A benchmark for video-based laparoscopic skill analysis and assessment

Laparoscopic surgery is a complex surgical technique that requires extensive training. Recent advances in deep learning have shown promise in supporting this training by enabling automatic video-based assessment of surgical skills. However, the development and evaluation of deep learning models is currently hindered by the limited size of available annotated datasets. To address this gap, we introduce the Laparoscopic Skill Analysis and Assessment (LASANA) dataset, comprising 1270 stereo video recordings of four basic laparoscopic training tasks. Each recording is annotated with a structured skill rating, aggregated from three independent raters, as well as binary labels indicating the presence or absence of task-specific errors. The majority of recordings originate from a laparoscopic training course, thereby reflecting a natural variation in the skill of participants. To facilitate benchmarking of both existing and novel approaches for video-based skill assessment and error recognition, we provide predefined data splits for each task. Furthermore, we present baseline results from a deep learning model as a reference point for future comparisons.

==> figures/BalloonResection_devel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.552000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.552000in}{0.414000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.678500in}{0.646516in}}{\pgfqpoint{1.943500in}{1.246172in}}{%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.646516in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.646516in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.708842in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.796132in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.820697in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.824696in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.835815in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.835815in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.246172in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.215687in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.214645in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.182010in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.097860in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.968599in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.646516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618764in}{0.858362in}}%
\pgfpathcurveto{\pgfqpoint{0.622447in}{0.858362in}}{\pgfqpoint{0.625980in}{0.859826in}}{\pgfqpoint{0.628585in}{0.862430in}}%
\pgfpathcurveto{\pgfqpoint{0.631189in}{0.865035in}}{\pgfqpoint{0.632653in}{0.868568in}}{\pgfqpoint{0.632653in}{0.872251in}}%
\pgfpathcurveto{\pgfqpoint{0.632653in}{0.875935in}}{\pgfqpoint{0.631189in}{0.879468in}}{\pgfqpoint{0.628585in}{0.882072in}}%
\pgfpathcurveto{\pgfqpoint{0.625980in}{0.884677in}}{\pgfqpoint{0.622447in}{0.886140in}}{\pgfqpoint{0.618764in}{0.886140in}}%
\pgfpathcurveto{\pgfqpoint{0.615081in}{0.886140in}}{\pgfqpoint{0.611548in}{0.884677in}}{\pgfqpoint{0.608943in}{0.882072in}}%
\pgfpathcurveto{\pgfqpoint{0.606338in}{0.879468in}}{\pgfqpoint{0.604875in}{0.875935in}}{\pgfqpoint{0.604875in}{0.872251in}}%
\pgfpathcurveto{\pgfqpoint{0.604875in}{0.868568in}}{\pgfqpoint{0.606338in}{0.865035in}}{\pgfqpoint{0.608943in}{0.862430in}}%
\pgfpathcurveto{\pgfqpoint{0.611548in}{0.859826in}}{\pgfqpoint{0.615081in}{0.858362in}}{\pgfqpoint{0.618764in}{0.858362in}}%
\pgfpathlineto{\pgfqpoint{0.618764in}{0.858362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{1.080996in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{1.080996in}}{\pgfqpoint{0.685716in}{1.082460in}}{\pgfqpoint{0.688321in}{1.085064in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{1.087669in}}{\pgfqpoint{0.692389in}{1.091202in}}{\pgfqpoint{0.692389in}{1.094885in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{1.098569in}}{\pgfqpoint{0.690925in}{1.102102in}}{\pgfqpoint{0.688321in}{1.104706in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{1.107311in}}{\pgfqpoint{0.682183in}{1.108774in}}{\pgfqpoint{0.678500in}{1.108774in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{1.108774in}}{\pgfqpoint{0.671284in}{1.107311in}}{\pgfqpoint{0.668679in}{1.104706in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{1.102102in}}{\pgfqpoint{0.664611in}{1.098569in}}{\pgfqpoint{0.664611in}{1.094885in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{1.091202in}}{\pgfqpoint{0.666075in}{1.087669in}}{\pgfqpoint{0.668679in}{1.085064in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{1.082460in}}{\pgfqpoint{0.674817in}{1.080996in}}{\pgfqpoint{0.678500in}{1.080996in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{1.080996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.541533in}}{\pgfqpoint{0.685716in}{0.542996in}}{\pgfqpoint{0.688321in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.548205in}}{\pgfqpoint{0.692389in}{0.551738in}}{\pgfqpoint{0.692389in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.559105in}}{\pgfqpoint{0.690925in}{0.562638in}}{\pgfqpoint{0.688321in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.567847in}}{\pgfqpoint{0.682183in}{0.569310in}}{\pgfqpoint{0.678500in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.569310in}}{\pgfqpoint{0.671284in}{0.567847in}}{\pgfqpoint{0.668679in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.562638in}}{\pgfqpoint{0.664611in}{0.559105in}}{\pgfqpoint{0.664611in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.551738in}}{\pgfqpoint{0.666075in}{0.548205in}}{\pgfqpoint{0.668679in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.542996in}}{\pgfqpoint{0.674817in}{0.541533in}}{\pgfqpoint{0.678500in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.800349in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.800349in}}{\pgfqpoint{0.685716in}{0.801812in}}{\pgfqpoint{0.688321in}{0.804416in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.807021in}}{\pgfqpoint{0.692389in}{0.810554in}}{\pgfqpoint{0.692389in}{0.814237in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.817921in}}{\pgfqpoint{0.690925in}{0.821454in}}{\pgfqpoint{0.688321in}{0.824058in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.826663in}}{\pgfqpoint{0.682183in}{0.828126in}}{\pgfqpoint{0.678500in}{0.828126in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.828126in}}{\pgfqpoint{0.671284in}{0.826663in}}{\pgfqpoint{0.668679in}{0.824058in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.821454in}}{\pgfqpoint{0.664611in}{0.817921in}}{\pgfqpoint{0.664611in}{0.814237in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.810554in}}{\pgfqpoint{0.666075in}{0.807021in}}{\pgfqpoint{0.668679in}{0.804416in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.801812in}}{\pgfqpoint{0.674817in}{0.800349in}}{\pgfqpoint{0.678500in}{0.800349in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.800349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667958in}{0.728528in}}%
\pgfpathcurveto{\pgfqpoint{0.671642in}{0.728528in}}{\pgfqpoint{0.675175in}{0.729992in}}{\pgfqpoint{0.677779in}{0.732596in}}%
\pgfpathcurveto{\pgfqpoint{0.680384in}{0.735201in}}{\pgfqpoint{0.681847in}{0.738734in}}{\pgfqpoint{0.681847in}{0.742417in}}%
\pgfpathcurveto{\pgfqpoint{0.681847in}{0.746101in}}{\pgfqpoint{0.680384in}{0.749634in}}{\pgfqpoint{0.677779in}{0.752238in}}%
\pgfpathcurveto{\pgfqpoint{0.675175in}{0.754843in}}{\pgfqpoint{0.671642in}{0.756306in}}{\pgfqpoint{0.667958in}{0.756306in}}%
\pgfpathcurveto{\pgfqpoint{0.664275in}{0.756306in}}{\pgfqpoint{0.660742in}{0.754843in}}{\pgfqpoint{0.658137in}{0.752238in}}%
\pgfpathcurveto{\pgfqpoint{0.655533in}{0.749634in}}{\pgfqpoint{0.654069in}{0.746101in}}{\pgfqpoint{0.654069in}{0.742417in}}%
\pgfpathcurveto{\pgfqpoint{0.654069in}{0.738734in}}{\pgfqpoint{0.655533in}{0.735201in}}{\pgfqpoint{0.658137in}{0.732596in}}%
\pgfpathcurveto{\pgfqpoint{0.660742in}{0.729992in}}{\pgfqpoint{0.664275in}{0.728528in}}{\pgfqpoint{0.667958in}{0.728528in}}%
\pgfpathlineto{\pgfqpoint{0.667958in}{0.728528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696069in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.699753in}{0.541533in}}{\pgfqpoint{0.703286in}{0.542996in}}{\pgfqpoint{0.705890in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.708495in}{0.548205in}}{\pgfqpoint{0.709958in}{0.551738in}}{\pgfqpoint{0.709958in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.709958in}{0.559105in}}{\pgfqpoint{0.708495in}{0.562638in}}{\pgfqpoint{0.705890in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.703286in}{0.567847in}}{\pgfqpoint{0.699753in}{0.569310in}}{\pgfqpoint{0.696069in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.692386in}{0.569310in}}{\pgfqpoint{0.688853in}{0.567847in}}{\pgfqpoint{0.686249in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.683644in}{0.562638in}}{\pgfqpoint{0.682181in}{0.559105in}}{\pgfqpoint{0.682181in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.682181in}{0.551738in}}{\pgfqpoint{0.683644in}{0.548205in}}{\pgfqpoint{0.686249in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.688853in}{0.542996in}}{\pgfqpoint{0.692386in}{0.541533in}}{\pgfqpoint{0.696069in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.696069in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667958in}{0.781471in}}%
\pgfpathcurveto{\pgfqpoint{0.671642in}{0.781471in}}{\pgfqpoint{0.675175in}{0.782934in}}{\pgfqpoint{0.677779in}{0.785539in}}%
\pgfpathcurveto{\pgfqpoint{0.680384in}{0.788144in}}{\pgfqpoint{0.681847in}{0.791677in}}{\pgfqpoint{0.681847in}{0.795360in}}%
\pgfpathcurveto{\pgfqpoint{0.681847in}{0.799043in}}{\pgfqpoint{0.680384in}{0.802576in}}{\pgfqpoint{0.677779in}{0.805181in}}%
\pgfpathcurveto{\pgfqpoint{0.675175in}{0.807785in}}{\pgfqpoint{0.671642in}{0.809249in}}{\pgfqpoint{0.667958in}{0.809249in}}%
\pgfpathcurveto{\pgfqpoint{0.664275in}{0.809249in}}{\pgfqpoint{0.660742in}{0.807785in}}{\pgfqpoint{0.658137in}{0.805181in}}%
\pgfpathcurveto{\pgfqpoint{0.655533in}{0.802576in}}{\pgfqpoint{0.654069in}{0.799043in}}{\pgfqpoint{0.654069in}{0.795360in}}%
\pgfpathcurveto{\pgfqpoint{0.654069in}{0.791677in}}{\pgfqpoint{0.655533in}{0.788144in}}{\pgfqpoint{0.658137in}{0.785539in}}%
\pgfpathcurveto{\pgfqpoint{0.660742in}{0.782934in}}{\pgfqpoint{0.664275in}{0.781471in}}{\pgfqpoint{0.667958in}{0.781471in}}%
\pgfpathlineto{\pgfqpoint{0.667958in}{0.781471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731208in}{0.744169in}}%
\pgfpathcurveto{\pgfqpoint{0.734892in}{0.744169in}}{\pgfqpoint{0.738425in}{0.745632in}}{\pgfqpoint{0.741029in}{0.748237in}}%
\pgfpathcurveto{\pgfqpoint{0.743634in}{0.750841in}}{\pgfqpoint{0.745097in}{0.754374in}}{\pgfqpoint{0.745097in}{0.758057in}}%
\pgfpathcurveto{\pgfqpoint{0.745097in}{0.761741in}}{\pgfqpoint{0.743634in}{0.765274in}}{\pgfqpoint{0.741029in}{0.767878in}}%
\pgfpathcurveto{\pgfqpoint{0.738425in}{0.770483in}}{\pgfqpoint{0.734892in}{0.771946in}}{\pgfqpoint{0.731208in}{0.771946in}}%
\pgfpathcurveto{\pgfqpoint{0.727525in}{0.771946in}}{\pgfqpoint{0.723992in}{0.770483in}}{\pgfqpoint{0.721387in}{0.767878in}}%
\pgfpathcurveto{\pgfqpoint{0.718783in}{0.765274in}}{\pgfqpoint{0.717319in}{0.761741in}}{\pgfqpoint{0.717319in}{0.758057in}}%
\pgfpathcurveto{\pgfqpoint{0.717319in}{0.754374in}}{\pgfqpoint{0.718783in}{0.750841in}}{\pgfqpoint{0.721387in}{0.748237in}}%
\pgfpathcurveto{\pgfqpoint{0.723992in}{0.745632in}}{\pgfqpoint{0.727525in}{0.744169in}}{\pgfqpoint{0.731208in}{0.744169in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.744169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667958in}{0.599486in}}%
\pgfpathcurveto{\pgfqpoint{0.671642in}{0.599486in}}{\pgfqpoint{0.675175in}{0.600950in}}{\pgfqpoint{0.677779in}{0.603554in}}%
\pgfpathcurveto{\pgfqpoint{0.680384in}{0.606159in}}{\pgfqpoint{0.681847in}{0.609692in}}{\pgfqpoint{0.681847in}{0.613375in}}%
\pgfpathcurveto{\pgfqpoint{0.681847in}{0.617058in}}{\pgfqpoint{0.680384in}{0.620591in}}{\pgfqpoint{0.677779in}{0.623196in}}%
\pgfpathcurveto{\pgfqpoint{0.675175in}{0.625801in}}{\pgfqpoint{0.671642in}{0.627264in}}{\pgfqpoint{0.667958in}{0.627264in}}%
\pgfpathcurveto{\pgfqpoint{0.664275in}{0.627264in}}{\pgfqpoint{0.660742in}{0.625801in}}{\pgfqpoint{0.658137in}{0.623196in}}%
\pgfpathcurveto{\pgfqpoint{0.655533in}{0.620591in}}{\pgfqpoint{0.654069in}{0.617058in}}{\pgfqpoint{0.654069in}{0.613375in}}%
\pgfpathcurveto{\pgfqpoint{0.654069in}{0.609692in}}{\pgfqpoint{0.655533in}{0.606159in}}{\pgfqpoint{0.658137in}{0.603554in}}%
\pgfpathcurveto{\pgfqpoint{0.660742in}{0.600950in}}{\pgfqpoint{0.664275in}{0.599486in}}{\pgfqpoint{0.667958in}{0.599486in}}%
\pgfpathlineto{\pgfqpoint{0.667958in}{0.599486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689042in}{0.780619in}}%
\pgfpathcurveto{\pgfqpoint{0.692725in}{0.780619in}}{\pgfqpoint{0.696258in}{0.782082in}}{\pgfqpoint{0.698863in}{0.784687in}}%
\pgfpathcurveto{\pgfqpoint{0.701467in}{0.787291in}}{\pgfqpoint{0.702931in}{0.790824in}}{\pgfqpoint{0.702931in}{0.794508in}}%
\pgfpathcurveto{\pgfqpoint{0.702931in}{0.798191in}}{\pgfqpoint{0.701467in}{0.801724in}}{\pgfqpoint{0.698863in}{0.804329in}}%
\pgfpathcurveto{\pgfqpoint{0.696258in}{0.806933in}}{\pgfqpoint{0.692725in}{0.808397in}}{\pgfqpoint{0.689042in}{0.808397in}}%
\pgfpathcurveto{\pgfqpoint{0.685358in}{0.808397in}}{\pgfqpoint{0.681825in}{0.806933in}}{\pgfqpoint{0.679221in}{0.804329in}}%
\pgfpathcurveto{\pgfqpoint{0.676616in}{0.801724in}}{\pgfqpoint{0.675153in}{0.798191in}}{\pgfqpoint{0.675153in}{0.794508in}}%
\pgfpathcurveto{\pgfqpoint{0.675153in}{0.790824in}}{\pgfqpoint{0.676616in}{0.787291in}}{\pgfqpoint{0.679221in}{0.784687in}}%
\pgfpathcurveto{\pgfqpoint{0.681825in}{0.782082in}}{\pgfqpoint{0.685358in}{0.780619in}}{\pgfqpoint{0.689042in}{0.780619in}}%
\pgfpathlineto{\pgfqpoint{0.689042in}{0.780619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660931in}{1.048519in}}%
\pgfpathcurveto{\pgfqpoint{0.664614in}{1.048519in}}{\pgfqpoint{0.668147in}{1.049982in}}{\pgfqpoint{0.670751in}{1.052587in}}%
\pgfpathcurveto{\pgfqpoint{0.673356in}{1.055191in}}{\pgfqpoint{0.674819in}{1.058724in}}{\pgfqpoint{0.674819in}{1.062407in}}%
\pgfpathcurveto{\pgfqpoint{0.674819in}{1.066091in}}{\pgfqpoint{0.673356in}{1.069624in}}{\pgfqpoint{0.670751in}{1.072228in}}%
\pgfpathcurveto{\pgfqpoint{0.668147in}{1.074833in}}{\pgfqpoint{0.664614in}{1.076296in}}{\pgfqpoint{0.660931in}{1.076296in}}%
\pgfpathcurveto{\pgfqpoint{0.657247in}{1.076296in}}{\pgfqpoint{0.653714in}{1.074833in}}{\pgfqpoint{0.651110in}{1.072228in}}%
\pgfpathcurveto{\pgfqpoint{0.648505in}{1.069624in}}{\pgfqpoint{0.647042in}{1.066091in}}{\pgfqpoint{0.647042in}{1.062407in}}%
\pgfpathcurveto{\pgfqpoint{0.647042in}{1.058724in}}{\pgfqpoint{0.648505in}{1.055191in}}{\pgfqpoint{0.651110in}{1.052587in}}%
\pgfpathcurveto{\pgfqpoint{0.653714in}{1.049982in}}{\pgfqpoint{0.657247in}{1.048519in}}{\pgfqpoint{0.660931in}{1.048519in}}%
\pgfpathlineto{\pgfqpoint{0.660931in}{1.048519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660931in}{0.842722in}}%
\pgfpathcurveto{\pgfqpoint{0.664614in}{0.842722in}}{\pgfqpoint{0.668147in}{0.844185in}}{\pgfqpoint{0.670751in}{0.846790in}}%
\pgfpathcurveto{\pgfqpoint{0.673356in}{0.849395in}}{\pgfqpoint{0.674819in}{0.852928in}}{\pgfqpoint{0.674819in}{0.856611in}}%
\pgfpathcurveto{\pgfqpoint{0.674819in}{0.860294in}}{\pgfqpoint{0.673356in}{0.863827in}}{\pgfqpoint{0.670751in}{0.866432in}}%
\pgfpathcurveto{\pgfqpoint{0.668147in}{0.869036in}}{\pgfqpoint{0.664614in}{0.870500in}}{\pgfqpoint{0.660931in}{0.870500in}}%
\pgfpathcurveto{\pgfqpoint{0.657247in}{0.870500in}}{\pgfqpoint{0.653714in}{0.869036in}}{\pgfqpoint{0.651110in}{0.866432in}}%
\pgfpathcurveto{\pgfqpoint{0.648505in}{0.863827in}}{\pgfqpoint{0.647042in}{0.860294in}}{\pgfqpoint{0.647042in}{0.856611in}}%
\pgfpathcurveto{\pgfqpoint{0.647042in}{0.852928in}}{\pgfqpoint{0.648505in}{0.849395in}}{\pgfqpoint{0.651110in}{0.846790in}}%
\pgfpathcurveto{\pgfqpoint{0.653714in}{0.844185in}}{\pgfqpoint{0.657247in}{0.842722in}}{\pgfqpoint{0.660931in}{0.842722in}}%
\pgfpathlineto{\pgfqpoint{0.660931in}{0.842722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.934668in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.934668in}}{\pgfqpoint{0.685716in}{0.936131in}}{\pgfqpoint{0.688321in}{0.938736in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.941340in}}{\pgfqpoint{0.692389in}{0.944873in}}{\pgfqpoint{0.692389in}{0.948557in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.952240in}}{\pgfqpoint{0.690925in}{0.955773in}}{\pgfqpoint{0.688321in}{0.958378in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.960982in}}{\pgfqpoint{0.682183in}{0.962446in}}{\pgfqpoint{0.678500in}{0.962446in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.962446in}}{\pgfqpoint{0.671284in}{0.960982in}}{\pgfqpoint{0.668679in}{0.958378in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.955773in}}{\pgfqpoint{0.664611in}{0.952240in}}{\pgfqpoint{0.664611in}{0.948557in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.944873in}}{\pgfqpoint{0.666075in}{0.941340in}}{\pgfqpoint{0.668679in}{0.938736in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.936131in}}{\pgfqpoint{0.674817in}{0.934668in}}{\pgfqpoint{0.678500in}{0.934668in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.934668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717153in}{0.842722in}}%
\pgfpathcurveto{\pgfqpoint{0.720836in}{0.842722in}}{\pgfqpoint{0.724369in}{0.844185in}}{\pgfqpoint{0.726974in}{0.846790in}}%
\pgfpathcurveto{\pgfqpoint{0.729578in}{0.849395in}}{\pgfqpoint{0.731042in}{0.852928in}}{\pgfqpoint{0.731042in}{0.856611in}}%
\pgfpathcurveto{\pgfqpoint{0.731042in}{0.860294in}}{\pgfqpoint{0.729578in}{0.863827in}}{\pgfqpoint{0.726974in}{0.866432in}}%
\pgfpathcurveto{\pgfqpoint{0.724369in}{0.869036in}}{\pgfqpoint{0.720836in}{0.870500in}}{\pgfqpoint{0.717153in}{0.870500in}}%
\pgfpathcurveto{\pgfqpoint{0.713469in}{0.870500in}}{\pgfqpoint{0.709936in}{0.869036in}}{\pgfqpoint{0.707332in}{0.866432in}}%
\pgfpathcurveto{\pgfqpoint{0.704727in}{0.863827in}}{\pgfqpoint{0.703264in}{0.860294in}}{\pgfqpoint{0.703264in}{0.856611in}}%
\pgfpathcurveto{\pgfqpoint{0.703264in}{0.852928in}}{\pgfqpoint{0.704727in}{0.849395in}}{\pgfqpoint{0.707332in}{0.846790in}}%
\pgfpathcurveto{\pgfqpoint{0.709936in}{0.844185in}}{\pgfqpoint{0.713469in}{0.842722in}}{\pgfqpoint{0.717153in}{0.842722in}}%
\pgfpathlineto{\pgfqpoint{0.717153in}{0.842722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625792in}{0.759022in}}%
\pgfpathcurveto{\pgfqpoint{0.629475in}{0.759022in}}{\pgfqpoint{0.633008in}{0.760486in}}{\pgfqpoint{0.635613in}{0.763090in}}%
\pgfpathcurveto{\pgfqpoint{0.638217in}{0.765695in}}{\pgfqpoint{0.639681in}{0.769228in}}{\pgfqpoint{0.639681in}{0.772911in}}%
\pgfpathcurveto{\pgfqpoint{0.639681in}{0.776595in}}{\pgfqpoint{0.638217in}{0.780128in}}{\pgfqpoint{0.635613in}{0.782732in}}%
\pgfpathcurveto{\pgfqpoint{0.633008in}{0.785337in}}{\pgfqpoint{0.629475in}{0.786800in}}{\pgfqpoint{0.625792in}{0.786800in}}%
\pgfpathcurveto{\pgfqpoint{0.622108in}{0.786800in}}{\pgfqpoint{0.618575in}{0.785337in}}{\pgfqpoint{0.615971in}{0.782732in}}%
\pgfpathcurveto{\pgfqpoint{0.613366in}{0.780128in}}{\pgfqpoint{0.611903in}{0.776595in}}{\pgfqpoint{0.611903in}{0.772911in}}%
\pgfpathcurveto{\pgfqpoint{0.611903in}{0.769228in}}{\pgfqpoint{0.613366in}{0.765695in}}{\pgfqpoint{0.615971in}{0.763090in}}%
\pgfpathcurveto{\pgfqpoint{0.618575in}{0.760486in}}{\pgfqpoint{0.622108in}{0.759022in}}{\pgfqpoint{0.625792in}{0.759022in}}%
\pgfpathlineto{\pgfqpoint{0.625792in}{0.759022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696069in}{0.935255in}}%
\pgfpathcurveto{\pgfqpoint{0.699753in}{0.935255in}}{\pgfqpoint{0.703286in}{0.936719in}}{\pgfqpoint{0.705890in}{0.939323in}}%
\pgfpathcurveto{\pgfqpoint{0.708495in}{0.941928in}}{\pgfqpoint{0.709958in}{0.945461in}}{\pgfqpoint{0.709958in}{0.949144in}}%
\pgfpathcurveto{\pgfqpoint{0.709958in}{0.952828in}}{\pgfqpoint{0.708495in}{0.956361in}}{\pgfqpoint{0.705890in}{0.958965in}}%
\pgfpathcurveto{\pgfqpoint{0.703286in}{0.961570in}}{\pgfqpoint{0.699753in}{0.963033in}}{\pgfqpoint{0.696069in}{0.963033in}}%
\pgfpathcurveto{\pgfqpoint{0.692386in}{0.963033in}}{\pgfqpoint{0.688853in}{0.961570in}}{\pgfqpoint{0.686249in}{0.958965in}}%
\pgfpathcurveto{\pgfqpoint{0.683644in}{0.956361in}}{\pgfqpoint{0.682181in}{0.952828in}}{\pgfqpoint{0.682181in}{0.949144in}}%
\pgfpathcurveto{\pgfqpoint{0.682181in}{0.945461in}}{\pgfqpoint{0.683644in}{0.941928in}}{\pgfqpoint{0.686249in}{0.939323in}}%
\pgfpathcurveto{\pgfqpoint{0.688853in}{0.936719in}}{\pgfqpoint{0.692386in}{0.935255in}}{\pgfqpoint{0.696069in}{0.935255in}}%
\pgfpathlineto{\pgfqpoint{0.696069in}{0.935255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646875in}{0.742240in}}%
\pgfpathcurveto{\pgfqpoint{0.650558in}{0.742240in}}{\pgfqpoint{0.654091in}{0.743703in}}{\pgfqpoint{0.656696in}{0.746308in}}%
\pgfpathcurveto{\pgfqpoint{0.659300in}{0.748912in}}{\pgfqpoint{0.660764in}{0.752445in}}{\pgfqpoint{0.660764in}{0.756129in}}%
\pgfpathcurveto{\pgfqpoint{0.660764in}{0.759812in}}{\pgfqpoint{0.659300in}{0.763345in}}{\pgfqpoint{0.656696in}{0.765950in}}%
\pgfpathcurveto{\pgfqpoint{0.654091in}{0.768554in}}{\pgfqpoint{0.650558in}{0.770018in}}{\pgfqpoint{0.646875in}{0.770018in}}%
\pgfpathcurveto{\pgfqpoint{0.643192in}{0.770018in}}{\pgfqpoint{0.639659in}{0.768554in}}{\pgfqpoint{0.637054in}{0.765950in}}%
\pgfpathcurveto{\pgfqpoint{0.634450in}{0.763345in}}{\pgfqpoint{0.632986in}{0.759812in}}{\pgfqpoint{0.632986in}{0.756129in}}%
\pgfpathcurveto{\pgfqpoint{0.632986in}{0.752445in}}{\pgfqpoint{0.634450in}{0.748912in}}{\pgfqpoint{0.637054in}{0.746308in}}%
\pgfpathcurveto{\pgfqpoint{0.639659in}{0.743703in}}{\pgfqpoint{0.643192in}{0.742240in}}{\pgfqpoint{0.646875in}{0.742240in}}%
\pgfpathlineto{\pgfqpoint{0.646875in}{0.742240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710125in}{0.711459in}}%
\pgfpathcurveto{\pgfqpoint{0.713808in}{0.711459in}}{\pgfqpoint{0.717341in}{0.712923in}}{\pgfqpoint{0.719946in}{0.715527in}}%
\pgfpathcurveto{\pgfqpoint{0.722550in}{0.718132in}}{\pgfqpoint{0.724014in}{0.721665in}}{\pgfqpoint{0.724014in}{0.725348in}}%
\pgfpathcurveto{\pgfqpoint{0.724014in}{0.729031in}}{\pgfqpoint{0.722550in}{0.732564in}}{\pgfqpoint{0.719946in}{0.735169in}}%
\pgfpathcurveto{\pgfqpoint{0.717341in}{0.737774in}}{\pgfqpoint{0.713808in}{0.739237in}}{\pgfqpoint{0.710125in}{0.739237in}}%
\pgfpathcurveto{\pgfqpoint{0.706442in}{0.739237in}}{\pgfqpoint{0.702909in}{0.737774in}}{\pgfqpoint{0.700304in}{0.735169in}}%
\pgfpathcurveto{\pgfqpoint{0.697700in}{0.732564in}}{\pgfqpoint{0.696236in}{0.729031in}}{\pgfqpoint{0.696236in}{0.725348in}}%
\pgfpathcurveto{\pgfqpoint{0.696236in}{0.721665in}}{\pgfqpoint{0.697700in}{0.718132in}}{\pgfqpoint{0.700304in}{0.715527in}}%
\pgfpathcurveto{\pgfqpoint{0.702909in}{0.712923in}}{\pgfqpoint{0.706442in}{0.711459in}}{\pgfqpoint{0.710125in}{0.711459in}}%
\pgfpathlineto{\pgfqpoint{0.710125in}{0.711459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660931in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.664614in}{0.541533in}}{\pgfqpoint{0.668147in}{0.542996in}}{\pgfqpoint{0.670751in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.673356in}{0.548205in}}{\pgfqpoint{0.674819in}{0.551738in}}{\pgfqpoint{0.674819in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.674819in}{0.559105in}}{\pgfqpoint{0.673356in}{0.562638in}}{\pgfqpoint{0.670751in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.668147in}{0.567847in}}{\pgfqpoint{0.664614in}{0.569310in}}{\pgfqpoint{0.660931in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.657247in}{0.569310in}}{\pgfqpoint{0.653714in}{0.567847in}}{\pgfqpoint{0.651110in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.648505in}{0.562638in}}{\pgfqpoint{0.647042in}{0.559105in}}{\pgfqpoint{0.647042in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.647042in}{0.551738in}}{\pgfqpoint{0.648505in}{0.548205in}}{\pgfqpoint{0.651110in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.653714in}{0.542996in}}{\pgfqpoint{0.657247in}{0.541533in}}{\pgfqpoint{0.660931in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.660931in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{1.027789in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{1.027789in}}{\pgfqpoint{0.685716in}{1.029252in}}{\pgfqpoint{0.688321in}{1.031857in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{1.034461in}}{\pgfqpoint{0.692389in}{1.037994in}}{\pgfqpoint{0.692389in}{1.041678in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{1.045361in}}{\pgfqpoint{0.690925in}{1.048894in}}{\pgfqpoint{0.688321in}{1.051499in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{1.054103in}}{\pgfqpoint{0.682183in}{1.055567in}}{\pgfqpoint{0.678500in}{1.055567in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{1.055567in}}{\pgfqpoint{0.671284in}{1.054103in}}{\pgfqpoint{0.668679in}{1.051499in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{1.048894in}}{\pgfqpoint{0.664611in}{1.045361in}}{\pgfqpoint{0.664611in}{1.041678in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{1.037994in}}{\pgfqpoint{0.666075in}{1.034461in}}{\pgfqpoint{0.668679in}{1.031857in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{1.029252in}}{\pgfqpoint{0.674817in}{1.027789in}}{\pgfqpoint{0.678500in}{1.027789in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{1.027789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667958in}{0.711184in}}%
\pgfpathcurveto{\pgfqpoint{0.671642in}{0.711184in}}{\pgfqpoint{0.675175in}{0.712647in}}{\pgfqpoint{0.677779in}{0.715252in}}%
\pgfpathcurveto{\pgfqpoint{0.680384in}{0.717856in}}{\pgfqpoint{0.681847in}{0.721389in}}{\pgfqpoint{0.681847in}{0.725073in}}%
\pgfpathcurveto{\pgfqpoint{0.681847in}{0.728756in}}{\pgfqpoint{0.680384in}{0.732289in}}{\pgfqpoint{0.677779in}{0.734893in}}%
\pgfpathcurveto{\pgfqpoint{0.675175in}{0.737498in}}{\pgfqpoint{0.671642in}{0.738961in}}{\pgfqpoint{0.667958in}{0.738961in}}%
\pgfpathcurveto{\pgfqpoint{0.664275in}{0.738961in}}{\pgfqpoint{0.660742in}{0.737498in}}{\pgfqpoint{0.658137in}{0.734893in}}%
\pgfpathcurveto{\pgfqpoint{0.655533in}{0.732289in}}{\pgfqpoint{0.654069in}{0.728756in}}{\pgfqpoint{0.654069in}{0.725073in}}%
\pgfpathcurveto{\pgfqpoint{0.654069in}{0.721389in}}{\pgfqpoint{0.655533in}{0.717856in}}{\pgfqpoint{0.658137in}{0.715252in}}%
\pgfpathcurveto{\pgfqpoint{0.660742in}{0.712647in}}{\pgfqpoint{0.664275in}{0.711184in}}{\pgfqpoint{0.667958in}{0.711184in}}%
\pgfpathlineto{\pgfqpoint{0.667958in}{0.711184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.833562in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.833562in}}{\pgfqpoint{0.685716in}{0.835025in}}{\pgfqpoint{0.688321in}{0.837630in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.840234in}}{\pgfqpoint{0.692389in}{0.843767in}}{\pgfqpoint{0.692389in}{0.847450in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.851134in}}{\pgfqpoint{0.690925in}{0.854667in}}{\pgfqpoint{0.688321in}{0.857271in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.859876in}}{\pgfqpoint{0.682183in}{0.861339in}}{\pgfqpoint{0.678500in}{0.861339in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.861339in}}{\pgfqpoint{0.671284in}{0.859876in}}{\pgfqpoint{0.668679in}{0.857271in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.854667in}}{\pgfqpoint{0.664611in}{0.851134in}}{\pgfqpoint{0.664611in}{0.847450in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.843767in}}{\pgfqpoint{0.666075in}{0.840234in}}{\pgfqpoint{0.668679in}{0.837630in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.835025in}}{\pgfqpoint{0.674817in}{0.833562in}}{\pgfqpoint{0.678500in}{0.833562in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.833562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.685795in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.685795in}}{\pgfqpoint{0.685716in}{0.687259in}}{\pgfqpoint{0.688321in}{0.689863in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.692468in}}{\pgfqpoint{0.692389in}{0.696001in}}{\pgfqpoint{0.692389in}{0.699684in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.703368in}}{\pgfqpoint{0.690925in}{0.706901in}}{\pgfqpoint{0.688321in}{0.709505in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.712110in}}{\pgfqpoint{0.682183in}{0.713573in}}{\pgfqpoint{0.678500in}{0.713573in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.713573in}}{\pgfqpoint{0.671284in}{0.712110in}}{\pgfqpoint{0.668679in}{0.709505in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.706901in}}{\pgfqpoint{0.664611in}{0.703368in}}{\pgfqpoint{0.664611in}{0.699684in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.696001in}}{\pgfqpoint{0.666075in}{0.692468in}}{\pgfqpoint{0.668679in}{0.689863in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.687259in}}{\pgfqpoint{0.674817in}{0.685795in}}{\pgfqpoint{0.678500in}{0.685795in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.685795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696069in}{1.027789in}}%
\pgfpathcurveto{\pgfqpoint{0.699753in}{1.027789in}}{\pgfqpoint{0.703286in}{1.029252in}}{\pgfqpoint{0.705890in}{1.031857in}}%
\pgfpathcurveto{\pgfqpoint{0.708495in}{1.034461in}}{\pgfqpoint{0.709958in}{1.037994in}}{\pgfqpoint{0.709958in}{1.041678in}}%
\pgfpathcurveto{\pgfqpoint{0.709958in}{1.045361in}}{\pgfqpoint{0.708495in}{1.048894in}}{\pgfqpoint{0.705890in}{1.051499in}}%
\pgfpathcurveto{\pgfqpoint{0.703286in}{1.054103in}}{\pgfqpoint{0.699753in}{1.055567in}}{\pgfqpoint{0.696069in}{1.055567in}}%
\pgfpathcurveto{\pgfqpoint{0.692386in}{1.055567in}}{\pgfqpoint{0.688853in}{1.054103in}}{\pgfqpoint{0.686249in}{1.051499in}}%
\pgfpathcurveto{\pgfqpoint{0.683644in}{1.048894in}}{\pgfqpoint{0.682181in}{1.045361in}}{\pgfqpoint{0.682181in}{1.041678in}}%
\pgfpathcurveto{\pgfqpoint{0.682181in}{1.037994in}}{\pgfqpoint{0.683644in}{1.034461in}}{\pgfqpoint{0.686249in}{1.031857in}}%
\pgfpathcurveto{\pgfqpoint{0.688853in}{1.029252in}}{\pgfqpoint{0.692386in}{1.027789in}}{\pgfqpoint{0.696069in}{1.027789in}}%
\pgfpathlineto{\pgfqpoint{0.696069in}{1.027789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717153in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.720836in}{0.541533in}}{\pgfqpoint{0.724369in}{0.542996in}}{\pgfqpoint{0.726974in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.729578in}{0.548205in}}{\pgfqpoint{0.731042in}{0.551738in}}{\pgfqpoint{0.731042in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.731042in}{0.559105in}}{\pgfqpoint{0.729578in}{0.562638in}}{\pgfqpoint{0.726974in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.724369in}{0.567847in}}{\pgfqpoint{0.720836in}{0.569310in}}{\pgfqpoint{0.717153in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.713469in}{0.569310in}}{\pgfqpoint{0.709936in}{0.567847in}}{\pgfqpoint{0.707332in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.704727in}{0.562638in}}{\pgfqpoint{0.703264in}{0.559105in}}{\pgfqpoint{0.703264in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.703264in}{0.551738in}}{\pgfqpoint{0.704727in}{0.548205in}}{\pgfqpoint{0.707332in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.709936in}{0.542996in}}{\pgfqpoint{0.713469in}{0.541533in}}{\pgfqpoint{0.717153in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.717153in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{1.122025in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{1.122025in}}{\pgfqpoint{0.685716in}{1.123488in}}{\pgfqpoint{0.688321in}{1.126093in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{1.128697in}}{\pgfqpoint{0.692389in}{1.132230in}}{\pgfqpoint{0.692389in}{1.135914in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{1.139597in}}{\pgfqpoint{0.690925in}{1.143130in}}{\pgfqpoint{0.688321in}{1.145735in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{1.148339in}}{\pgfqpoint{0.682183in}{1.149803in}}{\pgfqpoint{0.678500in}{1.149803in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{1.149803in}}{\pgfqpoint{0.671284in}{1.148339in}}{\pgfqpoint{0.668679in}{1.145735in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{1.143130in}}{\pgfqpoint{0.664611in}{1.139597in}}{\pgfqpoint{0.664611in}{1.135914in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{1.132230in}}{\pgfqpoint{0.666075in}{1.128697in}}{\pgfqpoint{0.668679in}{1.126093in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{1.123488in}}{\pgfqpoint{0.674817in}{1.122025in}}{\pgfqpoint{0.678500in}{1.122025in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{1.122025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696069in}{0.817950in}}%
\pgfpathcurveto{\pgfqpoint{0.699753in}{0.817950in}}{\pgfqpoint{0.703286in}{0.819414in}}{\pgfqpoint{0.705890in}{0.822018in}}%
\pgfpathcurveto{\pgfqpoint{0.708495in}{0.824623in}}{\pgfqpoint{0.709958in}{0.828156in}}{\pgfqpoint{0.709958in}{0.831839in}}%
\pgfpathcurveto{\pgfqpoint{0.709958in}{0.835523in}}{\pgfqpoint{0.708495in}{0.839056in}}{\pgfqpoint{0.705890in}{0.841660in}}%
\pgfpathcurveto{\pgfqpoint{0.703286in}{0.844265in}}{\pgfqpoint{0.699753in}{0.845728in}}{\pgfqpoint{0.696069in}{0.845728in}}%
\pgfpathcurveto{\pgfqpoint{0.692386in}{0.845728in}}{\pgfqpoint{0.688853in}{0.844265in}}{\pgfqpoint{0.686249in}{0.841660in}}%
\pgfpathcurveto{\pgfqpoint{0.683644in}{0.839056in}}{\pgfqpoint{0.682181in}{0.835523in}}{\pgfqpoint{0.682181in}{0.831839in}}%
\pgfpathcurveto{\pgfqpoint{0.682181in}{0.828156in}}{\pgfqpoint{0.683644in}{0.824623in}}{\pgfqpoint{0.686249in}{0.822018in}}%
\pgfpathcurveto{\pgfqpoint{0.688853in}{0.819414in}}{\pgfqpoint{0.692386in}{0.817950in}}{\pgfqpoint{0.696069in}{0.817950in}}%
\pgfpathlineto{\pgfqpoint{0.696069in}{0.817950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660931in}{0.823352in}}%
\pgfpathcurveto{\pgfqpoint{0.664614in}{0.823352in}}{\pgfqpoint{0.668147in}{0.824815in}}{\pgfqpoint{0.670751in}{0.827420in}}%
\pgfpathcurveto{\pgfqpoint{0.673356in}{0.830024in}}{\pgfqpoint{0.674819in}{0.833557in}}{\pgfqpoint{0.674819in}{0.837241in}}%
\pgfpathcurveto{\pgfqpoint{0.674819in}{0.840924in}}{\pgfqpoint{0.673356in}{0.844457in}}{\pgfqpoint{0.670751in}{0.847062in}}%
\pgfpathcurveto{\pgfqpoint{0.668147in}{0.849666in}}{\pgfqpoint{0.664614in}{0.851130in}}{\pgfqpoint{0.660931in}{0.851130in}}%
\pgfpathcurveto{\pgfqpoint{0.657247in}{0.851130in}}{\pgfqpoint{0.653714in}{0.849666in}}{\pgfqpoint{0.651110in}{0.847062in}}%
\pgfpathcurveto{\pgfqpoint{0.648505in}{0.844457in}}{\pgfqpoint{0.647042in}{0.840924in}}{\pgfqpoint{0.647042in}{0.837241in}}%
\pgfpathcurveto{\pgfqpoint{0.647042in}{0.833557in}}{\pgfqpoint{0.648505in}{0.830024in}}{\pgfqpoint{0.651110in}{0.827420in}}%
\pgfpathcurveto{\pgfqpoint{0.653714in}{0.824815in}}{\pgfqpoint{0.657247in}{0.823352in}}{\pgfqpoint{0.660931in}{0.823352in}}%
\pgfpathlineto{\pgfqpoint{0.660931in}{0.823352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738236in}{0.857574in}}%
\pgfpathcurveto{\pgfqpoint{0.741919in}{0.857574in}}{\pgfqpoint{0.745452in}{0.859037in}}{\pgfqpoint{0.748057in}{0.861642in}}%
\pgfpathcurveto{\pgfqpoint{0.750662in}{0.864247in}}{\pgfqpoint{0.752125in}{0.867780in}}{\pgfqpoint{0.752125in}{0.871463in}}%
\pgfpathcurveto{\pgfqpoint{0.752125in}{0.875146in}}{\pgfqpoint{0.750662in}{0.878679in}}{\pgfqpoint{0.748057in}{0.881284in}}%
\pgfpathcurveto{\pgfqpoint{0.745452in}{0.883888in}}{\pgfqpoint{0.741919in}{0.885352in}}{\pgfqpoint{0.738236in}{0.885352in}}%
\pgfpathcurveto{\pgfqpoint{0.734553in}{0.885352in}}{\pgfqpoint{0.731020in}{0.883888in}}{\pgfqpoint{0.728415in}{0.881284in}}%
\pgfpathcurveto{\pgfqpoint{0.725811in}{0.878679in}}{\pgfqpoint{0.724347in}{0.875146in}}{\pgfqpoint{0.724347in}{0.871463in}}%
\pgfpathcurveto{\pgfqpoint{0.724347in}{0.867780in}}{\pgfqpoint{0.725811in}{0.864247in}}{\pgfqpoint{0.728415in}{0.861642in}}%
\pgfpathcurveto{\pgfqpoint{0.731020in}{0.859037in}}{\pgfqpoint{0.734553in}{0.857574in}}{\pgfqpoint{0.738236in}{0.857574in}}%
\pgfpathlineto{\pgfqpoint{0.738236in}{0.857574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639847in}{0.854069in}}%
\pgfpathcurveto{\pgfqpoint{0.643531in}{0.854069in}}{\pgfqpoint{0.647064in}{0.855532in}}{\pgfqpoint{0.649668in}{0.858137in}}%
\pgfpathcurveto{\pgfqpoint{0.652273in}{0.860741in}}{\pgfqpoint{0.653736in}{0.864274in}}{\pgfqpoint{0.653736in}{0.867958in}}%
\pgfpathcurveto{\pgfqpoint{0.653736in}{0.871641in}}{\pgfqpoint{0.652273in}{0.875174in}}{\pgfqpoint{0.649668in}{0.877778in}}%
\pgfpathcurveto{\pgfqpoint{0.647064in}{0.880383in}}{\pgfqpoint{0.643531in}{0.881846in}}{\pgfqpoint{0.639847in}{0.881846in}}%
\pgfpathcurveto{\pgfqpoint{0.636164in}{0.881846in}}{\pgfqpoint{0.632631in}{0.880383in}}{\pgfqpoint{0.630026in}{0.877778in}}%
\pgfpathcurveto{\pgfqpoint{0.627422in}{0.875174in}}{\pgfqpoint{0.625958in}{0.871641in}}{\pgfqpoint{0.625958in}{0.867958in}}%
\pgfpathcurveto{\pgfqpoint{0.625958in}{0.864274in}}{\pgfqpoint{0.627422in}{0.860741in}}{\pgfqpoint{0.630026in}{0.858137in}}%
\pgfpathcurveto{\pgfqpoint{0.632631in}{0.855532in}}{\pgfqpoint{0.636164in}{0.854069in}}{\pgfqpoint{0.639847in}{0.854069in}}%
\pgfpathlineto{\pgfqpoint{0.639847in}{0.854069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.955476in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.955476in}}{\pgfqpoint{0.685716in}{0.956939in}}{\pgfqpoint{0.688321in}{0.959544in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.962149in}}{\pgfqpoint{0.692389in}{0.965682in}}{\pgfqpoint{0.692389in}{0.969365in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.973048in}}{\pgfqpoint{0.690925in}{0.976581in}}{\pgfqpoint{0.688321in}{0.979186in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.981790in}}{\pgfqpoint{0.682183in}{0.983254in}}{\pgfqpoint{0.678500in}{0.983254in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.983254in}}{\pgfqpoint{0.671284in}{0.981790in}}{\pgfqpoint{0.668679in}{0.979186in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.976581in}}{\pgfqpoint{0.664611in}{0.973048in}}{\pgfqpoint{0.664611in}{0.969365in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.965682in}}{\pgfqpoint{0.666075in}{0.962149in}}{\pgfqpoint{0.668679in}{0.959544in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.956939in}}{\pgfqpoint{0.674817in}{0.955476in}}{\pgfqpoint{0.678500in}{0.955476in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.955476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.978574in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.978574in}}{\pgfqpoint{0.685716in}{0.980038in}}{\pgfqpoint{0.688321in}{0.982642in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.985247in}}{\pgfqpoint{0.692389in}{0.988780in}}{\pgfqpoint{0.692389in}{0.992463in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.996147in}}{\pgfqpoint{0.690925in}{0.999680in}}{\pgfqpoint{0.688321in}{1.002284in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{1.004889in}}{\pgfqpoint{0.682183in}{1.006352in}}{\pgfqpoint{0.678500in}{1.006352in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{1.006352in}}{\pgfqpoint{0.671284in}{1.004889in}}{\pgfqpoint{0.668679in}{1.002284in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.999680in}}{\pgfqpoint{0.664611in}{0.996147in}}{\pgfqpoint{0.664611in}{0.992463in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.988780in}}{\pgfqpoint{0.666075in}{0.985247in}}{\pgfqpoint{0.668679in}{0.982642in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.980038in}}{\pgfqpoint{0.674817in}{0.978574in}}{\pgfqpoint{0.678500in}{0.978574in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.978574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689042in}{0.593419in}}%
\pgfpathcurveto{\pgfqpoint{0.692725in}{0.593419in}}{\pgfqpoint{0.696258in}{0.594882in}}{\pgfqpoint{0.698863in}{0.597487in}}%
\pgfpathcurveto{\pgfqpoint{0.701467in}{0.600091in}}{\pgfqpoint{0.702931in}{0.603624in}}{\pgfqpoint{0.702931in}{0.607308in}}%
\pgfpathcurveto{\pgfqpoint{0.702931in}{0.610991in}}{\pgfqpoint{0.701467in}{0.614524in}}{\pgfqpoint{0.698863in}{0.617129in}}%
\pgfpathcurveto{\pgfqpoint{0.696258in}{0.619733in}}{\pgfqpoint{0.692725in}{0.621197in}}{\pgfqpoint{0.689042in}{0.621197in}}%
\pgfpathcurveto{\pgfqpoint{0.685358in}{0.621197in}}{\pgfqpoint{0.681825in}{0.619733in}}{\pgfqpoint{0.679221in}{0.617129in}}%
\pgfpathcurveto{\pgfqpoint{0.676616in}{0.614524in}}{\pgfqpoint{0.675153in}{0.610991in}}{\pgfqpoint{0.675153in}{0.607308in}}%
\pgfpathcurveto{\pgfqpoint{0.675153in}{0.603624in}}{\pgfqpoint{0.676616in}{0.600091in}}{\pgfqpoint{0.679221in}{0.597487in}}%
\pgfpathcurveto{\pgfqpoint{0.681825in}{0.594882in}}{\pgfqpoint{0.685358in}{0.593419in}}{\pgfqpoint{0.689042in}{0.593419in}}%
\pgfpathlineto{\pgfqpoint{0.689042in}{0.593419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639847in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.643531in}{0.541533in}}{\pgfqpoint{0.647064in}{0.542996in}}{\pgfqpoint{0.649668in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.652273in}{0.548205in}}{\pgfqpoint{0.653736in}{0.551738in}}{\pgfqpoint{0.653736in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.653736in}{0.559105in}}{\pgfqpoint{0.652273in}{0.562638in}}{\pgfqpoint{0.649668in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.647064in}{0.567847in}}{\pgfqpoint{0.643531in}{0.569310in}}{\pgfqpoint{0.639847in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.636164in}{0.569310in}}{\pgfqpoint{0.632631in}{0.567847in}}{\pgfqpoint{0.630026in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.627422in}{0.562638in}}{\pgfqpoint{0.625958in}{0.559105in}}{\pgfqpoint{0.625958in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.625958in}{0.551738in}}{\pgfqpoint{0.627422in}{0.548205in}}{\pgfqpoint{0.630026in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.632631in}{0.542996in}}{\pgfqpoint{0.636164in}{0.541533in}}{\pgfqpoint{0.639847in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.639847in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689042in}{0.875442in}}%
\pgfpathcurveto{\pgfqpoint{0.692725in}{0.875442in}}{\pgfqpoint{0.696258in}{0.876906in}}{\pgfqpoint{0.698863in}{0.879510in}}%
\pgfpathcurveto{\pgfqpoint{0.701467in}{0.882115in}}{\pgfqpoint{0.702931in}{0.885648in}}{\pgfqpoint{0.702931in}{0.889331in}}%
\pgfpathcurveto{\pgfqpoint{0.702931in}{0.893015in}}{\pgfqpoint{0.701467in}{0.896548in}}{\pgfqpoint{0.698863in}{0.899152in}}%
\pgfpathcurveto{\pgfqpoint{0.696258in}{0.901757in}}{\pgfqpoint{0.692725in}{0.903220in}}{\pgfqpoint{0.689042in}{0.903220in}}%
\pgfpathcurveto{\pgfqpoint{0.685358in}{0.903220in}}{\pgfqpoint{0.681825in}{0.901757in}}{\pgfqpoint{0.679221in}{0.899152in}}%
\pgfpathcurveto{\pgfqpoint{0.676616in}{0.896548in}}{\pgfqpoint{0.675153in}{0.893015in}}{\pgfqpoint{0.675153in}{0.889331in}}%
\pgfpathcurveto{\pgfqpoint{0.675153in}{0.885648in}}{\pgfqpoint{0.676616in}{0.882115in}}{\pgfqpoint{0.679221in}{0.879510in}}%
\pgfpathcurveto{\pgfqpoint{0.681825in}{0.876906in}}{\pgfqpoint{0.685358in}{0.875442in}}{\pgfqpoint{0.689042in}{0.875442in}}%
\pgfpathlineto{\pgfqpoint{0.689042in}{0.875442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696069in}{0.839580in}}%
\pgfpathcurveto{\pgfqpoint{0.699753in}{0.839580in}}{\pgfqpoint{0.703286in}{0.841043in}}{\pgfqpoint{0.705890in}{0.843648in}}%
\pgfpathcurveto{\pgfqpoint{0.708495in}{0.846252in}}{\pgfqpoint{0.709958in}{0.849785in}}{\pgfqpoint{0.709958in}{0.853469in}}%
\pgfpathcurveto{\pgfqpoint{0.709958in}{0.857152in}}{\pgfqpoint{0.708495in}{0.860685in}}{\pgfqpoint{0.705890in}{0.863290in}}%
\pgfpathcurveto{\pgfqpoint{0.703286in}{0.865894in}}{\pgfqpoint{0.699753in}{0.867358in}}{\pgfqpoint{0.696069in}{0.867358in}}%
\pgfpathcurveto{\pgfqpoint{0.692386in}{0.867358in}}{\pgfqpoint{0.688853in}{0.865894in}}{\pgfqpoint{0.686249in}{0.863290in}}%
\pgfpathcurveto{\pgfqpoint{0.683644in}{0.860685in}}{\pgfqpoint{0.682181in}{0.857152in}}{\pgfqpoint{0.682181in}{0.853469in}}%
\pgfpathcurveto{\pgfqpoint{0.682181in}{0.849785in}}{\pgfqpoint{0.683644in}{0.846252in}}{\pgfqpoint{0.686249in}{0.843648in}}%
\pgfpathcurveto{\pgfqpoint{0.688853in}{0.841043in}}{\pgfqpoint{0.692386in}{0.839580in}}{\pgfqpoint{0.696069in}{0.839580in}}%
\pgfpathlineto{\pgfqpoint{0.696069in}{0.839580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689042in}{0.705952in}}%
\pgfpathcurveto{\pgfqpoint{0.692725in}{0.705952in}}{\pgfqpoint{0.696258in}{0.707415in}}{\pgfqpoint{0.698863in}{0.710020in}}%
\pgfpathcurveto{\pgfqpoint{0.701467in}{0.712624in}}{\pgfqpoint{0.702931in}{0.716157in}}{\pgfqpoint{0.702931in}{0.719841in}}%
\pgfpathcurveto{\pgfqpoint{0.702931in}{0.723524in}}{\pgfqpoint{0.701467in}{0.727057in}}{\pgfqpoint{0.698863in}{0.729662in}}%
\pgfpathcurveto{\pgfqpoint{0.696258in}{0.732266in}}{\pgfqpoint{0.692725in}{0.733730in}}{\pgfqpoint{0.689042in}{0.733730in}}%
\pgfpathcurveto{\pgfqpoint{0.685358in}{0.733730in}}{\pgfqpoint{0.681825in}{0.732266in}}{\pgfqpoint{0.679221in}{0.729662in}}%
\pgfpathcurveto{\pgfqpoint{0.676616in}{0.727057in}}{\pgfqpoint{0.675153in}{0.723524in}}{\pgfqpoint{0.675153in}{0.719841in}}%
\pgfpathcurveto{\pgfqpoint{0.675153in}{0.716157in}}{\pgfqpoint{0.676616in}{0.712624in}}{\pgfqpoint{0.679221in}{0.710020in}}%
\pgfpathcurveto{\pgfqpoint{0.681825in}{0.707415in}}{\pgfqpoint{0.685358in}{0.705952in}}{\pgfqpoint{0.689042in}{0.705952in}}%
\pgfpathlineto{\pgfqpoint{0.689042in}{0.705952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696069in}{0.973996in}}%
\pgfpathcurveto{\pgfqpoint{0.699753in}{0.973996in}}{\pgfqpoint{0.703286in}{0.975459in}}{\pgfqpoint{0.705890in}{0.978064in}}%
\pgfpathcurveto{\pgfqpoint{0.708495in}{0.980668in}}{\pgfqpoint{0.709958in}{0.984201in}}{\pgfqpoint{0.709958in}{0.987885in}}%
\pgfpathcurveto{\pgfqpoint{0.709958in}{0.991568in}}{\pgfqpoint{0.708495in}{0.995101in}}{\pgfqpoint{0.705890in}{0.997706in}}%
\pgfpathcurveto{\pgfqpoint{0.703286in}{1.000310in}}{\pgfqpoint{0.699753in}{1.001774in}}{\pgfqpoint{0.696069in}{1.001774in}}%
\pgfpathcurveto{\pgfqpoint{0.692386in}{1.001774in}}{\pgfqpoint{0.688853in}{1.000310in}}{\pgfqpoint{0.686249in}{0.997706in}}%
\pgfpathcurveto{\pgfqpoint{0.683644in}{0.995101in}}{\pgfqpoint{0.682181in}{0.991568in}}{\pgfqpoint{0.682181in}{0.987885in}}%
\pgfpathcurveto{\pgfqpoint{0.682181in}{0.984201in}}{\pgfqpoint{0.683644in}{0.980668in}}{\pgfqpoint{0.686249in}{0.978064in}}%
\pgfpathcurveto{\pgfqpoint{0.688853in}{0.975459in}}{\pgfqpoint{0.692386in}{0.973996in}}{\pgfqpoint{0.696069in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.696069in}{0.973996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738236in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.741919in}{0.541533in}}{\pgfqpoint{0.745452in}{0.542996in}}{\pgfqpoint{0.748057in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.750662in}{0.548205in}}{\pgfqpoint{0.752125in}{0.551738in}}{\pgfqpoint{0.752125in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.752125in}{0.559105in}}{\pgfqpoint{0.750662in}{0.562638in}}{\pgfqpoint{0.748057in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.745452in}{0.567847in}}{\pgfqpoint{0.741919in}{0.569310in}}{\pgfqpoint{0.738236in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.734553in}{0.569310in}}{\pgfqpoint{0.731020in}{0.567847in}}{\pgfqpoint{0.728415in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.725811in}{0.562638in}}{\pgfqpoint{0.724347in}{0.559105in}}{\pgfqpoint{0.724347in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.724347in}{0.551738in}}{\pgfqpoint{0.725811in}{0.548205in}}{\pgfqpoint{0.728415in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.731020in}{0.542996in}}{\pgfqpoint{0.734553in}{0.541533in}}{\pgfqpoint{0.738236in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.738236in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667958in}{0.898541in}}%
\pgfpathcurveto{\pgfqpoint{0.671642in}{0.898541in}}{\pgfqpoint{0.675175in}{0.900004in}}{\pgfqpoint{0.677779in}{0.902609in}}%
\pgfpathcurveto{\pgfqpoint{0.680384in}{0.905213in}}{\pgfqpoint{0.681847in}{0.908746in}}{\pgfqpoint{0.681847in}{0.912430in}}%
\pgfpathcurveto{\pgfqpoint{0.681847in}{0.916113in}}{\pgfqpoint{0.680384in}{0.919646in}}{\pgfqpoint{0.677779in}{0.922250in}}%
\pgfpathcurveto{\pgfqpoint{0.675175in}{0.924855in}}{\pgfqpoint{0.671642in}{0.926318in}}{\pgfqpoint{0.667958in}{0.926318in}}%
\pgfpathcurveto{\pgfqpoint{0.664275in}{0.926318in}}{\pgfqpoint{0.660742in}{0.924855in}}{\pgfqpoint{0.658137in}{0.922250in}}%
\pgfpathcurveto{\pgfqpoint{0.655533in}{0.919646in}}{\pgfqpoint{0.654069in}{0.916113in}}{\pgfqpoint{0.654069in}{0.912430in}}%
\pgfpathcurveto{\pgfqpoint{0.654069in}{0.908746in}}{\pgfqpoint{0.655533in}{0.905213in}}{\pgfqpoint{0.658137in}{0.902609in}}%
\pgfpathcurveto{\pgfqpoint{0.660742in}{0.900004in}}{\pgfqpoint{0.664275in}{0.898541in}}{\pgfqpoint{0.667958in}{0.898541in}}%
\pgfpathlineto{\pgfqpoint{0.667958in}{0.898541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710125in}{0.733654in}}%
\pgfpathcurveto{\pgfqpoint{0.713808in}{0.733654in}}{\pgfqpoint{0.717341in}{0.735118in}}{\pgfqpoint{0.719946in}{0.737722in}}%
\pgfpathcurveto{\pgfqpoint{0.722550in}{0.740327in}}{\pgfqpoint{0.724014in}{0.743860in}}{\pgfqpoint{0.724014in}{0.747543in}}%
\pgfpathcurveto{\pgfqpoint{0.724014in}{0.751226in}}{\pgfqpoint{0.722550in}{0.754759in}}{\pgfqpoint{0.719946in}{0.757364in}}%
\pgfpathcurveto{\pgfqpoint{0.717341in}{0.759969in}}{\pgfqpoint{0.713808in}{0.761432in}}{\pgfqpoint{0.710125in}{0.761432in}}%
\pgfpathcurveto{\pgfqpoint{0.706442in}{0.761432in}}{\pgfqpoint{0.702909in}{0.759969in}}{\pgfqpoint{0.700304in}{0.757364in}}%
\pgfpathcurveto{\pgfqpoint{0.697700in}{0.754759in}}{\pgfqpoint{0.696236in}{0.751226in}}{\pgfqpoint{0.696236in}{0.747543in}}%
\pgfpathcurveto{\pgfqpoint{0.696236in}{0.743860in}}{\pgfqpoint{0.697700in}{0.740327in}}{\pgfqpoint{0.700304in}{0.737722in}}%
\pgfpathcurveto{\pgfqpoint{0.702909in}{0.735118in}}{\pgfqpoint{0.706442in}{0.733654in}}{\pgfqpoint{0.710125in}{0.733654in}}%
\pgfpathlineto{\pgfqpoint{0.710125in}{0.733654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.647378in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.647378in}}{\pgfqpoint{0.685716in}{0.648841in}}{\pgfqpoint{0.688321in}{0.651446in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.654050in}}{\pgfqpoint{0.692389in}{0.657583in}}{\pgfqpoint{0.692389in}{0.661267in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.664950in}}{\pgfqpoint{0.690925in}{0.668483in}}{\pgfqpoint{0.688321in}{0.671088in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.673692in}}{\pgfqpoint{0.682183in}{0.675156in}}{\pgfqpoint{0.678500in}{0.675156in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.675156in}}{\pgfqpoint{0.671284in}{0.673692in}}{\pgfqpoint{0.668679in}{0.671088in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.668483in}}{\pgfqpoint{0.664611in}{0.664950in}}{\pgfqpoint{0.664611in}{0.661267in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.657583in}}{\pgfqpoint{0.666075in}{0.654050in}}{\pgfqpoint{0.668679in}{0.651446in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.648841in}}{\pgfqpoint{0.674817in}{0.647378in}}{\pgfqpoint{0.678500in}{0.647378in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.647378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618764in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.622447in}{0.541533in}}{\pgfqpoint{0.625980in}{0.542996in}}{\pgfqpoint{0.628585in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.631189in}{0.548205in}}{\pgfqpoint{0.632653in}{0.551738in}}{\pgfqpoint{0.632653in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.632653in}{0.559105in}}{\pgfqpoint{0.631189in}{0.562638in}}{\pgfqpoint{0.628585in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.625980in}{0.567847in}}{\pgfqpoint{0.622447in}{0.569310in}}{\pgfqpoint{0.618764in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.615081in}{0.569310in}}{\pgfqpoint{0.611548in}{0.567847in}}{\pgfqpoint{0.608943in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.606338in}{0.562638in}}{\pgfqpoint{0.604875in}{0.559105in}}{\pgfqpoint{0.604875in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.604875in}{0.551738in}}{\pgfqpoint{0.606338in}{0.548205in}}{\pgfqpoint{0.608943in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.611548in}{0.542996in}}{\pgfqpoint{0.615081in}{0.541533in}}{\pgfqpoint{0.618764in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.618764in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689042in}{0.725386in}}%
\pgfpathcurveto{\pgfqpoint{0.692725in}{0.725386in}}{\pgfqpoint{0.696258in}{0.726849in}}{\pgfqpoint{0.698863in}{0.729454in}}%
\pgfpathcurveto{\pgfqpoint{0.701467in}{0.732059in}}{\pgfqpoint{0.702931in}{0.735592in}}{\pgfqpoint{0.702931in}{0.739275in}}%
\pgfpathcurveto{\pgfqpoint{0.702931in}{0.742958in}}{\pgfqpoint{0.701467in}{0.746491in}}{\pgfqpoint{0.698863in}{0.749096in}}%
\pgfpathcurveto{\pgfqpoint{0.696258in}{0.751700in}}{\pgfqpoint{0.692725in}{0.753164in}}{\pgfqpoint{0.689042in}{0.753164in}}%
\pgfpathcurveto{\pgfqpoint{0.685358in}{0.753164in}}{\pgfqpoint{0.681825in}{0.751700in}}{\pgfqpoint{0.679221in}{0.749096in}}%
\pgfpathcurveto{\pgfqpoint{0.676616in}{0.746491in}}{\pgfqpoint{0.675153in}{0.742958in}}{\pgfqpoint{0.675153in}{0.739275in}}%
\pgfpathcurveto{\pgfqpoint{0.675153in}{0.735592in}}{\pgfqpoint{0.676616in}{0.732059in}}{\pgfqpoint{0.679221in}{0.729454in}}%
\pgfpathcurveto{\pgfqpoint{0.681825in}{0.726849in}}{\pgfqpoint{0.685358in}{0.725386in}}{\pgfqpoint{0.689042in}{0.725386in}}%
\pgfpathlineto{\pgfqpoint{0.689042in}{0.725386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660931in}{0.937546in}}%
\pgfpathcurveto{\pgfqpoint{0.664614in}{0.937546in}}{\pgfqpoint{0.668147in}{0.939009in}}{\pgfqpoint{0.670751in}{0.941614in}}%
\pgfpathcurveto{\pgfqpoint{0.673356in}{0.944218in}}{\pgfqpoint{0.674819in}{0.947751in}}{\pgfqpoint{0.674819in}{0.951434in}}%
\pgfpathcurveto{\pgfqpoint{0.674819in}{0.955118in}}{\pgfqpoint{0.673356in}{0.958651in}}{\pgfqpoint{0.670751in}{0.961255in}}%
\pgfpathcurveto{\pgfqpoint{0.668147in}{0.963860in}}{\pgfqpoint{0.664614in}{0.965323in}}{\pgfqpoint{0.660931in}{0.965323in}}%
\pgfpathcurveto{\pgfqpoint{0.657247in}{0.965323in}}{\pgfqpoint{0.653714in}{0.963860in}}{\pgfqpoint{0.651110in}{0.961255in}}%
\pgfpathcurveto{\pgfqpoint{0.648505in}{0.958651in}}{\pgfqpoint{0.647042in}{0.955118in}}{\pgfqpoint{0.647042in}{0.951434in}}%
\pgfpathcurveto{\pgfqpoint{0.647042in}{0.947751in}}{\pgfqpoint{0.648505in}{0.944218in}}{\pgfqpoint{0.651110in}{0.941614in}}%
\pgfpathcurveto{\pgfqpoint{0.653714in}{0.939009in}}{\pgfqpoint{0.657247in}{0.937546in}}{\pgfqpoint{0.660931in}{0.937546in}}%
\pgfpathlineto{\pgfqpoint{0.660931in}{0.937546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660931in}{0.975698in}}%
\pgfpathcurveto{\pgfqpoint{0.664614in}{0.975698in}}{\pgfqpoint{0.668147in}{0.977162in}}{\pgfqpoint{0.670751in}{0.979766in}}%
\pgfpathcurveto{\pgfqpoint{0.673356in}{0.982371in}}{\pgfqpoint{0.674819in}{0.985904in}}{\pgfqpoint{0.674819in}{0.989587in}}%
\pgfpathcurveto{\pgfqpoint{0.674819in}{0.993271in}}{\pgfqpoint{0.673356in}{0.996804in}}{\pgfqpoint{0.670751in}{0.999408in}}%
\pgfpathcurveto{\pgfqpoint{0.668147in}{1.002013in}}{\pgfqpoint{0.664614in}{1.003476in}}{\pgfqpoint{0.660931in}{1.003476in}}%
\pgfpathcurveto{\pgfqpoint{0.657247in}{1.003476in}}{\pgfqpoint{0.653714in}{1.002013in}}{\pgfqpoint{0.651110in}{0.999408in}}%
\pgfpathcurveto{\pgfqpoint{0.648505in}{0.996804in}}{\pgfqpoint{0.647042in}{0.993271in}}{\pgfqpoint{0.647042in}{0.989587in}}%
\pgfpathcurveto{\pgfqpoint{0.647042in}{0.985904in}}{\pgfqpoint{0.648505in}{0.982371in}}{\pgfqpoint{0.651110in}{0.979766in}}%
\pgfpathcurveto{\pgfqpoint{0.653714in}{0.977162in}}{\pgfqpoint{0.657247in}{0.975698in}}{\pgfqpoint{0.660931in}{0.975698in}}%
\pgfpathlineto{\pgfqpoint{0.660931in}{0.975698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646875in}{0.719368in}}%
\pgfpathcurveto{\pgfqpoint{0.650558in}{0.719368in}}{\pgfqpoint{0.654091in}{0.720831in}}{\pgfqpoint{0.656696in}{0.723436in}}%
\pgfpathcurveto{\pgfqpoint{0.659300in}{0.726040in}}{\pgfqpoint{0.660764in}{0.729573in}}{\pgfqpoint{0.660764in}{0.733257in}}%
\pgfpathcurveto{\pgfqpoint{0.660764in}{0.736940in}}{\pgfqpoint{0.659300in}{0.740473in}}{\pgfqpoint{0.656696in}{0.743078in}}%
\pgfpathcurveto{\pgfqpoint{0.654091in}{0.745682in}}{\pgfqpoint{0.650558in}{0.747146in}}{\pgfqpoint{0.646875in}{0.747146in}}%
\pgfpathcurveto{\pgfqpoint{0.643192in}{0.747146in}}{\pgfqpoint{0.639659in}{0.745682in}}{\pgfqpoint{0.637054in}{0.743078in}}%
\pgfpathcurveto{\pgfqpoint{0.634450in}{0.740473in}}{\pgfqpoint{0.632986in}{0.736940in}}{\pgfqpoint{0.632986in}{0.733257in}}%
\pgfpathcurveto{\pgfqpoint{0.632986in}{0.729573in}}{\pgfqpoint{0.634450in}{0.726040in}}{\pgfqpoint{0.637054in}{0.723436in}}%
\pgfpathcurveto{\pgfqpoint{0.639659in}{0.720831in}}{\pgfqpoint{0.643192in}{0.719368in}}{\pgfqpoint{0.646875in}{0.719368in}}%
\pgfpathlineto{\pgfqpoint{0.646875in}{0.719368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905146in}{1.045721in}}%
\pgfpathcurveto{\pgfqpoint{0.908829in}{1.045721in}}{\pgfqpoint{0.912362in}{1.047185in}}{\pgfqpoint{0.914967in}{1.049789in}}%
\pgfpathcurveto{\pgfqpoint{0.917571in}{1.052394in}}{\pgfqpoint{0.919035in}{1.055927in}}{\pgfqpoint{0.919035in}{1.059610in}}%
\pgfpathcurveto{\pgfqpoint{0.919035in}{1.063293in}}{\pgfqpoint{0.917571in}{1.066826in}}{\pgfqpoint{0.914967in}{1.069431in}}%
\pgfpathcurveto{\pgfqpoint{0.912362in}{1.072036in}}{\pgfqpoint{0.908829in}{1.073499in}}{\pgfqpoint{0.905146in}{1.073499in}}%
\pgfpathcurveto{\pgfqpoint{0.901462in}{1.073499in}}{\pgfqpoint{0.897929in}{1.072036in}}{\pgfqpoint{0.895325in}{1.069431in}}%
\pgfpathcurveto{\pgfqpoint{0.892720in}{1.066826in}}{\pgfqpoint{0.891257in}{1.063293in}}{\pgfqpoint{0.891257in}{1.059610in}}%
\pgfpathcurveto{\pgfqpoint{0.891257in}{1.055927in}}{\pgfqpoint{0.892720in}{1.052394in}}{\pgfqpoint{0.895325in}{1.049789in}}%
\pgfpathcurveto{\pgfqpoint{0.897929in}{1.047185in}}{\pgfqpoint{0.901462in}{1.045721in}}{\pgfqpoint{0.905146in}{1.045721in}}%
\pgfpathlineto{\pgfqpoint{0.905146in}{1.045721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.541533in}}{\pgfqpoint{0.938716in}{0.542996in}}{\pgfqpoint{0.941321in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.548205in}}{\pgfqpoint{0.945389in}{0.551738in}}{\pgfqpoint{0.945389in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.559105in}}{\pgfqpoint{0.943925in}{0.562638in}}{\pgfqpoint{0.941321in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.567847in}}{\pgfqpoint{0.935183in}{0.569310in}}{\pgfqpoint{0.931500in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.569310in}}{\pgfqpoint{0.924284in}{0.567847in}}{\pgfqpoint{0.921679in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.562638in}}{\pgfqpoint{0.917611in}{0.559105in}}{\pgfqpoint{0.917611in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.551738in}}{\pgfqpoint{0.919075in}{0.548205in}}{\pgfqpoint{0.921679in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.542996in}}{\pgfqpoint{0.927817in}{0.541533in}}{\pgfqpoint{0.931500in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905146in}{1.127735in}}%
\pgfpathcurveto{\pgfqpoint{0.908829in}{1.127735in}}{\pgfqpoint{0.912362in}{1.129198in}}{\pgfqpoint{0.914967in}{1.131803in}}%
\pgfpathcurveto{\pgfqpoint{0.917571in}{1.134407in}}{\pgfqpoint{0.919035in}{1.137940in}}{\pgfqpoint{0.919035in}{1.141624in}}%
\pgfpathcurveto{\pgfqpoint{0.919035in}{1.145307in}}{\pgfqpoint{0.917571in}{1.148840in}}{\pgfqpoint{0.914967in}{1.151445in}}%
\pgfpathcurveto{\pgfqpoint{0.912362in}{1.154049in}}{\pgfqpoint{0.908829in}{1.155512in}}{\pgfqpoint{0.905146in}{1.155512in}}%
\pgfpathcurveto{\pgfqpoint{0.901462in}{1.155512in}}{\pgfqpoint{0.897929in}{1.154049in}}{\pgfqpoint{0.895325in}{1.151445in}}%
\pgfpathcurveto{\pgfqpoint{0.892720in}{1.148840in}}{\pgfqpoint{0.891257in}{1.145307in}}{\pgfqpoint{0.891257in}{1.141624in}}%
\pgfpathcurveto{\pgfqpoint{0.891257in}{1.137940in}}{\pgfqpoint{0.892720in}{1.134407in}}{\pgfqpoint{0.895325in}{1.131803in}}%
\pgfpathcurveto{\pgfqpoint{0.897929in}{1.129198in}}{\pgfqpoint{0.901462in}{1.127735in}}{\pgfqpoint{0.905146in}{1.127735in}}%
\pgfpathlineto{\pgfqpoint{0.905146in}{1.127735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915687in}{0.603271in}}%
\pgfpathcurveto{\pgfqpoint{0.919371in}{0.603271in}}{\pgfqpoint{0.922904in}{0.604734in}}{\pgfqpoint{0.925508in}{0.607339in}}%
\pgfpathcurveto{\pgfqpoint{0.928113in}{0.609943in}}{\pgfqpoint{0.929576in}{0.613476in}}{\pgfqpoint{0.929576in}{0.617160in}}%
\pgfpathcurveto{\pgfqpoint{0.929576in}{0.620843in}}{\pgfqpoint{0.928113in}{0.624376in}}{\pgfqpoint{0.925508in}{0.626981in}}%
\pgfpathcurveto{\pgfqpoint{0.922904in}{0.629585in}}{\pgfqpoint{0.919371in}{0.631049in}}{\pgfqpoint{0.915687in}{0.631049in}}%
\pgfpathcurveto{\pgfqpoint{0.912004in}{0.631049in}}{\pgfqpoint{0.908471in}{0.629585in}}{\pgfqpoint{0.905867in}{0.626981in}}%
\pgfpathcurveto{\pgfqpoint{0.903262in}{0.624376in}}{\pgfqpoint{0.901799in}{0.620843in}}{\pgfqpoint{0.901799in}{0.617160in}}%
\pgfpathcurveto{\pgfqpoint{0.901799in}{0.613476in}}{\pgfqpoint{0.903262in}{0.609943in}}{\pgfqpoint{0.905867in}{0.607339in}}%
\pgfpathcurveto{\pgfqpoint{0.908471in}{0.604734in}}{\pgfqpoint{0.912004in}{0.603271in}}{\pgfqpoint{0.915687in}{0.603271in}}%
\pgfpathlineto{\pgfqpoint{0.915687in}{0.603271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905146in}{1.089029in}}%
\pgfpathcurveto{\pgfqpoint{0.908829in}{1.089029in}}{\pgfqpoint{0.912362in}{1.090492in}}{\pgfqpoint{0.914967in}{1.093097in}}%
\pgfpathcurveto{\pgfqpoint{0.917571in}{1.095702in}}{\pgfqpoint{0.919035in}{1.099235in}}{\pgfqpoint{0.919035in}{1.102918in}}%
\pgfpathcurveto{\pgfqpoint{0.919035in}{1.106601in}}{\pgfqpoint{0.917571in}{1.110134in}}{\pgfqpoint{0.914967in}{1.112739in}}%
\pgfpathcurveto{\pgfqpoint{0.912362in}{1.115343in}}{\pgfqpoint{0.908829in}{1.116807in}}{\pgfqpoint{0.905146in}{1.116807in}}%
\pgfpathcurveto{\pgfqpoint{0.901462in}{1.116807in}}{\pgfqpoint{0.897929in}{1.115343in}}{\pgfqpoint{0.895325in}{1.112739in}}%
\pgfpathcurveto{\pgfqpoint{0.892720in}{1.110134in}}{\pgfqpoint{0.891257in}{1.106601in}}{\pgfqpoint{0.891257in}{1.102918in}}%
\pgfpathcurveto{\pgfqpoint{0.891257in}{1.099235in}}{\pgfqpoint{0.892720in}{1.095702in}}{\pgfqpoint{0.895325in}{1.093097in}}%
\pgfpathcurveto{\pgfqpoint{0.897929in}{1.090492in}}{\pgfqpoint{0.901462in}{1.089029in}}{\pgfqpoint{0.905146in}{1.089029in}}%
\pgfpathlineto{\pgfqpoint{0.905146in}{1.089029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957854in}{1.007225in}}%
\pgfpathcurveto{\pgfqpoint{0.961538in}{1.007225in}}{\pgfqpoint{0.965071in}{1.008689in}}{\pgfqpoint{0.967675in}{1.011293in}}%
\pgfpathcurveto{\pgfqpoint{0.970280in}{1.013898in}}{\pgfqpoint{0.971743in}{1.017431in}}{\pgfqpoint{0.971743in}{1.021114in}}%
\pgfpathcurveto{\pgfqpoint{0.971743in}{1.024798in}}{\pgfqpoint{0.970280in}{1.028331in}}{\pgfqpoint{0.967675in}{1.030935in}}%
\pgfpathcurveto{\pgfqpoint{0.965071in}{1.033540in}}{\pgfqpoint{0.961538in}{1.035003in}}{\pgfqpoint{0.957854in}{1.035003in}}%
\pgfpathcurveto{\pgfqpoint{0.954171in}{1.035003in}}{\pgfqpoint{0.950638in}{1.033540in}}{\pgfqpoint{0.948033in}{1.030935in}}%
\pgfpathcurveto{\pgfqpoint{0.945429in}{1.028331in}}{\pgfqpoint{0.943965in}{1.024798in}}{\pgfqpoint{0.943965in}{1.021114in}}%
\pgfpathcurveto{\pgfqpoint{0.943965in}{1.017431in}}{\pgfqpoint{0.945429in}{1.013898in}}{\pgfqpoint{0.948033in}{1.011293in}}%
\pgfpathcurveto{\pgfqpoint{0.950638in}{1.008689in}}{\pgfqpoint{0.954171in}{1.007225in}}{\pgfqpoint{0.957854in}{1.007225in}}%
\pgfpathlineto{\pgfqpoint{0.957854in}{1.007225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957854in}{0.876295in}}%
\pgfpathcurveto{\pgfqpoint{0.961538in}{0.876295in}}{\pgfqpoint{0.965071in}{0.877758in}}{\pgfqpoint{0.967675in}{0.880363in}}%
\pgfpathcurveto{\pgfqpoint{0.970280in}{0.882967in}}{\pgfqpoint{0.971743in}{0.886500in}}{\pgfqpoint{0.971743in}{0.890183in}}%
\pgfpathcurveto{\pgfqpoint{0.971743in}{0.893867in}}{\pgfqpoint{0.970280in}{0.897400in}}{\pgfqpoint{0.967675in}{0.900004in}}%
\pgfpathcurveto{\pgfqpoint{0.965071in}{0.902609in}}{\pgfqpoint{0.961538in}{0.904072in}}{\pgfqpoint{0.957854in}{0.904072in}}%
\pgfpathcurveto{\pgfqpoint{0.954171in}{0.904072in}}{\pgfqpoint{0.950638in}{0.902609in}}{\pgfqpoint{0.948033in}{0.900004in}}%
\pgfpathcurveto{\pgfqpoint{0.945429in}{0.897400in}}{\pgfqpoint{0.943965in}{0.893867in}}{\pgfqpoint{0.943965in}{0.890183in}}%
\pgfpathcurveto{\pgfqpoint{0.943965in}{0.886500in}}{\pgfqpoint{0.945429in}{0.882967in}}{\pgfqpoint{0.948033in}{0.880363in}}%
\pgfpathcurveto{\pgfqpoint{0.950638in}{0.877758in}}{\pgfqpoint{0.954171in}{0.876295in}}{\pgfqpoint{0.957854in}{0.876295in}}%
\pgfpathlineto{\pgfqpoint{0.957854in}{0.876295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873521in}{1.089305in}}%
\pgfpathcurveto{\pgfqpoint{0.877204in}{1.089305in}}{\pgfqpoint{0.880737in}{1.090768in}}{\pgfqpoint{0.883342in}{1.093373in}}%
\pgfpathcurveto{\pgfqpoint{0.885946in}{1.095977in}}{\pgfqpoint{0.887410in}{1.099510in}}{\pgfqpoint{0.887410in}{1.103193in}}%
\pgfpathcurveto{\pgfqpoint{0.887410in}{1.106877in}}{\pgfqpoint{0.885946in}{1.110410in}}{\pgfqpoint{0.883342in}{1.113014in}}%
\pgfpathcurveto{\pgfqpoint{0.880737in}{1.115619in}}{\pgfqpoint{0.877204in}{1.117082in}}{\pgfqpoint{0.873521in}{1.117082in}}%
\pgfpathcurveto{\pgfqpoint{0.869837in}{1.117082in}}{\pgfqpoint{0.866304in}{1.115619in}}{\pgfqpoint{0.863700in}{1.113014in}}%
\pgfpathcurveto{\pgfqpoint{0.861095in}{1.110410in}}{\pgfqpoint{0.859632in}{1.106877in}}{\pgfqpoint{0.859632in}{1.103193in}}%
\pgfpathcurveto{\pgfqpoint{0.859632in}{1.099510in}}{\pgfqpoint{0.861095in}{1.095977in}}{\pgfqpoint{0.863700in}{1.093373in}}%
\pgfpathcurveto{\pgfqpoint{0.866304in}{1.090768in}}{\pgfqpoint{0.869837in}{1.089305in}}{\pgfqpoint{0.873521in}{1.089305in}}%
\pgfpathlineto{\pgfqpoint{0.873521in}{1.089305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957854in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.961538in}{0.541533in}}{\pgfqpoint{0.965071in}{0.542996in}}{\pgfqpoint{0.967675in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.970280in}{0.548205in}}{\pgfqpoint{0.971743in}{0.551738in}}{\pgfqpoint{0.971743in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.971743in}{0.559105in}}{\pgfqpoint{0.970280in}{0.562638in}}{\pgfqpoint{0.967675in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.965071in}{0.567847in}}{\pgfqpoint{0.961538in}{0.569310in}}{\pgfqpoint{0.957854in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.954171in}{0.569310in}}{\pgfqpoint{0.950638in}{0.567847in}}{\pgfqpoint{0.948033in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.945429in}{0.562638in}}{\pgfqpoint{0.943965in}{0.559105in}}{\pgfqpoint{0.943965in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.943965in}{0.551738in}}{\pgfqpoint{0.945429in}{0.548205in}}{\pgfqpoint{0.948033in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.950638in}{0.542996in}}{\pgfqpoint{0.954171in}{0.541533in}}{\pgfqpoint{0.957854in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.957854in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.068232in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.068232in}}{\pgfqpoint{0.938716in}{1.069695in}}{\pgfqpoint{0.941321in}{1.072300in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.074904in}}{\pgfqpoint{0.945389in}{1.078437in}}{\pgfqpoint{0.945389in}{1.082121in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.085804in}}{\pgfqpoint{0.943925in}{1.089337in}}{\pgfqpoint{0.941321in}{1.091942in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.094546in}}{\pgfqpoint{0.935183in}{1.096010in}}{\pgfqpoint{0.931500in}{1.096010in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.096010in}}{\pgfqpoint{0.924284in}{1.094546in}}{\pgfqpoint{0.921679in}{1.091942in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.089337in}}{\pgfqpoint{0.917611in}{1.085804in}}{\pgfqpoint{0.917611in}{1.082121in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.078437in}}{\pgfqpoint{0.919075in}{1.074904in}}{\pgfqpoint{0.921679in}{1.072300in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.069695in}}{\pgfqpoint{0.927817in}{1.068232in}}{\pgfqpoint{0.931500in}{1.068232in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.068232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978937in}{0.806859in}}%
\pgfpathcurveto{\pgfqpoint{0.982621in}{0.806859in}}{\pgfqpoint{0.986154in}{0.808323in}}{\pgfqpoint{0.988758in}{0.810927in}}%
\pgfpathcurveto{\pgfqpoint{0.991363in}{0.813532in}}{\pgfqpoint{0.992826in}{0.817065in}}{\pgfqpoint{0.992826in}{0.820748in}}%
\pgfpathcurveto{\pgfqpoint{0.992826in}{0.824432in}}{\pgfqpoint{0.991363in}{0.827965in}}{\pgfqpoint{0.988758in}{0.830569in}}%
\pgfpathcurveto{\pgfqpoint{0.986154in}{0.833174in}}{\pgfqpoint{0.982621in}{0.834637in}}{\pgfqpoint{0.978937in}{0.834637in}}%
\pgfpathcurveto{\pgfqpoint{0.975254in}{0.834637in}}{\pgfqpoint{0.971721in}{0.833174in}}{\pgfqpoint{0.969117in}{0.830569in}}%
\pgfpathcurveto{\pgfqpoint{0.966512in}{0.827965in}}{\pgfqpoint{0.965049in}{0.824432in}}{\pgfqpoint{0.965049in}{0.820748in}}%
\pgfpathcurveto{\pgfqpoint{0.965049in}{0.817065in}}{\pgfqpoint{0.966512in}{0.813532in}}{\pgfqpoint{0.969117in}{0.810927in}}%
\pgfpathcurveto{\pgfqpoint{0.971721in}{0.808323in}}{\pgfqpoint{0.975254in}{0.806859in}}{\pgfqpoint{0.978937in}{0.806859in}}%
\pgfpathlineto{\pgfqpoint{0.978937in}{0.806859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957854in}{0.958354in}}%
\pgfpathcurveto{\pgfqpoint{0.961538in}{0.958354in}}{\pgfqpoint{0.965071in}{0.959817in}}{\pgfqpoint{0.967675in}{0.962422in}}%
\pgfpathcurveto{\pgfqpoint{0.970280in}{0.965026in}}{\pgfqpoint{0.971743in}{0.968559in}}{\pgfqpoint{0.971743in}{0.972243in}}%
\pgfpathcurveto{\pgfqpoint{0.971743in}{0.975926in}}{\pgfqpoint{0.970280in}{0.979459in}}{\pgfqpoint{0.967675in}{0.982064in}}%
\pgfpathcurveto{\pgfqpoint{0.965071in}{0.984668in}}{\pgfqpoint{0.961538in}{0.986132in}}{\pgfqpoint{0.957854in}{0.986132in}}%
\pgfpathcurveto{\pgfqpoint{0.954171in}{0.986132in}}{\pgfqpoint{0.950638in}{0.984668in}}{\pgfqpoint{0.948033in}{0.982064in}}%
\pgfpathcurveto{\pgfqpoint{0.945429in}{0.979459in}}{\pgfqpoint{0.943965in}{0.975926in}}{\pgfqpoint{0.943965in}{0.972243in}}%
\pgfpathcurveto{\pgfqpoint{0.943965in}{0.968559in}}{\pgfqpoint{0.945429in}{0.965026in}}{\pgfqpoint{0.948033in}{0.962422in}}%
\pgfpathcurveto{\pgfqpoint{0.950638in}{0.959817in}}{\pgfqpoint{0.954171in}{0.958354in}}{\pgfqpoint{0.957854in}{0.958354in}}%
\pgfpathlineto{\pgfqpoint{0.957854in}{0.958354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978937in}{0.854101in}}%
\pgfpathcurveto{\pgfqpoint{0.982621in}{0.854101in}}{\pgfqpoint{0.986154in}{0.855565in}}{\pgfqpoint{0.988758in}{0.858169in}}%
\pgfpathcurveto{\pgfqpoint{0.991363in}{0.860774in}}{\pgfqpoint{0.992826in}{0.864307in}}{\pgfqpoint{0.992826in}{0.867990in}}%
\pgfpathcurveto{\pgfqpoint{0.992826in}{0.871674in}}{\pgfqpoint{0.991363in}{0.875207in}}{\pgfqpoint{0.988758in}{0.877811in}}%
\pgfpathcurveto{\pgfqpoint{0.986154in}{0.880416in}}{\pgfqpoint{0.982621in}{0.881879in}}{\pgfqpoint{0.978937in}{0.881879in}}%
\pgfpathcurveto{\pgfqpoint{0.975254in}{0.881879in}}{\pgfqpoint{0.971721in}{0.880416in}}{\pgfqpoint{0.969117in}{0.877811in}}%
\pgfpathcurveto{\pgfqpoint{0.966512in}{0.875207in}}{\pgfqpoint{0.965049in}{0.871674in}}{\pgfqpoint{0.965049in}{0.867990in}}%
\pgfpathcurveto{\pgfqpoint{0.965049in}{0.864307in}}{\pgfqpoint{0.966512in}{0.860774in}}{\pgfqpoint{0.969117in}{0.858169in}}%
\pgfpathcurveto{\pgfqpoint{0.971721in}{0.855565in}}{\pgfqpoint{0.975254in}{0.854101in}}{\pgfqpoint{0.978937in}{0.854101in}}%
\pgfpathlineto{\pgfqpoint{0.978937in}{0.854101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957854in}{1.034659in}}%
\pgfpathcurveto{\pgfqpoint{0.961538in}{1.034659in}}{\pgfqpoint{0.965071in}{1.036123in}}{\pgfqpoint{0.967675in}{1.038727in}}%
\pgfpathcurveto{\pgfqpoint{0.970280in}{1.041332in}}{\pgfqpoint{0.971743in}{1.044865in}}{\pgfqpoint{0.971743in}{1.048548in}}%
\pgfpathcurveto{\pgfqpoint{0.971743in}{1.052232in}}{\pgfqpoint{0.970280in}{1.055765in}}{\pgfqpoint{0.967675in}{1.058369in}}%
\pgfpathcurveto{\pgfqpoint{0.965071in}{1.060974in}}{\pgfqpoint{0.961538in}{1.062437in}}{\pgfqpoint{0.957854in}{1.062437in}}%
\pgfpathcurveto{\pgfqpoint{0.954171in}{1.062437in}}{\pgfqpoint{0.950638in}{1.060974in}}{\pgfqpoint{0.948033in}{1.058369in}}%
\pgfpathcurveto{\pgfqpoint{0.945429in}{1.055765in}}{\pgfqpoint{0.943965in}{1.052232in}}{\pgfqpoint{0.943965in}{1.048548in}}%
\pgfpathcurveto{\pgfqpoint{0.943965in}{1.044865in}}{\pgfqpoint{0.945429in}{1.041332in}}{\pgfqpoint{0.948033in}{1.038727in}}%
\pgfpathcurveto{\pgfqpoint{0.950638in}{1.036123in}}{\pgfqpoint{0.954171in}{1.034659in}}{\pgfqpoint{0.957854in}{1.034659in}}%
\pgfpathlineto{\pgfqpoint{0.957854in}{1.034659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.698215in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.698215in}}{\pgfqpoint{0.938716in}{0.699678in}}{\pgfqpoint{0.941321in}{0.702283in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.704887in}}{\pgfqpoint{0.945389in}{0.708420in}}{\pgfqpoint{0.945389in}{0.712104in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.715787in}}{\pgfqpoint{0.943925in}{0.719320in}}{\pgfqpoint{0.941321in}{0.721925in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.724529in}}{\pgfqpoint{0.935183in}{0.725993in}}{\pgfqpoint{0.931500in}{0.725993in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.725993in}}{\pgfqpoint{0.924284in}{0.724529in}}{\pgfqpoint{0.921679in}{0.721925in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.719320in}}{\pgfqpoint{0.917611in}{0.715787in}}{\pgfqpoint{0.917611in}{0.712104in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.708420in}}{\pgfqpoint{0.919075in}{0.704887in}}{\pgfqpoint{0.921679in}{0.702283in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.699678in}}{\pgfqpoint{0.927817in}{0.698215in}}{\pgfqpoint{0.931500in}{0.698215in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.698215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905146in}{0.877733in}}%
\pgfpathcurveto{\pgfqpoint{0.908829in}{0.877733in}}{\pgfqpoint{0.912362in}{0.879196in}}{\pgfqpoint{0.914967in}{0.881800in}}%
\pgfpathcurveto{\pgfqpoint{0.917571in}{0.884405in}}{\pgfqpoint{0.919035in}{0.887938in}}{\pgfqpoint{0.919035in}{0.891621in}}%
\pgfpathcurveto{\pgfqpoint{0.919035in}{0.895305in}}{\pgfqpoint{0.917571in}{0.898838in}}{\pgfqpoint{0.914967in}{0.901442in}}%
\pgfpathcurveto{\pgfqpoint{0.912362in}{0.904047in}}{\pgfqpoint{0.908829in}{0.905510in}}{\pgfqpoint{0.905146in}{0.905510in}}%
\pgfpathcurveto{\pgfqpoint{0.901462in}{0.905510in}}{\pgfqpoint{0.897929in}{0.904047in}}{\pgfqpoint{0.895325in}{0.901442in}}%
\pgfpathcurveto{\pgfqpoint{0.892720in}{0.898838in}}{\pgfqpoint{0.891257in}{0.895305in}}{\pgfqpoint{0.891257in}{0.891621in}}%
\pgfpathcurveto{\pgfqpoint{0.891257in}{0.887938in}}{\pgfqpoint{0.892720in}{0.884405in}}{\pgfqpoint{0.895325in}{0.881800in}}%
\pgfpathcurveto{\pgfqpoint{0.897929in}{0.879196in}}{\pgfqpoint{0.901462in}{0.877733in}}{\pgfqpoint{0.905146in}{0.877733in}}%
\pgfpathlineto{\pgfqpoint{0.905146in}{0.877733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915687in}{0.852333in}}%
\pgfpathcurveto{\pgfqpoint{0.919371in}{0.852333in}}{\pgfqpoint{0.922904in}{0.853797in}}{\pgfqpoint{0.925508in}{0.856401in}}%
\pgfpathcurveto{\pgfqpoint{0.928113in}{0.859006in}}{\pgfqpoint{0.929576in}{0.862539in}}{\pgfqpoint{0.929576in}{0.866222in}}%
\pgfpathcurveto{\pgfqpoint{0.929576in}{0.869905in}}{\pgfqpoint{0.928113in}{0.873439in}}{\pgfqpoint{0.925508in}{0.876043in}}%
\pgfpathcurveto{\pgfqpoint{0.922904in}{0.878648in}}{\pgfqpoint{0.919371in}{0.880111in}}{\pgfqpoint{0.915687in}{0.880111in}}%
\pgfpathcurveto{\pgfqpoint{0.912004in}{0.880111in}}{\pgfqpoint{0.908471in}{0.878648in}}{\pgfqpoint{0.905867in}{0.876043in}}%
\pgfpathcurveto{\pgfqpoint{0.903262in}{0.873439in}}{\pgfqpoint{0.901799in}{0.869905in}}{\pgfqpoint{0.901799in}{0.866222in}}%
\pgfpathcurveto{\pgfqpoint{0.901799in}{0.862539in}}{\pgfqpoint{0.903262in}{0.859006in}}{\pgfqpoint{0.905867in}{0.856401in}}%
\pgfpathcurveto{\pgfqpoint{0.908471in}{0.853797in}}{\pgfqpoint{0.912004in}{0.852333in}}{\pgfqpoint{0.915687in}{0.852333in}}%
\pgfpathlineto{\pgfqpoint{0.915687in}{0.852333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.651529in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.651529in}}{\pgfqpoint{0.938716in}{0.652993in}}{\pgfqpoint{0.941321in}{0.655597in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.658202in}}{\pgfqpoint{0.945389in}{0.661735in}}{\pgfqpoint{0.945389in}{0.665418in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.669102in}}{\pgfqpoint{0.943925in}{0.672635in}}{\pgfqpoint{0.941321in}{0.675239in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.677844in}}{\pgfqpoint{0.935183in}{0.679307in}}{\pgfqpoint{0.931500in}{0.679307in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.679307in}}{\pgfqpoint{0.924284in}{0.677844in}}{\pgfqpoint{0.921679in}{0.675239in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.672635in}}{\pgfqpoint{0.917611in}{0.669102in}}{\pgfqpoint{0.917611in}{0.665418in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.661735in}}{\pgfqpoint{0.919075in}{0.658202in}}{\pgfqpoint{0.921679in}{0.655597in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.652993in}}{\pgfqpoint{0.927817in}{0.651529in}}{\pgfqpoint{0.931500in}{0.651529in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.651529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884062in}{0.933818in}}%
\pgfpathcurveto{\pgfqpoint{0.887746in}{0.933818in}}{\pgfqpoint{0.891279in}{0.935281in}}{\pgfqpoint{0.893883in}{0.937886in}}%
\pgfpathcurveto{\pgfqpoint{0.896488in}{0.940490in}}{\pgfqpoint{0.897951in}{0.944023in}}{\pgfqpoint{0.897951in}{0.947706in}}%
\pgfpathcurveto{\pgfqpoint{0.897951in}{0.951390in}}{\pgfqpoint{0.896488in}{0.954923in}}{\pgfqpoint{0.893883in}{0.957527in}}%
\pgfpathcurveto{\pgfqpoint{0.891279in}{0.960132in}}{\pgfqpoint{0.887746in}{0.961595in}}{\pgfqpoint{0.884062in}{0.961595in}}%
\pgfpathcurveto{\pgfqpoint{0.880379in}{0.961595in}}{\pgfqpoint{0.876846in}{0.960132in}}{\pgfqpoint{0.874242in}{0.957527in}}%
\pgfpathcurveto{\pgfqpoint{0.871637in}{0.954923in}}{\pgfqpoint{0.870174in}{0.951390in}}{\pgfqpoint{0.870174in}{0.947706in}}%
\pgfpathcurveto{\pgfqpoint{0.870174in}{0.944023in}}{\pgfqpoint{0.871637in}{0.940490in}}{\pgfqpoint{0.874242in}{0.937886in}}%
\pgfpathcurveto{\pgfqpoint{0.876846in}{0.935281in}}{\pgfqpoint{0.880379in}{0.933818in}}{\pgfqpoint{0.884062in}{0.933818in}}%
\pgfpathlineto{\pgfqpoint{0.884062in}{0.933818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884062in}{0.860390in}}%
\pgfpathcurveto{\pgfqpoint{0.887746in}{0.860390in}}{\pgfqpoint{0.891279in}{0.861853in}}{\pgfqpoint{0.893883in}{0.864458in}}%
\pgfpathcurveto{\pgfqpoint{0.896488in}{0.867062in}}{\pgfqpoint{0.897951in}{0.870595in}}{\pgfqpoint{0.897951in}{0.874279in}}%
\pgfpathcurveto{\pgfqpoint{0.897951in}{0.877962in}}{\pgfqpoint{0.896488in}{0.881495in}}{\pgfqpoint{0.893883in}{0.884100in}}%
\pgfpathcurveto{\pgfqpoint{0.891279in}{0.886704in}}{\pgfqpoint{0.887746in}{0.888167in}}{\pgfqpoint{0.884062in}{0.888167in}}%
\pgfpathcurveto{\pgfqpoint{0.880379in}{0.888167in}}{\pgfqpoint{0.876846in}{0.886704in}}{\pgfqpoint{0.874242in}{0.884100in}}%
\pgfpathcurveto{\pgfqpoint{0.871637in}{0.881495in}}{\pgfqpoint{0.870174in}{0.877962in}}{\pgfqpoint{0.870174in}{0.874279in}}%
\pgfpathcurveto{\pgfqpoint{0.870174in}{0.870595in}}{\pgfqpoint{0.871637in}{0.867062in}}{\pgfqpoint{0.874242in}{0.864458in}}%
\pgfpathcurveto{\pgfqpoint{0.876846in}{0.861853in}}{\pgfqpoint{0.880379in}{0.860390in}}{\pgfqpoint{0.884062in}{0.860390in}}%
\pgfpathlineto{\pgfqpoint{0.884062in}{0.860390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.267039in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.267039in}}{\pgfqpoint{0.938716in}{1.268503in}}{\pgfqpoint{0.941321in}{1.271107in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.273712in}}{\pgfqpoint{0.945389in}{1.277245in}}{\pgfqpoint{0.945389in}{1.280928in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.284612in}}{\pgfqpoint{0.943925in}{1.288145in}}{\pgfqpoint{0.941321in}{1.290749in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.293354in}}{\pgfqpoint{0.935183in}{1.294817in}}{\pgfqpoint{0.931500in}{1.294817in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.294817in}}{\pgfqpoint{0.924284in}{1.293354in}}{\pgfqpoint{0.921679in}{1.290749in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.288145in}}{\pgfqpoint{0.917611in}{1.284612in}}{\pgfqpoint{0.917611in}{1.280928in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.277245in}}{\pgfqpoint{0.919075in}{1.273712in}}{\pgfqpoint{0.921679in}{1.271107in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.268503in}}{\pgfqpoint{0.927817in}{1.267039in}}{\pgfqpoint{0.931500in}{1.267039in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.267039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.030033in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.030033in}}{\pgfqpoint{0.938716in}{1.031497in}}{\pgfqpoint{0.941321in}{1.034101in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.036706in}}{\pgfqpoint{0.945389in}{1.040239in}}{\pgfqpoint{0.945389in}{1.043922in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.047606in}}{\pgfqpoint{0.943925in}{1.051139in}}{\pgfqpoint{0.941321in}{1.053743in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.056348in}}{\pgfqpoint{0.935183in}{1.057811in}}{\pgfqpoint{0.931500in}{1.057811in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.057811in}}{\pgfqpoint{0.924284in}{1.056348in}}{\pgfqpoint{0.921679in}{1.053743in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.051139in}}{\pgfqpoint{0.917611in}{1.047606in}}{\pgfqpoint{0.917611in}{1.043922in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.040239in}}{\pgfqpoint{0.919075in}{1.036706in}}{\pgfqpoint{0.921679in}{1.034101in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.031497in}}{\pgfqpoint{0.927817in}{1.030033in}}{\pgfqpoint{0.931500in}{1.030033in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.030033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957854in}{0.764979in}}%
\pgfpathcurveto{\pgfqpoint{0.961538in}{0.764979in}}{\pgfqpoint{0.965071in}{0.766442in}}{\pgfqpoint{0.967675in}{0.769047in}}%
\pgfpathcurveto{\pgfqpoint{0.970280in}{0.771651in}}{\pgfqpoint{0.971743in}{0.775184in}}{\pgfqpoint{0.971743in}{0.778867in}}%
\pgfpathcurveto{\pgfqpoint{0.971743in}{0.782551in}}{\pgfqpoint{0.970280in}{0.786084in}}{\pgfqpoint{0.967675in}{0.788688in}}%
\pgfpathcurveto{\pgfqpoint{0.965071in}{0.791293in}}{\pgfqpoint{0.961538in}{0.792756in}}{\pgfqpoint{0.957854in}{0.792756in}}%
\pgfpathcurveto{\pgfqpoint{0.954171in}{0.792756in}}{\pgfqpoint{0.950638in}{0.791293in}}{\pgfqpoint{0.948033in}{0.788688in}}%
\pgfpathcurveto{\pgfqpoint{0.945429in}{0.786084in}}{\pgfqpoint{0.943965in}{0.782551in}}{\pgfqpoint{0.943965in}{0.778867in}}%
\pgfpathcurveto{\pgfqpoint{0.943965in}{0.775184in}}{\pgfqpoint{0.945429in}{0.771651in}}{\pgfqpoint{0.948033in}{0.769047in}}%
\pgfpathcurveto{\pgfqpoint{0.950638in}{0.766442in}}{\pgfqpoint{0.954171in}{0.764979in}}{\pgfqpoint{0.957854in}{0.764979in}}%
\pgfpathlineto{\pgfqpoint{0.957854in}{0.764979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905146in}{0.974846in}}%
\pgfpathcurveto{\pgfqpoint{0.908829in}{0.974846in}}{\pgfqpoint{0.912362in}{0.976310in}}{\pgfqpoint{0.914967in}{0.978914in}}%
\pgfpathcurveto{\pgfqpoint{0.917571in}{0.981519in}}{\pgfqpoint{0.919035in}{0.985052in}}{\pgfqpoint{0.919035in}{0.988735in}}%
\pgfpathcurveto{\pgfqpoint{0.919035in}{0.992418in}}{\pgfqpoint{0.917571in}{0.995951in}}{\pgfqpoint{0.914967in}{0.998556in}}%
\pgfpathcurveto{\pgfqpoint{0.912362in}{1.001161in}}{\pgfqpoint{0.908829in}{1.002624in}}{\pgfqpoint{0.905146in}{1.002624in}}%
\pgfpathcurveto{\pgfqpoint{0.901462in}{1.002624in}}{\pgfqpoint{0.897929in}{1.001161in}}{\pgfqpoint{0.895325in}{0.998556in}}%
\pgfpathcurveto{\pgfqpoint{0.892720in}{0.995951in}}{\pgfqpoint{0.891257in}{0.992418in}}{\pgfqpoint{0.891257in}{0.988735in}}%
\pgfpathcurveto{\pgfqpoint{0.891257in}{0.985052in}}{\pgfqpoint{0.892720in}{0.981519in}}{\pgfqpoint{0.895325in}{0.978914in}}%
\pgfpathcurveto{\pgfqpoint{0.897929in}{0.976310in}}{\pgfqpoint{0.901462in}{0.974846in}}{\pgfqpoint{0.905146in}{0.974846in}}%
\pgfpathlineto{\pgfqpoint{0.905146in}{0.974846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905146in}{1.183190in}}%
\pgfpathcurveto{\pgfqpoint{0.908829in}{1.183190in}}{\pgfqpoint{0.912362in}{1.184654in}}{\pgfqpoint{0.914967in}{1.187258in}}%
\pgfpathcurveto{\pgfqpoint{0.917571in}{1.189863in}}{\pgfqpoint{0.919035in}{1.193396in}}{\pgfqpoint{0.919035in}{1.197079in}}%
\pgfpathcurveto{\pgfqpoint{0.919035in}{1.200762in}}{\pgfqpoint{0.917571in}{1.204295in}}{\pgfqpoint{0.914967in}{1.206900in}}%
\pgfpathcurveto{\pgfqpoint{0.912362in}{1.209505in}}{\pgfqpoint{0.908829in}{1.210968in}}{\pgfqpoint{0.905146in}{1.210968in}}%
\pgfpathcurveto{\pgfqpoint{0.901462in}{1.210968in}}{\pgfqpoint{0.897929in}{1.209505in}}{\pgfqpoint{0.895325in}{1.206900in}}%
\pgfpathcurveto{\pgfqpoint{0.892720in}{1.204295in}}{\pgfqpoint{0.891257in}{1.200762in}}{\pgfqpoint{0.891257in}{1.197079in}}%
\pgfpathcurveto{\pgfqpoint{0.891257in}{1.193396in}}{\pgfqpoint{0.892720in}{1.189863in}}{\pgfqpoint{0.895325in}{1.187258in}}%
\pgfpathcurveto{\pgfqpoint{0.897929in}{1.184654in}}{\pgfqpoint{0.901462in}{1.183190in}}{\pgfqpoint{0.905146in}{1.183190in}}%
\pgfpathlineto{\pgfqpoint{0.905146in}{1.183190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905146in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.908829in}{0.541533in}}{\pgfqpoint{0.912362in}{0.542996in}}{\pgfqpoint{0.914967in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.917571in}{0.548205in}}{\pgfqpoint{0.919035in}{0.551738in}}{\pgfqpoint{0.919035in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.919035in}{0.559105in}}{\pgfqpoint{0.917571in}{0.562638in}}{\pgfqpoint{0.914967in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.912362in}{0.567847in}}{\pgfqpoint{0.908829in}{0.569310in}}{\pgfqpoint{0.905146in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.901462in}{0.569310in}}{\pgfqpoint{0.897929in}{0.567847in}}{\pgfqpoint{0.895325in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.892720in}{0.562638in}}{\pgfqpoint{0.891257in}{0.559105in}}{\pgfqpoint{0.891257in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.891257in}{0.551738in}}{\pgfqpoint{0.892720in}{0.548205in}}{\pgfqpoint{0.895325in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.897929in}{0.542996in}}{\pgfqpoint{0.901462in}{0.541533in}}{\pgfqpoint{0.905146in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.905146in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.864382in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.864382in}}{\pgfqpoint{0.938716in}{0.865846in}}{\pgfqpoint{0.941321in}{0.868450in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.871055in}}{\pgfqpoint{0.945389in}{0.874588in}}{\pgfqpoint{0.945389in}{0.878271in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.881955in}}{\pgfqpoint{0.943925in}{0.885488in}}{\pgfqpoint{0.941321in}{0.888092in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.890697in}}{\pgfqpoint{0.935183in}{0.892160in}}{\pgfqpoint{0.931500in}{0.892160in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.892160in}}{\pgfqpoint{0.924284in}{0.890697in}}{\pgfqpoint{0.921679in}{0.888092in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.885488in}}{\pgfqpoint{0.917611in}{0.881955in}}{\pgfqpoint{0.917611in}{0.878271in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.874588in}}{\pgfqpoint{0.919075in}{0.871055in}}{\pgfqpoint{0.921679in}{0.868450in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.865846in}}{\pgfqpoint{0.927817in}{0.864382in}}{\pgfqpoint{0.931500in}{0.864382in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.864382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947312in}{0.784347in}}%
\pgfpathcurveto{\pgfqpoint{0.950996in}{0.784347in}}{\pgfqpoint{0.954529in}{0.785810in}}{\pgfqpoint{0.957133in}{0.788415in}}%
\pgfpathcurveto{\pgfqpoint{0.959738in}{0.791019in}}{\pgfqpoint{0.961201in}{0.794552in}}{\pgfqpoint{0.961201in}{0.798236in}}%
\pgfpathcurveto{\pgfqpoint{0.961201in}{0.801919in}}{\pgfqpoint{0.959738in}{0.805452in}}{\pgfqpoint{0.957133in}{0.808057in}}%
\pgfpathcurveto{\pgfqpoint{0.954529in}{0.810661in}}{\pgfqpoint{0.950996in}{0.812125in}}{\pgfqpoint{0.947312in}{0.812125in}}%
\pgfpathcurveto{\pgfqpoint{0.943629in}{0.812125in}}{\pgfqpoint{0.940096in}{0.810661in}}{\pgfqpoint{0.937492in}{0.808057in}}%
\pgfpathcurveto{\pgfqpoint{0.934887in}{0.805452in}}{\pgfqpoint{0.933424in}{0.801919in}}{\pgfqpoint{0.933424in}{0.798236in}}%
\pgfpathcurveto{\pgfqpoint{0.933424in}{0.794552in}}{\pgfqpoint{0.934887in}{0.791019in}}{\pgfqpoint{0.937492in}{0.788415in}}%
\pgfpathcurveto{\pgfqpoint{0.940096in}{0.785810in}}{\pgfqpoint{0.943629in}{0.784347in}}{\pgfqpoint{0.947312in}{0.784347in}}%
\pgfpathlineto{\pgfqpoint{0.947312in}{0.784347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.744754in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.744754in}}{\pgfqpoint{0.938716in}{0.746218in}}{\pgfqpoint{0.941321in}{0.748822in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.751427in}}{\pgfqpoint{0.945389in}{0.754960in}}{\pgfqpoint{0.945389in}{0.758643in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.762327in}}{\pgfqpoint{0.943925in}{0.765860in}}{\pgfqpoint{0.941321in}{0.768464in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.771069in}}{\pgfqpoint{0.935183in}{0.772532in}}{\pgfqpoint{0.931500in}{0.772532in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.772532in}}{\pgfqpoint{0.924284in}{0.771069in}}{\pgfqpoint{0.921679in}{0.768464in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.765860in}}{\pgfqpoint{0.917611in}{0.762327in}}{\pgfqpoint{0.917611in}{0.758643in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.754960in}}{\pgfqpoint{0.919075in}{0.751427in}}{\pgfqpoint{0.921679in}{0.748822in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.746218in}}{\pgfqpoint{0.927817in}{0.744754in}}{\pgfqpoint{0.931500in}{0.744754in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.744754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.731875in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.731875in}}{\pgfqpoint{0.938716in}{0.733338in}}{\pgfqpoint{0.941321in}{0.735943in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.738547in}}{\pgfqpoint{0.945389in}{0.742080in}}{\pgfqpoint{0.945389in}{0.745764in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.749447in}}{\pgfqpoint{0.943925in}{0.752980in}}{\pgfqpoint{0.941321in}{0.755585in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.758189in}}{\pgfqpoint{0.935183in}{0.759653in}}{\pgfqpoint{0.931500in}{0.759653in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.759653in}}{\pgfqpoint{0.924284in}{0.758189in}}{\pgfqpoint{0.921679in}{0.755585in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.752980in}}{\pgfqpoint{0.917611in}{0.749447in}}{\pgfqpoint{0.917611in}{0.745764in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.742080in}}{\pgfqpoint{0.919075in}{0.738547in}}{\pgfqpoint{0.921679in}{0.735943in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.733338in}}{\pgfqpoint{0.927817in}{0.731875in}}{\pgfqpoint{0.931500in}{0.731875in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.731875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905146in}{1.010709in}}%
\pgfpathcurveto{\pgfqpoint{0.908829in}{1.010709in}}{\pgfqpoint{0.912362in}{1.012172in}}{\pgfqpoint{0.914967in}{1.014777in}}%
\pgfpathcurveto{\pgfqpoint{0.917571in}{1.017381in}}{\pgfqpoint{0.919035in}{1.020914in}}{\pgfqpoint{0.919035in}{1.024598in}}%
\pgfpathcurveto{\pgfqpoint{0.919035in}{1.028281in}}{\pgfqpoint{0.917571in}{1.031814in}}{\pgfqpoint{0.914967in}{1.034419in}}%
\pgfpathcurveto{\pgfqpoint{0.912362in}{1.037023in}}{\pgfqpoint{0.908829in}{1.038487in}}{\pgfqpoint{0.905146in}{1.038487in}}%
\pgfpathcurveto{\pgfqpoint{0.901462in}{1.038487in}}{\pgfqpoint{0.897929in}{1.037023in}}{\pgfqpoint{0.895325in}{1.034419in}}%
\pgfpathcurveto{\pgfqpoint{0.892720in}{1.031814in}}{\pgfqpoint{0.891257in}{1.028281in}}{\pgfqpoint{0.891257in}{1.024598in}}%
\pgfpathcurveto{\pgfqpoint{0.891257in}{1.020914in}}{\pgfqpoint{0.892720in}{1.017381in}}{\pgfqpoint{0.895325in}{1.014777in}}%
\pgfpathcurveto{\pgfqpoint{0.897929in}{1.012172in}}{\pgfqpoint{0.901462in}{1.010709in}}{\pgfqpoint{0.905146in}{1.010709in}}%
\pgfpathlineto{\pgfqpoint{0.905146in}{1.010709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947312in}{0.912745in}}%
\pgfpathcurveto{\pgfqpoint{0.950996in}{0.912745in}}{\pgfqpoint{0.954529in}{0.914208in}}{\pgfqpoint{0.957133in}{0.916813in}}%
\pgfpathcurveto{\pgfqpoint{0.959738in}{0.919417in}}{\pgfqpoint{0.961201in}{0.922950in}}{\pgfqpoint{0.961201in}{0.926634in}}%
\pgfpathcurveto{\pgfqpoint{0.961201in}{0.930317in}}{\pgfqpoint{0.959738in}{0.933850in}}{\pgfqpoint{0.957133in}{0.936455in}}%
\pgfpathcurveto{\pgfqpoint{0.954529in}{0.939059in}}{\pgfqpoint{0.950996in}{0.940523in}}{\pgfqpoint{0.947312in}{0.940523in}}%
\pgfpathcurveto{\pgfqpoint{0.943629in}{0.940523in}}{\pgfqpoint{0.940096in}{0.939059in}}{\pgfqpoint{0.937492in}{0.936455in}}%
\pgfpathcurveto{\pgfqpoint{0.934887in}{0.933850in}}{\pgfqpoint{0.933424in}{0.930317in}}{\pgfqpoint{0.933424in}{0.926634in}}%
\pgfpathcurveto{\pgfqpoint{0.933424in}{0.922950in}}{\pgfqpoint{0.934887in}{0.919417in}}{\pgfqpoint{0.937492in}{0.916813in}}%
\pgfpathcurveto{\pgfqpoint{0.940096in}{0.914208in}}{\pgfqpoint{0.943629in}{0.912745in}}{\pgfqpoint{0.947312in}{0.912745in}}%
\pgfpathlineto{\pgfqpoint{0.947312in}{0.912745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905146in}{0.782040in}}%
\pgfpathcurveto{\pgfqpoint{0.908829in}{0.782040in}}{\pgfqpoint{0.912362in}{0.783504in}}{\pgfqpoint{0.914967in}{0.786108in}}%
\pgfpathcurveto{\pgfqpoint{0.917571in}{0.788713in}}{\pgfqpoint{0.919035in}{0.792246in}}{\pgfqpoint{0.919035in}{0.795929in}}%
\pgfpathcurveto{\pgfqpoint{0.919035in}{0.799613in}}{\pgfqpoint{0.917571in}{0.803146in}}{\pgfqpoint{0.914967in}{0.805750in}}%
\pgfpathcurveto{\pgfqpoint{0.912362in}{0.808355in}}{\pgfqpoint{0.908829in}{0.809818in}}{\pgfqpoint{0.905146in}{0.809818in}}%
\pgfpathcurveto{\pgfqpoint{0.901462in}{0.809818in}}{\pgfqpoint{0.897929in}{0.808355in}}{\pgfqpoint{0.895325in}{0.805750in}}%
\pgfpathcurveto{\pgfqpoint{0.892720in}{0.803146in}}{\pgfqpoint{0.891257in}{0.799613in}}{\pgfqpoint{0.891257in}{0.795929in}}%
\pgfpathcurveto{\pgfqpoint{0.891257in}{0.792246in}}{\pgfqpoint{0.892720in}{0.788713in}}{\pgfqpoint{0.895325in}{0.786108in}}%
\pgfpathcurveto{\pgfqpoint{0.897929in}{0.783504in}}{\pgfqpoint{0.901462in}{0.782040in}}{\pgfqpoint{0.905146in}{0.782040in}}%
\pgfpathlineto{\pgfqpoint{0.905146in}{0.782040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957854in}{1.070509in}}%
\pgfpathcurveto{\pgfqpoint{0.961538in}{1.070509in}}{\pgfqpoint{0.965071in}{1.071973in}}{\pgfqpoint{0.967675in}{1.074577in}}%
\pgfpathcurveto{\pgfqpoint{0.970280in}{1.077182in}}{\pgfqpoint{0.971743in}{1.080715in}}{\pgfqpoint{0.971743in}{1.084398in}}%
\pgfpathcurveto{\pgfqpoint{0.971743in}{1.088081in}}{\pgfqpoint{0.970280in}{1.091614in}}{\pgfqpoint{0.967675in}{1.094219in}}%
\pgfpathcurveto{\pgfqpoint{0.965071in}{1.096824in}}{\pgfqpoint{0.961538in}{1.098287in}}{\pgfqpoint{0.957854in}{1.098287in}}%
\pgfpathcurveto{\pgfqpoint{0.954171in}{1.098287in}}{\pgfqpoint{0.950638in}{1.096824in}}{\pgfqpoint{0.948033in}{1.094219in}}%
\pgfpathcurveto{\pgfqpoint{0.945429in}{1.091614in}}{\pgfqpoint{0.943965in}{1.088081in}}{\pgfqpoint{0.943965in}{1.084398in}}%
\pgfpathcurveto{\pgfqpoint{0.943965in}{1.080715in}}{\pgfqpoint{0.945429in}{1.077182in}}{\pgfqpoint{0.948033in}{1.074577in}}%
\pgfpathcurveto{\pgfqpoint{0.950638in}{1.071973in}}{\pgfqpoint{0.954171in}{1.070509in}}{\pgfqpoint{0.957854in}{1.070509in}}%
\pgfpathlineto{\pgfqpoint{0.957854in}{1.070509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.151406in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.151406in}}{\pgfqpoint{0.938716in}{1.152869in}}{\pgfqpoint{0.941321in}{1.155474in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.158078in}}{\pgfqpoint{0.945389in}{1.161611in}}{\pgfqpoint{0.945389in}{1.165295in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.168978in}}{\pgfqpoint{0.943925in}{1.172511in}}{\pgfqpoint{0.941321in}{1.175116in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.177720in}}{\pgfqpoint{0.935183in}{1.179184in}}{\pgfqpoint{0.931500in}{1.179184in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.179184in}}{\pgfqpoint{0.924284in}{1.177720in}}{\pgfqpoint{0.921679in}{1.175116in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.172511in}}{\pgfqpoint{0.917611in}{1.168978in}}{\pgfqpoint{0.917611in}{1.165295in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.161611in}}{\pgfqpoint{0.919075in}{1.158078in}}{\pgfqpoint{0.921679in}{1.155474in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.152869in}}{\pgfqpoint{0.927817in}{1.151406in}}{\pgfqpoint{0.931500in}{1.151406in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.151406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915687in}{0.802279in}}%
\pgfpathcurveto{\pgfqpoint{0.919371in}{0.802279in}}{\pgfqpoint{0.922904in}{0.803743in}}{\pgfqpoint{0.925508in}{0.806347in}}%
\pgfpathcurveto{\pgfqpoint{0.928113in}{0.808952in}}{\pgfqpoint{0.929576in}{0.812485in}}{\pgfqpoint{0.929576in}{0.816168in}}%
\pgfpathcurveto{\pgfqpoint{0.929576in}{0.819851in}}{\pgfqpoint{0.928113in}{0.823384in}}{\pgfqpoint{0.925508in}{0.825989in}}%
\pgfpathcurveto{\pgfqpoint{0.922904in}{0.828594in}}{\pgfqpoint{0.919371in}{0.830057in}}{\pgfqpoint{0.915687in}{0.830057in}}%
\pgfpathcurveto{\pgfqpoint{0.912004in}{0.830057in}}{\pgfqpoint{0.908471in}{0.828594in}}{\pgfqpoint{0.905867in}{0.825989in}}%
\pgfpathcurveto{\pgfqpoint{0.903262in}{0.823384in}}{\pgfqpoint{0.901799in}{0.819851in}}{\pgfqpoint{0.901799in}{0.816168in}}%
\pgfpathcurveto{\pgfqpoint{0.901799in}{0.812485in}}{\pgfqpoint{0.903262in}{0.808952in}}{\pgfqpoint{0.905867in}{0.806347in}}%
\pgfpathcurveto{\pgfqpoint{0.908471in}{0.803743in}}{\pgfqpoint{0.912004in}{0.802279in}}{\pgfqpoint{0.915687in}{0.802279in}}%
\pgfpathlineto{\pgfqpoint{0.915687in}{0.802279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989479in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.993163in}{0.541533in}}{\pgfqpoint{0.996696in}{0.542996in}}{\pgfqpoint{0.999300in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{1.001905in}{0.548205in}}{\pgfqpoint{1.003368in}{0.551738in}}{\pgfqpoint{1.003368in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{1.003368in}{0.559105in}}{\pgfqpoint{1.001905in}{0.562638in}}{\pgfqpoint{0.999300in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.996696in}{0.567847in}}{\pgfqpoint{0.993163in}{0.569310in}}{\pgfqpoint{0.989479in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.985796in}{0.569310in}}{\pgfqpoint{0.982263in}{0.567847in}}{\pgfqpoint{0.979658in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.977054in}{0.562638in}}{\pgfqpoint{0.975590in}{0.559105in}}{\pgfqpoint{0.975590in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.975590in}{0.551738in}}{\pgfqpoint{0.977054in}{0.548205in}}{\pgfqpoint{0.979658in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.982263in}{0.542996in}}{\pgfqpoint{0.985796in}{0.541533in}}{\pgfqpoint{0.989479in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.989479in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957854in}{1.168178in}}%
\pgfpathcurveto{\pgfqpoint{0.961538in}{1.168178in}}{\pgfqpoint{0.965071in}{1.169641in}}{\pgfqpoint{0.967675in}{1.172246in}}%
\pgfpathcurveto{\pgfqpoint{0.970280in}{1.174850in}}{\pgfqpoint{0.971743in}{1.178383in}}{\pgfqpoint{0.971743in}{1.182066in}}%
\pgfpathcurveto{\pgfqpoint{0.971743in}{1.185750in}}{\pgfqpoint{0.970280in}{1.189283in}}{\pgfqpoint{0.967675in}{1.191887in}}%
\pgfpathcurveto{\pgfqpoint{0.965071in}{1.194492in}}{\pgfqpoint{0.961538in}{1.195955in}}{\pgfqpoint{0.957854in}{1.195955in}}%
\pgfpathcurveto{\pgfqpoint{0.954171in}{1.195955in}}{\pgfqpoint{0.950638in}{1.194492in}}{\pgfqpoint{0.948033in}{1.191887in}}%
\pgfpathcurveto{\pgfqpoint{0.945429in}{1.189283in}}{\pgfqpoint{0.943965in}{1.185750in}}{\pgfqpoint{0.943965in}{1.182066in}}%
\pgfpathcurveto{\pgfqpoint{0.943965in}{1.178383in}}{\pgfqpoint{0.945429in}{1.174850in}}{\pgfqpoint{0.948033in}{1.172246in}}%
\pgfpathcurveto{\pgfqpoint{0.950638in}{1.169641in}}{\pgfqpoint{0.954171in}{1.168178in}}{\pgfqpoint{0.957854in}{1.168178in}}%
\pgfpathlineto{\pgfqpoint{0.957854in}{1.168178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915687in}{0.912745in}}%
\pgfpathcurveto{\pgfqpoint{0.919371in}{0.912745in}}{\pgfqpoint{0.922904in}{0.914208in}}{\pgfqpoint{0.925508in}{0.916813in}}%
\pgfpathcurveto{\pgfqpoint{0.928113in}{0.919417in}}{\pgfqpoint{0.929576in}{0.922950in}}{\pgfqpoint{0.929576in}{0.926634in}}%
\pgfpathcurveto{\pgfqpoint{0.929576in}{0.930317in}}{\pgfqpoint{0.928113in}{0.933850in}}{\pgfqpoint{0.925508in}{0.936455in}}%
\pgfpathcurveto{\pgfqpoint{0.922904in}{0.939059in}}{\pgfqpoint{0.919371in}{0.940523in}}{\pgfqpoint{0.915687in}{0.940523in}}%
\pgfpathcurveto{\pgfqpoint{0.912004in}{0.940523in}}{\pgfqpoint{0.908471in}{0.939059in}}{\pgfqpoint{0.905867in}{0.936455in}}%
\pgfpathcurveto{\pgfqpoint{0.903262in}{0.933850in}}{\pgfqpoint{0.901799in}{0.930317in}}{\pgfqpoint{0.901799in}{0.926634in}}%
\pgfpathcurveto{\pgfqpoint{0.901799in}{0.922950in}}{\pgfqpoint{0.903262in}{0.919417in}}{\pgfqpoint{0.905867in}{0.916813in}}%
\pgfpathcurveto{\pgfqpoint{0.908471in}{0.914208in}}{\pgfqpoint{0.912004in}{0.912745in}}{\pgfqpoint{0.915687in}{0.912745in}}%
\pgfpathlineto{\pgfqpoint{0.915687in}{0.912745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873521in}{0.897690in}}%
\pgfpathcurveto{\pgfqpoint{0.877204in}{0.897690in}}{\pgfqpoint{0.880737in}{0.899154in}}{\pgfqpoint{0.883342in}{0.901758in}}%
\pgfpathcurveto{\pgfqpoint{0.885946in}{0.904363in}}{\pgfqpoint{0.887410in}{0.907896in}}{\pgfqpoint{0.887410in}{0.911579in}}%
\pgfpathcurveto{\pgfqpoint{0.887410in}{0.915263in}}{\pgfqpoint{0.885946in}{0.918796in}}{\pgfqpoint{0.883342in}{0.921400in}}%
\pgfpathcurveto{\pgfqpoint{0.880737in}{0.924005in}}{\pgfqpoint{0.877204in}{0.925468in}}{\pgfqpoint{0.873521in}{0.925468in}}%
\pgfpathcurveto{\pgfqpoint{0.869837in}{0.925468in}}{\pgfqpoint{0.866304in}{0.924005in}}{\pgfqpoint{0.863700in}{0.921400in}}%
\pgfpathcurveto{\pgfqpoint{0.861095in}{0.918796in}}{\pgfqpoint{0.859632in}{0.915263in}}{\pgfqpoint{0.859632in}{0.911579in}}%
\pgfpathcurveto{\pgfqpoint{0.859632in}{0.907896in}}{\pgfqpoint{0.861095in}{0.904363in}}{\pgfqpoint{0.863700in}{0.901758in}}%
\pgfpathcurveto{\pgfqpoint{0.866304in}{0.899154in}}{\pgfqpoint{0.869837in}{0.897690in}}{\pgfqpoint{0.873521in}{0.897690in}}%
\pgfpathlineto{\pgfqpoint{0.873521in}{0.897690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.110113in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.110113in}}{\pgfqpoint{0.938716in}{1.111576in}}{\pgfqpoint{0.941321in}{1.114181in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.116785in}}{\pgfqpoint{0.945389in}{1.120318in}}{\pgfqpoint{0.945389in}{1.124002in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.127685in}}{\pgfqpoint{0.943925in}{1.131218in}}{\pgfqpoint{0.941321in}{1.133822in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.136427in}}{\pgfqpoint{0.935183in}{1.137890in}}{\pgfqpoint{0.931500in}{1.137890in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.137890in}}{\pgfqpoint{0.924284in}{1.136427in}}{\pgfqpoint{0.921679in}{1.133822in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.131218in}}{\pgfqpoint{0.917611in}{1.127685in}}{\pgfqpoint{0.917611in}{1.124002in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.120318in}}{\pgfqpoint{0.919075in}{1.116785in}}{\pgfqpoint{0.921679in}{1.114181in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.111576in}}{\pgfqpoint{0.927817in}{1.110113in}}{\pgfqpoint{0.931500in}{1.110113in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.110113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957854in}{1.110952in}}%
\pgfpathcurveto{\pgfqpoint{0.961538in}{1.110952in}}{\pgfqpoint{0.965071in}{1.112415in}}{\pgfqpoint{0.967675in}{1.115020in}}%
\pgfpathcurveto{\pgfqpoint{0.970280in}{1.117625in}}{\pgfqpoint{0.971743in}{1.121158in}}{\pgfqpoint{0.971743in}{1.124841in}}%
\pgfpathcurveto{\pgfqpoint{0.971743in}{1.128524in}}{\pgfqpoint{0.970280in}{1.132057in}}{\pgfqpoint{0.967675in}{1.134662in}}%
\pgfpathcurveto{\pgfqpoint{0.965071in}{1.137266in}}{\pgfqpoint{0.961538in}{1.138730in}}{\pgfqpoint{0.957854in}{1.138730in}}%
\pgfpathcurveto{\pgfqpoint{0.954171in}{1.138730in}}{\pgfqpoint{0.950638in}{1.137266in}}{\pgfqpoint{0.948033in}{1.134662in}}%
\pgfpathcurveto{\pgfqpoint{0.945429in}{1.132057in}}{\pgfqpoint{0.943965in}{1.128524in}}{\pgfqpoint{0.943965in}{1.124841in}}%
\pgfpathcurveto{\pgfqpoint{0.943965in}{1.121158in}}{\pgfqpoint{0.945429in}{1.117625in}}{\pgfqpoint{0.948033in}{1.115020in}}%
\pgfpathcurveto{\pgfqpoint{0.950638in}{1.112415in}}{\pgfqpoint{0.954171in}{1.110952in}}{\pgfqpoint{0.957854in}{1.110952in}}%
\pgfpathlineto{\pgfqpoint{0.957854in}{1.110952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.188121in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.188121in}}{\pgfqpoint{0.938716in}{1.189584in}}{\pgfqpoint{0.941321in}{1.192189in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.194793in}}{\pgfqpoint{0.945389in}{1.198326in}}{\pgfqpoint{0.945389in}{1.202010in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.205693in}}{\pgfqpoint{0.943925in}{1.209226in}}{\pgfqpoint{0.941321in}{1.211831in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.214435in}}{\pgfqpoint{0.935183in}{1.215899in}}{\pgfqpoint{0.931500in}{1.215899in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.215899in}}{\pgfqpoint{0.924284in}{1.214435in}}{\pgfqpoint{0.921679in}{1.211831in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.209226in}}{\pgfqpoint{0.917611in}{1.205693in}}{\pgfqpoint{0.917611in}{1.202010in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.198326in}}{\pgfqpoint{0.919075in}{1.194793in}}{\pgfqpoint{0.921679in}{1.192189in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.189584in}}{\pgfqpoint{0.927817in}{1.188121in}}{\pgfqpoint{0.931500in}{1.188121in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.188121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947312in}{0.835583in}}%
\pgfpathcurveto{\pgfqpoint{0.950996in}{0.835583in}}{\pgfqpoint{0.954529in}{0.837047in}}{\pgfqpoint{0.957133in}{0.839651in}}%
\pgfpathcurveto{\pgfqpoint{0.959738in}{0.842256in}}{\pgfqpoint{0.961201in}{0.845789in}}{\pgfqpoint{0.961201in}{0.849472in}}%
\pgfpathcurveto{\pgfqpoint{0.961201in}{0.853156in}}{\pgfqpoint{0.959738in}{0.856689in}}{\pgfqpoint{0.957133in}{0.859293in}}%
\pgfpathcurveto{\pgfqpoint{0.954529in}{0.861898in}}{\pgfqpoint{0.950996in}{0.863361in}}{\pgfqpoint{0.947312in}{0.863361in}}%
\pgfpathcurveto{\pgfqpoint{0.943629in}{0.863361in}}{\pgfqpoint{0.940096in}{0.861898in}}{\pgfqpoint{0.937492in}{0.859293in}}%
\pgfpathcurveto{\pgfqpoint{0.934887in}{0.856689in}}{\pgfqpoint{0.933424in}{0.853156in}}{\pgfqpoint{0.933424in}{0.849472in}}%
\pgfpathcurveto{\pgfqpoint{0.933424in}{0.845789in}}{\pgfqpoint{0.934887in}{0.842256in}}{\pgfqpoint{0.937492in}{0.839651in}}%
\pgfpathcurveto{\pgfqpoint{0.940096in}{0.837047in}}{\pgfqpoint{0.943629in}{0.835583in}}{\pgfqpoint{0.947312in}{0.835583in}}%
\pgfpathlineto{\pgfqpoint{0.947312in}{0.835583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978937in}{0.917387in}}%
\pgfpathcurveto{\pgfqpoint{0.982621in}{0.917387in}}{\pgfqpoint{0.986154in}{0.918851in}}{\pgfqpoint{0.988758in}{0.921455in}}%
\pgfpathcurveto{\pgfqpoint{0.991363in}{0.924060in}}{\pgfqpoint{0.992826in}{0.927593in}}{\pgfqpoint{0.992826in}{0.931276in}}%
\pgfpathcurveto{\pgfqpoint{0.992826in}{0.934959in}}{\pgfqpoint{0.991363in}{0.938492in}}{\pgfqpoint{0.988758in}{0.941097in}}%
\pgfpathcurveto{\pgfqpoint{0.986154in}{0.943701in}}{\pgfqpoint{0.982621in}{0.945165in}}{\pgfqpoint{0.978937in}{0.945165in}}%
\pgfpathcurveto{\pgfqpoint{0.975254in}{0.945165in}}{\pgfqpoint{0.971721in}{0.943701in}}{\pgfqpoint{0.969117in}{0.941097in}}%
\pgfpathcurveto{\pgfqpoint{0.966512in}{0.938492in}}{\pgfqpoint{0.965049in}{0.934959in}}{\pgfqpoint{0.965049in}{0.931276in}}%
\pgfpathcurveto{\pgfqpoint{0.965049in}{0.927593in}}{\pgfqpoint{0.966512in}{0.924060in}}{\pgfqpoint{0.969117in}{0.921455in}}%
\pgfpathcurveto{\pgfqpoint{0.971721in}{0.918851in}}{\pgfqpoint{0.975254in}{0.917387in}}{\pgfqpoint{0.978937in}{0.917387in}}%
\pgfpathlineto{\pgfqpoint{0.978937in}{0.917387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884062in}{0.817921in}}%
\pgfpathcurveto{\pgfqpoint{0.887746in}{0.817921in}}{\pgfqpoint{0.891279in}{0.819385in}}{\pgfqpoint{0.893883in}{0.821989in}}%
\pgfpathcurveto{\pgfqpoint{0.896488in}{0.824594in}}{\pgfqpoint{0.897951in}{0.828127in}}{\pgfqpoint{0.897951in}{0.831810in}}%
\pgfpathcurveto{\pgfqpoint{0.897951in}{0.835494in}}{\pgfqpoint{0.896488in}{0.839027in}}{\pgfqpoint{0.893883in}{0.841631in}}%
\pgfpathcurveto{\pgfqpoint{0.891279in}{0.844236in}}{\pgfqpoint{0.887746in}{0.845699in}}{\pgfqpoint{0.884062in}{0.845699in}}%
\pgfpathcurveto{\pgfqpoint{0.880379in}{0.845699in}}{\pgfqpoint{0.876846in}{0.844236in}}{\pgfqpoint{0.874242in}{0.841631in}}%
\pgfpathcurveto{\pgfqpoint{0.871637in}{0.839027in}}{\pgfqpoint{0.870174in}{0.835494in}}{\pgfqpoint{0.870174in}{0.831810in}}%
\pgfpathcurveto{\pgfqpoint{0.870174in}{0.828127in}}{\pgfqpoint{0.871637in}{0.824594in}}{\pgfqpoint{0.874242in}{0.821989in}}%
\pgfpathcurveto{\pgfqpoint{0.876846in}{0.819385in}}{\pgfqpoint{0.880379in}{0.817921in}}{\pgfqpoint{0.884062in}{0.817921in}}%
\pgfpathlineto{\pgfqpoint{0.884062in}{0.817921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905146in}{0.657350in}}%
\pgfpathcurveto{\pgfqpoint{0.908829in}{0.657350in}}{\pgfqpoint{0.912362in}{0.658814in}}{\pgfqpoint{0.914967in}{0.661418in}}%
\pgfpathcurveto{\pgfqpoint{0.917571in}{0.664023in}}{\pgfqpoint{0.919035in}{0.667556in}}{\pgfqpoint{0.919035in}{0.671239in}}%
\pgfpathcurveto{\pgfqpoint{0.919035in}{0.674923in}}{\pgfqpoint{0.917571in}{0.678456in}}{\pgfqpoint{0.914967in}{0.681060in}}%
\pgfpathcurveto{\pgfqpoint{0.912362in}{0.683665in}}{\pgfqpoint{0.908829in}{0.685128in}}{\pgfqpoint{0.905146in}{0.685128in}}%
\pgfpathcurveto{\pgfqpoint{0.901462in}{0.685128in}}{\pgfqpoint{0.897929in}{0.683665in}}{\pgfqpoint{0.895325in}{0.681060in}}%
\pgfpathcurveto{\pgfqpoint{0.892720in}{0.678456in}}{\pgfqpoint{0.891257in}{0.674923in}}{\pgfqpoint{0.891257in}{0.671239in}}%
\pgfpathcurveto{\pgfqpoint{0.891257in}{0.667556in}}{\pgfqpoint{0.892720in}{0.664023in}}{\pgfqpoint{0.895325in}{0.661418in}}%
\pgfpathcurveto{\pgfqpoint{0.897929in}{0.658814in}}{\pgfqpoint{0.901462in}{0.657350in}}{\pgfqpoint{0.905146in}{0.657350in}}%
\pgfpathlineto{\pgfqpoint{0.905146in}{0.657350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957854in}{0.656714in}}%
\pgfpathcurveto{\pgfqpoint{0.961538in}{0.656714in}}{\pgfqpoint{0.965071in}{0.658177in}}{\pgfqpoint{0.967675in}{0.660782in}}%
\pgfpathcurveto{\pgfqpoint{0.970280in}{0.663386in}}{\pgfqpoint{0.971743in}{0.666919in}}{\pgfqpoint{0.971743in}{0.670602in}}%
\pgfpathcurveto{\pgfqpoint{0.971743in}{0.674286in}}{\pgfqpoint{0.970280in}{0.677819in}}{\pgfqpoint{0.967675in}{0.680423in}}%
\pgfpathcurveto{\pgfqpoint{0.965071in}{0.683028in}}{\pgfqpoint{0.961538in}{0.684491in}}{\pgfqpoint{0.957854in}{0.684491in}}%
\pgfpathcurveto{\pgfqpoint{0.954171in}{0.684491in}}{\pgfqpoint{0.950638in}{0.683028in}}{\pgfqpoint{0.948033in}{0.680423in}}%
\pgfpathcurveto{\pgfqpoint{0.945429in}{0.677819in}}{\pgfqpoint{0.943965in}{0.674286in}}{\pgfqpoint{0.943965in}{0.670602in}}%
\pgfpathcurveto{\pgfqpoint{0.943965in}{0.666919in}}{\pgfqpoint{0.945429in}{0.663386in}}{\pgfqpoint{0.948033in}{0.660782in}}%
\pgfpathcurveto{\pgfqpoint{0.950638in}{0.658177in}}{\pgfqpoint{0.954171in}{0.656714in}}{\pgfqpoint{0.957854in}{0.656714in}}%
\pgfpathlineto{\pgfqpoint{0.957854in}{0.656714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989479in}{0.897132in}}%
\pgfpathcurveto{\pgfqpoint{0.993163in}{0.897132in}}{\pgfqpoint{0.996696in}{0.898595in}}{\pgfqpoint{0.999300in}{0.901200in}}%
\pgfpathcurveto{\pgfqpoint{1.001905in}{0.903804in}}{\pgfqpoint{1.003368in}{0.907337in}}{\pgfqpoint{1.003368in}{0.911021in}}%
\pgfpathcurveto{\pgfqpoint{1.003368in}{0.914704in}}{\pgfqpoint{1.001905in}{0.918237in}}{\pgfqpoint{0.999300in}{0.920842in}}%
\pgfpathcurveto{\pgfqpoint{0.996696in}{0.923446in}}{\pgfqpoint{0.993163in}{0.924910in}}{\pgfqpoint{0.989479in}{0.924910in}}%
\pgfpathcurveto{\pgfqpoint{0.985796in}{0.924910in}}{\pgfqpoint{0.982263in}{0.923446in}}{\pgfqpoint{0.979658in}{0.920842in}}%
\pgfpathcurveto{\pgfqpoint{0.977054in}{0.918237in}}{\pgfqpoint{0.975590in}{0.914704in}}{\pgfqpoint{0.975590in}{0.911021in}}%
\pgfpathcurveto{\pgfqpoint{0.975590in}{0.907337in}}{\pgfqpoint{0.977054in}{0.903804in}}{\pgfqpoint{0.979658in}{0.901200in}}%
\pgfpathcurveto{\pgfqpoint{0.982263in}{0.898595in}}{\pgfqpoint{0.985796in}{0.897132in}}{\pgfqpoint{0.989479in}{0.897132in}}%
\pgfpathlineto{\pgfqpoint{0.989479in}{0.897132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989479in}{1.089029in}}%
\pgfpathcurveto{\pgfqpoint{0.993163in}{1.089029in}}{\pgfqpoint{0.996696in}{1.090492in}}{\pgfqpoint{0.999300in}{1.093097in}}%
\pgfpathcurveto{\pgfqpoint{1.001905in}{1.095702in}}{\pgfqpoint{1.003368in}{1.099235in}}{\pgfqpoint{1.003368in}{1.102918in}}%
\pgfpathcurveto{\pgfqpoint{1.003368in}{1.106601in}}{\pgfqpoint{1.001905in}{1.110134in}}{\pgfqpoint{0.999300in}{1.112739in}}%
\pgfpathcurveto{\pgfqpoint{0.996696in}{1.115343in}}{\pgfqpoint{0.993163in}{1.116807in}}{\pgfqpoint{0.989479in}{1.116807in}}%
\pgfpathcurveto{\pgfqpoint{0.985796in}{1.116807in}}{\pgfqpoint{0.982263in}{1.115343in}}{\pgfqpoint{0.979658in}{1.112739in}}%
\pgfpathcurveto{\pgfqpoint{0.977054in}{1.110134in}}{\pgfqpoint{0.975590in}{1.106601in}}{\pgfqpoint{0.975590in}{1.102918in}}%
\pgfpathcurveto{\pgfqpoint{0.975590in}{1.099235in}}{\pgfqpoint{0.977054in}{1.095702in}}{\pgfqpoint{0.979658in}{1.093097in}}%
\pgfpathcurveto{\pgfqpoint{0.982263in}{1.090492in}}{\pgfqpoint{0.985796in}{1.089029in}}{\pgfqpoint{0.989479in}{1.089029in}}%
\pgfpathlineto{\pgfqpoint{0.989479in}{1.089029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.989591in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.989591in}}{\pgfqpoint{0.938716in}{0.991054in}}{\pgfqpoint{0.941321in}{0.993659in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.996263in}}{\pgfqpoint{0.945389in}{0.999796in}}{\pgfqpoint{0.945389in}{1.003479in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.007163in}}{\pgfqpoint{0.943925in}{1.010696in}}{\pgfqpoint{0.941321in}{1.013300in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.015905in}}{\pgfqpoint{0.935183in}{1.017368in}}{\pgfqpoint{0.931500in}{1.017368in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.017368in}}{\pgfqpoint{0.924284in}{1.015905in}}{\pgfqpoint{0.921679in}{1.013300in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.010696in}}{\pgfqpoint{0.917611in}{1.007163in}}{\pgfqpoint{0.917611in}{1.003479in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.999796in}}{\pgfqpoint{0.919075in}{0.996263in}}{\pgfqpoint{0.921679in}{0.993659in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.991054in}}{\pgfqpoint{0.927817in}{0.989591in}}{\pgfqpoint{0.931500in}{0.989591in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.989591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947312in}{0.593937in}}%
\pgfpathcurveto{\pgfqpoint{0.950996in}{0.593937in}}{\pgfqpoint{0.954529in}{0.595400in}}{\pgfqpoint{0.957133in}{0.598005in}}%
\pgfpathcurveto{\pgfqpoint{0.959738in}{0.600610in}}{\pgfqpoint{0.961201in}{0.604143in}}{\pgfqpoint{0.961201in}{0.607826in}}%
\pgfpathcurveto{\pgfqpoint{0.961201in}{0.611509in}}{\pgfqpoint{0.959738in}{0.615042in}}{\pgfqpoint{0.957133in}{0.617647in}}%
\pgfpathcurveto{\pgfqpoint{0.954529in}{0.620251in}}{\pgfqpoint{0.950996in}{0.621715in}}{\pgfqpoint{0.947312in}{0.621715in}}%
\pgfpathcurveto{\pgfqpoint{0.943629in}{0.621715in}}{\pgfqpoint{0.940096in}{0.620251in}}{\pgfqpoint{0.937492in}{0.617647in}}%
\pgfpathcurveto{\pgfqpoint{0.934887in}{0.615042in}}{\pgfqpoint{0.933424in}{0.611509in}}{\pgfqpoint{0.933424in}{0.607826in}}%
\pgfpathcurveto{\pgfqpoint{0.933424in}{0.604143in}}{\pgfqpoint{0.934887in}{0.600610in}}{\pgfqpoint{0.937492in}{0.598005in}}%
\pgfpathcurveto{\pgfqpoint{0.940096in}{0.595400in}}{\pgfqpoint{0.943629in}{0.593937in}}{\pgfqpoint{0.947312in}{0.593937in}}%
\pgfpathlineto{\pgfqpoint{0.947312in}{0.593937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.957766in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.957766in}}{\pgfqpoint{0.938716in}{0.959230in}}{\pgfqpoint{0.941321in}{0.961834in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.964439in}}{\pgfqpoint{0.945389in}{0.967972in}}{\pgfqpoint{0.945389in}{0.971655in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.975338in}}{\pgfqpoint{0.943925in}{0.978871in}}{\pgfqpoint{0.941321in}{0.981476in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.984081in}}{\pgfqpoint{0.935183in}{0.985544in}}{\pgfqpoint{0.931500in}{0.985544in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.985544in}}{\pgfqpoint{0.924284in}{0.984081in}}{\pgfqpoint{0.921679in}{0.981476in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.978871in}}{\pgfqpoint{0.917611in}{0.975338in}}{\pgfqpoint{0.917611in}{0.971655in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.967972in}}{\pgfqpoint{0.919075in}{0.964439in}}{\pgfqpoint{0.921679in}{0.961834in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.959230in}}{\pgfqpoint{0.927817in}{0.957766in}}{\pgfqpoint{0.931500in}{0.957766in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.957766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873521in}{0.554678in}}%
\pgfpathcurveto{\pgfqpoint{0.877204in}{0.554678in}}{\pgfqpoint{0.880737in}{0.556142in}}{\pgfqpoint{0.883342in}{0.558746in}}%
\pgfpathcurveto{\pgfqpoint{0.885946in}{0.561351in}}{\pgfqpoint{0.887410in}{0.564884in}}{\pgfqpoint{0.887410in}{0.568567in}}%
\pgfpathcurveto{\pgfqpoint{0.887410in}{0.572251in}}{\pgfqpoint{0.885946in}{0.575784in}}{\pgfqpoint{0.883342in}{0.578388in}}%
\pgfpathcurveto{\pgfqpoint{0.880737in}{0.580993in}}{\pgfqpoint{0.877204in}{0.582456in}}{\pgfqpoint{0.873521in}{0.582456in}}%
\pgfpathcurveto{\pgfqpoint{0.869837in}{0.582456in}}{\pgfqpoint{0.866304in}{0.580993in}}{\pgfqpoint{0.863700in}{0.578388in}}%
\pgfpathcurveto{\pgfqpoint{0.861095in}{0.575784in}}{\pgfqpoint{0.859632in}{0.572251in}}{\pgfqpoint{0.859632in}{0.568567in}}%
\pgfpathcurveto{\pgfqpoint{0.859632in}{0.564884in}}{\pgfqpoint{0.861095in}{0.561351in}}{\pgfqpoint{0.863700in}{0.558746in}}%
\pgfpathcurveto{\pgfqpoint{0.866304in}{0.556142in}}{\pgfqpoint{0.869837in}{0.554678in}}{\pgfqpoint{0.873521in}{0.554678in}}%
\pgfpathlineto{\pgfqpoint{0.873521in}{0.554678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165525in}{0.972875in}}%
\pgfpathcurveto{\pgfqpoint{1.169208in}{0.972875in}}{\pgfqpoint{1.172741in}{0.974339in}}{\pgfqpoint{1.175346in}{0.976943in}}%
\pgfpathcurveto{\pgfqpoint{1.177950in}{0.979548in}}{\pgfqpoint{1.179414in}{0.983081in}}{\pgfqpoint{1.179414in}{0.986764in}}%
\pgfpathcurveto{\pgfqpoint{1.179414in}{0.990448in}}{\pgfqpoint{1.177950in}{0.993981in}}{\pgfqpoint{1.175346in}{0.996585in}}%
\pgfpathcurveto{\pgfqpoint{1.172741in}{0.999190in}}{\pgfqpoint{1.169208in}{1.000653in}}{\pgfqpoint{1.165525in}{1.000653in}}%
\pgfpathcurveto{\pgfqpoint{1.161842in}{1.000653in}}{\pgfqpoint{1.158309in}{0.999190in}}{\pgfqpoint{1.155704in}{0.996585in}}%
\pgfpathcurveto{\pgfqpoint{1.153100in}{0.993981in}}{\pgfqpoint{1.151636in}{0.990448in}}{\pgfqpoint{1.151636in}{0.986764in}}%
\pgfpathcurveto{\pgfqpoint{1.151636in}{0.983081in}}{\pgfqpoint{1.153100in}{0.979548in}}{\pgfqpoint{1.155704in}{0.976943in}}%
\pgfpathcurveto{\pgfqpoint{1.158309in}{0.974339in}}{\pgfqpoint{1.161842in}{0.972875in}}{\pgfqpoint{1.165525in}{0.972875in}}%
\pgfpathlineto{\pgfqpoint{1.165525in}{0.972875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178175in}{1.130355in}}%
\pgfpathcurveto{\pgfqpoint{1.181858in}{1.130355in}}{\pgfqpoint{1.185391in}{1.131819in}}{\pgfqpoint{1.187996in}{1.134423in}}%
\pgfpathcurveto{\pgfqpoint{1.190600in}{1.137028in}}{\pgfqpoint{1.192064in}{1.140561in}}{\pgfqpoint{1.192064in}{1.144244in}}%
\pgfpathcurveto{\pgfqpoint{1.192064in}{1.147927in}}{\pgfqpoint{1.190600in}{1.151460in}}{\pgfqpoint{1.187996in}{1.154065in}}%
\pgfpathcurveto{\pgfqpoint{1.185391in}{1.156669in}}{\pgfqpoint{1.181858in}{1.158133in}}{\pgfqpoint{1.178175in}{1.158133in}}%
\pgfpathcurveto{\pgfqpoint{1.174492in}{1.158133in}}{\pgfqpoint{1.170959in}{1.156669in}}{\pgfqpoint{1.168354in}{1.154065in}}%
\pgfpathcurveto{\pgfqpoint{1.165750in}{1.151460in}}{\pgfqpoint{1.164286in}{1.147927in}}{\pgfqpoint{1.164286in}{1.144244in}}%
\pgfpathcurveto{\pgfqpoint{1.164286in}{1.140561in}}{\pgfqpoint{1.165750in}{1.137028in}}{\pgfqpoint{1.168354in}{1.134423in}}%
\pgfpathcurveto{\pgfqpoint{1.170959in}{1.131819in}}{\pgfqpoint{1.174492in}{1.130355in}}{\pgfqpoint{1.178175in}{1.130355in}}%
\pgfpathlineto{\pgfqpoint{1.178175in}{1.130355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190825in}{1.062214in}}%
\pgfpathcurveto{\pgfqpoint{1.194508in}{1.062214in}}{\pgfqpoint{1.198041in}{1.063677in}}{\pgfqpoint{1.200646in}{1.066282in}}%
\pgfpathcurveto{\pgfqpoint{1.203250in}{1.068886in}}{\pgfqpoint{1.204714in}{1.072419in}}{\pgfqpoint{1.204714in}{1.076103in}}%
\pgfpathcurveto{\pgfqpoint{1.204714in}{1.079786in}}{\pgfqpoint{1.203250in}{1.083319in}}{\pgfqpoint{1.200646in}{1.085923in}}%
\pgfpathcurveto{\pgfqpoint{1.198041in}{1.088528in}}{\pgfqpoint{1.194508in}{1.089991in}}{\pgfqpoint{1.190825in}{1.089991in}}%
\pgfpathcurveto{\pgfqpoint{1.187142in}{1.089991in}}{\pgfqpoint{1.183609in}{1.088528in}}{\pgfqpoint{1.181004in}{1.085923in}}%
\pgfpathcurveto{\pgfqpoint{1.178400in}{1.083319in}}{\pgfqpoint{1.176936in}{1.079786in}}{\pgfqpoint{1.176936in}{1.076103in}}%
\pgfpathcurveto{\pgfqpoint{1.176936in}{1.072419in}}{\pgfqpoint{1.178400in}{1.068886in}}{\pgfqpoint{1.181004in}{1.066282in}}%
\pgfpathcurveto{\pgfqpoint{1.183609in}{1.063677in}}{\pgfqpoint{1.187142in}{1.062214in}}{\pgfqpoint{1.190825in}{1.062214in}}%
\pgfpathlineto{\pgfqpoint{1.190825in}{1.062214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190825in}{0.956064in}}%
\pgfpathcurveto{\pgfqpoint{1.194508in}{0.956064in}}{\pgfqpoint{1.198041in}{0.957527in}}{\pgfqpoint{1.200646in}{0.960132in}}%
\pgfpathcurveto{\pgfqpoint{1.203250in}{0.962736in}}{\pgfqpoint{1.204714in}{0.966269in}}{\pgfqpoint{1.204714in}{0.969953in}}%
\pgfpathcurveto{\pgfqpoint{1.204714in}{0.973636in}}{\pgfqpoint{1.203250in}{0.977169in}}{\pgfqpoint{1.200646in}{0.979773in}}%
\pgfpathcurveto{\pgfqpoint{1.198041in}{0.982378in}}{\pgfqpoint{1.194508in}{0.983841in}}{\pgfqpoint{1.190825in}{0.983841in}}%
\pgfpathcurveto{\pgfqpoint{1.187142in}{0.983841in}}{\pgfqpoint{1.183609in}{0.982378in}}{\pgfqpoint{1.181004in}{0.979773in}}%
\pgfpathcurveto{\pgfqpoint{1.178400in}{0.977169in}}{\pgfqpoint{1.176936in}{0.973636in}}{\pgfqpoint{1.176936in}{0.969953in}}%
\pgfpathcurveto{\pgfqpoint{1.176936in}{0.966269in}}{\pgfqpoint{1.178400in}{0.962736in}}{\pgfqpoint{1.181004in}{0.960132in}}%
\pgfpathcurveto{\pgfqpoint{1.183609in}{0.957527in}}{\pgfqpoint{1.187142in}{0.956064in}}{\pgfqpoint{1.190825in}{0.956064in}}%
\pgfpathlineto{\pgfqpoint{1.190825in}{0.956064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140225in}{0.977136in}}%
\pgfpathcurveto{\pgfqpoint{1.143908in}{0.977136in}}{\pgfqpoint{1.147441in}{0.978600in}}{\pgfqpoint{1.150046in}{0.981204in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{0.983809in}}{\pgfqpoint{1.154114in}{0.987342in}}{\pgfqpoint{1.154114in}{0.991025in}}%
\pgfpathcurveto{\pgfqpoint{1.154114in}{0.994709in}}{\pgfqpoint{1.152650in}{0.998242in}}{\pgfqpoint{1.150046in}{1.000846in}}%
\pgfpathcurveto{\pgfqpoint{1.147441in}{1.003451in}}{\pgfqpoint{1.143908in}{1.004914in}}{\pgfqpoint{1.140225in}{1.004914in}}%
\pgfpathcurveto{\pgfqpoint{1.136542in}{1.004914in}}{\pgfqpoint{1.133009in}{1.003451in}}{\pgfqpoint{1.130404in}{1.000846in}}%
\pgfpathcurveto{\pgfqpoint{1.127800in}{0.998242in}}{\pgfqpoint{1.126336in}{0.994709in}}{\pgfqpoint{1.126336in}{0.991025in}}%
\pgfpathcurveto{\pgfqpoint{1.126336in}{0.987342in}}{\pgfqpoint{1.127800in}{0.983809in}}{\pgfqpoint{1.130404in}{0.981204in}}%
\pgfpathcurveto{\pgfqpoint{1.133009in}{0.978600in}}{\pgfqpoint{1.136542in}{0.977136in}}{\pgfqpoint{1.140225in}{0.977136in}}%
\pgfpathlineto{\pgfqpoint{1.140225in}{0.977136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207692in}{1.174968in}}%
\pgfpathcurveto{\pgfqpoint{1.211375in}{1.174968in}}{\pgfqpoint{1.214908in}{1.176431in}}{\pgfqpoint{1.217513in}{1.179036in}}%
\pgfpathcurveto{\pgfqpoint{1.220117in}{1.181640in}}{\pgfqpoint{1.221581in}{1.185173in}}{\pgfqpoint{1.221581in}{1.188857in}}%
\pgfpathcurveto{\pgfqpoint{1.221581in}{1.192540in}}{\pgfqpoint{1.220117in}{1.196073in}}{\pgfqpoint{1.217513in}{1.198677in}}%
\pgfpathcurveto{\pgfqpoint{1.214908in}{1.201282in}}{\pgfqpoint{1.211375in}{1.202745in}}{\pgfqpoint{1.207692in}{1.202745in}}%
\pgfpathcurveto{\pgfqpoint{1.204008in}{1.202745in}}{\pgfqpoint{1.200475in}{1.201282in}}{\pgfqpoint{1.197871in}{1.198677in}}%
\pgfpathcurveto{\pgfqpoint{1.195266in}{1.196073in}}{\pgfqpoint{1.193803in}{1.192540in}}{\pgfqpoint{1.193803in}{1.188857in}}%
\pgfpathcurveto{\pgfqpoint{1.193803in}{1.185173in}}{\pgfqpoint{1.195266in}{1.181640in}}{\pgfqpoint{1.197871in}{1.179036in}}%
\pgfpathcurveto{\pgfqpoint{1.200475in}{1.176431in}}{\pgfqpoint{1.204008in}{1.174968in}}{\pgfqpoint{1.207692in}{1.174968in}}%
\pgfpathlineto{\pgfqpoint{1.207692in}{1.174968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173958in}{1.225159in}}%
\pgfpathcurveto{\pgfqpoint{1.177642in}{1.225159in}}{\pgfqpoint{1.181175in}{1.226622in}}{\pgfqpoint{1.183779in}{1.229227in}}%
\pgfpathcurveto{\pgfqpoint{1.186384in}{1.231831in}}{\pgfqpoint{1.187847in}{1.235364in}}{\pgfqpoint{1.187847in}{1.239047in}}%
\pgfpathcurveto{\pgfqpoint{1.187847in}{1.242731in}}{\pgfqpoint{1.186384in}{1.246264in}}{\pgfqpoint{1.183779in}{1.248868in}}%
\pgfpathcurveto{\pgfqpoint{1.181175in}{1.251473in}}{\pgfqpoint{1.177642in}{1.252936in}}{\pgfqpoint{1.173958in}{1.252936in}}%
\pgfpathcurveto{\pgfqpoint{1.170275in}{1.252936in}}{\pgfqpoint{1.166742in}{1.251473in}}{\pgfqpoint{1.164137in}{1.248868in}}%
\pgfpathcurveto{\pgfqpoint{1.161533in}{1.246264in}}{\pgfqpoint{1.160069in}{1.242731in}}{\pgfqpoint{1.160069in}{1.239047in}}%
\pgfpathcurveto{\pgfqpoint{1.160069in}{1.235364in}}{\pgfqpoint{1.161533in}{1.231831in}}{\pgfqpoint{1.164137in}{1.229227in}}%
\pgfpathcurveto{\pgfqpoint{1.166742in}{1.226622in}}{\pgfqpoint{1.170275in}{1.225159in}}{\pgfqpoint{1.173958in}{1.225159in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{1.225159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{1.010663in}}%
\pgfpathcurveto{\pgfqpoint{1.198725in}{1.010663in}}{\pgfqpoint{1.202258in}{1.012127in}}{\pgfqpoint{1.204863in}{1.014731in}}%
\pgfpathcurveto{\pgfqpoint{1.207467in}{1.017336in}}{\pgfqpoint{1.208931in}{1.020869in}}{\pgfqpoint{1.208931in}{1.024552in}}%
\pgfpathcurveto{\pgfqpoint{1.208931in}{1.028236in}}{\pgfqpoint{1.207467in}{1.031769in}}{\pgfqpoint{1.204863in}{1.034373in}}%
\pgfpathcurveto{\pgfqpoint{1.202258in}{1.036978in}}{\pgfqpoint{1.198725in}{1.038441in}}{\pgfqpoint{1.195042in}{1.038441in}}%
\pgfpathcurveto{\pgfqpoint{1.191358in}{1.038441in}}{\pgfqpoint{1.187825in}{1.036978in}}{\pgfqpoint{1.185221in}{1.034373in}}%
\pgfpathcurveto{\pgfqpoint{1.182616in}{1.031769in}}{\pgfqpoint{1.181153in}{1.028236in}}{\pgfqpoint{1.181153in}{1.024552in}}%
\pgfpathcurveto{\pgfqpoint{1.181153in}{1.020869in}}{\pgfqpoint{1.182616in}{1.017336in}}{\pgfqpoint{1.185221in}{1.014731in}}%
\pgfpathcurveto{\pgfqpoint{1.187825in}{1.012127in}}{\pgfqpoint{1.191358in}{1.010663in}}{\pgfqpoint{1.195042in}{1.010663in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.010663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190825in}{1.093033in}}%
\pgfpathcurveto{\pgfqpoint{1.194508in}{1.093033in}}{\pgfqpoint{1.198041in}{1.094496in}}{\pgfqpoint{1.200646in}{1.097101in}}%
\pgfpathcurveto{\pgfqpoint{1.203250in}{1.099705in}}{\pgfqpoint{1.204714in}{1.103238in}}{\pgfqpoint{1.204714in}{1.106921in}}%
\pgfpathcurveto{\pgfqpoint{1.204714in}{1.110605in}}{\pgfqpoint{1.203250in}{1.114138in}}{\pgfqpoint{1.200646in}{1.116742in}}%
\pgfpathcurveto{\pgfqpoint{1.198041in}{1.119347in}}{\pgfqpoint{1.194508in}{1.120810in}}{\pgfqpoint{1.190825in}{1.120810in}}%
\pgfpathcurveto{\pgfqpoint{1.187142in}{1.120810in}}{\pgfqpoint{1.183609in}{1.119347in}}{\pgfqpoint{1.181004in}{1.116742in}}%
\pgfpathcurveto{\pgfqpoint{1.178400in}{1.114138in}}{\pgfqpoint{1.176936in}{1.110605in}}{\pgfqpoint{1.176936in}{1.106921in}}%
\pgfpathcurveto{\pgfqpoint{1.176936in}{1.103238in}}{\pgfqpoint{1.178400in}{1.099705in}}{\pgfqpoint{1.181004in}{1.097101in}}%
\pgfpathcurveto{\pgfqpoint{1.183609in}{1.094496in}}{\pgfqpoint{1.187142in}{1.093033in}}{\pgfqpoint{1.190825in}{1.093033in}}%
\pgfpathlineto{\pgfqpoint{1.190825in}{1.093033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178175in}{1.065090in}}%
\pgfpathcurveto{\pgfqpoint{1.181858in}{1.065090in}}{\pgfqpoint{1.185391in}{1.066553in}}{\pgfqpoint{1.187996in}{1.069158in}}%
\pgfpathcurveto{\pgfqpoint{1.190600in}{1.071762in}}{\pgfqpoint{1.192064in}{1.075295in}}{\pgfqpoint{1.192064in}{1.078978in}}%
\pgfpathcurveto{\pgfqpoint{1.192064in}{1.082662in}}{\pgfqpoint{1.190600in}{1.086195in}}{\pgfqpoint{1.187996in}{1.088799in}}%
\pgfpathcurveto{\pgfqpoint{1.185391in}{1.091404in}}{\pgfqpoint{1.181858in}{1.092867in}}{\pgfqpoint{1.178175in}{1.092867in}}%
\pgfpathcurveto{\pgfqpoint{1.174492in}{1.092867in}}{\pgfqpoint{1.170959in}{1.091404in}}{\pgfqpoint{1.168354in}{1.088799in}}%
\pgfpathcurveto{\pgfqpoint{1.165750in}{1.086195in}}{\pgfqpoint{1.164286in}{1.082662in}}{\pgfqpoint{1.164286in}{1.078978in}}%
\pgfpathcurveto{\pgfqpoint{1.164286in}{1.075295in}}{\pgfqpoint{1.165750in}{1.071762in}}{\pgfqpoint{1.168354in}{1.069158in}}%
\pgfpathcurveto{\pgfqpoint{1.170959in}{1.066553in}}{\pgfqpoint{1.174492in}{1.065090in}}{\pgfqpoint{1.178175in}{1.065090in}}%
\pgfpathlineto{\pgfqpoint{1.178175in}{1.065090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173958in}{1.012411in}}%
\pgfpathcurveto{\pgfqpoint{1.177642in}{1.012411in}}{\pgfqpoint{1.181175in}{1.013875in}}{\pgfqpoint{1.183779in}{1.016479in}}%
\pgfpathcurveto{\pgfqpoint{1.186384in}{1.019084in}}{\pgfqpoint{1.187847in}{1.022617in}}{\pgfqpoint{1.187847in}{1.026300in}}%
\pgfpathcurveto{\pgfqpoint{1.187847in}{1.029984in}}{\pgfqpoint{1.186384in}{1.033517in}}{\pgfqpoint{1.183779in}{1.036121in}}%
\pgfpathcurveto{\pgfqpoint{1.181175in}{1.038726in}}{\pgfqpoint{1.177642in}{1.040189in}}{\pgfqpoint{1.173958in}{1.040189in}}%
\pgfpathcurveto{\pgfqpoint{1.170275in}{1.040189in}}{\pgfqpoint{1.166742in}{1.038726in}}{\pgfqpoint{1.164137in}{1.036121in}}%
\pgfpathcurveto{\pgfqpoint{1.161533in}{1.033517in}}{\pgfqpoint{1.160069in}{1.029984in}}{\pgfqpoint{1.160069in}{1.026300in}}%
\pgfpathcurveto{\pgfqpoint{1.160069in}{1.022617in}}{\pgfqpoint{1.161533in}{1.019084in}}{\pgfqpoint{1.164137in}{1.016479in}}%
\pgfpathcurveto{\pgfqpoint{1.166742in}{1.013875in}}{\pgfqpoint{1.170275in}{1.012411in}}{\pgfqpoint{1.173958in}{1.012411in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{1.012411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165525in}{1.089847in}}%
\pgfpathcurveto{\pgfqpoint{1.169208in}{1.089847in}}{\pgfqpoint{1.172741in}{1.091310in}}{\pgfqpoint{1.175346in}{1.093914in}}%
\pgfpathcurveto{\pgfqpoint{1.177950in}{1.096519in}}{\pgfqpoint{1.179414in}{1.100052in}}{\pgfqpoint{1.179414in}{1.103735in}}%
\pgfpathcurveto{\pgfqpoint{1.179414in}{1.107419in}}{\pgfqpoint{1.177950in}{1.110952in}}{\pgfqpoint{1.175346in}{1.113556in}}%
\pgfpathcurveto{\pgfqpoint{1.172741in}{1.116161in}}{\pgfqpoint{1.169208in}{1.117624in}}{\pgfqpoint{1.165525in}{1.117624in}}%
\pgfpathcurveto{\pgfqpoint{1.161842in}{1.117624in}}{\pgfqpoint{1.158309in}{1.116161in}}{\pgfqpoint{1.155704in}{1.113556in}}%
\pgfpathcurveto{\pgfqpoint{1.153100in}{1.110952in}}{\pgfqpoint{1.151636in}{1.107419in}}{\pgfqpoint{1.151636in}{1.103735in}}%
\pgfpathcurveto{\pgfqpoint{1.151636in}{1.100052in}}{\pgfqpoint{1.153100in}{1.096519in}}{\pgfqpoint{1.155704in}{1.093914in}}%
\pgfpathcurveto{\pgfqpoint{1.158309in}{1.091310in}}{\pgfqpoint{1.161842in}{1.089847in}}{\pgfqpoint{1.165525in}{1.089847in}}%
\pgfpathlineto{\pgfqpoint{1.165525in}{1.089847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178175in}{0.627657in}}%
\pgfpathcurveto{\pgfqpoint{1.181858in}{0.627657in}}{\pgfqpoint{1.185391in}{0.629121in}}{\pgfqpoint{1.187996in}{0.631725in}}%
\pgfpathcurveto{\pgfqpoint{1.190600in}{0.634330in}}{\pgfqpoint{1.192064in}{0.637863in}}{\pgfqpoint{1.192064in}{0.641546in}}%
\pgfpathcurveto{\pgfqpoint{1.192064in}{0.645230in}}{\pgfqpoint{1.190600in}{0.648763in}}{\pgfqpoint{1.187996in}{0.651367in}}%
\pgfpathcurveto{\pgfqpoint{1.185391in}{0.653972in}}{\pgfqpoint{1.181858in}{0.655435in}}{\pgfqpoint{1.178175in}{0.655435in}}%
\pgfpathcurveto{\pgfqpoint{1.174492in}{0.655435in}}{\pgfqpoint{1.170959in}{0.653972in}}{\pgfqpoint{1.168354in}{0.651367in}}%
\pgfpathcurveto{\pgfqpoint{1.165750in}{0.648763in}}{\pgfqpoint{1.164286in}{0.645230in}}{\pgfqpoint{1.164286in}{0.641546in}}%
\pgfpathcurveto{\pgfqpoint{1.164286in}{0.637863in}}{\pgfqpoint{1.165750in}{0.634330in}}{\pgfqpoint{1.168354in}{0.631725in}}%
\pgfpathcurveto{\pgfqpoint{1.170959in}{0.629121in}}{\pgfqpoint{1.174492in}{0.627657in}}{\pgfqpoint{1.178175in}{0.627657in}}%
\pgfpathlineto{\pgfqpoint{1.178175in}{0.627657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232992in}{0.858362in}}%
\pgfpathcurveto{\pgfqpoint{1.236675in}{0.858362in}}{\pgfqpoint{1.240208in}{0.859826in}}{\pgfqpoint{1.242813in}{0.862430in}}%
\pgfpathcurveto{\pgfqpoint{1.245417in}{0.865035in}}{\pgfqpoint{1.246881in}{0.868568in}}{\pgfqpoint{1.246881in}{0.872251in}}%
\pgfpathcurveto{\pgfqpoint{1.246881in}{0.875935in}}{\pgfqpoint{1.245417in}{0.879468in}}{\pgfqpoint{1.242813in}{0.882072in}}%
\pgfpathcurveto{\pgfqpoint{1.240208in}{0.884677in}}{\pgfqpoint{1.236675in}{0.886140in}}{\pgfqpoint{1.232992in}{0.886140in}}%
\pgfpathcurveto{\pgfqpoint{1.229308in}{0.886140in}}{\pgfqpoint{1.225775in}{0.884677in}}{\pgfqpoint{1.223171in}{0.882072in}}%
\pgfpathcurveto{\pgfqpoint{1.220566in}{0.879468in}}{\pgfqpoint{1.219103in}{0.875935in}}{\pgfqpoint{1.219103in}{0.872251in}}%
\pgfpathcurveto{\pgfqpoint{1.219103in}{0.868568in}}{\pgfqpoint{1.220566in}{0.865035in}}{\pgfqpoint{1.223171in}{0.862430in}}%
\pgfpathcurveto{\pgfqpoint{1.225775in}{0.859826in}}{\pgfqpoint{1.229308in}{0.858362in}}{\pgfqpoint{1.232992in}{0.858362in}}%
\pgfpathlineto{\pgfqpoint{1.232992in}{0.858362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161308in}{1.183223in}}%
\pgfpathcurveto{\pgfqpoint{1.164992in}{1.183223in}}{\pgfqpoint{1.168525in}{1.184686in}}{\pgfqpoint{1.171129in}{1.187291in}}%
\pgfpathcurveto{\pgfqpoint{1.173734in}{1.189896in}}{\pgfqpoint{1.175197in}{1.193429in}}{\pgfqpoint{1.175197in}{1.197112in}}%
\pgfpathcurveto{\pgfqpoint{1.175197in}{1.200795in}}{\pgfqpoint{1.173734in}{1.204328in}}{\pgfqpoint{1.171129in}{1.206933in}}%
\pgfpathcurveto{\pgfqpoint{1.168525in}{1.209537in}}{\pgfqpoint{1.164992in}{1.211001in}}{\pgfqpoint{1.161308in}{1.211001in}}%
\pgfpathcurveto{\pgfqpoint{1.157625in}{1.211001in}}{\pgfqpoint{1.154092in}{1.209537in}}{\pgfqpoint{1.151487in}{1.206933in}}%
\pgfpathcurveto{\pgfqpoint{1.148883in}{1.204328in}}{\pgfqpoint{1.147419in}{1.200795in}}{\pgfqpoint{1.147419in}{1.197112in}}%
\pgfpathcurveto{\pgfqpoint{1.147419in}{1.193429in}}{\pgfqpoint{1.148883in}{1.189896in}}{\pgfqpoint{1.151487in}{1.187291in}}%
\pgfpathcurveto{\pgfqpoint{1.154092in}{1.184686in}}{\pgfqpoint{1.157625in}{1.183223in}}{\pgfqpoint{1.161308in}{1.183223in}}%
\pgfpathlineto{\pgfqpoint{1.161308in}{1.183223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190825in}{1.279539in}}%
\pgfpathcurveto{\pgfqpoint{1.194508in}{1.279539in}}{\pgfqpoint{1.198041in}{1.281003in}}{\pgfqpoint{1.200646in}{1.283607in}}%
\pgfpathcurveto{\pgfqpoint{1.203250in}{1.286212in}}{\pgfqpoint{1.204714in}{1.289745in}}{\pgfqpoint{1.204714in}{1.293428in}}%
\pgfpathcurveto{\pgfqpoint{1.204714in}{1.297112in}}{\pgfqpoint{1.203250in}{1.300645in}}{\pgfqpoint{1.200646in}{1.303249in}}%
\pgfpathcurveto{\pgfqpoint{1.198041in}{1.305854in}}{\pgfqpoint{1.194508in}{1.307317in}}{\pgfqpoint{1.190825in}{1.307317in}}%
\pgfpathcurveto{\pgfqpoint{1.187142in}{1.307317in}}{\pgfqpoint{1.183609in}{1.305854in}}{\pgfqpoint{1.181004in}{1.303249in}}%
\pgfpathcurveto{\pgfqpoint{1.178400in}{1.300645in}}{\pgfqpoint{1.176936in}{1.297112in}}{\pgfqpoint{1.176936in}{1.293428in}}%
\pgfpathcurveto{\pgfqpoint{1.176936in}{1.289745in}}{\pgfqpoint{1.178400in}{1.286212in}}{\pgfqpoint{1.181004in}{1.283607in}}%
\pgfpathcurveto{\pgfqpoint{1.183609in}{1.281003in}}{\pgfqpoint{1.187142in}{1.279539in}}{\pgfqpoint{1.190825in}{1.279539in}}%
\pgfpathlineto{\pgfqpoint{1.190825in}{1.279539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228775in}{0.976021in}}%
\pgfpathcurveto{\pgfqpoint{1.232458in}{0.976021in}}{\pgfqpoint{1.235991in}{0.977485in}}{\pgfqpoint{1.238596in}{0.980089in}}%
\pgfpathcurveto{\pgfqpoint{1.241200in}{0.982694in}}{\pgfqpoint{1.242664in}{0.986227in}}{\pgfqpoint{1.242664in}{0.989910in}}%
\pgfpathcurveto{\pgfqpoint{1.242664in}{0.993594in}}{\pgfqpoint{1.241200in}{0.997127in}}{\pgfqpoint{1.238596in}{0.999731in}}%
\pgfpathcurveto{\pgfqpoint{1.235991in}{1.002336in}}{\pgfqpoint{1.232458in}{1.003799in}}{\pgfqpoint{1.228775in}{1.003799in}}%
\pgfpathcurveto{\pgfqpoint{1.225092in}{1.003799in}}{\pgfqpoint{1.221559in}{1.002336in}}{\pgfqpoint{1.218954in}{0.999731in}}%
\pgfpathcurveto{\pgfqpoint{1.216350in}{0.997127in}}{\pgfqpoint{1.214886in}{0.993594in}}{\pgfqpoint{1.214886in}{0.989910in}}%
\pgfpathcurveto{\pgfqpoint{1.214886in}{0.986227in}}{\pgfqpoint{1.216350in}{0.982694in}}{\pgfqpoint{1.218954in}{0.980089in}}%
\pgfpathcurveto{\pgfqpoint{1.221559in}{0.977485in}}{\pgfqpoint{1.225092in}{0.976021in}}{\pgfqpoint{1.228775in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{1.228775in}{0.976021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173958in}{1.174506in}}%
\pgfpathcurveto{\pgfqpoint{1.177642in}{1.174506in}}{\pgfqpoint{1.181175in}{1.175969in}}{\pgfqpoint{1.183779in}{1.178574in}}%
\pgfpathcurveto{\pgfqpoint{1.186384in}{1.181178in}}{\pgfqpoint{1.187847in}{1.184711in}}{\pgfqpoint{1.187847in}{1.188395in}}%
\pgfpathcurveto{\pgfqpoint{1.187847in}{1.192078in}}{\pgfqpoint{1.186384in}{1.195611in}}{\pgfqpoint{1.183779in}{1.198216in}}%
\pgfpathcurveto{\pgfqpoint{1.181175in}{1.200820in}}{\pgfqpoint{1.177642in}{1.202284in}}{\pgfqpoint{1.173958in}{1.202284in}}%
\pgfpathcurveto{\pgfqpoint{1.170275in}{1.202284in}}{\pgfqpoint{1.166742in}{1.200820in}}{\pgfqpoint{1.164137in}{1.198216in}}%
\pgfpathcurveto{\pgfqpoint{1.161533in}{1.195611in}}{\pgfqpoint{1.160069in}{1.192078in}}{\pgfqpoint{1.160069in}{1.188395in}}%
\pgfpathcurveto{\pgfqpoint{1.160069in}{1.184711in}}{\pgfqpoint{1.161533in}{1.181178in}}{\pgfqpoint{1.164137in}{1.178574in}}%
\pgfpathcurveto{\pgfqpoint{1.166742in}{1.175969in}}{\pgfqpoint{1.170275in}{1.174506in}}{\pgfqpoint{1.173958in}{1.174506in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{1.174506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148658in}{0.858100in}}%
\pgfpathcurveto{\pgfqpoint{1.152342in}{0.858100in}}{\pgfqpoint{1.155875in}{0.859563in}}{\pgfqpoint{1.158479in}{0.862168in}}%
\pgfpathcurveto{\pgfqpoint{1.161084in}{0.864772in}}{\pgfqpoint{1.162547in}{0.868305in}}{\pgfqpoint{1.162547in}{0.871988in}}%
\pgfpathcurveto{\pgfqpoint{1.162547in}{0.875672in}}{\pgfqpoint{1.161084in}{0.879205in}}{\pgfqpoint{1.158479in}{0.881809in}}%
\pgfpathcurveto{\pgfqpoint{1.155875in}{0.884414in}}{\pgfqpoint{1.152342in}{0.885877in}}{\pgfqpoint{1.148658in}{0.885877in}}%
\pgfpathcurveto{\pgfqpoint{1.144975in}{0.885877in}}{\pgfqpoint{1.141442in}{0.884414in}}{\pgfqpoint{1.138837in}{0.881809in}}%
\pgfpathcurveto{\pgfqpoint{1.136233in}{0.879205in}}{\pgfqpoint{1.134769in}{0.875672in}}{\pgfqpoint{1.134769in}{0.871988in}}%
\pgfpathcurveto{\pgfqpoint{1.134769in}{0.868305in}}{\pgfqpoint{1.136233in}{0.864772in}}{\pgfqpoint{1.138837in}{0.862168in}}%
\pgfpathcurveto{\pgfqpoint{1.141442in}{0.859563in}}{\pgfqpoint{1.144975in}{0.858100in}}{\pgfqpoint{1.148658in}{0.858100in}}%
\pgfpathlineto{\pgfqpoint{1.148658in}{0.858100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.828401in}}%
\pgfpathcurveto{\pgfqpoint{1.198725in}{0.828401in}}{\pgfqpoint{1.202258in}{0.829864in}}{\pgfqpoint{1.204863in}{0.832469in}}%
\pgfpathcurveto{\pgfqpoint{1.207467in}{0.835074in}}{\pgfqpoint{1.208931in}{0.838607in}}{\pgfqpoint{1.208931in}{0.842290in}}%
\pgfpathcurveto{\pgfqpoint{1.208931in}{0.845973in}}{\pgfqpoint{1.207467in}{0.849506in}}{\pgfqpoint{1.204863in}{0.852111in}}%
\pgfpathcurveto{\pgfqpoint{1.202258in}{0.854715in}}{\pgfqpoint{1.198725in}{0.856179in}}{\pgfqpoint{1.195042in}{0.856179in}}%
\pgfpathcurveto{\pgfqpoint{1.191358in}{0.856179in}}{\pgfqpoint{1.187825in}{0.854715in}}{\pgfqpoint{1.185221in}{0.852111in}}%
\pgfpathcurveto{\pgfqpoint{1.182616in}{0.849506in}}{\pgfqpoint{1.181153in}{0.845973in}}{\pgfqpoint{1.181153in}{0.842290in}}%
\pgfpathcurveto{\pgfqpoint{1.181153in}{0.838607in}}{\pgfqpoint{1.182616in}{0.835074in}}{\pgfqpoint{1.185221in}{0.832469in}}%
\pgfpathcurveto{\pgfqpoint{1.187825in}{0.829864in}}{\pgfqpoint{1.191358in}{0.828401in}}{\pgfqpoint{1.195042in}{0.828401in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.828401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190825in}{0.610342in}}%
\pgfpathcurveto{\pgfqpoint{1.194508in}{0.610342in}}{\pgfqpoint{1.198041in}{0.611805in}}{\pgfqpoint{1.200646in}{0.614410in}}%
\pgfpathcurveto{\pgfqpoint{1.203250in}{0.617014in}}{\pgfqpoint{1.204714in}{0.620547in}}{\pgfqpoint{1.204714in}{0.624231in}}%
\pgfpathcurveto{\pgfqpoint{1.204714in}{0.627914in}}{\pgfqpoint{1.203250in}{0.631447in}}{\pgfqpoint{1.200646in}{0.634052in}}%
\pgfpathcurveto{\pgfqpoint{1.198041in}{0.636656in}}{\pgfqpoint{1.194508in}{0.638120in}}{\pgfqpoint{1.190825in}{0.638120in}}%
\pgfpathcurveto{\pgfqpoint{1.187142in}{0.638120in}}{\pgfqpoint{1.183609in}{0.636656in}}{\pgfqpoint{1.181004in}{0.634052in}}%
\pgfpathcurveto{\pgfqpoint{1.178400in}{0.631447in}}{\pgfqpoint{1.176936in}{0.627914in}}{\pgfqpoint{1.176936in}{0.624231in}}%
\pgfpathcurveto{\pgfqpoint{1.176936in}{0.620547in}}{\pgfqpoint{1.178400in}{0.617014in}}{\pgfqpoint{1.181004in}{0.614410in}}%
\pgfpathcurveto{\pgfqpoint{1.183609in}{0.611805in}}{\pgfqpoint{1.187142in}{0.610342in}}{\pgfqpoint{1.190825in}{0.610342in}}%
\pgfpathlineto{\pgfqpoint{1.190825in}{0.610342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173958in}{0.834731in}}%
\pgfpathcurveto{\pgfqpoint{1.177642in}{0.834731in}}{\pgfqpoint{1.181175in}{0.836195in}}{\pgfqpoint{1.183779in}{0.838799in}}%
\pgfpathcurveto{\pgfqpoint{1.186384in}{0.841404in}}{\pgfqpoint{1.187847in}{0.844937in}}{\pgfqpoint{1.187847in}{0.848620in}}%
\pgfpathcurveto{\pgfqpoint{1.187847in}{0.852304in}}{\pgfqpoint{1.186384in}{0.855837in}}{\pgfqpoint{1.183779in}{0.858441in}}%
\pgfpathcurveto{\pgfqpoint{1.181175in}{0.861046in}}{\pgfqpoint{1.177642in}{0.862509in}}{\pgfqpoint{1.173958in}{0.862509in}}%
\pgfpathcurveto{\pgfqpoint{1.170275in}{0.862509in}}{\pgfqpoint{1.166742in}{0.861046in}}{\pgfqpoint{1.164137in}{0.858441in}}%
\pgfpathcurveto{\pgfqpoint{1.161533in}{0.855837in}}{\pgfqpoint{1.160069in}{0.852304in}}{\pgfqpoint{1.160069in}{0.848620in}}%
\pgfpathcurveto{\pgfqpoint{1.160069in}{0.844937in}}{\pgfqpoint{1.161533in}{0.841404in}}{\pgfqpoint{1.164137in}{0.838799in}}%
\pgfpathcurveto{\pgfqpoint{1.166742in}{0.836195in}}{\pgfqpoint{1.170275in}{0.834731in}}{\pgfqpoint{1.173958in}{0.834731in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{0.834731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220342in}{0.857512in}}%
\pgfpathcurveto{\pgfqpoint{1.224025in}{0.857512in}}{\pgfqpoint{1.227558in}{0.858975in}}{\pgfqpoint{1.230163in}{0.861580in}}%
\pgfpathcurveto{\pgfqpoint{1.232767in}{0.864184in}}{\pgfqpoint{1.234231in}{0.867718in}}{\pgfqpoint{1.234231in}{0.871401in}}%
\pgfpathcurveto{\pgfqpoint{1.234231in}{0.875084in}}{\pgfqpoint{1.232767in}{0.878617in}}{\pgfqpoint{1.230163in}{0.881222in}}%
\pgfpathcurveto{\pgfqpoint{1.227558in}{0.883826in}}{\pgfqpoint{1.224025in}{0.885290in}}{\pgfqpoint{1.220342in}{0.885290in}}%
\pgfpathcurveto{\pgfqpoint{1.216658in}{0.885290in}}{\pgfqpoint{1.213125in}{0.883826in}}{\pgfqpoint{1.210521in}{0.881222in}}%
\pgfpathcurveto{\pgfqpoint{1.207916in}{0.878617in}}{\pgfqpoint{1.206453in}{0.875084in}}{\pgfqpoint{1.206453in}{0.871401in}}%
\pgfpathcurveto{\pgfqpoint{1.206453in}{0.867718in}}{\pgfqpoint{1.207916in}{0.864184in}}{\pgfqpoint{1.210521in}{0.861580in}}%
\pgfpathcurveto{\pgfqpoint{1.213125in}{0.858975in}}{\pgfqpoint{1.216658in}{0.857512in}}{\pgfqpoint{1.220342in}{0.857512in}}%
\pgfpathlineto{\pgfqpoint{1.220342in}{0.857512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.186154in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{1.186154in}}{\pgfqpoint{1.191716in}{1.187617in}}{\pgfqpoint{1.194321in}{1.190222in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{1.192826in}}{\pgfqpoint{1.198389in}{1.196359in}}{\pgfqpoint{1.198389in}{1.200043in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{1.203726in}}{\pgfqpoint{1.196925in}{1.207259in}}{\pgfqpoint{1.194321in}{1.209863in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{1.212468in}}{\pgfqpoint{1.188183in}{1.213931in}}{\pgfqpoint{1.184500in}{1.213931in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{1.213931in}}{\pgfqpoint{1.177284in}{1.212468in}}{\pgfqpoint{1.174679in}{1.209863in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{1.207259in}}{\pgfqpoint{1.170611in}{1.203726in}}{\pgfqpoint{1.170611in}{1.200043in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{1.196359in}}{\pgfqpoint{1.172075in}{1.192826in}}{\pgfqpoint{1.174679in}{1.190222in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{1.187617in}}{\pgfqpoint{1.180817in}{1.186154in}}{\pgfqpoint{1.184500in}{1.186154in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.186154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203475in}{0.632159in}}%
\pgfpathcurveto{\pgfqpoint{1.207158in}{0.632159in}}{\pgfqpoint{1.210691in}{0.633623in}}{\pgfqpoint{1.213296in}{0.636227in}}%
\pgfpathcurveto{\pgfqpoint{1.215900in}{0.638832in}}{\pgfqpoint{1.217364in}{0.642365in}}{\pgfqpoint{1.217364in}{0.646048in}}%
\pgfpathcurveto{\pgfqpoint{1.217364in}{0.649731in}}{\pgfqpoint{1.215900in}{0.653264in}}{\pgfqpoint{1.213296in}{0.655869in}}%
\pgfpathcurveto{\pgfqpoint{1.210691in}{0.658473in}}{\pgfqpoint{1.207158in}{0.659937in}}{\pgfqpoint{1.203475in}{0.659937in}}%
\pgfpathcurveto{\pgfqpoint{1.199792in}{0.659937in}}{\pgfqpoint{1.196259in}{0.658473in}}{\pgfqpoint{1.193654in}{0.655869in}}%
\pgfpathcurveto{\pgfqpoint{1.191050in}{0.653264in}}{\pgfqpoint{1.189586in}{0.649731in}}{\pgfqpoint{1.189586in}{0.646048in}}%
\pgfpathcurveto{\pgfqpoint{1.189586in}{0.642365in}}{\pgfqpoint{1.191050in}{0.638832in}}{\pgfqpoint{1.193654in}{0.636227in}}%
\pgfpathcurveto{\pgfqpoint{1.196259in}{0.633623in}}{\pgfqpoint{1.199792in}{0.632159in}}{\pgfqpoint{1.203475in}{0.632159in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{0.632159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.746431in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{0.746431in}}{\pgfqpoint{1.191716in}{0.747895in}}{\pgfqpoint{1.194321in}{0.750499in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{0.753104in}}{\pgfqpoint{1.198389in}{0.756637in}}{\pgfqpoint{1.198389in}{0.760320in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{0.764004in}}{\pgfqpoint{1.196925in}{0.767537in}}{\pgfqpoint{1.194321in}{0.770141in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{0.772746in}}{\pgfqpoint{1.188183in}{0.774209in}}{\pgfqpoint{1.184500in}{0.774209in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{0.774209in}}{\pgfqpoint{1.177284in}{0.772746in}}{\pgfqpoint{1.174679in}{0.770141in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{0.767537in}}{\pgfqpoint{1.170611in}{0.764004in}}{\pgfqpoint{1.170611in}{0.760320in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{0.756637in}}{\pgfqpoint{1.172075in}{0.753104in}}{\pgfqpoint{1.174679in}{0.750499in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.747895in}}{\pgfqpoint{1.180817in}{0.746431in}}{\pgfqpoint{1.184500in}{0.746431in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.746431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.705952in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{0.705952in}}{\pgfqpoint{1.191716in}{0.707415in}}{\pgfqpoint{1.194321in}{0.710020in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{0.712624in}}{\pgfqpoint{1.198389in}{0.716157in}}{\pgfqpoint{1.198389in}{0.719841in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{0.723524in}}{\pgfqpoint{1.196925in}{0.727057in}}{\pgfqpoint{1.194321in}{0.729662in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{0.732266in}}{\pgfqpoint{1.188183in}{0.733730in}}{\pgfqpoint{1.184500in}{0.733730in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{0.733730in}}{\pgfqpoint{1.177284in}{0.732266in}}{\pgfqpoint{1.174679in}{0.729662in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{0.727057in}}{\pgfqpoint{1.170611in}{0.723524in}}{\pgfqpoint{1.170611in}{0.719841in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{0.716157in}}{\pgfqpoint{1.172075in}{0.712624in}}{\pgfqpoint{1.174679in}{0.710020in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.707415in}}{\pgfqpoint{1.180817in}{0.705952in}}{\pgfqpoint{1.184500in}{0.705952in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.705952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161308in}{0.856924in}}%
\pgfpathcurveto{\pgfqpoint{1.164992in}{0.856924in}}{\pgfqpoint{1.168525in}{0.858388in}}{\pgfqpoint{1.171129in}{0.860992in}}%
\pgfpathcurveto{\pgfqpoint{1.173734in}{0.863597in}}{\pgfqpoint{1.175197in}{0.867130in}}{\pgfqpoint{1.175197in}{0.870813in}}%
\pgfpathcurveto{\pgfqpoint{1.175197in}{0.874497in}}{\pgfqpoint{1.173734in}{0.878030in}}{\pgfqpoint{1.171129in}{0.880634in}}%
\pgfpathcurveto{\pgfqpoint{1.168525in}{0.883239in}}{\pgfqpoint{1.164992in}{0.884702in}}{\pgfqpoint{1.161308in}{0.884702in}}%
\pgfpathcurveto{\pgfqpoint{1.157625in}{0.884702in}}{\pgfqpoint{1.154092in}{0.883239in}}{\pgfqpoint{1.151487in}{0.880634in}}%
\pgfpathcurveto{\pgfqpoint{1.148883in}{0.878030in}}{\pgfqpoint{1.147419in}{0.874497in}}{\pgfqpoint{1.147419in}{0.870813in}}%
\pgfpathcurveto{\pgfqpoint{1.147419in}{0.867130in}}{\pgfqpoint{1.148883in}{0.863597in}}{\pgfqpoint{1.151487in}{0.860992in}}%
\pgfpathcurveto{\pgfqpoint{1.154092in}{0.858388in}}{\pgfqpoint{1.157625in}{0.856924in}}{\pgfqpoint{1.161308in}{0.856924in}}%
\pgfpathlineto{\pgfqpoint{1.161308in}{0.856924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.932367in}}%
\pgfpathcurveto{\pgfqpoint{1.198725in}{0.932367in}}{\pgfqpoint{1.202258in}{0.933830in}}{\pgfqpoint{1.204863in}{0.936435in}}%
\pgfpathcurveto{\pgfqpoint{1.207467in}{0.939039in}}{\pgfqpoint{1.208931in}{0.942572in}}{\pgfqpoint{1.208931in}{0.946256in}}%
\pgfpathcurveto{\pgfqpoint{1.208931in}{0.949939in}}{\pgfqpoint{1.207467in}{0.953472in}}{\pgfqpoint{1.204863in}{0.956077in}}%
\pgfpathcurveto{\pgfqpoint{1.202258in}{0.958681in}}{\pgfqpoint{1.198725in}{0.960145in}}{\pgfqpoint{1.195042in}{0.960145in}}%
\pgfpathcurveto{\pgfqpoint{1.191358in}{0.960145in}}{\pgfqpoint{1.187825in}{0.958681in}}{\pgfqpoint{1.185221in}{0.956077in}}%
\pgfpathcurveto{\pgfqpoint{1.182616in}{0.953472in}}{\pgfqpoint{1.181153in}{0.949939in}}{\pgfqpoint{1.181153in}{0.946256in}}%
\pgfpathcurveto{\pgfqpoint{1.181153in}{0.942572in}}{\pgfqpoint{1.182616in}{0.939039in}}{\pgfqpoint{1.185221in}{0.936435in}}%
\pgfpathcurveto{\pgfqpoint{1.187825in}{0.933830in}}{\pgfqpoint{1.191358in}{0.932367in}}{\pgfqpoint{1.195042in}{0.932367in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.932367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178175in}{0.956064in}}%
\pgfpathcurveto{\pgfqpoint{1.181858in}{0.956064in}}{\pgfqpoint{1.185391in}{0.957527in}}{\pgfqpoint{1.187996in}{0.960132in}}%
\pgfpathcurveto{\pgfqpoint{1.190600in}{0.962736in}}{\pgfqpoint{1.192064in}{0.966269in}}{\pgfqpoint{1.192064in}{0.969953in}}%
\pgfpathcurveto{\pgfqpoint{1.192064in}{0.973636in}}{\pgfqpoint{1.190600in}{0.977169in}}{\pgfqpoint{1.187996in}{0.979773in}}%
\pgfpathcurveto{\pgfqpoint{1.185391in}{0.982378in}}{\pgfqpoint{1.181858in}{0.983841in}}{\pgfqpoint{1.178175in}{0.983841in}}%
\pgfpathcurveto{\pgfqpoint{1.174492in}{0.983841in}}{\pgfqpoint{1.170959in}{0.982378in}}{\pgfqpoint{1.168354in}{0.979773in}}%
\pgfpathcurveto{\pgfqpoint{1.165750in}{0.977169in}}{\pgfqpoint{1.164286in}{0.973636in}}{\pgfqpoint{1.164286in}{0.969953in}}%
\pgfpathcurveto{\pgfqpoint{1.164286in}{0.966269in}}{\pgfqpoint{1.165750in}{0.962736in}}{\pgfqpoint{1.168354in}{0.960132in}}%
\pgfpathcurveto{\pgfqpoint{1.170959in}{0.957527in}}{\pgfqpoint{1.174492in}{0.956064in}}{\pgfqpoint{1.178175in}{0.956064in}}%
\pgfpathlineto{\pgfqpoint{1.178175in}{0.956064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178175in}{1.302782in}}%
\pgfpathcurveto{\pgfqpoint{1.181858in}{1.302782in}}{\pgfqpoint{1.185391in}{1.304245in}}{\pgfqpoint{1.187996in}{1.306850in}}%
\pgfpathcurveto{\pgfqpoint{1.190600in}{1.309454in}}{\pgfqpoint{1.192064in}{1.312987in}}{\pgfqpoint{1.192064in}{1.316671in}}%
\pgfpathcurveto{\pgfqpoint{1.192064in}{1.320354in}}{\pgfqpoint{1.190600in}{1.323887in}}{\pgfqpoint{1.187996in}{1.326491in}}%
\pgfpathcurveto{\pgfqpoint{1.185391in}{1.329096in}}{\pgfqpoint{1.181858in}{1.330559in}}{\pgfqpoint{1.178175in}{1.330559in}}%
\pgfpathcurveto{\pgfqpoint{1.174492in}{1.330559in}}{\pgfqpoint{1.170959in}{1.329096in}}{\pgfqpoint{1.168354in}{1.326491in}}%
\pgfpathcurveto{\pgfqpoint{1.165750in}{1.323887in}}{\pgfqpoint{1.164286in}{1.320354in}}{\pgfqpoint{1.164286in}{1.316671in}}%
\pgfpathcurveto{\pgfqpoint{1.164286in}{1.312987in}}{\pgfqpoint{1.165750in}{1.309454in}}{\pgfqpoint{1.168354in}{1.306850in}}%
\pgfpathcurveto{\pgfqpoint{1.170959in}{1.304245in}}{\pgfqpoint{1.174492in}{1.302782in}}{\pgfqpoint{1.178175in}{1.302782in}}%
\pgfpathlineto{\pgfqpoint{1.178175in}{1.302782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.821421in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{0.821421in}}{\pgfqpoint{1.191716in}{0.822885in}}{\pgfqpoint{1.194321in}{0.825489in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{0.828094in}}{\pgfqpoint{1.198389in}{0.831627in}}{\pgfqpoint{1.198389in}{0.835310in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{0.838993in}}{\pgfqpoint{1.196925in}{0.842527in}}{\pgfqpoint{1.194321in}{0.845131in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{0.847736in}}{\pgfqpoint{1.188183in}{0.849199in}}{\pgfqpoint{1.184500in}{0.849199in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{0.849199in}}{\pgfqpoint{1.177284in}{0.847736in}}{\pgfqpoint{1.174679in}{0.845131in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{0.842527in}}{\pgfqpoint{1.170611in}{0.838993in}}{\pgfqpoint{1.170611in}{0.835310in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{0.831627in}}{\pgfqpoint{1.172075in}{0.828094in}}{\pgfqpoint{1.174679in}{0.825489in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.822885in}}{\pgfqpoint{1.180817in}{0.821421in}}{\pgfqpoint{1.184500in}{0.821421in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.821421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152875in}{0.974846in}}%
\pgfpathcurveto{\pgfqpoint{1.156558in}{0.974846in}}{\pgfqpoint{1.160091in}{0.976310in}}{\pgfqpoint{1.162696in}{0.978914in}}%
\pgfpathcurveto{\pgfqpoint{1.165300in}{0.981519in}}{\pgfqpoint{1.166764in}{0.985052in}}{\pgfqpoint{1.166764in}{0.988735in}}%
\pgfpathcurveto{\pgfqpoint{1.166764in}{0.992418in}}{\pgfqpoint{1.165300in}{0.995951in}}{\pgfqpoint{1.162696in}{0.998556in}}%
\pgfpathcurveto{\pgfqpoint{1.160091in}{1.001161in}}{\pgfqpoint{1.156558in}{1.002624in}}{\pgfqpoint{1.152875in}{1.002624in}}%
\pgfpathcurveto{\pgfqpoint{1.149192in}{1.002624in}}{\pgfqpoint{1.145659in}{1.001161in}}{\pgfqpoint{1.143054in}{0.998556in}}%
\pgfpathcurveto{\pgfqpoint{1.140450in}{0.995951in}}{\pgfqpoint{1.138986in}{0.992418in}}{\pgfqpoint{1.138986in}{0.988735in}}%
\pgfpathcurveto{\pgfqpoint{1.138986in}{0.985052in}}{\pgfqpoint{1.140450in}{0.981519in}}{\pgfqpoint{1.143054in}{0.978914in}}%
\pgfpathcurveto{\pgfqpoint{1.145659in}{0.976310in}}{\pgfqpoint{1.149192in}{0.974846in}}{\pgfqpoint{1.152875in}{0.974846in}}%
\pgfpathlineto{\pgfqpoint{1.152875in}{0.974846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.778555in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{0.778555in}}{\pgfqpoint{1.191716in}{0.780018in}}{\pgfqpoint{1.194321in}{0.782623in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{0.785228in}}{\pgfqpoint{1.198389in}{0.788761in}}{\pgfqpoint{1.198389in}{0.792444in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{0.796127in}}{\pgfqpoint{1.196925in}{0.799660in}}{\pgfqpoint{1.194321in}{0.802265in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{0.804869in}}{\pgfqpoint{1.188183in}{0.806333in}}{\pgfqpoint{1.184500in}{0.806333in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{0.806333in}}{\pgfqpoint{1.177284in}{0.804869in}}{\pgfqpoint{1.174679in}{0.802265in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{0.799660in}}{\pgfqpoint{1.170611in}{0.796127in}}{\pgfqpoint{1.170611in}{0.792444in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{0.788761in}}{\pgfqpoint{1.172075in}{0.785228in}}{\pgfqpoint{1.174679in}{0.782623in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.780018in}}{\pgfqpoint{1.180817in}{0.778555in}}{\pgfqpoint{1.184500in}{0.778555in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.778555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190825in}{1.376065in}}%
\pgfpathcurveto{\pgfqpoint{1.194508in}{1.376065in}}{\pgfqpoint{1.198041in}{1.377529in}}{\pgfqpoint{1.200646in}{1.380133in}}%
\pgfpathcurveto{\pgfqpoint{1.203250in}{1.382738in}}{\pgfqpoint{1.204714in}{1.386271in}}{\pgfqpoint{1.204714in}{1.389954in}}%
\pgfpathcurveto{\pgfqpoint{1.204714in}{1.393638in}}{\pgfqpoint{1.203250in}{1.397171in}}{\pgfqpoint{1.200646in}{1.399775in}}%
\pgfpathcurveto{\pgfqpoint{1.198041in}{1.402380in}}{\pgfqpoint{1.194508in}{1.403843in}}{\pgfqpoint{1.190825in}{1.403843in}}%
\pgfpathcurveto{\pgfqpoint{1.187142in}{1.403843in}}{\pgfqpoint{1.183609in}{1.402380in}}{\pgfqpoint{1.181004in}{1.399775in}}%
\pgfpathcurveto{\pgfqpoint{1.178400in}{1.397171in}}{\pgfqpoint{1.176936in}{1.393638in}}{\pgfqpoint{1.176936in}{1.389954in}}%
\pgfpathcurveto{\pgfqpoint{1.176936in}{1.386271in}}{\pgfqpoint{1.178400in}{1.382738in}}{\pgfqpoint{1.181004in}{1.380133in}}%
\pgfpathcurveto{\pgfqpoint{1.183609in}{1.377529in}}{\pgfqpoint{1.187142in}{1.376065in}}{\pgfqpoint{1.190825in}{1.376065in}}%
\pgfpathlineto{\pgfqpoint{1.190825in}{1.376065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127575in}{0.994800in}}%
\pgfpathcurveto{\pgfqpoint{1.131258in}{0.994800in}}{\pgfqpoint{1.134791in}{0.996264in}}{\pgfqpoint{1.137396in}{0.998868in}}%
\pgfpathcurveto{\pgfqpoint{1.140000in}{1.001473in}}{\pgfqpoint{1.141464in}{1.005006in}}{\pgfqpoint{1.141464in}{1.008689in}}%
\pgfpathcurveto{\pgfqpoint{1.141464in}{1.012373in}}{\pgfqpoint{1.140000in}{1.015906in}}{\pgfqpoint{1.137396in}{1.018510in}}%
\pgfpathcurveto{\pgfqpoint{1.134791in}{1.021115in}}{\pgfqpoint{1.131258in}{1.022578in}}{\pgfqpoint{1.127575in}{1.022578in}}%
\pgfpathcurveto{\pgfqpoint{1.123892in}{1.022578in}}{\pgfqpoint{1.120359in}{1.021115in}}{\pgfqpoint{1.117754in}{1.018510in}}%
\pgfpathcurveto{\pgfqpoint{1.115150in}{1.015906in}}{\pgfqpoint{1.113686in}{1.012373in}}{\pgfqpoint{1.113686in}{1.008689in}}%
\pgfpathcurveto{\pgfqpoint{1.113686in}{1.005006in}}{\pgfqpoint{1.115150in}{1.001473in}}{\pgfqpoint{1.117754in}{0.998868in}}%
\pgfpathcurveto{\pgfqpoint{1.120359in}{0.996264in}}{\pgfqpoint{1.123892in}{0.994800in}}{\pgfqpoint{1.127575in}{0.994800in}}%
\pgfpathlineto{\pgfqpoint{1.127575in}{0.994800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{1.166408in}}%
\pgfpathcurveto{\pgfqpoint{1.198725in}{1.166408in}}{\pgfqpoint{1.202258in}{1.167871in}}{\pgfqpoint{1.204863in}{1.170476in}}%
\pgfpathcurveto{\pgfqpoint{1.207467in}{1.173080in}}{\pgfqpoint{1.208931in}{1.176613in}}{\pgfqpoint{1.208931in}{1.180296in}}%
\pgfpathcurveto{\pgfqpoint{1.208931in}{1.183980in}}{\pgfqpoint{1.207467in}{1.187513in}}{\pgfqpoint{1.204863in}{1.190117in}}%
\pgfpathcurveto{\pgfqpoint{1.202258in}{1.192722in}}{\pgfqpoint{1.198725in}{1.194185in}}{\pgfqpoint{1.195042in}{1.194185in}}%
\pgfpathcurveto{\pgfqpoint{1.191358in}{1.194185in}}{\pgfqpoint{1.187825in}{1.192722in}}{\pgfqpoint{1.185221in}{1.190117in}}%
\pgfpathcurveto{\pgfqpoint{1.182616in}{1.187513in}}{\pgfqpoint{1.181153in}{1.183980in}}{\pgfqpoint{1.181153in}{1.180296in}}%
\pgfpathcurveto{\pgfqpoint{1.181153in}{1.176613in}}{\pgfqpoint{1.182616in}{1.173080in}}{\pgfqpoint{1.185221in}{1.170476in}}%
\pgfpathcurveto{\pgfqpoint{1.187825in}{1.167871in}}{\pgfqpoint{1.191358in}{1.166408in}}{\pgfqpoint{1.195042in}{1.166408in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.166408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{0.541533in}}{\pgfqpoint{1.191716in}{0.542996in}}{\pgfqpoint{1.194321in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{0.548205in}}{\pgfqpoint{1.198389in}{0.551738in}}{\pgfqpoint{1.198389in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{0.559105in}}{\pgfqpoint{1.196925in}{0.562638in}}{\pgfqpoint{1.194321in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{0.567847in}}{\pgfqpoint{1.188183in}{0.569310in}}{\pgfqpoint{1.184500in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{0.569310in}}{\pgfqpoint{1.177284in}{0.567847in}}{\pgfqpoint{1.174679in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{0.562638in}}{\pgfqpoint{1.170611in}{0.559105in}}{\pgfqpoint{1.170611in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{0.551738in}}{\pgfqpoint{1.172075in}{0.548205in}}{\pgfqpoint{1.174679in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.542996in}}{\pgfqpoint{1.180817in}{0.541533in}}{\pgfqpoint{1.184500in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.008928in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{1.008928in}}{\pgfqpoint{1.191716in}{1.010391in}}{\pgfqpoint{1.194321in}{1.012996in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{1.015600in}}{\pgfqpoint{1.198389in}{1.019133in}}{\pgfqpoint{1.198389in}{1.022817in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{1.026500in}}{\pgfqpoint{1.196925in}{1.030033in}}{\pgfqpoint{1.194321in}{1.032638in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{1.035242in}}{\pgfqpoint{1.188183in}{1.036706in}}{\pgfqpoint{1.184500in}{1.036706in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{1.036706in}}{\pgfqpoint{1.177284in}{1.035242in}}{\pgfqpoint{1.174679in}{1.032638in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{1.030033in}}{\pgfqpoint{1.170611in}{1.026500in}}{\pgfqpoint{1.170611in}{1.022817in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{1.019133in}}{\pgfqpoint{1.172075in}{1.015600in}}{\pgfqpoint{1.174679in}{1.012996in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{1.010391in}}{\pgfqpoint{1.180817in}{1.008928in}}{\pgfqpoint{1.184500in}{1.008928in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.008928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136008in}{0.858362in}}%
\pgfpathcurveto{\pgfqpoint{1.139692in}{0.858362in}}{\pgfqpoint{1.143225in}{0.859826in}}{\pgfqpoint{1.145829in}{0.862430in}}%
\pgfpathcurveto{\pgfqpoint{1.148434in}{0.865035in}}{\pgfqpoint{1.149897in}{0.868568in}}{\pgfqpoint{1.149897in}{0.872251in}}%
\pgfpathcurveto{\pgfqpoint{1.149897in}{0.875935in}}{\pgfqpoint{1.148434in}{0.879468in}}{\pgfqpoint{1.145829in}{0.882072in}}%
\pgfpathcurveto{\pgfqpoint{1.143225in}{0.884677in}}{\pgfqpoint{1.139692in}{0.886140in}}{\pgfqpoint{1.136008in}{0.886140in}}%
\pgfpathcurveto{\pgfqpoint{1.132325in}{0.886140in}}{\pgfqpoint{1.128792in}{0.884677in}}{\pgfqpoint{1.126187in}{0.882072in}}%
\pgfpathcurveto{\pgfqpoint{1.123583in}{0.879468in}}{\pgfqpoint{1.122119in}{0.875935in}}{\pgfqpoint{1.122119in}{0.872251in}}%
\pgfpathcurveto{\pgfqpoint{1.122119in}{0.868568in}}{\pgfqpoint{1.123583in}{0.865035in}}{\pgfqpoint{1.126187in}{0.862430in}}%
\pgfpathcurveto{\pgfqpoint{1.128792in}{0.859826in}}{\pgfqpoint{1.132325in}{0.858362in}}{\pgfqpoint{1.136008in}{0.858362in}}%
\pgfpathlineto{\pgfqpoint{1.136008in}{0.858362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{1.221429in}}%
\pgfpathcurveto{\pgfqpoint{1.198725in}{1.221429in}}{\pgfqpoint{1.202258in}{1.222892in}}{\pgfqpoint{1.204863in}{1.225497in}}%
\pgfpathcurveto{\pgfqpoint{1.207467in}{1.228101in}}{\pgfqpoint{1.208931in}{1.231634in}}{\pgfqpoint{1.208931in}{1.235318in}}%
\pgfpathcurveto{\pgfqpoint{1.208931in}{1.239001in}}{\pgfqpoint{1.207467in}{1.242534in}}{\pgfqpoint{1.204863in}{1.245139in}}%
\pgfpathcurveto{\pgfqpoint{1.202258in}{1.247743in}}{\pgfqpoint{1.198725in}{1.249206in}}{\pgfqpoint{1.195042in}{1.249206in}}%
\pgfpathcurveto{\pgfqpoint{1.191358in}{1.249206in}}{\pgfqpoint{1.187825in}{1.247743in}}{\pgfqpoint{1.185221in}{1.245139in}}%
\pgfpathcurveto{\pgfqpoint{1.182616in}{1.242534in}}{\pgfqpoint{1.181153in}{1.239001in}}{\pgfqpoint{1.181153in}{1.235318in}}%
\pgfpathcurveto{\pgfqpoint{1.181153in}{1.231634in}}{\pgfqpoint{1.182616in}{1.228101in}}{\pgfqpoint{1.185221in}{1.225497in}}%
\pgfpathcurveto{\pgfqpoint{1.187825in}{1.222892in}}{\pgfqpoint{1.191358in}{1.221429in}}{\pgfqpoint{1.195042in}{1.221429in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.221429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190825in}{0.891935in}}%
\pgfpathcurveto{\pgfqpoint{1.194508in}{0.891935in}}{\pgfqpoint{1.198041in}{0.893398in}}{\pgfqpoint{1.200646in}{0.896003in}}%
\pgfpathcurveto{\pgfqpoint{1.203250in}{0.898607in}}{\pgfqpoint{1.204714in}{0.902140in}}{\pgfqpoint{1.204714in}{0.905824in}}%
\pgfpathcurveto{\pgfqpoint{1.204714in}{0.909507in}}{\pgfqpoint{1.203250in}{0.913040in}}{\pgfqpoint{1.200646in}{0.915645in}}%
\pgfpathcurveto{\pgfqpoint{1.198041in}{0.918249in}}{\pgfqpoint{1.194508in}{0.919713in}}{\pgfqpoint{1.190825in}{0.919713in}}%
\pgfpathcurveto{\pgfqpoint{1.187142in}{0.919713in}}{\pgfqpoint{1.183609in}{0.918249in}}{\pgfqpoint{1.181004in}{0.915645in}}%
\pgfpathcurveto{\pgfqpoint{1.178400in}{0.913040in}}{\pgfqpoint{1.176936in}{0.909507in}}{\pgfqpoint{1.176936in}{0.905824in}}%
\pgfpathcurveto{\pgfqpoint{1.176936in}{0.902140in}}{\pgfqpoint{1.178400in}{0.898607in}}{\pgfqpoint{1.181004in}{0.896003in}}%
\pgfpathcurveto{\pgfqpoint{1.183609in}{0.893398in}}{\pgfqpoint{1.187142in}{0.891935in}}{\pgfqpoint{1.190825in}{0.891935in}}%
\pgfpathlineto{\pgfqpoint{1.190825in}{0.891935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173958in}{0.936106in}}%
\pgfpathcurveto{\pgfqpoint{1.177642in}{0.936106in}}{\pgfqpoint{1.181175in}{0.937569in}}{\pgfqpoint{1.183779in}{0.940174in}}%
\pgfpathcurveto{\pgfqpoint{1.186384in}{0.942778in}}{\pgfqpoint{1.187847in}{0.946311in}}{\pgfqpoint{1.187847in}{0.949995in}}%
\pgfpathcurveto{\pgfqpoint{1.187847in}{0.953678in}}{\pgfqpoint{1.186384in}{0.957211in}}{\pgfqpoint{1.183779in}{0.959816in}}%
\pgfpathcurveto{\pgfqpoint{1.181175in}{0.962420in}}{\pgfqpoint{1.177642in}{0.963884in}}{\pgfqpoint{1.173958in}{0.963884in}}%
\pgfpathcurveto{\pgfqpoint{1.170275in}{0.963884in}}{\pgfqpoint{1.166742in}{0.962420in}}{\pgfqpoint{1.164137in}{0.959816in}}%
\pgfpathcurveto{\pgfqpoint{1.161533in}{0.957211in}}{\pgfqpoint{1.160069in}{0.953678in}}{\pgfqpoint{1.160069in}{0.949995in}}%
\pgfpathcurveto{\pgfqpoint{1.160069in}{0.946311in}}{\pgfqpoint{1.161533in}{0.942778in}}{\pgfqpoint{1.164137in}{0.940174in}}%
\pgfpathcurveto{\pgfqpoint{1.166742in}{0.937569in}}{\pgfqpoint{1.170275in}{0.936106in}}{\pgfqpoint{1.173958in}{0.936106in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{0.936106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165525in}{0.632159in}}%
\pgfpathcurveto{\pgfqpoint{1.169208in}{0.632159in}}{\pgfqpoint{1.172741in}{0.633623in}}{\pgfqpoint{1.175346in}{0.636227in}}%
\pgfpathcurveto{\pgfqpoint{1.177950in}{0.638832in}}{\pgfqpoint{1.179414in}{0.642365in}}{\pgfqpoint{1.179414in}{0.646048in}}%
\pgfpathcurveto{\pgfqpoint{1.179414in}{0.649731in}}{\pgfqpoint{1.177950in}{0.653264in}}{\pgfqpoint{1.175346in}{0.655869in}}%
\pgfpathcurveto{\pgfqpoint{1.172741in}{0.658473in}}{\pgfqpoint{1.169208in}{0.659937in}}{\pgfqpoint{1.165525in}{0.659937in}}%
\pgfpathcurveto{\pgfqpoint{1.161842in}{0.659937in}}{\pgfqpoint{1.158309in}{0.658473in}}{\pgfqpoint{1.155704in}{0.655869in}}%
\pgfpathcurveto{\pgfqpoint{1.153100in}{0.653264in}}{\pgfqpoint{1.151636in}{0.649731in}}{\pgfqpoint{1.151636in}{0.646048in}}%
\pgfpathcurveto{\pgfqpoint{1.151636in}{0.642365in}}{\pgfqpoint{1.153100in}{0.638832in}}{\pgfqpoint{1.155704in}{0.636227in}}%
\pgfpathcurveto{\pgfqpoint{1.158309in}{0.633623in}}{\pgfqpoint{1.161842in}{0.632159in}}{\pgfqpoint{1.165525in}{0.632159in}}%
\pgfpathlineto{\pgfqpoint{1.165525in}{0.632159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203475in}{1.070509in}}%
\pgfpathcurveto{\pgfqpoint{1.207158in}{1.070509in}}{\pgfqpoint{1.210691in}{1.071973in}}{\pgfqpoint{1.213296in}{1.074577in}}%
\pgfpathcurveto{\pgfqpoint{1.215900in}{1.077182in}}{\pgfqpoint{1.217364in}{1.080715in}}{\pgfqpoint{1.217364in}{1.084398in}}%
\pgfpathcurveto{\pgfqpoint{1.217364in}{1.088081in}}{\pgfqpoint{1.215900in}{1.091614in}}{\pgfqpoint{1.213296in}{1.094219in}}%
\pgfpathcurveto{\pgfqpoint{1.210691in}{1.096824in}}{\pgfqpoint{1.207158in}{1.098287in}}{\pgfqpoint{1.203475in}{1.098287in}}%
\pgfpathcurveto{\pgfqpoint{1.199792in}{1.098287in}}{\pgfqpoint{1.196259in}{1.096824in}}{\pgfqpoint{1.193654in}{1.094219in}}%
\pgfpathcurveto{\pgfqpoint{1.191050in}{1.091614in}}{\pgfqpoint{1.189586in}{1.088081in}}{\pgfqpoint{1.189586in}{1.084398in}}%
\pgfpathcurveto{\pgfqpoint{1.189586in}{1.080715in}}{\pgfqpoint{1.191050in}{1.077182in}}{\pgfqpoint{1.193654in}{1.074577in}}%
\pgfpathcurveto{\pgfqpoint{1.196259in}{1.071973in}}{\pgfqpoint{1.199792in}{1.070509in}}{\pgfqpoint{1.203475in}{1.070509in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{1.070509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207692in}{0.838992in}}%
\pgfpathcurveto{\pgfqpoint{1.211375in}{0.838992in}}{\pgfqpoint{1.214908in}{0.840456in}}{\pgfqpoint{1.217513in}{0.843060in}}%
\pgfpathcurveto{\pgfqpoint{1.220117in}{0.845665in}}{\pgfqpoint{1.221581in}{0.849198in}}{\pgfqpoint{1.221581in}{0.852881in}}%
\pgfpathcurveto{\pgfqpoint{1.221581in}{0.856564in}}{\pgfqpoint{1.220117in}{0.860097in}}{\pgfqpoint{1.217513in}{0.862702in}}%
\pgfpathcurveto{\pgfqpoint{1.214908in}{0.865307in}}{\pgfqpoint{1.211375in}{0.866770in}}{\pgfqpoint{1.207692in}{0.866770in}}%
\pgfpathcurveto{\pgfqpoint{1.204008in}{0.866770in}}{\pgfqpoint{1.200475in}{0.865307in}}{\pgfqpoint{1.197871in}{0.862702in}}%
\pgfpathcurveto{\pgfqpoint{1.195266in}{0.860097in}}{\pgfqpoint{1.193803in}{0.856564in}}{\pgfqpoint{1.193803in}{0.852881in}}%
\pgfpathcurveto{\pgfqpoint{1.193803in}{0.849198in}}{\pgfqpoint{1.195266in}{0.845665in}}{\pgfqpoint{1.197871in}{0.843060in}}%
\pgfpathcurveto{\pgfqpoint{1.200475in}{0.840456in}}{\pgfqpoint{1.204008in}{0.838992in}}{\pgfqpoint{1.207692in}{0.838992in}}%
\pgfpathlineto{\pgfqpoint{1.207692in}{0.838992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216125in}{0.973996in}}%
\pgfpathcurveto{\pgfqpoint{1.219808in}{0.973996in}}{\pgfqpoint{1.223341in}{0.975459in}}{\pgfqpoint{1.225946in}{0.978064in}}%
\pgfpathcurveto{\pgfqpoint{1.228550in}{0.980668in}}{\pgfqpoint{1.230014in}{0.984201in}}{\pgfqpoint{1.230014in}{0.987885in}}%
\pgfpathcurveto{\pgfqpoint{1.230014in}{0.991568in}}{\pgfqpoint{1.228550in}{0.995101in}}{\pgfqpoint{1.225946in}{0.997706in}}%
\pgfpathcurveto{\pgfqpoint{1.223341in}{1.000310in}}{\pgfqpoint{1.219808in}{1.001774in}}{\pgfqpoint{1.216125in}{1.001774in}}%
\pgfpathcurveto{\pgfqpoint{1.212442in}{1.001774in}}{\pgfqpoint{1.208909in}{1.000310in}}{\pgfqpoint{1.206304in}{0.997706in}}%
\pgfpathcurveto{\pgfqpoint{1.203700in}{0.995101in}}{\pgfqpoint{1.202236in}{0.991568in}}{\pgfqpoint{1.202236in}{0.987885in}}%
\pgfpathcurveto{\pgfqpoint{1.202236in}{0.984201in}}{\pgfqpoint{1.203700in}{0.980668in}}{\pgfqpoint{1.206304in}{0.978064in}}%
\pgfpathcurveto{\pgfqpoint{1.208909in}{0.975459in}}{\pgfqpoint{1.212442in}{0.973996in}}{\pgfqpoint{1.216125in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{1.216125in}{0.973996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.149703in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{1.149703in}}{\pgfqpoint{1.191716in}{1.151167in}}{\pgfqpoint{1.194321in}{1.153771in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{1.156376in}}{\pgfqpoint{1.198389in}{1.159909in}}{\pgfqpoint{1.198389in}{1.163592in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{1.167276in}}{\pgfqpoint{1.196925in}{1.170809in}}{\pgfqpoint{1.194321in}{1.173413in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{1.176018in}}{\pgfqpoint{1.188183in}{1.177481in}}{\pgfqpoint{1.184500in}{1.177481in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{1.177481in}}{\pgfqpoint{1.177284in}{1.176018in}}{\pgfqpoint{1.174679in}{1.173413in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{1.170809in}}{\pgfqpoint{1.170611in}{1.167276in}}{\pgfqpoint{1.170611in}{1.163592in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{1.159909in}}{\pgfqpoint{1.172075in}{1.156376in}}{\pgfqpoint{1.174679in}{1.153771in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{1.151167in}}{\pgfqpoint{1.180817in}{1.149703in}}{\pgfqpoint{1.184500in}{1.149703in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.149703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178175in}{1.414218in}}%
\pgfpathcurveto{\pgfqpoint{1.181858in}{1.414218in}}{\pgfqpoint{1.185391in}{1.415682in}}{\pgfqpoint{1.187996in}{1.418286in}}%
\pgfpathcurveto{\pgfqpoint{1.190600in}{1.420891in}}{\pgfqpoint{1.192064in}{1.424424in}}{\pgfqpoint{1.192064in}{1.428107in}}%
\pgfpathcurveto{\pgfqpoint{1.192064in}{1.431790in}}{\pgfqpoint{1.190600in}{1.435323in}}{\pgfqpoint{1.187996in}{1.437928in}}%
\pgfpathcurveto{\pgfqpoint{1.185391in}{1.440532in}}{\pgfqpoint{1.181858in}{1.441996in}}{\pgfqpoint{1.178175in}{1.441996in}}%
\pgfpathcurveto{\pgfqpoint{1.174492in}{1.441996in}}{\pgfqpoint{1.170959in}{1.440532in}}{\pgfqpoint{1.168354in}{1.437928in}}%
\pgfpathcurveto{\pgfqpoint{1.165750in}{1.435323in}}{\pgfqpoint{1.164286in}{1.431790in}}{\pgfqpoint{1.164286in}{1.428107in}}%
\pgfpathcurveto{\pgfqpoint{1.164286in}{1.424424in}}{\pgfqpoint{1.165750in}{1.420891in}}{\pgfqpoint{1.168354in}{1.418286in}}%
\pgfpathcurveto{\pgfqpoint{1.170959in}{1.415682in}}{\pgfqpoint{1.174492in}{1.414218in}}{\pgfqpoint{1.178175in}{1.414218in}}%
\pgfpathlineto{\pgfqpoint{1.178175in}{1.414218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207692in}{1.016992in}}%
\pgfpathcurveto{\pgfqpoint{1.211375in}{1.016992in}}{\pgfqpoint{1.214908in}{1.018455in}}{\pgfqpoint{1.217513in}{1.021060in}}%
\pgfpathcurveto{\pgfqpoint{1.220117in}{1.023664in}}{\pgfqpoint{1.221581in}{1.027197in}}{\pgfqpoint{1.221581in}{1.030881in}}%
\pgfpathcurveto{\pgfqpoint{1.221581in}{1.034564in}}{\pgfqpoint{1.220117in}{1.038097in}}{\pgfqpoint{1.217513in}{1.040701in}}%
\pgfpathcurveto{\pgfqpoint{1.214908in}{1.043306in}}{\pgfqpoint{1.211375in}{1.044769in}}{\pgfqpoint{1.207692in}{1.044769in}}%
\pgfpathcurveto{\pgfqpoint{1.204008in}{1.044769in}}{\pgfqpoint{1.200475in}{1.043306in}}{\pgfqpoint{1.197871in}{1.040701in}}%
\pgfpathcurveto{\pgfqpoint{1.195266in}{1.038097in}}{\pgfqpoint{1.193803in}{1.034564in}}{\pgfqpoint{1.193803in}{1.030881in}}%
\pgfpathcurveto{\pgfqpoint{1.193803in}{1.027197in}}{\pgfqpoint{1.195266in}{1.023664in}}{\pgfqpoint{1.197871in}{1.021060in}}%
\pgfpathcurveto{\pgfqpoint{1.200475in}{1.018455in}}{\pgfqpoint{1.204008in}{1.016992in}}{\pgfqpoint{1.207692in}{1.016992in}}%
\pgfpathlineto{\pgfqpoint{1.207692in}{1.016992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241425in}{0.990443in}}%
\pgfpathcurveto{\pgfqpoint{1.245108in}{0.990443in}}{\pgfqpoint{1.248641in}{0.991906in}}{\pgfqpoint{1.251246in}{0.994511in}}%
\pgfpathcurveto{\pgfqpoint{1.253850in}{0.997115in}}{\pgfqpoint{1.255314in}{1.000648in}}{\pgfqpoint{1.255314in}{1.004332in}}%
\pgfpathcurveto{\pgfqpoint{1.255314in}{1.008015in}}{\pgfqpoint{1.253850in}{1.011548in}}{\pgfqpoint{1.251246in}{1.014153in}}%
\pgfpathcurveto{\pgfqpoint{1.248641in}{1.016757in}}{\pgfqpoint{1.245108in}{1.018220in}}{\pgfqpoint{1.241425in}{1.018220in}}%
\pgfpathcurveto{\pgfqpoint{1.237742in}{1.018220in}}{\pgfqpoint{1.234209in}{1.016757in}}{\pgfqpoint{1.231604in}{1.014153in}}%
\pgfpathcurveto{\pgfqpoint{1.229000in}{1.011548in}}{\pgfqpoint{1.227536in}{1.008015in}}{\pgfqpoint{1.227536in}{1.004332in}}%
\pgfpathcurveto{\pgfqpoint{1.227536in}{1.000648in}}{\pgfqpoint{1.229000in}{0.997115in}}{\pgfqpoint{1.231604in}{0.994511in}}%
\pgfpathcurveto{\pgfqpoint{1.234209in}{0.991906in}}{\pgfqpoint{1.237742in}{0.990443in}}{\pgfqpoint{1.241425in}{0.990443in}}%
\pgfpathlineto{\pgfqpoint{1.241425in}{0.990443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203475in}{0.957766in}}%
\pgfpathcurveto{\pgfqpoint{1.207158in}{0.957766in}}{\pgfqpoint{1.210691in}{0.959230in}}{\pgfqpoint{1.213296in}{0.961834in}}%
\pgfpathcurveto{\pgfqpoint{1.215900in}{0.964439in}}{\pgfqpoint{1.217364in}{0.967972in}}{\pgfqpoint{1.217364in}{0.971655in}}%
\pgfpathcurveto{\pgfqpoint{1.217364in}{0.975338in}}{\pgfqpoint{1.215900in}{0.978871in}}{\pgfqpoint{1.213296in}{0.981476in}}%
\pgfpathcurveto{\pgfqpoint{1.210691in}{0.984081in}}{\pgfqpoint{1.207158in}{0.985544in}}{\pgfqpoint{1.203475in}{0.985544in}}%
\pgfpathcurveto{\pgfqpoint{1.199792in}{0.985544in}}{\pgfqpoint{1.196259in}{0.984081in}}{\pgfqpoint{1.193654in}{0.981476in}}%
\pgfpathcurveto{\pgfqpoint{1.191050in}{0.978871in}}{\pgfqpoint{1.189586in}{0.975338in}}{\pgfqpoint{1.189586in}{0.971655in}}%
\pgfpathcurveto{\pgfqpoint{1.189586in}{0.967972in}}{\pgfqpoint{1.191050in}{0.964439in}}{\pgfqpoint{1.193654in}{0.961834in}}%
\pgfpathcurveto{\pgfqpoint{1.196259in}{0.959230in}}{\pgfqpoint{1.199792in}{0.957766in}}{\pgfqpoint{1.203475in}{0.957766in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{0.957766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.915035in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{0.915035in}}{\pgfqpoint{1.191716in}{0.916498in}}{\pgfqpoint{1.194321in}{0.919103in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{0.921707in}}{\pgfqpoint{1.198389in}{0.925240in}}{\pgfqpoint{1.198389in}{0.928924in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{0.932607in}}{\pgfqpoint{1.196925in}{0.936140in}}{\pgfqpoint{1.194321in}{0.938745in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{0.941349in}}{\pgfqpoint{1.188183in}{0.942813in}}{\pgfqpoint{1.184500in}{0.942813in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{0.942813in}}{\pgfqpoint{1.177284in}{0.941349in}}{\pgfqpoint{1.174679in}{0.938745in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{0.936140in}}{\pgfqpoint{1.170611in}{0.932607in}}{\pgfqpoint{1.170611in}{0.928924in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{0.925240in}}{\pgfqpoint{1.172075in}{0.921707in}}{\pgfqpoint{1.174679in}{0.919103in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.916498in}}{\pgfqpoint{1.180817in}{0.915035in}}{\pgfqpoint{1.184500in}{0.915035in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.915035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178175in}{0.897103in}}%
\pgfpathcurveto{\pgfqpoint{1.181858in}{0.897103in}}{\pgfqpoint{1.185391in}{0.898566in}}{\pgfqpoint{1.187996in}{0.901171in}}%
\pgfpathcurveto{\pgfqpoint{1.190600in}{0.903775in}}{\pgfqpoint{1.192064in}{0.907308in}}{\pgfqpoint{1.192064in}{0.910992in}}%
\pgfpathcurveto{\pgfqpoint{1.192064in}{0.914675in}}{\pgfqpoint{1.190600in}{0.918208in}}{\pgfqpoint{1.187996in}{0.920813in}}%
\pgfpathcurveto{\pgfqpoint{1.185391in}{0.923417in}}{\pgfqpoint{1.181858in}{0.924880in}}{\pgfqpoint{1.178175in}{0.924880in}}%
\pgfpathcurveto{\pgfqpoint{1.174492in}{0.924880in}}{\pgfqpoint{1.170959in}{0.923417in}}{\pgfqpoint{1.168354in}{0.920813in}}%
\pgfpathcurveto{\pgfqpoint{1.165750in}{0.918208in}}{\pgfqpoint{1.164286in}{0.914675in}}{\pgfqpoint{1.164286in}{0.910992in}}%
\pgfpathcurveto{\pgfqpoint{1.164286in}{0.907308in}}{\pgfqpoint{1.165750in}{0.903775in}}{\pgfqpoint{1.168354in}{0.901171in}}%
\pgfpathcurveto{\pgfqpoint{1.170959in}{0.898566in}}{\pgfqpoint{1.174492in}{0.897103in}}{\pgfqpoint{1.178175in}{0.897103in}}%
\pgfpathlineto{\pgfqpoint{1.178175in}{0.897103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161308in}{1.030667in}}%
\pgfpathcurveto{\pgfqpoint{1.164992in}{1.030667in}}{\pgfqpoint{1.168525in}{1.032130in}}{\pgfqpoint{1.171129in}{1.034735in}}%
\pgfpathcurveto{\pgfqpoint{1.173734in}{1.037339in}}{\pgfqpoint{1.175197in}{1.040872in}}{\pgfqpoint{1.175197in}{1.044556in}}%
\pgfpathcurveto{\pgfqpoint{1.175197in}{1.048239in}}{\pgfqpoint{1.173734in}{1.051772in}}{\pgfqpoint{1.171129in}{1.054376in}}%
\pgfpathcurveto{\pgfqpoint{1.168525in}{1.056981in}}{\pgfqpoint{1.164992in}{1.058444in}}{\pgfqpoint{1.161308in}{1.058444in}}%
\pgfpathcurveto{\pgfqpoint{1.157625in}{1.058444in}}{\pgfqpoint{1.154092in}{1.056981in}}{\pgfqpoint{1.151487in}{1.054376in}}%
\pgfpathcurveto{\pgfqpoint{1.148883in}{1.051772in}}{\pgfqpoint{1.147419in}{1.048239in}}{\pgfqpoint{1.147419in}{1.044556in}}%
\pgfpathcurveto{\pgfqpoint{1.147419in}{1.040872in}}{\pgfqpoint{1.148883in}{1.037339in}}{\pgfqpoint{1.151487in}{1.034735in}}%
\pgfpathcurveto{\pgfqpoint{1.154092in}{1.032130in}}{\pgfqpoint{1.157625in}{1.030667in}}{\pgfqpoint{1.161308in}{1.030667in}}%
\pgfpathlineto{\pgfqpoint{1.161308in}{1.030667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466490in}{0.820210in}}%
\pgfpathcurveto{\pgfqpoint{1.470173in}{0.820210in}}{\pgfqpoint{1.473706in}{0.821673in}}{\pgfqpoint{1.476311in}{0.824278in}}%
\pgfpathcurveto{\pgfqpoint{1.478915in}{0.826882in}}{\pgfqpoint{1.480378in}{0.830415in}}{\pgfqpoint{1.480378in}{0.834098in}}%
\pgfpathcurveto{\pgfqpoint{1.480378in}{0.837782in}}{\pgfqpoint{1.478915in}{0.841315in}}{\pgfqpoint{1.476311in}{0.843919in}}%
\pgfpathcurveto{\pgfqpoint{1.473706in}{0.846524in}}{\pgfqpoint{1.470173in}{0.847987in}}{\pgfqpoint{1.466490in}{0.847987in}}%
\pgfpathcurveto{\pgfqpoint{1.462806in}{0.847987in}}{\pgfqpoint{1.459273in}{0.846524in}}{\pgfqpoint{1.456669in}{0.843919in}}%
\pgfpathcurveto{\pgfqpoint{1.454064in}{0.841315in}}{\pgfqpoint{1.452601in}{0.837782in}}{\pgfqpoint{1.452601in}{0.834098in}}%
\pgfpathcurveto{\pgfqpoint{1.452601in}{0.830415in}}{\pgfqpoint{1.454064in}{0.826882in}}{\pgfqpoint{1.456669in}{0.824278in}}%
\pgfpathcurveto{\pgfqpoint{1.459273in}{0.821673in}}{\pgfqpoint{1.462806in}{0.820210in}}{\pgfqpoint{1.466490in}{0.820210in}}%
\pgfpathlineto{\pgfqpoint{1.466490in}{0.820210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{0.541533in}}{\pgfqpoint{1.452623in}{0.542996in}}{\pgfqpoint{1.455227in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{0.548205in}}{\pgfqpoint{1.459295in}{0.551738in}}{\pgfqpoint{1.459295in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{0.559105in}}{\pgfqpoint{1.457832in}{0.562638in}}{\pgfqpoint{1.455227in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{0.567847in}}{\pgfqpoint{1.449090in}{0.569310in}}{\pgfqpoint{1.445406in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{0.569310in}}{\pgfqpoint{1.438190in}{0.567847in}}{\pgfqpoint{1.435585in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{0.562638in}}{\pgfqpoint{1.431517in}{0.559105in}}{\pgfqpoint{1.431517in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{0.551738in}}{\pgfqpoint{1.432981in}{0.548205in}}{\pgfqpoint{1.435585in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{0.542996in}}{\pgfqpoint{1.441723in}{0.541533in}}{\pgfqpoint{1.445406in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{0.898805in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{0.898805in}}{\pgfqpoint{1.452623in}{0.900269in}}{\pgfqpoint{1.455227in}{0.902873in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{0.905478in}}{\pgfqpoint{1.459295in}{0.909011in}}{\pgfqpoint{1.459295in}{0.912694in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{0.916378in}}{\pgfqpoint{1.457832in}{0.919911in}}{\pgfqpoint{1.455227in}{0.922515in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{0.925120in}}{\pgfqpoint{1.449090in}{0.926583in}}{\pgfqpoint{1.445406in}{0.926583in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{0.926583in}}{\pgfqpoint{1.438190in}{0.925120in}}{\pgfqpoint{1.435585in}{0.922515in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{0.919911in}}{\pgfqpoint{1.431517in}{0.916378in}}{\pgfqpoint{1.431517in}{0.912694in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{0.909011in}}{\pgfqpoint{1.432981in}{0.905478in}}{\pgfqpoint{1.435585in}{0.902873in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{0.900269in}}{\pgfqpoint{1.441723in}{0.898805in}}{\pgfqpoint{1.445406in}{0.898805in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{0.898805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.027789in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.027789in}}{\pgfqpoint{1.444716in}{1.029252in}}{\pgfqpoint{1.447321in}{1.031857in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.034461in}}{\pgfqpoint{1.451389in}{1.037994in}}{\pgfqpoint{1.451389in}{1.041678in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.045361in}}{\pgfqpoint{1.449925in}{1.048894in}}{\pgfqpoint{1.447321in}{1.051499in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.054103in}}{\pgfqpoint{1.441183in}{1.055567in}}{\pgfqpoint{1.437500in}{1.055567in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.055567in}}{\pgfqpoint{1.430284in}{1.054103in}}{\pgfqpoint{1.427679in}{1.051499in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.048894in}}{\pgfqpoint{1.423611in}{1.045361in}}{\pgfqpoint{1.423611in}{1.041678in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.037994in}}{\pgfqpoint{1.425075in}{1.034461in}}{\pgfqpoint{1.427679in}{1.031857in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.029252in}}{\pgfqpoint{1.433817in}{1.027789in}}{\pgfqpoint{1.437500in}{1.027789in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.027789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{1.110700in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{1.110700in}}{\pgfqpoint{1.452623in}{1.112164in}}{\pgfqpoint{1.455227in}{1.114768in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{1.117373in}}{\pgfqpoint{1.459295in}{1.120906in}}{\pgfqpoint{1.459295in}{1.124589in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{1.128273in}}{\pgfqpoint{1.457832in}{1.131806in}}{\pgfqpoint{1.455227in}{1.134410in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{1.137015in}}{\pgfqpoint{1.449090in}{1.138478in}}{\pgfqpoint{1.445406in}{1.138478in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{1.138478in}}{\pgfqpoint{1.438190in}{1.137015in}}{\pgfqpoint{1.435585in}{1.134410in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{1.131806in}}{\pgfqpoint{1.431517in}{1.128273in}}{\pgfqpoint{1.431517in}{1.124589in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{1.120906in}}{\pgfqpoint{1.432981in}{1.117373in}}{\pgfqpoint{1.435585in}{1.114768in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{1.112164in}}{\pgfqpoint{1.441723in}{1.110700in}}{\pgfqpoint{1.445406in}{1.110700in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{1.110700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392698in}{0.837554in}}%
\pgfpathcurveto{\pgfqpoint{1.396381in}{0.837554in}}{\pgfqpoint{1.399914in}{0.839018in}}{\pgfqpoint{1.402519in}{0.841622in}}%
\pgfpathcurveto{\pgfqpoint{1.405123in}{0.844227in}}{\pgfqpoint{1.406587in}{0.847760in}}{\pgfqpoint{1.406587in}{0.851443in}}%
\pgfpathcurveto{\pgfqpoint{1.406587in}{0.855126in}}{\pgfqpoint{1.405123in}{0.858660in}}{\pgfqpoint{1.402519in}{0.861264in}}%
\pgfpathcurveto{\pgfqpoint{1.399914in}{0.863869in}}{\pgfqpoint{1.396381in}{0.865332in}}{\pgfqpoint{1.392698in}{0.865332in}}%
\pgfpathcurveto{\pgfqpoint{1.389015in}{0.865332in}}{\pgfqpoint{1.385482in}{0.863869in}}{\pgfqpoint{1.382877in}{0.861264in}}%
\pgfpathcurveto{\pgfqpoint{1.380272in}{0.858660in}}{\pgfqpoint{1.378809in}{0.855126in}}{\pgfqpoint{1.378809in}{0.851443in}}%
\pgfpathcurveto{\pgfqpoint{1.378809in}{0.847760in}}{\pgfqpoint{1.380272in}{0.844227in}}{\pgfqpoint{1.382877in}{0.841622in}}%
\pgfpathcurveto{\pgfqpoint{1.385482in}{0.839018in}}{\pgfqpoint{1.389015in}{0.837554in}}{\pgfqpoint{1.392698in}{0.837554in}}%
\pgfpathlineto{\pgfqpoint{1.392698in}{0.837554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461219in}{0.953773in}}%
\pgfpathcurveto{\pgfqpoint{1.464902in}{0.953773in}}{\pgfqpoint{1.468435in}{0.955237in}}{\pgfqpoint{1.471040in}{0.957841in}}%
\pgfpathcurveto{\pgfqpoint{1.473644in}{0.960446in}}{\pgfqpoint{1.475108in}{0.963979in}}{\pgfqpoint{1.475108in}{0.967662in}}%
\pgfpathcurveto{\pgfqpoint{1.475108in}{0.971346in}}{\pgfqpoint{1.473644in}{0.974879in}}{\pgfqpoint{1.471040in}{0.977483in}}%
\pgfpathcurveto{\pgfqpoint{1.468435in}{0.980088in}}{\pgfqpoint{1.464902in}{0.981551in}}{\pgfqpoint{1.461219in}{0.981551in}}%
\pgfpathcurveto{\pgfqpoint{1.457535in}{0.981551in}}{\pgfqpoint{1.454002in}{0.980088in}}{\pgfqpoint{1.451398in}{0.977483in}}%
\pgfpathcurveto{\pgfqpoint{1.448793in}{0.974879in}}{\pgfqpoint{1.447330in}{0.971346in}}{\pgfqpoint{1.447330in}{0.967662in}}%
\pgfpathcurveto{\pgfqpoint{1.447330in}{0.963979in}}{\pgfqpoint{1.448793in}{0.960446in}}{\pgfqpoint{1.451398in}{0.957841in}}%
\pgfpathcurveto{\pgfqpoint{1.454002in}{0.955237in}}{\pgfqpoint{1.457535in}{0.953773in}}{\pgfqpoint{1.461219in}{0.953773in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.953773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{0.803717in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{0.803717in}}{\pgfqpoint{1.436810in}{0.805181in}}{\pgfqpoint{1.439415in}{0.807785in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{0.810390in}}{\pgfqpoint{1.443483in}{0.813923in}}{\pgfqpoint{1.443483in}{0.817606in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{0.821289in}}{\pgfqpoint{1.442019in}{0.824822in}}{\pgfqpoint{1.439415in}{0.827427in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{0.830031in}}{\pgfqpoint{1.433277in}{0.831495in}}{\pgfqpoint{1.429594in}{0.831495in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{0.831495in}}{\pgfqpoint{1.422377in}{0.830031in}}{\pgfqpoint{1.419773in}{0.827427in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{0.824822in}}{\pgfqpoint{1.415705in}{0.821289in}}{\pgfqpoint{1.415705in}{0.817606in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{0.813923in}}{\pgfqpoint{1.417168in}{0.810390in}}{\pgfqpoint{1.419773in}{0.807785in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{0.805181in}}{\pgfqpoint{1.425910in}{0.803717in}}{\pgfqpoint{1.429594in}{0.803717in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{0.803717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{0.876882in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{0.876882in}}{\pgfqpoint{1.452623in}{0.878346in}}{\pgfqpoint{1.455227in}{0.880950in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{0.883555in}}{\pgfqpoint{1.459295in}{0.887088in}}{\pgfqpoint{1.459295in}{0.890771in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{0.894454in}}{\pgfqpoint{1.457832in}{0.897987in}}{\pgfqpoint{1.455227in}{0.900592in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{0.903197in}}{\pgfqpoint{1.449090in}{0.904660in}}{\pgfqpoint{1.445406in}{0.904660in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{0.904660in}}{\pgfqpoint{1.438190in}{0.903197in}}{\pgfqpoint{1.435585in}{0.900592in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{0.897987in}}{\pgfqpoint{1.431517in}{0.894454in}}{\pgfqpoint{1.431517in}{0.890771in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{0.887088in}}{\pgfqpoint{1.432981in}{0.883555in}}{\pgfqpoint{1.435585in}{0.880950in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{0.878346in}}{\pgfqpoint{1.441723in}{0.876882in}}{\pgfqpoint{1.445406in}{0.876882in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{0.876882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424323in}{1.049449in}}%
\pgfpathcurveto{\pgfqpoint{1.428006in}{1.049449in}}{\pgfqpoint{1.431539in}{1.050913in}}{\pgfqpoint{1.434144in}{1.053517in}}%
\pgfpathcurveto{\pgfqpoint{1.436748in}{1.056122in}}{\pgfqpoint{1.438212in}{1.059655in}}{\pgfqpoint{1.438212in}{1.063338in}}%
\pgfpathcurveto{\pgfqpoint{1.438212in}{1.067022in}}{\pgfqpoint{1.436748in}{1.070555in}}{\pgfqpoint{1.434144in}{1.073159in}}%
\pgfpathcurveto{\pgfqpoint{1.431539in}{1.075764in}}{\pgfqpoint{1.428006in}{1.077227in}}{\pgfqpoint{1.424323in}{1.077227in}}%
\pgfpathcurveto{\pgfqpoint{1.420640in}{1.077227in}}{\pgfqpoint{1.417107in}{1.075764in}}{\pgfqpoint{1.414502in}{1.073159in}}%
\pgfpathcurveto{\pgfqpoint{1.411897in}{1.070555in}}{\pgfqpoint{1.410434in}{1.067022in}}{\pgfqpoint{1.410434in}{1.063338in}}%
\pgfpathcurveto{\pgfqpoint{1.410434in}{1.059655in}}{\pgfqpoint{1.411897in}{1.056122in}}{\pgfqpoint{1.414502in}{1.053517in}}%
\pgfpathcurveto{\pgfqpoint{1.417107in}{1.050913in}}{\pgfqpoint{1.420640in}{1.049449in}}{\pgfqpoint{1.424323in}{1.049449in}}%
\pgfpathlineto{\pgfqpoint{1.424323in}{1.049449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{0.937281in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{0.937281in}}{\pgfqpoint{1.436810in}{0.938744in}}{\pgfqpoint{1.439415in}{0.941349in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{0.943954in}}{\pgfqpoint{1.443483in}{0.947487in}}{\pgfqpoint{1.443483in}{0.951170in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{0.954853in}}{\pgfqpoint{1.442019in}{0.958386in}}{\pgfqpoint{1.439415in}{0.960991in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{0.963595in}}{\pgfqpoint{1.433277in}{0.965059in}}{\pgfqpoint{1.429594in}{0.965059in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{0.965059in}}{\pgfqpoint{1.422377in}{0.963595in}}{\pgfqpoint{1.419773in}{0.960991in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{0.958386in}}{\pgfqpoint{1.415705in}{0.954853in}}{\pgfqpoint{1.415705in}{0.951170in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{0.947487in}}{\pgfqpoint{1.417168in}{0.943954in}}{\pgfqpoint{1.419773in}{0.941349in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{0.938744in}}{\pgfqpoint{1.425910in}{0.937281in}}{\pgfqpoint{1.429594in}{0.937281in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{0.937281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450677in}{1.217436in}}%
\pgfpathcurveto{\pgfqpoint{1.454360in}{1.217436in}}{\pgfqpoint{1.457893in}{1.218899in}}{\pgfqpoint{1.460498in}{1.221504in}}%
\pgfpathcurveto{\pgfqpoint{1.463103in}{1.224109in}}{\pgfqpoint{1.464566in}{1.227642in}}{\pgfqpoint{1.464566in}{1.231325in}}%
\pgfpathcurveto{\pgfqpoint{1.464566in}{1.235008in}}{\pgfqpoint{1.463103in}{1.238541in}}{\pgfqpoint{1.460498in}{1.241146in}}%
\pgfpathcurveto{\pgfqpoint{1.457893in}{1.243750in}}{\pgfqpoint{1.454360in}{1.245214in}}{\pgfqpoint{1.450677in}{1.245214in}}%
\pgfpathcurveto{\pgfqpoint{1.446994in}{1.245214in}}{\pgfqpoint{1.443461in}{1.243750in}}{\pgfqpoint{1.440856in}{1.241146in}}%
\pgfpathcurveto{\pgfqpoint{1.438252in}{1.238541in}}{\pgfqpoint{1.436788in}{1.235008in}}{\pgfqpoint{1.436788in}{1.231325in}}%
\pgfpathcurveto{\pgfqpoint{1.436788in}{1.227642in}}{\pgfqpoint{1.438252in}{1.224109in}}{\pgfqpoint{1.440856in}{1.221504in}}%
\pgfpathcurveto{\pgfqpoint{1.443461in}{1.218899in}}{\pgfqpoint{1.446994in}{1.217436in}}{\pgfqpoint{1.450677in}{1.217436in}}%
\pgfpathlineto{\pgfqpoint{1.450677in}{1.217436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450677in}{1.085312in}}%
\pgfpathcurveto{\pgfqpoint{1.454360in}{1.085312in}}{\pgfqpoint{1.457893in}{1.086775in}}{\pgfqpoint{1.460498in}{1.089380in}}%
\pgfpathcurveto{\pgfqpoint{1.463103in}{1.091984in}}{\pgfqpoint{1.464566in}{1.095517in}}{\pgfqpoint{1.464566in}{1.099201in}}%
\pgfpathcurveto{\pgfqpoint{1.464566in}{1.102884in}}{\pgfqpoint{1.463103in}{1.106417in}}{\pgfqpoint{1.460498in}{1.109022in}}%
\pgfpathcurveto{\pgfqpoint{1.457893in}{1.111626in}}{\pgfqpoint{1.454360in}{1.113090in}}{\pgfqpoint{1.450677in}{1.113090in}}%
\pgfpathcurveto{\pgfqpoint{1.446994in}{1.113090in}}{\pgfqpoint{1.443461in}{1.111626in}}{\pgfqpoint{1.440856in}{1.109022in}}%
\pgfpathcurveto{\pgfqpoint{1.438252in}{1.106417in}}{\pgfqpoint{1.436788in}{1.102884in}}{\pgfqpoint{1.436788in}{1.099201in}}%
\pgfpathcurveto{\pgfqpoint{1.436788in}{1.095517in}}{\pgfqpoint{1.438252in}{1.091984in}}{\pgfqpoint{1.440856in}{1.089380in}}%
\pgfpathcurveto{\pgfqpoint{1.443461in}{1.086775in}}{\pgfqpoint{1.446994in}{1.085312in}}{\pgfqpoint{1.450677in}{1.085312in}}%
\pgfpathlineto{\pgfqpoint{1.450677in}{1.085312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{0.936723in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{0.936723in}}{\pgfqpoint{1.452623in}{0.938186in}}{\pgfqpoint{1.455227in}{0.940791in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{0.943395in}}{\pgfqpoint{1.459295in}{0.946928in}}{\pgfqpoint{1.459295in}{0.950612in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{0.954295in}}{\pgfqpoint{1.457832in}{0.957828in}}{\pgfqpoint{1.455227in}{0.960432in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{0.963037in}}{\pgfqpoint{1.449090in}{0.964500in}}{\pgfqpoint{1.445406in}{0.964500in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{0.964500in}}{\pgfqpoint{1.438190in}{0.963037in}}{\pgfqpoint{1.435585in}{0.960432in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{0.957828in}}{\pgfqpoint{1.431517in}{0.954295in}}{\pgfqpoint{1.431517in}{0.950612in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{0.946928in}}{\pgfqpoint{1.432981in}{0.943395in}}{\pgfqpoint{1.435585in}{0.940791in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{0.938186in}}{\pgfqpoint{1.441723in}{0.936723in}}{\pgfqpoint{1.445406in}{0.936723in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{0.936723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397969in}{0.975698in}}%
\pgfpathcurveto{\pgfqpoint{1.401652in}{0.975698in}}{\pgfqpoint{1.405185in}{0.977162in}}{\pgfqpoint{1.407790in}{0.979766in}}%
\pgfpathcurveto{\pgfqpoint{1.410394in}{0.982371in}}{\pgfqpoint{1.411858in}{0.985904in}}{\pgfqpoint{1.411858in}{0.989587in}}%
\pgfpathcurveto{\pgfqpoint{1.411858in}{0.993271in}}{\pgfqpoint{1.410394in}{0.996804in}}{\pgfqpoint{1.407790in}{0.999408in}}%
\pgfpathcurveto{\pgfqpoint{1.405185in}{1.002013in}}{\pgfqpoint{1.401652in}{1.003476in}}{\pgfqpoint{1.397969in}{1.003476in}}%
\pgfpathcurveto{\pgfqpoint{1.394285in}{1.003476in}}{\pgfqpoint{1.390752in}{1.002013in}}{\pgfqpoint{1.388148in}{0.999408in}}%
\pgfpathcurveto{\pgfqpoint{1.385543in}{0.996804in}}{\pgfqpoint{1.384080in}{0.993271in}}{\pgfqpoint{1.384080in}{0.989587in}}%
\pgfpathcurveto{\pgfqpoint{1.384080in}{0.985904in}}{\pgfqpoint{1.385543in}{0.982371in}}{\pgfqpoint{1.388148in}{0.979766in}}%
\pgfpathcurveto{\pgfqpoint{1.390752in}{0.977162in}}{\pgfqpoint{1.394285in}{0.975698in}}{\pgfqpoint{1.397969in}{0.975698in}}%
\pgfpathlineto{\pgfqpoint{1.397969in}{0.975698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413781in}{1.145123in}}%
\pgfpathcurveto{\pgfqpoint{1.417465in}{1.145123in}}{\pgfqpoint{1.420998in}{1.146587in}}{\pgfqpoint{1.423602in}{1.149191in}}%
\pgfpathcurveto{\pgfqpoint{1.426207in}{1.151796in}}{\pgfqpoint{1.427670in}{1.155329in}}{\pgfqpoint{1.427670in}{1.159012in}}%
\pgfpathcurveto{\pgfqpoint{1.427670in}{1.162695in}}{\pgfqpoint{1.426207in}{1.166228in}}{\pgfqpoint{1.423602in}{1.168833in}}%
\pgfpathcurveto{\pgfqpoint{1.420998in}{1.171438in}}{\pgfqpoint{1.417465in}{1.172901in}}{\pgfqpoint{1.413781in}{1.172901in}}%
\pgfpathcurveto{\pgfqpoint{1.410098in}{1.172901in}}{\pgfqpoint{1.406565in}{1.171438in}}{\pgfqpoint{1.403960in}{1.168833in}}%
\pgfpathcurveto{\pgfqpoint{1.401356in}{1.166228in}}{\pgfqpoint{1.399892in}{1.162695in}}{\pgfqpoint{1.399892in}{1.159012in}}%
\pgfpathcurveto{\pgfqpoint{1.399892in}{1.155329in}}{\pgfqpoint{1.401356in}{1.151796in}}{\pgfqpoint{1.403960in}{1.149191in}}%
\pgfpathcurveto{\pgfqpoint{1.406565in}{1.146587in}}{\pgfqpoint{1.410098in}{1.145123in}}{\pgfqpoint{1.413781in}{1.145123in}}%
\pgfpathlineto{\pgfqpoint{1.413781in}{1.145123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.162203in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.162203in}}{\pgfqpoint{1.444716in}{1.163667in}}{\pgfqpoint{1.447321in}{1.166271in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.168876in}}{\pgfqpoint{1.451389in}{1.172409in}}{\pgfqpoint{1.451389in}{1.176092in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.179775in}}{\pgfqpoint{1.449925in}{1.183308in}}{\pgfqpoint{1.447321in}{1.185913in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.188518in}}{\pgfqpoint{1.441183in}{1.189981in}}{\pgfqpoint{1.437500in}{1.189981in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.189981in}}{\pgfqpoint{1.430284in}{1.188518in}}{\pgfqpoint{1.427679in}{1.185913in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.183308in}}{\pgfqpoint{1.423611in}{1.179775in}}{\pgfqpoint{1.423611in}{1.176092in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.172409in}}{\pgfqpoint{1.425075in}{1.168876in}}{\pgfqpoint{1.427679in}{1.166271in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.163667in}}{\pgfqpoint{1.433817in}{1.162203in}}{\pgfqpoint{1.437500in}{1.162203in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.162203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{0.805620in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{0.805620in}}{\pgfqpoint{1.444716in}{0.807084in}}{\pgfqpoint{1.447321in}{0.809688in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{0.812293in}}{\pgfqpoint{1.451389in}{0.815826in}}{\pgfqpoint{1.451389in}{0.819509in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{0.823193in}}{\pgfqpoint{1.449925in}{0.826726in}}{\pgfqpoint{1.447321in}{0.829330in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{0.831935in}}{\pgfqpoint{1.441183in}{0.833398in}}{\pgfqpoint{1.437500in}{0.833398in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{0.833398in}}{\pgfqpoint{1.430284in}{0.831935in}}{\pgfqpoint{1.427679in}{0.829330in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{0.826726in}}{\pgfqpoint{1.423611in}{0.823193in}}{\pgfqpoint{1.423611in}{0.819509in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{0.815826in}}{\pgfqpoint{1.425075in}{0.812293in}}{\pgfqpoint{1.427679in}{0.809688in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{0.807084in}}{\pgfqpoint{1.433817in}{0.805620in}}{\pgfqpoint{1.437500in}{0.805620in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.805620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{1.129470in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{1.129470in}}{\pgfqpoint{1.436810in}{1.130934in}}{\pgfqpoint{1.439415in}{1.133538in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{1.136143in}}{\pgfqpoint{1.443483in}{1.139676in}}{\pgfqpoint{1.443483in}{1.143359in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{1.147042in}}{\pgfqpoint{1.442019in}{1.150575in}}{\pgfqpoint{1.439415in}{1.153180in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{1.155784in}}{\pgfqpoint{1.433277in}{1.157248in}}{\pgfqpoint{1.429594in}{1.157248in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{1.157248in}}{\pgfqpoint{1.422377in}{1.155784in}}{\pgfqpoint{1.419773in}{1.153180in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{1.150575in}}{\pgfqpoint{1.415705in}{1.147042in}}{\pgfqpoint{1.415705in}{1.143359in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{1.139676in}}{\pgfqpoint{1.417168in}{1.136143in}}{\pgfqpoint{1.419773in}{1.133538in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{1.130934in}}{\pgfqpoint{1.425910in}{1.129470in}}{\pgfqpoint{1.429594in}{1.129470in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{1.129470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482302in}{1.184041in}}%
\pgfpathcurveto{\pgfqpoint{1.485985in}{1.184041in}}{\pgfqpoint{1.489518in}{1.185504in}}{\pgfqpoint{1.492123in}{1.188108in}}%
\pgfpathcurveto{\pgfqpoint{1.494728in}{1.190713in}}{\pgfqpoint{1.496191in}{1.194246in}}{\pgfqpoint{1.496191in}{1.197929in}}%
\pgfpathcurveto{\pgfqpoint{1.496191in}{1.201613in}}{\pgfqpoint{1.494728in}{1.205146in}}{\pgfqpoint{1.492123in}{1.207750in}}%
\pgfpathcurveto{\pgfqpoint{1.489518in}{1.210355in}}{\pgfqpoint{1.485985in}{1.211818in}}{\pgfqpoint{1.482302in}{1.211818in}}%
\pgfpathcurveto{\pgfqpoint{1.478619in}{1.211818in}}{\pgfqpoint{1.475086in}{1.210355in}}{\pgfqpoint{1.472481in}{1.207750in}}%
\pgfpathcurveto{\pgfqpoint{1.469877in}{1.205146in}}{\pgfqpoint{1.468413in}{1.201613in}}{\pgfqpoint{1.468413in}{1.197929in}}%
\pgfpathcurveto{\pgfqpoint{1.468413in}{1.194246in}}{\pgfqpoint{1.469877in}{1.190713in}}{\pgfqpoint{1.472481in}{1.188108in}}%
\pgfpathcurveto{\pgfqpoint{1.475086in}{1.185504in}}{\pgfqpoint{1.478619in}{1.184041in}}{\pgfqpoint{1.482302in}{1.184041in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{1.184041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424323in}{0.818801in}}%
\pgfpathcurveto{\pgfqpoint{1.428006in}{0.818801in}}{\pgfqpoint{1.431539in}{0.820264in}}{\pgfqpoint{1.434144in}{0.822869in}}%
\pgfpathcurveto{\pgfqpoint{1.436748in}{0.825473in}}{\pgfqpoint{1.438212in}{0.829006in}}{\pgfqpoint{1.438212in}{0.832690in}}%
\pgfpathcurveto{\pgfqpoint{1.438212in}{0.836373in}}{\pgfqpoint{1.436748in}{0.839906in}}{\pgfqpoint{1.434144in}{0.842511in}}%
\pgfpathcurveto{\pgfqpoint{1.431539in}{0.845115in}}{\pgfqpoint{1.428006in}{0.846579in}}{\pgfqpoint{1.424323in}{0.846579in}}%
\pgfpathcurveto{\pgfqpoint{1.420640in}{0.846579in}}{\pgfqpoint{1.417107in}{0.845115in}}{\pgfqpoint{1.414502in}{0.842511in}}%
\pgfpathcurveto{\pgfqpoint{1.411897in}{0.839906in}}{\pgfqpoint{1.410434in}{0.836373in}}{\pgfqpoint{1.410434in}{0.832690in}}%
\pgfpathcurveto{\pgfqpoint{1.410434in}{0.829006in}}{\pgfqpoint{1.411897in}{0.825473in}}{\pgfqpoint{1.414502in}{0.822869in}}%
\pgfpathcurveto{\pgfqpoint{1.417107in}{0.820264in}}{\pgfqpoint{1.420640in}{0.818801in}}{\pgfqpoint{1.424323in}{0.818801in}}%
\pgfpathlineto{\pgfqpoint{1.424323in}{0.818801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{0.651529in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{0.651529in}}{\pgfqpoint{1.444716in}{0.652993in}}{\pgfqpoint{1.447321in}{0.655597in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{0.658202in}}{\pgfqpoint{1.451389in}{0.661735in}}{\pgfqpoint{1.451389in}{0.665418in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{0.669102in}}{\pgfqpoint{1.449925in}{0.672635in}}{\pgfqpoint{1.447321in}{0.675239in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{0.677844in}}{\pgfqpoint{1.441183in}{0.679307in}}{\pgfqpoint{1.437500in}{0.679307in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{0.679307in}}{\pgfqpoint{1.430284in}{0.677844in}}{\pgfqpoint{1.427679in}{0.675239in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{0.672635in}}{\pgfqpoint{1.423611in}{0.669102in}}{\pgfqpoint{1.423611in}{0.665418in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{0.661735in}}{\pgfqpoint{1.425075in}{0.658202in}}{\pgfqpoint{1.427679in}{0.655597in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{0.652993in}}{\pgfqpoint{1.433817in}{0.651529in}}{\pgfqpoint{1.437500in}{0.651529in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.651529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{1.304340in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{1.304340in}}{\pgfqpoint{1.436810in}{1.305803in}}{\pgfqpoint{1.439415in}{1.308408in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{1.311013in}}{\pgfqpoint{1.443483in}{1.314546in}}{\pgfqpoint{1.443483in}{1.318229in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{1.321912in}}{\pgfqpoint{1.442019in}{1.325445in}}{\pgfqpoint{1.439415in}{1.328050in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{1.330654in}}{\pgfqpoint{1.433277in}{1.332118in}}{\pgfqpoint{1.429594in}{1.332118in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{1.332118in}}{\pgfqpoint{1.422377in}{1.330654in}}{\pgfqpoint{1.419773in}{1.328050in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{1.325445in}}{\pgfqpoint{1.415705in}{1.321912in}}{\pgfqpoint{1.415705in}{1.318229in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{1.314546in}}{\pgfqpoint{1.417168in}{1.311013in}}{\pgfqpoint{1.419773in}{1.308408in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{1.305803in}}{\pgfqpoint{1.425910in}{1.304340in}}{\pgfqpoint{1.429594in}{1.304340in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{1.304340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.067037in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.067037in}}{\pgfqpoint{1.444716in}{1.068500in}}{\pgfqpoint{1.447321in}{1.071105in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.073709in}}{\pgfqpoint{1.451389in}{1.077242in}}{\pgfqpoint{1.451389in}{1.080925in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.084609in}}{\pgfqpoint{1.449925in}{1.088142in}}{\pgfqpoint{1.447321in}{1.090746in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.093351in}}{\pgfqpoint{1.441183in}{1.094814in}}{\pgfqpoint{1.437500in}{1.094814in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.094814in}}{\pgfqpoint{1.430284in}{1.093351in}}{\pgfqpoint{1.427679in}{1.090746in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.088142in}}{\pgfqpoint{1.423611in}{1.084609in}}{\pgfqpoint{1.423611in}{1.080925in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.077242in}}{\pgfqpoint{1.425075in}{1.073709in}}{\pgfqpoint{1.427679in}{1.071105in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.068500in}}{\pgfqpoint{1.433817in}{1.067037in}}{\pgfqpoint{1.437500in}{1.067037in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.067037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.011581in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.011581in}}{\pgfqpoint{1.444716in}{1.013045in}}{\pgfqpoint{1.447321in}{1.015649in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.018254in}}{\pgfqpoint{1.451389in}{1.021787in}}{\pgfqpoint{1.451389in}{1.025470in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.029153in}}{\pgfqpoint{1.449925in}{1.032686in}}{\pgfqpoint{1.447321in}{1.035291in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.037895in}}{\pgfqpoint{1.441183in}{1.039359in}}{\pgfqpoint{1.437500in}{1.039359in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.039359in}}{\pgfqpoint{1.430284in}{1.037895in}}{\pgfqpoint{1.427679in}{1.035291in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.032686in}}{\pgfqpoint{1.423611in}{1.029153in}}{\pgfqpoint{1.423611in}{1.025470in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.021787in}}{\pgfqpoint{1.425075in}{1.018254in}}{\pgfqpoint{1.427679in}{1.015649in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.013045in}}{\pgfqpoint{1.433817in}{1.011581in}}{\pgfqpoint{1.437500in}{1.011581in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.011581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408510in}{1.053177in}}%
\pgfpathcurveto{\pgfqpoint{1.412194in}{1.053177in}}{\pgfqpoint{1.415727in}{1.054641in}}{\pgfqpoint{1.418331in}{1.057245in}}%
\pgfpathcurveto{\pgfqpoint{1.420936in}{1.059850in}}{\pgfqpoint{1.422399in}{1.063383in}}{\pgfqpoint{1.422399in}{1.067066in}}%
\pgfpathcurveto{\pgfqpoint{1.422399in}{1.070750in}}{\pgfqpoint{1.420936in}{1.074283in}}{\pgfqpoint{1.418331in}{1.076887in}}%
\pgfpathcurveto{\pgfqpoint{1.415727in}{1.079492in}}{\pgfqpoint{1.412194in}{1.080955in}}{\pgfqpoint{1.408510in}{1.080955in}}%
\pgfpathcurveto{\pgfqpoint{1.404827in}{1.080955in}}{\pgfqpoint{1.401294in}{1.079492in}}{\pgfqpoint{1.398689in}{1.076887in}}%
\pgfpathcurveto{\pgfqpoint{1.396085in}{1.074283in}}{\pgfqpoint{1.394622in}{1.070750in}}{\pgfqpoint{1.394622in}{1.067066in}}%
\pgfpathcurveto{\pgfqpoint{1.394622in}{1.063383in}}{\pgfqpoint{1.396085in}{1.059850in}}{\pgfqpoint{1.398689in}{1.057245in}}%
\pgfpathcurveto{\pgfqpoint{1.401294in}{1.054641in}}{\pgfqpoint{1.404827in}{1.053177in}}{\pgfqpoint{1.408510in}{1.053177in}}%
\pgfpathlineto{\pgfqpoint{1.408510in}{1.053177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461219in}{1.142247in}}%
\pgfpathcurveto{\pgfqpoint{1.464902in}{1.142247in}}{\pgfqpoint{1.468435in}{1.143711in}}{\pgfqpoint{1.471040in}{1.146315in}}%
\pgfpathcurveto{\pgfqpoint{1.473644in}{1.148920in}}{\pgfqpoint{1.475108in}{1.152453in}}{\pgfqpoint{1.475108in}{1.156136in}}%
\pgfpathcurveto{\pgfqpoint{1.475108in}{1.159820in}}{\pgfqpoint{1.473644in}{1.163353in}}{\pgfqpoint{1.471040in}{1.165957in}}%
\pgfpathcurveto{\pgfqpoint{1.468435in}{1.168562in}}{\pgfqpoint{1.464902in}{1.170025in}}{\pgfqpoint{1.461219in}{1.170025in}}%
\pgfpathcurveto{\pgfqpoint{1.457535in}{1.170025in}}{\pgfqpoint{1.454002in}{1.168562in}}{\pgfqpoint{1.451398in}{1.165957in}}%
\pgfpathcurveto{\pgfqpoint{1.448793in}{1.163353in}}{\pgfqpoint{1.447330in}{1.159820in}}{\pgfqpoint{1.447330in}{1.156136in}}%
\pgfpathcurveto{\pgfqpoint{1.447330in}{1.152453in}}{\pgfqpoint{1.448793in}{1.148920in}}{\pgfqpoint{1.451398in}{1.146315in}}%
\pgfpathcurveto{\pgfqpoint{1.454002in}{1.143711in}}{\pgfqpoint{1.457535in}{1.142247in}}{\pgfqpoint{1.461219in}{1.142247in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{1.142247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376885in}{0.841870in}}%
\pgfpathcurveto{\pgfqpoint{1.380569in}{0.841870in}}{\pgfqpoint{1.384102in}{0.843333in}}{\pgfqpoint{1.386706in}{0.845938in}}%
\pgfpathcurveto{\pgfqpoint{1.389311in}{0.848542in}}{\pgfqpoint{1.390774in}{0.852075in}}{\pgfqpoint{1.390774in}{0.855759in}}%
\pgfpathcurveto{\pgfqpoint{1.390774in}{0.859442in}}{\pgfqpoint{1.389311in}{0.862975in}}{\pgfqpoint{1.386706in}{0.865580in}}%
\pgfpathcurveto{\pgfqpoint{1.384102in}{0.868184in}}{\pgfqpoint{1.380569in}{0.869648in}}{\pgfqpoint{1.376885in}{0.869648in}}%
\pgfpathcurveto{\pgfqpoint{1.373202in}{0.869648in}}{\pgfqpoint{1.369669in}{0.868184in}}{\pgfqpoint{1.367064in}{0.865580in}}%
\pgfpathcurveto{\pgfqpoint{1.364460in}{0.862975in}}{\pgfqpoint{1.362997in}{0.859442in}}{\pgfqpoint{1.362997in}{0.855759in}}%
\pgfpathcurveto{\pgfqpoint{1.362997in}{0.852075in}}{\pgfqpoint{1.364460in}{0.848542in}}{\pgfqpoint{1.367064in}{0.845938in}}%
\pgfpathcurveto{\pgfqpoint{1.369669in}{0.843333in}}{\pgfqpoint{1.373202in}{0.841870in}}{\pgfqpoint{1.376885in}{0.841870in}}%
\pgfpathlineto{\pgfqpoint{1.376885in}{0.841870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498115in}{0.838142in}}%
\pgfpathcurveto{\pgfqpoint{1.501798in}{0.838142in}}{\pgfqpoint{1.505331in}{0.839605in}}{\pgfqpoint{1.507936in}{0.842210in}}%
\pgfpathcurveto{\pgfqpoint{1.510540in}{0.844814in}}{\pgfqpoint{1.512003in}{0.848347in}}{\pgfqpoint{1.512003in}{0.852031in}}%
\pgfpathcurveto{\pgfqpoint{1.512003in}{0.855714in}}{\pgfqpoint{1.510540in}{0.859247in}}{\pgfqpoint{1.507936in}{0.861852in}}%
\pgfpathcurveto{\pgfqpoint{1.505331in}{0.864456in}}{\pgfqpoint{1.501798in}{0.865920in}}{\pgfqpoint{1.498115in}{0.865920in}}%
\pgfpathcurveto{\pgfqpoint{1.494431in}{0.865920in}}{\pgfqpoint{1.490898in}{0.864456in}}{\pgfqpoint{1.488294in}{0.861852in}}%
\pgfpathcurveto{\pgfqpoint{1.485689in}{0.859247in}}{\pgfqpoint{1.484226in}{0.855714in}}{\pgfqpoint{1.484226in}{0.852031in}}%
\pgfpathcurveto{\pgfqpoint{1.484226in}{0.848347in}}{\pgfqpoint{1.485689in}{0.844814in}}{\pgfqpoint{1.488294in}{0.842210in}}%
\pgfpathcurveto{\pgfqpoint{1.490898in}{0.839605in}}{\pgfqpoint{1.494431in}{0.838142in}}{\pgfqpoint{1.498115in}{0.838142in}}%
\pgfpathlineto{\pgfqpoint{1.498115in}{0.838142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450677in}{1.169063in}}%
\pgfpathcurveto{\pgfqpoint{1.454360in}{1.169063in}}{\pgfqpoint{1.457893in}{1.170526in}}{\pgfqpoint{1.460498in}{1.173131in}}%
\pgfpathcurveto{\pgfqpoint{1.463103in}{1.175735in}}{\pgfqpoint{1.464566in}{1.179268in}}{\pgfqpoint{1.464566in}{1.182952in}}%
\pgfpathcurveto{\pgfqpoint{1.464566in}{1.186635in}}{\pgfqpoint{1.463103in}{1.190168in}}{\pgfqpoint{1.460498in}{1.192772in}}%
\pgfpathcurveto{\pgfqpoint{1.457893in}{1.195377in}}{\pgfqpoint{1.454360in}{1.196840in}}{\pgfqpoint{1.450677in}{1.196840in}}%
\pgfpathcurveto{\pgfqpoint{1.446994in}{1.196840in}}{\pgfqpoint{1.443461in}{1.195377in}}{\pgfqpoint{1.440856in}{1.192772in}}%
\pgfpathcurveto{\pgfqpoint{1.438252in}{1.190168in}}{\pgfqpoint{1.436788in}{1.186635in}}{\pgfqpoint{1.436788in}{1.182952in}}%
\pgfpathcurveto{\pgfqpoint{1.436788in}{1.179268in}}{\pgfqpoint{1.438252in}{1.175735in}}{\pgfqpoint{1.440856in}{1.173131in}}%
\pgfpathcurveto{\pgfqpoint{1.443461in}{1.170526in}}{\pgfqpoint{1.446994in}{1.169063in}}{\pgfqpoint{1.450677in}{1.169063in}}%
\pgfpathlineto{\pgfqpoint{1.450677in}{1.169063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{1.246474in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{1.246474in}}{\pgfqpoint{1.452623in}{1.247937in}}{\pgfqpoint{1.455227in}{1.250542in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{1.253147in}}{\pgfqpoint{1.459295in}{1.256680in}}{\pgfqpoint{1.459295in}{1.260363in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{1.264046in}}{\pgfqpoint{1.457832in}{1.267579in}}{\pgfqpoint{1.455227in}{1.270184in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{1.272788in}}{\pgfqpoint{1.449090in}{1.274252in}}{\pgfqpoint{1.445406in}{1.274252in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{1.274252in}}{\pgfqpoint{1.438190in}{1.272788in}}{\pgfqpoint{1.435585in}{1.270184in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{1.267579in}}{\pgfqpoint{1.431517in}{1.264046in}}{\pgfqpoint{1.431517in}{1.260363in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{1.256680in}}{\pgfqpoint{1.432981in}{1.253147in}}{\pgfqpoint{1.435585in}{1.250542in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{1.247937in}}{\pgfqpoint{1.441723in}{1.246474in}}{\pgfqpoint{1.445406in}{1.246474in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{1.246474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.203411in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.203411in}}{\pgfqpoint{1.444716in}{1.204874in}}{\pgfqpoint{1.447321in}{1.207479in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.210083in}}{\pgfqpoint{1.451389in}{1.213616in}}{\pgfqpoint{1.451389in}{1.217300in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.220983in}}{\pgfqpoint{1.449925in}{1.224516in}}{\pgfqpoint{1.447321in}{1.227121in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.229725in}}{\pgfqpoint{1.441183in}{1.231188in}}{\pgfqpoint{1.437500in}{1.231188in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.231188in}}{\pgfqpoint{1.430284in}{1.229725in}}{\pgfqpoint{1.427679in}{1.227121in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.224516in}}{\pgfqpoint{1.423611in}{1.220983in}}{\pgfqpoint{1.423611in}{1.217300in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.213616in}}{\pgfqpoint{1.425075in}{1.210083in}}{\pgfqpoint{1.427679in}{1.207479in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.204874in}}{\pgfqpoint{1.433817in}{1.203411in}}{\pgfqpoint{1.437500in}{1.203411in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.203411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{0.877762in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{0.877762in}}{\pgfqpoint{1.436810in}{0.879225in}}{\pgfqpoint{1.439415in}{0.881830in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{0.884434in}}{\pgfqpoint{1.443483in}{0.887967in}}{\pgfqpoint{1.443483in}{0.891651in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{0.895334in}}{\pgfqpoint{1.442019in}{0.898867in}}{\pgfqpoint{1.439415in}{0.901472in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{0.904076in}}{\pgfqpoint{1.433277in}{0.905540in}}{\pgfqpoint{1.429594in}{0.905540in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{0.905540in}}{\pgfqpoint{1.422377in}{0.904076in}}{\pgfqpoint{1.419773in}{0.901472in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{0.898867in}}{\pgfqpoint{1.415705in}{0.895334in}}{\pgfqpoint{1.415705in}{0.891651in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{0.887967in}}{\pgfqpoint{1.417168in}{0.884434in}}{\pgfqpoint{1.419773in}{0.881830in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{0.879225in}}{\pgfqpoint{1.425910in}{0.877762in}}{\pgfqpoint{1.429594in}{0.877762in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{0.877762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408510in}{0.820797in}}%
\pgfpathcurveto{\pgfqpoint{1.412194in}{0.820797in}}{\pgfqpoint{1.415727in}{0.822261in}}{\pgfqpoint{1.418331in}{0.824865in}}%
\pgfpathcurveto{\pgfqpoint{1.420936in}{0.827470in}}{\pgfqpoint{1.422399in}{0.831003in}}{\pgfqpoint{1.422399in}{0.834686in}}%
\pgfpathcurveto{\pgfqpoint{1.422399in}{0.838369in}}{\pgfqpoint{1.420936in}{0.841902in}}{\pgfqpoint{1.418331in}{0.844507in}}%
\pgfpathcurveto{\pgfqpoint{1.415727in}{0.847112in}}{\pgfqpoint{1.412194in}{0.848575in}}{\pgfqpoint{1.408510in}{0.848575in}}%
\pgfpathcurveto{\pgfqpoint{1.404827in}{0.848575in}}{\pgfqpoint{1.401294in}{0.847112in}}{\pgfqpoint{1.398689in}{0.844507in}}%
\pgfpathcurveto{\pgfqpoint{1.396085in}{0.841902in}}{\pgfqpoint{1.394622in}{0.838369in}}{\pgfqpoint{1.394622in}{0.834686in}}%
\pgfpathcurveto{\pgfqpoint{1.394622in}{0.831003in}}{\pgfqpoint{1.396085in}{0.827470in}}{\pgfqpoint{1.398689in}{0.824865in}}%
\pgfpathcurveto{\pgfqpoint{1.401294in}{0.822261in}}{\pgfqpoint{1.404827in}{0.820797in}}{\pgfqpoint{1.408510in}{0.820797in}}%
\pgfpathlineto{\pgfqpoint{1.408510in}{0.820797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450677in}{1.030931in}}%
\pgfpathcurveto{\pgfqpoint{1.454360in}{1.030931in}}{\pgfqpoint{1.457893in}{1.032395in}}{\pgfqpoint{1.460498in}{1.034999in}}%
\pgfpathcurveto{\pgfqpoint{1.463103in}{1.037604in}}{\pgfqpoint{1.464566in}{1.041137in}}{\pgfqpoint{1.464566in}{1.044820in}}%
\pgfpathcurveto{\pgfqpoint{1.464566in}{1.048504in}}{\pgfqpoint{1.463103in}{1.052037in}}{\pgfqpoint{1.460498in}{1.054641in}}%
\pgfpathcurveto{\pgfqpoint{1.457893in}{1.057246in}}{\pgfqpoint{1.454360in}{1.058709in}}{\pgfqpoint{1.450677in}{1.058709in}}%
\pgfpathcurveto{\pgfqpoint{1.446994in}{1.058709in}}{\pgfqpoint{1.443461in}{1.057246in}}{\pgfqpoint{1.440856in}{1.054641in}}%
\pgfpathcurveto{\pgfqpoint{1.438252in}{1.052037in}}{\pgfqpoint{1.436788in}{1.048504in}}{\pgfqpoint{1.436788in}{1.044820in}}%
\pgfpathcurveto{\pgfqpoint{1.436788in}{1.041137in}}{\pgfqpoint{1.438252in}{1.037604in}}{\pgfqpoint{1.440856in}{1.034999in}}%
\pgfpathcurveto{\pgfqpoint{1.443461in}{1.032395in}}{\pgfqpoint{1.446994in}{1.030931in}}{\pgfqpoint{1.450677in}{1.030931in}}%
\pgfpathlineto{\pgfqpoint{1.450677in}{1.030931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477031in}{0.958354in}}%
\pgfpathcurveto{\pgfqpoint{1.480715in}{0.958354in}}{\pgfqpoint{1.484248in}{0.959817in}}{\pgfqpoint{1.486852in}{0.962422in}}%
\pgfpathcurveto{\pgfqpoint{1.489457in}{0.965026in}}{\pgfqpoint{1.490920in}{0.968559in}}{\pgfqpoint{1.490920in}{0.972243in}}%
\pgfpathcurveto{\pgfqpoint{1.490920in}{0.975926in}}{\pgfqpoint{1.489457in}{0.979459in}}{\pgfqpoint{1.486852in}{0.982064in}}%
\pgfpathcurveto{\pgfqpoint{1.484248in}{0.984668in}}{\pgfqpoint{1.480715in}{0.986132in}}{\pgfqpoint{1.477031in}{0.986132in}}%
\pgfpathcurveto{\pgfqpoint{1.473348in}{0.986132in}}{\pgfqpoint{1.469815in}{0.984668in}}{\pgfqpoint{1.467210in}{0.982064in}}%
\pgfpathcurveto{\pgfqpoint{1.464606in}{0.979459in}}{\pgfqpoint{1.463142in}{0.975926in}}{\pgfqpoint{1.463142in}{0.972243in}}%
\pgfpathcurveto{\pgfqpoint{1.463142in}{0.968559in}}{\pgfqpoint{1.464606in}{0.965026in}}{\pgfqpoint{1.467210in}{0.962422in}}%
\pgfpathcurveto{\pgfqpoint{1.469815in}{0.959817in}}{\pgfqpoint{1.473348in}{0.958354in}}{\pgfqpoint{1.477031in}{0.958354in}}%
\pgfpathlineto{\pgfqpoint{1.477031in}{0.958354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{0.702251in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{0.702251in}}{\pgfqpoint{1.444716in}{0.703715in}}{\pgfqpoint{1.447321in}{0.706319in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{0.708924in}}{\pgfqpoint{1.451389in}{0.712457in}}{\pgfqpoint{1.451389in}{0.716140in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{0.719824in}}{\pgfqpoint{1.449925in}{0.723357in}}{\pgfqpoint{1.447321in}{0.725961in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{0.728566in}}{\pgfqpoint{1.441183in}{0.730029in}}{\pgfqpoint{1.437500in}{0.730029in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{0.730029in}}{\pgfqpoint{1.430284in}{0.728566in}}{\pgfqpoint{1.427679in}{0.725961in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{0.723357in}}{\pgfqpoint{1.423611in}{0.719824in}}{\pgfqpoint{1.423611in}{0.716140in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{0.712457in}}{\pgfqpoint{1.425075in}{0.708924in}}{\pgfqpoint{1.427679in}{0.706319in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{0.703715in}}{\pgfqpoint{1.433817in}{0.702251in}}{\pgfqpoint{1.437500in}{0.702251in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.702251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461219in}{0.914183in}}%
\pgfpathcurveto{\pgfqpoint{1.464902in}{0.914183in}}{\pgfqpoint{1.468435in}{0.915646in}}{\pgfqpoint{1.471040in}{0.918251in}}%
\pgfpathcurveto{\pgfqpoint{1.473644in}{0.920855in}}{\pgfqpoint{1.475108in}{0.924388in}}{\pgfqpoint{1.475108in}{0.928072in}}%
\pgfpathcurveto{\pgfqpoint{1.475108in}{0.931755in}}{\pgfqpoint{1.473644in}{0.935288in}}{\pgfqpoint{1.471040in}{0.937893in}}%
\pgfpathcurveto{\pgfqpoint{1.468435in}{0.940497in}}{\pgfqpoint{1.464902in}{0.941961in}}{\pgfqpoint{1.461219in}{0.941961in}}%
\pgfpathcurveto{\pgfqpoint{1.457535in}{0.941961in}}{\pgfqpoint{1.454002in}{0.940497in}}{\pgfqpoint{1.451398in}{0.937893in}}%
\pgfpathcurveto{\pgfqpoint{1.448793in}{0.935288in}}{\pgfqpoint{1.447330in}{0.931755in}}{\pgfqpoint{1.447330in}{0.928072in}}%
\pgfpathcurveto{\pgfqpoint{1.447330in}{0.924388in}}{\pgfqpoint{1.448793in}{0.920855in}}{\pgfqpoint{1.451398in}{0.918251in}}%
\pgfpathcurveto{\pgfqpoint{1.454002in}{0.915646in}}{\pgfqpoint{1.457535in}{0.914183in}}{\pgfqpoint{1.461219in}{0.914183in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.914183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450677in}{0.807358in}}%
\pgfpathcurveto{\pgfqpoint{1.454360in}{0.807358in}}{\pgfqpoint{1.457893in}{0.808821in}}{\pgfqpoint{1.460498in}{0.811426in}}%
\pgfpathcurveto{\pgfqpoint{1.463103in}{0.814030in}}{\pgfqpoint{1.464566in}{0.817563in}}{\pgfqpoint{1.464566in}{0.821246in}}%
\pgfpathcurveto{\pgfqpoint{1.464566in}{0.824930in}}{\pgfqpoint{1.463103in}{0.828463in}}{\pgfqpoint{1.460498in}{0.831067in}}%
\pgfpathcurveto{\pgfqpoint{1.457893in}{0.833672in}}{\pgfqpoint{1.454360in}{0.835135in}}{\pgfqpoint{1.450677in}{0.835135in}}%
\pgfpathcurveto{\pgfqpoint{1.446994in}{0.835135in}}{\pgfqpoint{1.443461in}{0.833672in}}{\pgfqpoint{1.440856in}{0.831067in}}%
\pgfpathcurveto{\pgfqpoint{1.438252in}{0.828463in}}{\pgfqpoint{1.436788in}{0.824930in}}{\pgfqpoint{1.436788in}{0.821246in}}%
\pgfpathcurveto{\pgfqpoint{1.436788in}{0.817563in}}{\pgfqpoint{1.438252in}{0.814030in}}{\pgfqpoint{1.440856in}{0.811426in}}%
\pgfpathcurveto{\pgfqpoint{1.443461in}{0.808821in}}{\pgfqpoint{1.446994in}{0.807358in}}{\pgfqpoint{1.450677in}{0.807358in}}%
\pgfpathlineto{\pgfqpoint{1.450677in}{0.807358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413781in}{0.956916in}}%
\pgfpathcurveto{\pgfqpoint{1.417465in}{0.956916in}}{\pgfqpoint{1.420998in}{0.958379in}}{\pgfqpoint{1.423602in}{0.960984in}}%
\pgfpathcurveto{\pgfqpoint{1.426207in}{0.963588in}}{\pgfqpoint{1.427670in}{0.967121in}}{\pgfqpoint{1.427670in}{0.970805in}}%
\pgfpathcurveto{\pgfqpoint{1.427670in}{0.974488in}}{\pgfqpoint{1.426207in}{0.978021in}}{\pgfqpoint{1.423602in}{0.980626in}}%
\pgfpathcurveto{\pgfqpoint{1.420998in}{0.983230in}}{\pgfqpoint{1.417465in}{0.984694in}}{\pgfqpoint{1.413781in}{0.984694in}}%
\pgfpathcurveto{\pgfqpoint{1.410098in}{0.984694in}}{\pgfqpoint{1.406565in}{0.983230in}}{\pgfqpoint{1.403960in}{0.980626in}}%
\pgfpathcurveto{\pgfqpoint{1.401356in}{0.978021in}}{\pgfqpoint{1.399892in}{0.974488in}}{\pgfqpoint{1.399892in}{0.970805in}}%
\pgfpathcurveto{\pgfqpoint{1.399892in}{0.967121in}}{\pgfqpoint{1.401356in}{0.963588in}}{\pgfqpoint{1.403960in}{0.960984in}}%
\pgfpathcurveto{\pgfqpoint{1.406565in}{0.958379in}}{\pgfqpoint{1.410098in}{0.956916in}}{\pgfqpoint{1.413781in}{0.956916in}}%
\pgfpathlineto{\pgfqpoint{1.413781in}{0.956916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466490in}{1.052590in}}%
\pgfpathcurveto{\pgfqpoint{1.470173in}{1.052590in}}{\pgfqpoint{1.473706in}{1.054053in}}{\pgfqpoint{1.476311in}{1.056658in}}%
\pgfpathcurveto{\pgfqpoint{1.478915in}{1.059262in}}{\pgfqpoint{1.480378in}{1.062795in}}{\pgfqpoint{1.480378in}{1.066479in}}%
\pgfpathcurveto{\pgfqpoint{1.480378in}{1.070162in}}{\pgfqpoint{1.478915in}{1.073695in}}{\pgfqpoint{1.476311in}{1.076300in}}%
\pgfpathcurveto{\pgfqpoint{1.473706in}{1.078904in}}{\pgfqpoint{1.470173in}{1.080367in}}{\pgfqpoint{1.466490in}{1.080367in}}%
\pgfpathcurveto{\pgfqpoint{1.462806in}{1.080367in}}{\pgfqpoint{1.459273in}{1.078904in}}{\pgfqpoint{1.456669in}{1.076300in}}%
\pgfpathcurveto{\pgfqpoint{1.454064in}{1.073695in}}{\pgfqpoint{1.452601in}{1.070162in}}{\pgfqpoint{1.452601in}{1.066479in}}%
\pgfpathcurveto{\pgfqpoint{1.452601in}{1.062795in}}{\pgfqpoint{1.454064in}{1.059262in}}{\pgfqpoint{1.456669in}{1.056658in}}%
\pgfpathcurveto{\pgfqpoint{1.459273in}{1.054053in}}{\pgfqpoint{1.462806in}{1.052590in}}{\pgfqpoint{1.466490in}{1.052590in}}%
\pgfpathlineto{\pgfqpoint{1.466490in}{1.052590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424323in}{1.233929in}}%
\pgfpathcurveto{\pgfqpoint{1.428006in}{1.233929in}}{\pgfqpoint{1.431539in}{1.235392in}}{\pgfqpoint{1.434144in}{1.237997in}}%
\pgfpathcurveto{\pgfqpoint{1.436748in}{1.240601in}}{\pgfqpoint{1.438212in}{1.244134in}}{\pgfqpoint{1.438212in}{1.247817in}}%
\pgfpathcurveto{\pgfqpoint{1.438212in}{1.251501in}}{\pgfqpoint{1.436748in}{1.255034in}}{\pgfqpoint{1.434144in}{1.257638in}}%
\pgfpathcurveto{\pgfqpoint{1.431539in}{1.260243in}}{\pgfqpoint{1.428006in}{1.261706in}}{\pgfqpoint{1.424323in}{1.261706in}}%
\pgfpathcurveto{\pgfqpoint{1.420640in}{1.261706in}}{\pgfqpoint{1.417107in}{1.260243in}}{\pgfqpoint{1.414502in}{1.257638in}}%
\pgfpathcurveto{\pgfqpoint{1.411897in}{1.255034in}}{\pgfqpoint{1.410434in}{1.251501in}}{\pgfqpoint{1.410434in}{1.247817in}}%
\pgfpathcurveto{\pgfqpoint{1.410434in}{1.244134in}}{\pgfqpoint{1.411897in}{1.240601in}}{\pgfqpoint{1.414502in}{1.237997in}}%
\pgfpathcurveto{\pgfqpoint{1.417107in}{1.235392in}}{\pgfqpoint{1.420640in}{1.233929in}}{\pgfqpoint{1.424323in}{1.233929in}}%
\pgfpathlineto{\pgfqpoint{1.424323in}{1.233929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{1.416313in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{1.416313in}}{\pgfqpoint{1.436810in}{1.417776in}}{\pgfqpoint{1.439415in}{1.420381in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{1.422986in}}{\pgfqpoint{1.443483in}{1.426519in}}{\pgfqpoint{1.443483in}{1.430202in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{1.433885in}}{\pgfqpoint{1.442019in}{1.437418in}}{\pgfqpoint{1.439415in}{1.440023in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{1.442627in}}{\pgfqpoint{1.433277in}{1.444091in}}{\pgfqpoint{1.429594in}{1.444091in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{1.444091in}}{\pgfqpoint{1.422377in}{1.442627in}}{\pgfqpoint{1.419773in}{1.440023in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{1.437418in}}{\pgfqpoint{1.415705in}{1.433885in}}{\pgfqpoint{1.415705in}{1.430202in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{1.426519in}}{\pgfqpoint{1.417168in}{1.422986in}}{\pgfqpoint{1.419773in}{1.420381in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{1.417776in}}{\pgfqpoint{1.425910in}{1.416313in}}{\pgfqpoint{1.429594in}{1.416313in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{1.416313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{1.374627in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{1.374627in}}{\pgfqpoint{1.452623in}{1.376091in}}{\pgfqpoint{1.455227in}{1.378695in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{1.381300in}}{\pgfqpoint{1.459295in}{1.384833in}}{\pgfqpoint{1.459295in}{1.388516in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{1.392200in}}{\pgfqpoint{1.457832in}{1.395733in}}{\pgfqpoint{1.455227in}{1.398337in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{1.400942in}}{\pgfqpoint{1.449090in}{1.402405in}}{\pgfqpoint{1.445406in}{1.402405in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{1.402405in}}{\pgfqpoint{1.438190in}{1.400942in}}{\pgfqpoint{1.435585in}{1.398337in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{1.395733in}}{\pgfqpoint{1.431517in}{1.392200in}}{\pgfqpoint{1.431517in}{1.388516in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{1.384833in}}{\pgfqpoint{1.432981in}{1.381300in}}{\pgfqpoint{1.435585in}{1.378695in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{1.376091in}}{\pgfqpoint{1.441723in}{1.374627in}}{\pgfqpoint{1.445406in}{1.374627in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{1.374627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424323in}{1.101804in}}%
\pgfpathcurveto{\pgfqpoint{1.428006in}{1.101804in}}{\pgfqpoint{1.431539in}{1.103268in}}{\pgfqpoint{1.434144in}{1.105872in}}%
\pgfpathcurveto{\pgfqpoint{1.436748in}{1.108477in}}{\pgfqpoint{1.438212in}{1.112010in}}{\pgfqpoint{1.438212in}{1.115693in}}%
\pgfpathcurveto{\pgfqpoint{1.438212in}{1.119377in}}{\pgfqpoint{1.436748in}{1.122910in}}{\pgfqpoint{1.434144in}{1.125514in}}%
\pgfpathcurveto{\pgfqpoint{1.431539in}{1.128119in}}{\pgfqpoint{1.428006in}{1.129582in}}{\pgfqpoint{1.424323in}{1.129582in}}%
\pgfpathcurveto{\pgfqpoint{1.420640in}{1.129582in}}{\pgfqpoint{1.417107in}{1.128119in}}{\pgfqpoint{1.414502in}{1.125514in}}%
\pgfpathcurveto{\pgfqpoint{1.411897in}{1.122910in}}{\pgfqpoint{1.410434in}{1.119377in}}{\pgfqpoint{1.410434in}{1.115693in}}%
\pgfpathcurveto{\pgfqpoint{1.410434in}{1.112010in}}{\pgfqpoint{1.411897in}{1.108477in}}{\pgfqpoint{1.414502in}{1.105872in}}%
\pgfpathcurveto{\pgfqpoint{1.417107in}{1.103268in}}{\pgfqpoint{1.420640in}{1.101804in}}{\pgfqpoint{1.424323in}{1.101804in}}%
\pgfpathlineto{\pgfqpoint{1.424323in}{1.101804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{0.766915in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{0.766915in}}{\pgfqpoint{1.452623in}{0.768378in}}{\pgfqpoint{1.455227in}{0.770983in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{0.773587in}}{\pgfqpoint{1.459295in}{0.777120in}}{\pgfqpoint{1.459295in}{0.780804in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{0.784487in}}{\pgfqpoint{1.457832in}{0.788020in}}{\pgfqpoint{1.455227in}{0.790624in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{0.793229in}}{\pgfqpoint{1.449090in}{0.794692in}}{\pgfqpoint{1.445406in}{0.794692in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{0.794692in}}{\pgfqpoint{1.438190in}{0.793229in}}{\pgfqpoint{1.435585in}{0.790624in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{0.788020in}}{\pgfqpoint{1.431517in}{0.784487in}}{\pgfqpoint{1.431517in}{0.780804in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{0.777120in}}{\pgfqpoint{1.432981in}{0.773587in}}{\pgfqpoint{1.435585in}{0.770983in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{0.768378in}}{\pgfqpoint{1.441723in}{0.766915in}}{\pgfqpoint{1.445406in}{0.766915in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{0.766915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{0.900831in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{0.900831in}}{\pgfqpoint{1.436810in}{0.902294in}}{\pgfqpoint{1.439415in}{0.904899in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{0.907503in}}{\pgfqpoint{1.443483in}{0.911036in}}{\pgfqpoint{1.443483in}{0.914720in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{0.918403in}}{\pgfqpoint{1.442019in}{0.921936in}}{\pgfqpoint{1.439415in}{0.924541in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{0.927145in}}{\pgfqpoint{1.433277in}{0.928609in}}{\pgfqpoint{1.429594in}{0.928609in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{0.928609in}}{\pgfqpoint{1.422377in}{0.927145in}}{\pgfqpoint{1.419773in}{0.924541in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{0.921936in}}{\pgfqpoint{1.415705in}{0.918403in}}{\pgfqpoint{1.415705in}{0.914720in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{0.911036in}}{\pgfqpoint{1.417168in}{0.907503in}}{\pgfqpoint{1.419773in}{0.904899in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{0.902294in}}{\pgfqpoint{1.425910in}{0.900831in}}{\pgfqpoint{1.429594in}{0.900831in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{0.900831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{0.541533in}}{\pgfqpoint{1.436810in}{0.542996in}}{\pgfqpoint{1.439415in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{0.548205in}}{\pgfqpoint{1.443483in}{0.551738in}}{\pgfqpoint{1.443483in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{0.559105in}}{\pgfqpoint{1.442019in}{0.562638in}}{\pgfqpoint{1.439415in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{0.567847in}}{\pgfqpoint{1.433277in}{0.569310in}}{\pgfqpoint{1.429594in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{0.569310in}}{\pgfqpoint{1.422377in}{0.567847in}}{\pgfqpoint{1.419773in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{0.562638in}}{\pgfqpoint{1.415705in}{0.559105in}}{\pgfqpoint{1.415705in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{0.551738in}}{\pgfqpoint{1.417168in}{0.548205in}}{\pgfqpoint{1.419773in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{0.542996in}}{\pgfqpoint{1.425910in}{0.541533in}}{\pgfqpoint{1.429594in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408510in}{1.181838in}}%
\pgfpathcurveto{\pgfqpoint{1.412194in}{1.181838in}}{\pgfqpoint{1.415727in}{1.183301in}}{\pgfqpoint{1.418331in}{1.185906in}}%
\pgfpathcurveto{\pgfqpoint{1.420936in}{1.188511in}}{\pgfqpoint{1.422399in}{1.192044in}}{\pgfqpoint{1.422399in}{1.195727in}}%
\pgfpathcurveto{\pgfqpoint{1.422399in}{1.199410in}}{\pgfqpoint{1.420936in}{1.202943in}}{\pgfqpoint{1.418331in}{1.205548in}}%
\pgfpathcurveto{\pgfqpoint{1.415727in}{1.208152in}}{\pgfqpoint{1.412194in}{1.209616in}}{\pgfqpoint{1.408510in}{1.209616in}}%
\pgfpathcurveto{\pgfqpoint{1.404827in}{1.209616in}}{\pgfqpoint{1.401294in}{1.208152in}}{\pgfqpoint{1.398689in}{1.205548in}}%
\pgfpathcurveto{\pgfqpoint{1.396085in}{1.202943in}}{\pgfqpoint{1.394622in}{1.199410in}}{\pgfqpoint{1.394622in}{1.195727in}}%
\pgfpathcurveto{\pgfqpoint{1.394622in}{1.192044in}}{\pgfqpoint{1.396085in}{1.188511in}}{\pgfqpoint{1.398689in}{1.185906in}}%
\pgfpathcurveto{\pgfqpoint{1.401294in}{1.183301in}}{\pgfqpoint{1.404827in}{1.181838in}}{\pgfqpoint{1.408510in}{1.181838in}}%
\pgfpathlineto{\pgfqpoint{1.408510in}{1.181838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397969in}{0.934668in}}%
\pgfpathcurveto{\pgfqpoint{1.401652in}{0.934668in}}{\pgfqpoint{1.405185in}{0.936131in}}{\pgfqpoint{1.407790in}{0.938736in}}%
\pgfpathcurveto{\pgfqpoint{1.410394in}{0.941340in}}{\pgfqpoint{1.411858in}{0.944873in}}{\pgfqpoint{1.411858in}{0.948557in}}%
\pgfpathcurveto{\pgfqpoint{1.411858in}{0.952240in}}{\pgfqpoint{1.410394in}{0.955773in}}{\pgfqpoint{1.407790in}{0.958378in}}%
\pgfpathcurveto{\pgfqpoint{1.405185in}{0.960982in}}{\pgfqpoint{1.401652in}{0.962446in}}{\pgfqpoint{1.397969in}{0.962446in}}%
\pgfpathcurveto{\pgfqpoint{1.394285in}{0.962446in}}{\pgfqpoint{1.390752in}{0.960982in}}{\pgfqpoint{1.388148in}{0.958378in}}%
\pgfpathcurveto{\pgfqpoint{1.385543in}{0.955773in}}{\pgfqpoint{1.384080in}{0.952240in}}{\pgfqpoint{1.384080in}{0.948557in}}%
\pgfpathcurveto{\pgfqpoint{1.384080in}{0.944873in}}{\pgfqpoint{1.385543in}{0.941340in}}{\pgfqpoint{1.388148in}{0.938736in}}%
\pgfpathcurveto{\pgfqpoint{1.390752in}{0.936131in}}{\pgfqpoint{1.394285in}{0.934668in}}{\pgfqpoint{1.397969in}{0.934668in}}%
\pgfpathlineto{\pgfqpoint{1.397969in}{0.934668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477031in}{0.934403in}}%
\pgfpathcurveto{\pgfqpoint{1.480715in}{0.934403in}}{\pgfqpoint{1.484248in}{0.935867in}}{\pgfqpoint{1.486852in}{0.938471in}}%
\pgfpathcurveto{\pgfqpoint{1.489457in}{0.941076in}}{\pgfqpoint{1.490920in}{0.944609in}}{\pgfqpoint{1.490920in}{0.948292in}}%
\pgfpathcurveto{\pgfqpoint{1.490920in}{0.951976in}}{\pgfqpoint{1.489457in}{0.955509in}}{\pgfqpoint{1.486852in}{0.958113in}}%
\pgfpathcurveto{\pgfqpoint{1.484248in}{0.960718in}}{\pgfqpoint{1.480715in}{0.962181in}}{\pgfqpoint{1.477031in}{0.962181in}}%
\pgfpathcurveto{\pgfqpoint{1.473348in}{0.962181in}}{\pgfqpoint{1.469815in}{0.960718in}}{\pgfqpoint{1.467210in}{0.958113in}}%
\pgfpathcurveto{\pgfqpoint{1.464606in}{0.955509in}}{\pgfqpoint{1.463142in}{0.951976in}}{\pgfqpoint{1.463142in}{0.948292in}}%
\pgfpathcurveto{\pgfqpoint{1.463142in}{0.944609in}}{\pgfqpoint{1.464606in}{0.941076in}}{\pgfqpoint{1.467210in}{0.938471in}}%
\pgfpathcurveto{\pgfqpoint{1.469815in}{0.935867in}}{\pgfqpoint{1.473348in}{0.934403in}}{\pgfqpoint{1.477031in}{0.934403in}}%
\pgfpathlineto{\pgfqpoint{1.477031in}{0.934403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{1.302902in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{1.302902in}}{\pgfqpoint{1.452623in}{1.304366in}}{\pgfqpoint{1.455227in}{1.306970in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{1.309575in}}{\pgfqpoint{1.459295in}{1.313108in}}{\pgfqpoint{1.459295in}{1.316791in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{1.320474in}}{\pgfqpoint{1.457832in}{1.324007in}}{\pgfqpoint{1.455227in}{1.326612in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{1.329216in}}{\pgfqpoint{1.449090in}{1.330680in}}{\pgfqpoint{1.445406in}{1.330680in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{1.330680in}}{\pgfqpoint{1.438190in}{1.329216in}}{\pgfqpoint{1.435585in}{1.326612in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{1.324007in}}{\pgfqpoint{1.431517in}{1.320474in}}{\pgfqpoint{1.431517in}{1.316791in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{1.313108in}}{\pgfqpoint{1.432981in}{1.309575in}}{\pgfqpoint{1.435585in}{1.306970in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{1.304366in}}{\pgfqpoint{1.441723in}{1.302902in}}{\pgfqpoint{1.445406in}{1.302902in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{1.302902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466490in}{1.170513in}}%
\pgfpathcurveto{\pgfqpoint{1.470173in}{1.170513in}}{\pgfqpoint{1.473706in}{1.171977in}}{\pgfqpoint{1.476311in}{1.174581in}}%
\pgfpathcurveto{\pgfqpoint{1.478915in}{1.177186in}}{\pgfqpoint{1.480378in}{1.180719in}}{\pgfqpoint{1.480378in}{1.184402in}}%
\pgfpathcurveto{\pgfqpoint{1.480378in}{1.188086in}}{\pgfqpoint{1.478915in}{1.191619in}}{\pgfqpoint{1.476311in}{1.194223in}}%
\pgfpathcurveto{\pgfqpoint{1.473706in}{1.196828in}}{\pgfqpoint{1.470173in}{1.198291in}}{\pgfqpoint{1.466490in}{1.198291in}}%
\pgfpathcurveto{\pgfqpoint{1.462806in}{1.198291in}}{\pgfqpoint{1.459273in}{1.196828in}}{\pgfqpoint{1.456669in}{1.194223in}}%
\pgfpathcurveto{\pgfqpoint{1.454064in}{1.191619in}}{\pgfqpoint{1.452601in}{1.188086in}}{\pgfqpoint{1.452601in}{1.184402in}}%
\pgfpathcurveto{\pgfqpoint{1.452601in}{1.180719in}}{\pgfqpoint{1.454064in}{1.177186in}}{\pgfqpoint{1.456669in}{1.174581in}}%
\pgfpathcurveto{\pgfqpoint{1.459273in}{1.171977in}}{\pgfqpoint{1.462806in}{1.170513in}}{\pgfqpoint{1.466490in}{1.170513in}}%
\pgfpathlineto{\pgfqpoint{1.466490in}{1.170513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392698in}{1.187006in}}%
\pgfpathcurveto{\pgfqpoint{1.396381in}{1.187006in}}{\pgfqpoint{1.399914in}{1.188469in}}{\pgfqpoint{1.402519in}{1.191074in}}%
\pgfpathcurveto{\pgfqpoint{1.405123in}{1.193678in}}{\pgfqpoint{1.406587in}{1.197211in}}{\pgfqpoint{1.406587in}{1.200895in}}%
\pgfpathcurveto{\pgfqpoint{1.406587in}{1.204578in}}{\pgfqpoint{1.405123in}{1.208111in}}{\pgfqpoint{1.402519in}{1.210716in}}%
\pgfpathcurveto{\pgfqpoint{1.399914in}{1.213320in}}{\pgfqpoint{1.396381in}{1.214784in}}{\pgfqpoint{1.392698in}{1.214784in}}%
\pgfpathcurveto{\pgfqpoint{1.389015in}{1.214784in}}{\pgfqpoint{1.385482in}{1.213320in}}{\pgfqpoint{1.382877in}{1.210716in}}%
\pgfpathcurveto{\pgfqpoint{1.380272in}{1.208111in}}{\pgfqpoint{1.378809in}{1.204578in}}{\pgfqpoint{1.378809in}{1.200895in}}%
\pgfpathcurveto{\pgfqpoint{1.378809in}{1.197211in}}{\pgfqpoint{1.380272in}{1.193678in}}{\pgfqpoint{1.382877in}{1.191074in}}%
\pgfpathcurveto{\pgfqpoint{1.385482in}{1.188469in}}{\pgfqpoint{1.389015in}{1.187006in}}{\pgfqpoint{1.392698in}{1.187006in}}%
\pgfpathlineto{\pgfqpoint{1.392698in}{1.187006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{1.265844in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{1.265844in}}{\pgfqpoint{1.436810in}{1.267308in}}{\pgfqpoint{1.439415in}{1.269912in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{1.272517in}}{\pgfqpoint{1.443483in}{1.276050in}}{\pgfqpoint{1.443483in}{1.279733in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{1.283416in}}{\pgfqpoint{1.442019in}{1.286949in}}{\pgfqpoint{1.439415in}{1.289554in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{1.292159in}}{\pgfqpoint{1.433277in}{1.293622in}}{\pgfqpoint{1.429594in}{1.293622in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{1.293622in}}{\pgfqpoint{1.422377in}{1.292159in}}{\pgfqpoint{1.419773in}{1.289554in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{1.286949in}}{\pgfqpoint{1.415705in}{1.283416in}}{\pgfqpoint{1.415705in}{1.279733in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{1.276050in}}{\pgfqpoint{1.417168in}{1.272517in}}{\pgfqpoint{1.419773in}{1.269912in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{1.267308in}}{\pgfqpoint{1.425910in}{1.265844in}}{\pgfqpoint{1.429594in}{1.265844in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{1.265844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413781in}{0.916473in}}%
\pgfpathcurveto{\pgfqpoint{1.417465in}{0.916473in}}{\pgfqpoint{1.420998in}{0.917936in}}{\pgfqpoint{1.423602in}{0.920541in}}%
\pgfpathcurveto{\pgfqpoint{1.426207in}{0.923145in}}{\pgfqpoint{1.427670in}{0.926678in}}{\pgfqpoint{1.427670in}{0.930362in}}%
\pgfpathcurveto{\pgfqpoint{1.427670in}{0.934045in}}{\pgfqpoint{1.426207in}{0.937578in}}{\pgfqpoint{1.423602in}{0.940183in}}%
\pgfpathcurveto{\pgfqpoint{1.420998in}{0.942787in}}{\pgfqpoint{1.417465in}{0.944251in}}{\pgfqpoint{1.413781in}{0.944251in}}%
\pgfpathcurveto{\pgfqpoint{1.410098in}{0.944251in}}{\pgfqpoint{1.406565in}{0.942787in}}{\pgfqpoint{1.403960in}{0.940183in}}%
\pgfpathcurveto{\pgfqpoint{1.401356in}{0.937578in}}{\pgfqpoint{1.399892in}{0.934045in}}{\pgfqpoint{1.399892in}{0.930362in}}%
\pgfpathcurveto{\pgfqpoint{1.399892in}{0.926678in}}{\pgfqpoint{1.401356in}{0.923145in}}{\pgfqpoint{1.403960in}{0.920541in}}%
\pgfpathcurveto{\pgfqpoint{1.406565in}{0.917936in}}{\pgfqpoint{1.410098in}{0.916473in}}{\pgfqpoint{1.413781in}{0.916473in}}%
\pgfpathlineto{\pgfqpoint{1.413781in}{0.916473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482302in}{0.823939in}}%
\pgfpathcurveto{\pgfqpoint{1.485985in}{0.823939in}}{\pgfqpoint{1.489518in}{0.825403in}}{\pgfqpoint{1.492123in}{0.828007in}}%
\pgfpathcurveto{\pgfqpoint{1.494728in}{0.830612in}}{\pgfqpoint{1.496191in}{0.834145in}}{\pgfqpoint{1.496191in}{0.837828in}}%
\pgfpathcurveto{\pgfqpoint{1.496191in}{0.841512in}}{\pgfqpoint{1.494728in}{0.845045in}}{\pgfqpoint{1.492123in}{0.847649in}}%
\pgfpathcurveto{\pgfqpoint{1.489518in}{0.850254in}}{\pgfqpoint{1.485985in}{0.851717in}}{\pgfqpoint{1.482302in}{0.851717in}}%
\pgfpathcurveto{\pgfqpoint{1.478619in}{0.851717in}}{\pgfqpoint{1.475086in}{0.850254in}}{\pgfqpoint{1.472481in}{0.847649in}}%
\pgfpathcurveto{\pgfqpoint{1.469877in}{0.845045in}}{\pgfqpoint{1.468413in}{0.841512in}}{\pgfqpoint{1.468413in}{0.837828in}}%
\pgfpathcurveto{\pgfqpoint{1.468413in}{0.834145in}}{\pgfqpoint{1.469877in}{0.830612in}}{\pgfqpoint{1.472481in}{0.828007in}}%
\pgfpathcurveto{\pgfqpoint{1.475086in}{0.825403in}}{\pgfqpoint{1.478619in}{0.823939in}}{\pgfqpoint{1.482302in}{0.823939in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{0.823939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424323in}{1.169926in}}%
\pgfpathcurveto{\pgfqpoint{1.428006in}{1.169926in}}{\pgfqpoint{1.431539in}{1.171389in}}{\pgfqpoint{1.434144in}{1.173994in}}%
\pgfpathcurveto{\pgfqpoint{1.436748in}{1.176598in}}{\pgfqpoint{1.438212in}{1.180131in}}{\pgfqpoint{1.438212in}{1.183815in}}%
\pgfpathcurveto{\pgfqpoint{1.438212in}{1.187498in}}{\pgfqpoint{1.436748in}{1.191031in}}{\pgfqpoint{1.434144in}{1.193636in}}%
\pgfpathcurveto{\pgfqpoint{1.431539in}{1.196240in}}{\pgfqpoint{1.428006in}{1.197704in}}{\pgfqpoint{1.424323in}{1.197704in}}%
\pgfpathcurveto{\pgfqpoint{1.420640in}{1.197704in}}{\pgfqpoint{1.417107in}{1.196240in}}{\pgfqpoint{1.414502in}{1.193636in}}%
\pgfpathcurveto{\pgfqpoint{1.411897in}{1.191031in}}{\pgfqpoint{1.410434in}{1.187498in}}{\pgfqpoint{1.410434in}{1.183815in}}%
\pgfpathcurveto{\pgfqpoint{1.410434in}{1.180131in}}{\pgfqpoint{1.411897in}{1.176598in}}{\pgfqpoint{1.414502in}{1.173994in}}%
\pgfpathcurveto{\pgfqpoint{1.417107in}{1.171389in}}{\pgfqpoint{1.420640in}{1.169926in}}{\pgfqpoint{1.424323in}{1.169926in}}%
\pgfpathlineto{\pgfqpoint{1.424323in}{1.169926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661510in}{1.186696in}}%
\pgfpathcurveto{\pgfqpoint{1.665194in}{1.186696in}}{\pgfqpoint{1.668727in}{1.188159in}}{\pgfqpoint{1.671331in}{1.190764in}}%
\pgfpathcurveto{\pgfqpoint{1.673936in}{1.193368in}}{\pgfqpoint{1.675399in}{1.196901in}}{\pgfqpoint{1.675399in}{1.200584in}}%
\pgfpathcurveto{\pgfqpoint{1.675399in}{1.204268in}}{\pgfqpoint{1.673936in}{1.207801in}}{\pgfqpoint{1.671331in}{1.210405in}}%
\pgfpathcurveto{\pgfqpoint{1.668727in}{1.213010in}}{\pgfqpoint{1.665194in}{1.214473in}}{\pgfqpoint{1.661510in}{1.214473in}}%
\pgfpathcurveto{\pgfqpoint{1.657827in}{1.214473in}}{\pgfqpoint{1.654294in}{1.213010in}}{\pgfqpoint{1.651689in}{1.210405in}}%
\pgfpathcurveto{\pgfqpoint{1.649085in}{1.207801in}}{\pgfqpoint{1.647622in}{1.204268in}}{\pgfqpoint{1.647622in}{1.200584in}}%
\pgfpathcurveto{\pgfqpoint{1.647622in}{1.196901in}}{\pgfqpoint{1.649085in}{1.193368in}}{\pgfqpoint{1.651689in}{1.190764in}}%
\pgfpathcurveto{\pgfqpoint{1.654294in}{1.188159in}}{\pgfqpoint{1.657827in}{1.186696in}}{\pgfqpoint{1.661510in}{1.186696in}}%
\pgfpathlineto{\pgfqpoint{1.661510in}{1.186696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682594in}{1.106972in}}%
\pgfpathcurveto{\pgfqpoint{1.686277in}{1.106972in}}{\pgfqpoint{1.689810in}{1.108436in}}{\pgfqpoint{1.692415in}{1.111040in}}%
\pgfpathcurveto{\pgfqpoint{1.695019in}{1.113645in}}{\pgfqpoint{1.696483in}{1.117178in}}{\pgfqpoint{1.696483in}{1.120861in}}%
\pgfpathcurveto{\pgfqpoint{1.696483in}{1.124544in}}{\pgfqpoint{1.695019in}{1.128077in}}{\pgfqpoint{1.692415in}{1.130682in}}%
\pgfpathcurveto{\pgfqpoint{1.689810in}{1.133287in}}{\pgfqpoint{1.686277in}{1.134750in}}{\pgfqpoint{1.682594in}{1.134750in}}%
\pgfpathcurveto{\pgfqpoint{1.678910in}{1.134750in}}{\pgfqpoint{1.675377in}{1.133287in}}{\pgfqpoint{1.672773in}{1.130682in}}%
\pgfpathcurveto{\pgfqpoint{1.670168in}{1.128077in}}{\pgfqpoint{1.668705in}{1.124544in}}{\pgfqpoint{1.668705in}{1.120861in}}%
\pgfpathcurveto{\pgfqpoint{1.668705in}{1.117178in}}{\pgfqpoint{1.670168in}{1.113645in}}{\pgfqpoint{1.672773in}{1.111040in}}%
\pgfpathcurveto{\pgfqpoint{1.675377in}{1.108436in}}{\pgfqpoint{1.678910in}{1.106972in}}{\pgfqpoint{1.682594in}{1.106972in}}%
\pgfpathlineto{\pgfqpoint{1.682594in}{1.106972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645698in}{1.049404in}}%
\pgfpathcurveto{\pgfqpoint{1.649381in}{1.049404in}}{\pgfqpoint{1.652914in}{1.050867in}}{\pgfqpoint{1.655519in}{1.053472in}}%
\pgfpathcurveto{\pgfqpoint{1.658123in}{1.056076in}}{\pgfqpoint{1.659587in}{1.059609in}}{\pgfqpoint{1.659587in}{1.063293in}}%
\pgfpathcurveto{\pgfqpoint{1.659587in}{1.066976in}}{\pgfqpoint{1.658123in}{1.070509in}}{\pgfqpoint{1.655519in}{1.073113in}}%
\pgfpathcurveto{\pgfqpoint{1.652914in}{1.075718in}}{\pgfqpoint{1.649381in}{1.077181in}}{\pgfqpoint{1.645698in}{1.077181in}}%
\pgfpathcurveto{\pgfqpoint{1.642015in}{1.077181in}}{\pgfqpoint{1.638482in}{1.075718in}}{\pgfqpoint{1.635877in}{1.073113in}}%
\pgfpathcurveto{\pgfqpoint{1.633272in}{1.070509in}}{\pgfqpoint{1.631809in}{1.066976in}}{\pgfqpoint{1.631809in}{1.063293in}}%
\pgfpathcurveto{\pgfqpoint{1.631809in}{1.059609in}}{\pgfqpoint{1.633272in}{1.056076in}}{\pgfqpoint{1.635877in}{1.053472in}}%
\pgfpathcurveto{\pgfqpoint{1.638482in}{1.050867in}}{\pgfqpoint{1.642015in}{1.049404in}}{\pgfqpoint{1.645698in}{1.049404in}}%
\pgfpathlineto{\pgfqpoint{1.645698in}{1.049404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703677in}{0.915650in}}%
\pgfpathcurveto{\pgfqpoint{1.707360in}{0.915650in}}{\pgfqpoint{1.710893in}{0.917113in}}{\pgfqpoint{1.713498in}{0.919718in}}%
\pgfpathcurveto{\pgfqpoint{1.716103in}{0.922322in}}{\pgfqpoint{1.717566in}{0.925855in}}{\pgfqpoint{1.717566in}{0.929539in}}%
\pgfpathcurveto{\pgfqpoint{1.717566in}{0.933222in}}{\pgfqpoint{1.716103in}{0.936755in}}{\pgfqpoint{1.713498in}{0.939360in}}%
\pgfpathcurveto{\pgfqpoint{1.710893in}{0.941964in}}{\pgfqpoint{1.707360in}{0.943428in}}{\pgfqpoint{1.703677in}{0.943428in}}%
\pgfpathcurveto{\pgfqpoint{1.699994in}{0.943428in}}{\pgfqpoint{1.696461in}{0.941964in}}{\pgfqpoint{1.693856in}{0.939360in}}%
\pgfpathcurveto{\pgfqpoint{1.691252in}{0.936755in}}{\pgfqpoint{1.689788in}{0.933222in}}{\pgfqpoint{1.689788in}{0.929539in}}%
\pgfpathcurveto{\pgfqpoint{1.689788in}{0.925855in}}{\pgfqpoint{1.691252in}{0.922322in}}{\pgfqpoint{1.693856in}{0.919718in}}%
\pgfpathcurveto{\pgfqpoint{1.696461in}{0.917113in}}{\pgfqpoint{1.699994in}{0.915650in}}{\pgfqpoint{1.703677in}{0.915650in}}%
\pgfpathlineto{\pgfqpoint{1.703677in}{0.915650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682594in}{0.792006in}}%
\pgfpathcurveto{\pgfqpoint{1.686277in}{0.792006in}}{\pgfqpoint{1.689810in}{0.793469in}}{\pgfqpoint{1.692415in}{0.796074in}}%
\pgfpathcurveto{\pgfqpoint{1.695019in}{0.798678in}}{\pgfqpoint{1.696483in}{0.802211in}}{\pgfqpoint{1.696483in}{0.805894in}}%
\pgfpathcurveto{\pgfqpoint{1.696483in}{0.809578in}}{\pgfqpoint{1.695019in}{0.813111in}}{\pgfqpoint{1.692415in}{0.815715in}}%
\pgfpathcurveto{\pgfqpoint{1.689810in}{0.818320in}}{\pgfqpoint{1.686277in}{0.819783in}}{\pgfqpoint{1.682594in}{0.819783in}}%
\pgfpathcurveto{\pgfqpoint{1.678910in}{0.819783in}}{\pgfqpoint{1.675377in}{0.818320in}}{\pgfqpoint{1.672773in}{0.815715in}}%
\pgfpathcurveto{\pgfqpoint{1.670168in}{0.813111in}}{\pgfqpoint{1.668705in}{0.809578in}}{\pgfqpoint{1.668705in}{0.805894in}}%
\pgfpathcurveto{\pgfqpoint{1.668705in}{0.802211in}}{\pgfqpoint{1.670168in}{0.798678in}}{\pgfqpoint{1.672773in}{0.796074in}}%
\pgfpathcurveto{\pgfqpoint{1.675377in}{0.793469in}}{\pgfqpoint{1.678910in}{0.792006in}}{\pgfqpoint{1.682594in}{0.792006in}}%
\pgfpathlineto{\pgfqpoint{1.682594in}{0.792006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703677in}{1.012149in}}%
\pgfpathcurveto{\pgfqpoint{1.707360in}{1.012149in}}{\pgfqpoint{1.710893in}{1.013612in}}{\pgfqpoint{1.713498in}{1.016217in}}%
\pgfpathcurveto{\pgfqpoint{1.716103in}{1.018821in}}{\pgfqpoint{1.717566in}{1.022354in}}{\pgfqpoint{1.717566in}{1.026038in}}%
\pgfpathcurveto{\pgfqpoint{1.717566in}{1.029721in}}{\pgfqpoint{1.716103in}{1.033254in}}{\pgfqpoint{1.713498in}{1.035858in}}%
\pgfpathcurveto{\pgfqpoint{1.710893in}{1.038463in}}{\pgfqpoint{1.707360in}{1.039926in}}{\pgfqpoint{1.703677in}{1.039926in}}%
\pgfpathcurveto{\pgfqpoint{1.699994in}{1.039926in}}{\pgfqpoint{1.696461in}{1.038463in}}{\pgfqpoint{1.693856in}{1.035858in}}%
\pgfpathcurveto{\pgfqpoint{1.691252in}{1.033254in}}{\pgfqpoint{1.689788in}{1.029721in}}{\pgfqpoint{1.689788in}{1.026038in}}%
\pgfpathcurveto{\pgfqpoint{1.689788in}{1.022354in}}{\pgfqpoint{1.691252in}{1.018821in}}{\pgfqpoint{1.693856in}{1.016217in}}%
\pgfpathcurveto{\pgfqpoint{1.696461in}{1.013612in}}{\pgfqpoint{1.699994in}{1.012149in}}{\pgfqpoint{1.703677in}{1.012149in}}%
\pgfpathlineto{\pgfqpoint{1.703677in}{1.012149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677323in}{1.184041in}}%
\pgfpathcurveto{\pgfqpoint{1.681006in}{1.184041in}}{\pgfqpoint{1.684539in}{1.185504in}}{\pgfqpoint{1.687144in}{1.188108in}}%
\pgfpathcurveto{\pgfqpoint{1.689748in}{1.190713in}}{\pgfqpoint{1.691212in}{1.194246in}}{\pgfqpoint{1.691212in}{1.197929in}}%
\pgfpathcurveto{\pgfqpoint{1.691212in}{1.201613in}}{\pgfqpoint{1.689748in}{1.205146in}}{\pgfqpoint{1.687144in}{1.207750in}}%
\pgfpathcurveto{\pgfqpoint{1.684539in}{1.210355in}}{\pgfqpoint{1.681006in}{1.211818in}}{\pgfqpoint{1.677323in}{1.211818in}}%
\pgfpathcurveto{\pgfqpoint{1.673640in}{1.211818in}}{\pgfqpoint{1.670107in}{1.210355in}}{\pgfqpoint{1.667502in}{1.207750in}}%
\pgfpathcurveto{\pgfqpoint{1.664897in}{1.205146in}}{\pgfqpoint{1.663434in}{1.201613in}}{\pgfqpoint{1.663434in}{1.197929in}}%
\pgfpathcurveto{\pgfqpoint{1.663434in}{1.194246in}}{\pgfqpoint{1.664897in}{1.190713in}}{\pgfqpoint{1.667502in}{1.188108in}}%
\pgfpathcurveto{\pgfqpoint{1.670107in}{1.185504in}}{\pgfqpoint{1.673640in}{1.184041in}}{\pgfqpoint{1.677323in}{1.184041in}}%
\pgfpathlineto{\pgfqpoint{1.677323in}{1.184041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698406in}{0.670898in}}%
\pgfpathcurveto{\pgfqpoint{1.702090in}{0.670898in}}{\pgfqpoint{1.705623in}{0.672361in}}{\pgfqpoint{1.708227in}{0.674966in}}%
\pgfpathcurveto{\pgfqpoint{1.710832in}{0.677570in}}{\pgfqpoint{1.712295in}{0.681103in}}{\pgfqpoint{1.712295in}{0.684787in}}%
\pgfpathcurveto{\pgfqpoint{1.712295in}{0.688470in}}{\pgfqpoint{1.710832in}{0.692003in}}{\pgfqpoint{1.708227in}{0.694607in}}%
\pgfpathcurveto{\pgfqpoint{1.705623in}{0.697212in}}{\pgfqpoint{1.702090in}{0.698675in}}{\pgfqpoint{1.698406in}{0.698675in}}%
\pgfpathcurveto{\pgfqpoint{1.694723in}{0.698675in}}{\pgfqpoint{1.691190in}{0.697212in}}{\pgfqpoint{1.688585in}{0.694607in}}%
\pgfpathcurveto{\pgfqpoint{1.685981in}{0.692003in}}{\pgfqpoint{1.684517in}{0.688470in}}{\pgfqpoint{1.684517in}{0.684787in}}%
\pgfpathcurveto{\pgfqpoint{1.684517in}{0.681103in}}{\pgfqpoint{1.685981in}{0.677570in}}{\pgfqpoint{1.688585in}{0.674966in}}%
\pgfpathcurveto{\pgfqpoint{1.691190in}{0.672361in}}{\pgfqpoint{1.694723in}{0.670898in}}{\pgfqpoint{1.698406in}{0.670898in}}%
\pgfpathlineto{\pgfqpoint{1.698406in}{0.670898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698406in}{1.224571in}}%
\pgfpathcurveto{\pgfqpoint{1.702090in}{1.224571in}}{\pgfqpoint{1.705623in}{1.226034in}}{\pgfqpoint{1.708227in}{1.228639in}}%
\pgfpathcurveto{\pgfqpoint{1.710832in}{1.231244in}}{\pgfqpoint{1.712295in}{1.234777in}}{\pgfqpoint{1.712295in}{1.238460in}}%
\pgfpathcurveto{\pgfqpoint{1.712295in}{1.242143in}}{\pgfqpoint{1.710832in}{1.245676in}}{\pgfqpoint{1.708227in}{1.248281in}}%
\pgfpathcurveto{\pgfqpoint{1.705623in}{1.250885in}}{\pgfqpoint{1.702090in}{1.252349in}}{\pgfqpoint{1.698406in}{1.252349in}}%
\pgfpathcurveto{\pgfqpoint{1.694723in}{1.252349in}}{\pgfqpoint{1.691190in}{1.250885in}}{\pgfqpoint{1.688585in}{1.248281in}}%
\pgfpathcurveto{\pgfqpoint{1.685981in}{1.245676in}}{\pgfqpoint{1.684517in}{1.242143in}}{\pgfqpoint{1.684517in}{1.238460in}}%
\pgfpathcurveto{\pgfqpoint{1.684517in}{1.234777in}}{\pgfqpoint{1.685981in}{1.231244in}}{\pgfqpoint{1.688585in}{1.228639in}}%
\pgfpathcurveto{\pgfqpoint{1.691190in}{1.226034in}}{\pgfqpoint{1.694723in}{1.224571in}}{\pgfqpoint{1.698406in}{1.224571in}}%
\pgfpathlineto{\pgfqpoint{1.698406in}{1.224571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714219in}{1.125080in}}%
\pgfpathcurveto{\pgfqpoint{1.717902in}{1.125080in}}{\pgfqpoint{1.721435in}{1.126543in}}{\pgfqpoint{1.724040in}{1.129148in}}%
\pgfpathcurveto{\pgfqpoint{1.726644in}{1.131752in}}{\pgfqpoint{1.728108in}{1.135285in}}{\pgfqpoint{1.728108in}{1.138969in}}%
\pgfpathcurveto{\pgfqpoint{1.728108in}{1.142652in}}{\pgfqpoint{1.726644in}{1.146185in}}{\pgfqpoint{1.724040in}{1.148789in}}%
\pgfpathcurveto{\pgfqpoint{1.721435in}{1.151394in}}{\pgfqpoint{1.717902in}{1.152857in}}{\pgfqpoint{1.714219in}{1.152857in}}%
\pgfpathcurveto{\pgfqpoint{1.710535in}{1.152857in}}{\pgfqpoint{1.707002in}{1.151394in}}{\pgfqpoint{1.704398in}{1.148789in}}%
\pgfpathcurveto{\pgfqpoint{1.701793in}{1.146185in}}{\pgfqpoint{1.700330in}{1.142652in}}{\pgfqpoint{1.700330in}{1.138969in}}%
\pgfpathcurveto{\pgfqpoint{1.700330in}{1.135285in}}{\pgfqpoint{1.701793in}{1.131752in}}{\pgfqpoint{1.704398in}{1.129148in}}%
\pgfpathcurveto{\pgfqpoint{1.707002in}{1.126543in}}{\pgfqpoint{1.710535in}{1.125080in}}{\pgfqpoint{1.714219in}{1.125080in}}%
\pgfpathlineto{\pgfqpoint{1.714219in}{1.125080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682594in}{0.674275in}}%
\pgfpathcurveto{\pgfqpoint{1.686277in}{0.674275in}}{\pgfqpoint{1.689810in}{0.675739in}}{\pgfqpoint{1.692415in}{0.678343in}}%
\pgfpathcurveto{\pgfqpoint{1.695019in}{0.680948in}}{\pgfqpoint{1.696483in}{0.684481in}}{\pgfqpoint{1.696483in}{0.688164in}}%
\pgfpathcurveto{\pgfqpoint{1.696483in}{0.691848in}}{\pgfqpoint{1.695019in}{0.695381in}}{\pgfqpoint{1.692415in}{0.697985in}}%
\pgfpathcurveto{\pgfqpoint{1.689810in}{0.700590in}}{\pgfqpoint{1.686277in}{0.702053in}}{\pgfqpoint{1.682594in}{0.702053in}}%
\pgfpathcurveto{\pgfqpoint{1.678910in}{0.702053in}}{\pgfqpoint{1.675377in}{0.700590in}}{\pgfqpoint{1.672773in}{0.697985in}}%
\pgfpathcurveto{\pgfqpoint{1.670168in}{0.695381in}}{\pgfqpoint{1.668705in}{0.691848in}}{\pgfqpoint{1.668705in}{0.688164in}}%
\pgfpathcurveto{\pgfqpoint{1.668705in}{0.684481in}}{\pgfqpoint{1.670168in}{0.680948in}}{\pgfqpoint{1.672773in}{0.678343in}}%
\pgfpathcurveto{\pgfqpoint{1.675377in}{0.675739in}}{\pgfqpoint{1.678910in}{0.674275in}}{\pgfqpoint{1.682594in}{0.674275in}}%
\pgfpathlineto{\pgfqpoint{1.682594in}{0.674275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751115in}{1.049404in}}%
\pgfpathcurveto{\pgfqpoint{1.754798in}{1.049404in}}{\pgfqpoint{1.758331in}{1.050867in}}{\pgfqpoint{1.760936in}{1.053472in}}%
\pgfpathcurveto{\pgfqpoint{1.763540in}{1.056076in}}{\pgfqpoint{1.765003in}{1.059609in}}{\pgfqpoint{1.765003in}{1.063293in}}%
\pgfpathcurveto{\pgfqpoint{1.765003in}{1.066976in}}{\pgfqpoint{1.763540in}{1.070509in}}{\pgfqpoint{1.760936in}{1.073113in}}%
\pgfpathcurveto{\pgfqpoint{1.758331in}{1.075718in}}{\pgfqpoint{1.754798in}{1.077181in}}{\pgfqpoint{1.751115in}{1.077181in}}%
\pgfpathcurveto{\pgfqpoint{1.747431in}{1.077181in}}{\pgfqpoint{1.743898in}{1.075718in}}{\pgfqpoint{1.741294in}{1.073113in}}%
\pgfpathcurveto{\pgfqpoint{1.738689in}{1.070509in}}{\pgfqpoint{1.737226in}{1.066976in}}{\pgfqpoint{1.737226in}{1.063293in}}%
\pgfpathcurveto{\pgfqpoint{1.737226in}{1.059609in}}{\pgfqpoint{1.738689in}{1.056076in}}{\pgfqpoint{1.741294in}{1.053472in}}%
\pgfpathcurveto{\pgfqpoint{1.743898in}{1.050867in}}{\pgfqpoint{1.747431in}{1.049404in}}{\pgfqpoint{1.751115in}{1.049404in}}%
\pgfpathlineto{\pgfqpoint{1.751115in}{1.049404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719490in}{1.030951in}}%
\pgfpathcurveto{\pgfqpoint{1.723173in}{1.030951in}}{\pgfqpoint{1.726706in}{1.032415in}}{\pgfqpoint{1.729311in}{1.035019in}}%
\pgfpathcurveto{\pgfqpoint{1.731915in}{1.037624in}}{\pgfqpoint{1.733378in}{1.041157in}}{\pgfqpoint{1.733378in}{1.044840in}}%
\pgfpathcurveto{\pgfqpoint{1.733378in}{1.048524in}}{\pgfqpoint{1.731915in}{1.052057in}}{\pgfqpoint{1.729311in}{1.054661in}}%
\pgfpathcurveto{\pgfqpoint{1.726706in}{1.057266in}}{\pgfqpoint{1.723173in}{1.058729in}}{\pgfqpoint{1.719490in}{1.058729in}}%
\pgfpathcurveto{\pgfqpoint{1.715806in}{1.058729in}}{\pgfqpoint{1.712273in}{1.057266in}}{\pgfqpoint{1.709669in}{1.054661in}}%
\pgfpathcurveto{\pgfqpoint{1.707064in}{1.052057in}}{\pgfqpoint{1.705601in}{1.048524in}}{\pgfqpoint{1.705601in}{1.044840in}}%
\pgfpathcurveto{\pgfqpoint{1.705601in}{1.041157in}}{\pgfqpoint{1.707064in}{1.037624in}}{\pgfqpoint{1.709669in}{1.035019in}}%
\pgfpathcurveto{\pgfqpoint{1.712273in}{1.032415in}}{\pgfqpoint{1.715806in}{1.030951in}}{\pgfqpoint{1.719490in}{1.030951in}}%
\pgfpathlineto{\pgfqpoint{1.719490in}{1.030951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703677in}{0.958680in}}%
\pgfpathcurveto{\pgfqpoint{1.707360in}{0.958680in}}{\pgfqpoint{1.710893in}{0.960144in}}{\pgfqpoint{1.713498in}{0.962748in}}%
\pgfpathcurveto{\pgfqpoint{1.716103in}{0.965353in}}{\pgfqpoint{1.717566in}{0.968886in}}{\pgfqpoint{1.717566in}{0.972569in}}%
\pgfpathcurveto{\pgfqpoint{1.717566in}{0.976253in}}{\pgfqpoint{1.716103in}{0.979786in}}{\pgfqpoint{1.713498in}{0.982390in}}%
\pgfpathcurveto{\pgfqpoint{1.710893in}{0.984995in}}{\pgfqpoint{1.707360in}{0.986458in}}{\pgfqpoint{1.703677in}{0.986458in}}%
\pgfpathcurveto{\pgfqpoint{1.699994in}{0.986458in}}{\pgfqpoint{1.696461in}{0.984995in}}{\pgfqpoint{1.693856in}{0.982390in}}%
\pgfpathcurveto{\pgfqpoint{1.691252in}{0.979786in}}{\pgfqpoint{1.689788in}{0.976253in}}{\pgfqpoint{1.689788in}{0.972569in}}%
\pgfpathcurveto{\pgfqpoint{1.689788in}{0.968886in}}{\pgfqpoint{1.691252in}{0.965353in}}{\pgfqpoint{1.693856in}{0.962748in}}%
\pgfpathcurveto{\pgfqpoint{1.696461in}{0.960144in}}{\pgfqpoint{1.699994in}{0.958680in}}{\pgfqpoint{1.703677in}{0.958680in}}%
\pgfpathlineto{\pgfqpoint{1.703677in}{0.958680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{0.954323in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{0.954323in}}{\pgfqpoint{1.697716in}{0.955786in}}{\pgfqpoint{1.700321in}{0.958391in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{0.960995in}}{\pgfqpoint{1.704389in}{0.964528in}}{\pgfqpoint{1.704389in}{0.968212in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{0.971895in}}{\pgfqpoint{1.702925in}{0.975428in}}{\pgfqpoint{1.700321in}{0.978033in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{0.980637in}}{\pgfqpoint{1.694183in}{0.982101in}}{\pgfqpoint{1.690500in}{0.982101in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{0.982101in}}{\pgfqpoint{1.683284in}{0.980637in}}{\pgfqpoint{1.680679in}{0.978033in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{0.975428in}}{\pgfqpoint{1.676611in}{0.971895in}}{\pgfqpoint{1.676611in}{0.968212in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{0.964528in}}{\pgfqpoint{1.678075in}{0.960995in}}{\pgfqpoint{1.680679in}{0.958391in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{0.955786in}}{\pgfqpoint{1.686817in}{0.954323in}}{\pgfqpoint{1.690500in}{0.954323in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.954323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677323in}{1.030001in}}%
\pgfpathcurveto{\pgfqpoint{1.681006in}{1.030001in}}{\pgfqpoint{1.684539in}{1.031464in}}{\pgfqpoint{1.687144in}{1.034069in}}%
\pgfpathcurveto{\pgfqpoint{1.689748in}{1.036673in}}{\pgfqpoint{1.691212in}{1.040206in}}{\pgfqpoint{1.691212in}{1.043889in}}%
\pgfpathcurveto{\pgfqpoint{1.691212in}{1.047573in}}{\pgfqpoint{1.689748in}{1.051106in}}{\pgfqpoint{1.687144in}{1.053710in}}%
\pgfpathcurveto{\pgfqpoint{1.684539in}{1.056315in}}{\pgfqpoint{1.681006in}{1.057778in}}{\pgfqpoint{1.677323in}{1.057778in}}%
\pgfpathcurveto{\pgfqpoint{1.673640in}{1.057778in}}{\pgfqpoint{1.670107in}{1.056315in}}{\pgfqpoint{1.667502in}{1.053710in}}%
\pgfpathcurveto{\pgfqpoint{1.664897in}{1.051106in}}{\pgfqpoint{1.663434in}{1.047573in}}{\pgfqpoint{1.663434in}{1.043889in}}%
\pgfpathcurveto{\pgfqpoint{1.663434in}{1.040206in}}{\pgfqpoint{1.664897in}{1.036673in}}{\pgfqpoint{1.667502in}{1.034069in}}%
\pgfpathcurveto{\pgfqpoint{1.670107in}{1.031464in}}{\pgfqpoint{1.673640in}{1.030001in}}{\pgfqpoint{1.677323in}{1.030001in}}%
\pgfpathlineto{\pgfqpoint{1.677323in}{1.030001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629885in}{1.050289in}}%
\pgfpathcurveto{\pgfqpoint{1.633569in}{1.050289in}}{\pgfqpoint{1.637102in}{1.051752in}}{\pgfqpoint{1.639706in}{1.054357in}}%
\pgfpathcurveto{\pgfqpoint{1.642311in}{1.056961in}}{\pgfqpoint{1.643774in}{1.060494in}}{\pgfqpoint{1.643774in}{1.064178in}}%
\pgfpathcurveto{\pgfqpoint{1.643774in}{1.067861in}}{\pgfqpoint{1.642311in}{1.071394in}}{\pgfqpoint{1.639706in}{1.073998in}}%
\pgfpathcurveto{\pgfqpoint{1.637102in}{1.076603in}}{\pgfqpoint{1.633569in}{1.078066in}}{\pgfqpoint{1.629885in}{1.078066in}}%
\pgfpathcurveto{\pgfqpoint{1.626202in}{1.078066in}}{\pgfqpoint{1.622669in}{1.076603in}}{\pgfqpoint{1.620064in}{1.073998in}}%
\pgfpathcurveto{\pgfqpoint{1.617460in}{1.071394in}}{\pgfqpoint{1.615997in}{1.067861in}}{\pgfqpoint{1.615997in}{1.064178in}}%
\pgfpathcurveto{\pgfqpoint{1.615997in}{1.060494in}}{\pgfqpoint{1.617460in}{1.056961in}}{\pgfqpoint{1.620064in}{1.054357in}}%
\pgfpathcurveto{\pgfqpoint{1.622669in}{1.051752in}}{\pgfqpoint{1.626202in}{1.050289in}}{\pgfqpoint{1.629885in}{1.050289in}}%
\pgfpathlineto{\pgfqpoint{1.629885in}{1.050289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698406in}{0.859802in}}%
\pgfpathcurveto{\pgfqpoint{1.702090in}{0.859802in}}{\pgfqpoint{1.705623in}{0.861266in}}{\pgfqpoint{1.708227in}{0.863870in}}%
\pgfpathcurveto{\pgfqpoint{1.710832in}{0.866475in}}{\pgfqpoint{1.712295in}{0.870008in}}{\pgfqpoint{1.712295in}{0.873691in}}%
\pgfpathcurveto{\pgfqpoint{1.712295in}{0.877374in}}{\pgfqpoint{1.710832in}{0.880907in}}{\pgfqpoint{1.708227in}{0.883512in}}%
\pgfpathcurveto{\pgfqpoint{1.705623in}{0.886116in}}{\pgfqpoint{1.702090in}{0.887580in}}{\pgfqpoint{1.698406in}{0.887580in}}%
\pgfpathcurveto{\pgfqpoint{1.694723in}{0.887580in}}{\pgfqpoint{1.691190in}{0.886116in}}{\pgfqpoint{1.688585in}{0.883512in}}%
\pgfpathcurveto{\pgfqpoint{1.685981in}{0.880907in}}{\pgfqpoint{1.684517in}{0.877374in}}{\pgfqpoint{1.684517in}{0.873691in}}%
\pgfpathcurveto{\pgfqpoint{1.684517in}{0.870008in}}{\pgfqpoint{1.685981in}{0.866475in}}{\pgfqpoint{1.688585in}{0.863870in}}%
\pgfpathcurveto{\pgfqpoint{1.691190in}{0.861266in}}{\pgfqpoint{1.694723in}{0.859802in}}{\pgfqpoint{1.698406in}{0.859802in}}%
\pgfpathlineto{\pgfqpoint{1.698406in}{0.859802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714219in}{1.228874in}}%
\pgfpathcurveto{\pgfqpoint{1.717902in}{1.228874in}}{\pgfqpoint{1.721435in}{1.230337in}}{\pgfqpoint{1.724040in}{1.232942in}}%
\pgfpathcurveto{\pgfqpoint{1.726644in}{1.235546in}}{\pgfqpoint{1.728108in}{1.239079in}}{\pgfqpoint{1.728108in}{1.242763in}}%
\pgfpathcurveto{\pgfqpoint{1.728108in}{1.246446in}}{\pgfqpoint{1.726644in}{1.249979in}}{\pgfqpoint{1.724040in}{1.252584in}}%
\pgfpathcurveto{\pgfqpoint{1.721435in}{1.255188in}}{\pgfqpoint{1.717902in}{1.256652in}}{\pgfqpoint{1.714219in}{1.256652in}}%
\pgfpathcurveto{\pgfqpoint{1.710535in}{1.256652in}}{\pgfqpoint{1.707002in}{1.255188in}}{\pgfqpoint{1.704398in}{1.252584in}}%
\pgfpathcurveto{\pgfqpoint{1.701793in}{1.249979in}}{\pgfqpoint{1.700330in}{1.246446in}}{\pgfqpoint{1.700330in}{1.242763in}}%
\pgfpathcurveto{\pgfqpoint{1.700330in}{1.239079in}}{\pgfqpoint{1.701793in}{1.235546in}}{\pgfqpoint{1.704398in}{1.232942in}}%
\pgfpathcurveto{\pgfqpoint{1.707002in}{1.230337in}}{\pgfqpoint{1.710535in}{1.228874in}}{\pgfqpoint{1.714219in}{1.228874in}}%
\pgfpathlineto{\pgfqpoint{1.714219in}{1.228874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735302in}{1.048597in}}%
\pgfpathcurveto{\pgfqpoint{1.738985in}{1.048597in}}{\pgfqpoint{1.742518in}{1.050060in}}{\pgfqpoint{1.745123in}{1.052665in}}%
\pgfpathcurveto{\pgfqpoint{1.747728in}{1.055270in}}{\pgfqpoint{1.749191in}{1.058803in}}{\pgfqpoint{1.749191in}{1.062486in}}%
\pgfpathcurveto{\pgfqpoint{1.749191in}{1.066169in}}{\pgfqpoint{1.747728in}{1.069702in}}{\pgfqpoint{1.745123in}{1.072307in}}%
\pgfpathcurveto{\pgfqpoint{1.742518in}{1.074911in}}{\pgfqpoint{1.738985in}{1.076375in}}{\pgfqpoint{1.735302in}{1.076375in}}%
\pgfpathcurveto{\pgfqpoint{1.731619in}{1.076375in}}{\pgfqpoint{1.728086in}{1.074911in}}{\pgfqpoint{1.725481in}{1.072307in}}%
\pgfpathcurveto{\pgfqpoint{1.722877in}{1.069702in}}{\pgfqpoint{1.721413in}{1.066169in}}{\pgfqpoint{1.721413in}{1.062486in}}%
\pgfpathcurveto{\pgfqpoint{1.721413in}{1.058803in}}{\pgfqpoint{1.722877in}{1.055270in}}{\pgfqpoint{1.725481in}{1.052665in}}%
\pgfpathcurveto{\pgfqpoint{1.728086in}{1.050060in}}{\pgfqpoint{1.731619in}{1.048597in}}{\pgfqpoint{1.735302in}{1.048597in}}%
\pgfpathlineto{\pgfqpoint{1.735302in}{1.048597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698406in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{1.702090in}{0.541533in}}{\pgfqpoint{1.705623in}{0.542996in}}{\pgfqpoint{1.708227in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{1.710832in}{0.548205in}}{\pgfqpoint{1.712295in}{0.551738in}}{\pgfqpoint{1.712295in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{1.712295in}{0.559105in}}{\pgfqpoint{1.710832in}{0.562638in}}{\pgfqpoint{1.708227in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{1.705623in}{0.567847in}}{\pgfqpoint{1.702090in}{0.569310in}}{\pgfqpoint{1.698406in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{1.694723in}{0.569310in}}{\pgfqpoint{1.691190in}{0.567847in}}{\pgfqpoint{1.688585in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{1.685981in}{0.562638in}}{\pgfqpoint{1.684517in}{0.559105in}}{\pgfqpoint{1.684517in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{1.684517in}{0.551738in}}{\pgfqpoint{1.685981in}{0.548205in}}{\pgfqpoint{1.688585in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{1.691190in}{0.542996in}}{\pgfqpoint{1.694723in}{0.541533in}}{\pgfqpoint{1.698406in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{1.698406in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698406in}{0.765829in}}%
\pgfpathcurveto{\pgfqpoint{1.702090in}{0.765829in}}{\pgfqpoint{1.705623in}{0.767292in}}{\pgfqpoint{1.708227in}{0.769897in}}%
\pgfpathcurveto{\pgfqpoint{1.710832in}{0.772501in}}{\pgfqpoint{1.712295in}{0.776034in}}{\pgfqpoint{1.712295in}{0.779718in}}%
\pgfpathcurveto{\pgfqpoint{1.712295in}{0.783401in}}{\pgfqpoint{1.710832in}{0.786934in}}{\pgfqpoint{1.708227in}{0.789539in}}%
\pgfpathcurveto{\pgfqpoint{1.705623in}{0.792143in}}{\pgfqpoint{1.702090in}{0.793607in}}{\pgfqpoint{1.698406in}{0.793607in}}%
\pgfpathcurveto{\pgfqpoint{1.694723in}{0.793607in}}{\pgfqpoint{1.691190in}{0.792143in}}{\pgfqpoint{1.688585in}{0.789539in}}%
\pgfpathcurveto{\pgfqpoint{1.685981in}{0.786934in}}{\pgfqpoint{1.684517in}{0.783401in}}{\pgfqpoint{1.684517in}{0.779718in}}%
\pgfpathcurveto{\pgfqpoint{1.684517in}{0.776034in}}{\pgfqpoint{1.685981in}{0.772501in}}{\pgfqpoint{1.688585in}{0.769897in}}%
\pgfpathcurveto{\pgfqpoint{1.691190in}{0.767292in}}{\pgfqpoint{1.694723in}{0.765829in}}{\pgfqpoint{1.698406in}{0.765829in}}%
\pgfpathlineto{\pgfqpoint{1.698406in}{0.765829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{0.915617in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{0.915617in}}{\pgfqpoint{1.697716in}{0.917080in}}{\pgfqpoint{1.700321in}{0.919685in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{0.922290in}}{\pgfqpoint{1.704389in}{0.925823in}}{\pgfqpoint{1.704389in}{0.929506in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{0.933189in}}{\pgfqpoint{1.702925in}{0.936722in}}{\pgfqpoint{1.700321in}{0.939327in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{0.941931in}}{\pgfqpoint{1.694183in}{0.943395in}}{\pgfqpoint{1.690500in}{0.943395in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{0.943395in}}{\pgfqpoint{1.683284in}{0.941931in}}{\pgfqpoint{1.680679in}{0.939327in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{0.936722in}}{\pgfqpoint{1.676611in}{0.933189in}}{\pgfqpoint{1.676611in}{0.929506in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{0.925823in}}{\pgfqpoint{1.678075in}{0.922290in}}{\pgfqpoint{1.680679in}{0.919685in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{0.917080in}}{\pgfqpoint{1.686817in}{0.915617in}}{\pgfqpoint{1.690500in}{0.915617in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.915617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{1.011296in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{1.011296in}}{\pgfqpoint{1.697716in}{1.012760in}}{\pgfqpoint{1.700321in}{1.015364in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{1.017969in}}{\pgfqpoint{1.704389in}{1.021502in}}{\pgfqpoint{1.704389in}{1.025185in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{1.028869in}}{\pgfqpoint{1.702925in}{1.032402in}}{\pgfqpoint{1.700321in}{1.035006in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{1.037611in}}{\pgfqpoint{1.694183in}{1.039074in}}{\pgfqpoint{1.690500in}{1.039074in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{1.039074in}}{\pgfqpoint{1.683284in}{1.037611in}}{\pgfqpoint{1.680679in}{1.035006in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{1.032402in}}{\pgfqpoint{1.676611in}{1.028869in}}{\pgfqpoint{1.676611in}{1.025185in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{1.021502in}}{\pgfqpoint{1.678075in}{1.017969in}}{\pgfqpoint{1.680679in}{1.015364in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{1.012760in}}{\pgfqpoint{1.686817in}{1.011296in}}{\pgfqpoint{1.690500in}{1.011296in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.011296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719490in}{1.184978in}}%
\pgfpathcurveto{\pgfqpoint{1.723173in}{1.184978in}}{\pgfqpoint{1.726706in}{1.186442in}}{\pgfqpoint{1.729311in}{1.189046in}}%
\pgfpathcurveto{\pgfqpoint{1.731915in}{1.191651in}}{\pgfqpoint{1.733378in}{1.195184in}}{\pgfqpoint{1.733378in}{1.198867in}}%
\pgfpathcurveto{\pgfqpoint{1.733378in}{1.202551in}}{\pgfqpoint{1.731915in}{1.206084in}}{\pgfqpoint{1.729311in}{1.208688in}}%
\pgfpathcurveto{\pgfqpoint{1.726706in}{1.211293in}}{\pgfqpoint{1.723173in}{1.212756in}}{\pgfqpoint{1.719490in}{1.212756in}}%
\pgfpathcurveto{\pgfqpoint{1.715806in}{1.212756in}}{\pgfqpoint{1.712273in}{1.211293in}}{\pgfqpoint{1.709669in}{1.208688in}}%
\pgfpathcurveto{\pgfqpoint{1.707064in}{1.206084in}}{\pgfqpoint{1.705601in}{1.202551in}}{\pgfqpoint{1.705601in}{1.198867in}}%
\pgfpathcurveto{\pgfqpoint{1.705601in}{1.195184in}}{\pgfqpoint{1.707064in}{1.191651in}}{\pgfqpoint{1.709669in}{1.189046in}}%
\pgfpathcurveto{\pgfqpoint{1.712273in}{1.186442in}}{\pgfqpoint{1.715806in}{1.184978in}}{\pgfqpoint{1.719490in}{1.184978in}}%
\pgfpathlineto{\pgfqpoint{1.719490in}{1.184978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714219in}{0.871669in}}%
\pgfpathcurveto{\pgfqpoint{1.717902in}{0.871669in}}{\pgfqpoint{1.721435in}{0.873132in}}{\pgfqpoint{1.724040in}{0.875737in}}%
\pgfpathcurveto{\pgfqpoint{1.726644in}{0.878341in}}{\pgfqpoint{1.728108in}{0.881874in}}{\pgfqpoint{1.728108in}{0.885558in}}%
\pgfpathcurveto{\pgfqpoint{1.728108in}{0.889241in}}{\pgfqpoint{1.726644in}{0.892774in}}{\pgfqpoint{1.724040in}{0.895379in}}%
\pgfpathcurveto{\pgfqpoint{1.721435in}{0.897983in}}{\pgfqpoint{1.717902in}{0.899447in}}{\pgfqpoint{1.714219in}{0.899447in}}%
\pgfpathcurveto{\pgfqpoint{1.710535in}{0.899447in}}{\pgfqpoint{1.707002in}{0.897983in}}{\pgfqpoint{1.704398in}{0.895379in}}%
\pgfpathcurveto{\pgfqpoint{1.701793in}{0.892774in}}{\pgfqpoint{1.700330in}{0.889241in}}{\pgfqpoint{1.700330in}{0.885558in}}%
\pgfpathcurveto{\pgfqpoint{1.700330in}{0.881874in}}{\pgfqpoint{1.701793in}{0.878341in}}{\pgfqpoint{1.704398in}{0.875737in}}%
\pgfpathcurveto{\pgfqpoint{1.707002in}{0.873132in}}{\pgfqpoint{1.710535in}{0.871669in}}{\pgfqpoint{1.714219in}{0.871669in}}%
\pgfpathlineto{\pgfqpoint{1.714219in}{0.871669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661510in}{1.031803in}}%
\pgfpathcurveto{\pgfqpoint{1.665194in}{1.031803in}}{\pgfqpoint{1.668727in}{1.033267in}}{\pgfqpoint{1.671331in}{1.035871in}}%
\pgfpathcurveto{\pgfqpoint{1.673936in}{1.038476in}}{\pgfqpoint{1.675399in}{1.042009in}}{\pgfqpoint{1.675399in}{1.045692in}}%
\pgfpathcurveto{\pgfqpoint{1.675399in}{1.049376in}}{\pgfqpoint{1.673936in}{1.052909in}}{\pgfqpoint{1.671331in}{1.055513in}}%
\pgfpathcurveto{\pgfqpoint{1.668727in}{1.058118in}}{\pgfqpoint{1.665194in}{1.059581in}}{\pgfqpoint{1.661510in}{1.059581in}}%
\pgfpathcurveto{\pgfqpoint{1.657827in}{1.059581in}}{\pgfqpoint{1.654294in}{1.058118in}}{\pgfqpoint{1.651689in}{1.055513in}}%
\pgfpathcurveto{\pgfqpoint{1.649085in}{1.052909in}}{\pgfqpoint{1.647622in}{1.049376in}}{\pgfqpoint{1.647622in}{1.045692in}}%
\pgfpathcurveto{\pgfqpoint{1.647622in}{1.042009in}}{\pgfqpoint{1.649085in}{1.038476in}}{\pgfqpoint{1.651689in}{1.035871in}}%
\pgfpathcurveto{\pgfqpoint{1.654294in}{1.033267in}}{\pgfqpoint{1.657827in}{1.031803in}}{\pgfqpoint{1.661510in}{1.031803in}}%
\pgfpathlineto{\pgfqpoint{1.661510in}{1.031803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719490in}{0.993948in}}%
\pgfpathcurveto{\pgfqpoint{1.723173in}{0.993948in}}{\pgfqpoint{1.726706in}{0.995412in}}{\pgfqpoint{1.729311in}{0.998016in}}%
\pgfpathcurveto{\pgfqpoint{1.731915in}{1.000621in}}{\pgfqpoint{1.733378in}{1.004154in}}{\pgfqpoint{1.733378in}{1.007837in}}%
\pgfpathcurveto{\pgfqpoint{1.733378in}{1.011520in}}{\pgfqpoint{1.731915in}{1.015053in}}{\pgfqpoint{1.729311in}{1.017658in}}%
\pgfpathcurveto{\pgfqpoint{1.726706in}{1.020263in}}{\pgfqpoint{1.723173in}{1.021726in}}{\pgfqpoint{1.719490in}{1.021726in}}%
\pgfpathcurveto{\pgfqpoint{1.715806in}{1.021726in}}{\pgfqpoint{1.712273in}{1.020263in}}{\pgfqpoint{1.709669in}{1.017658in}}%
\pgfpathcurveto{\pgfqpoint{1.707064in}{1.015053in}}{\pgfqpoint{1.705601in}{1.011520in}}{\pgfqpoint{1.705601in}{1.007837in}}%
\pgfpathcurveto{\pgfqpoint{1.705601in}{1.004154in}}{\pgfqpoint{1.707064in}{1.000621in}}{\pgfqpoint{1.709669in}{0.998016in}}%
\pgfpathcurveto{\pgfqpoint{1.712273in}{0.995412in}}{\pgfqpoint{1.715806in}{0.993948in}}{\pgfqpoint{1.719490in}{0.993948in}}%
\pgfpathlineto{\pgfqpoint{1.719490in}{0.993948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666781in}{1.256441in}}%
\pgfpathcurveto{\pgfqpoint{1.670465in}{1.256441in}}{\pgfqpoint{1.673998in}{1.257904in}}{\pgfqpoint{1.676602in}{1.260509in}}%
\pgfpathcurveto{\pgfqpoint{1.679207in}{1.263114in}}{\pgfqpoint{1.680670in}{1.266647in}}{\pgfqpoint{1.680670in}{1.270330in}}%
\pgfpathcurveto{\pgfqpoint{1.680670in}{1.274013in}}{\pgfqpoint{1.679207in}{1.277546in}}{\pgfqpoint{1.676602in}{1.280151in}}%
\pgfpathcurveto{\pgfqpoint{1.673998in}{1.282755in}}{\pgfqpoint{1.670465in}{1.284219in}}{\pgfqpoint{1.666781in}{1.284219in}}%
\pgfpathcurveto{\pgfqpoint{1.663098in}{1.284219in}}{\pgfqpoint{1.659565in}{1.282755in}}{\pgfqpoint{1.656960in}{1.280151in}}%
\pgfpathcurveto{\pgfqpoint{1.654356in}{1.277546in}}{\pgfqpoint{1.652892in}{1.274013in}}{\pgfqpoint{1.652892in}{1.270330in}}%
\pgfpathcurveto{\pgfqpoint{1.652892in}{1.266647in}}{\pgfqpoint{1.654356in}{1.263114in}}{\pgfqpoint{1.656960in}{1.260509in}}%
\pgfpathcurveto{\pgfqpoint{1.659565in}{1.257904in}}{\pgfqpoint{1.663098in}{1.256441in}}{\pgfqpoint{1.666781in}{1.256441in}}%
\pgfpathlineto{\pgfqpoint{1.666781in}{1.256441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677323in}{0.990443in}}%
\pgfpathcurveto{\pgfqpoint{1.681006in}{0.990443in}}{\pgfqpoint{1.684539in}{0.991906in}}{\pgfqpoint{1.687144in}{0.994511in}}%
\pgfpathcurveto{\pgfqpoint{1.689748in}{0.997115in}}{\pgfqpoint{1.691212in}{1.000648in}}{\pgfqpoint{1.691212in}{1.004332in}}%
\pgfpathcurveto{\pgfqpoint{1.691212in}{1.008015in}}{\pgfqpoint{1.689748in}{1.011548in}}{\pgfqpoint{1.687144in}{1.014153in}}%
\pgfpathcurveto{\pgfqpoint{1.684539in}{1.016757in}}{\pgfqpoint{1.681006in}{1.018220in}}{\pgfqpoint{1.677323in}{1.018220in}}%
\pgfpathcurveto{\pgfqpoint{1.673640in}{1.018220in}}{\pgfqpoint{1.670107in}{1.016757in}}{\pgfqpoint{1.667502in}{1.014153in}}%
\pgfpathcurveto{\pgfqpoint{1.664897in}{1.011548in}}{\pgfqpoint{1.663434in}{1.008015in}}{\pgfqpoint{1.663434in}{1.004332in}}%
\pgfpathcurveto{\pgfqpoint{1.663434in}{1.000648in}}{\pgfqpoint{1.664897in}{0.997115in}}{\pgfqpoint{1.667502in}{0.994511in}}%
\pgfpathcurveto{\pgfqpoint{1.670107in}{0.991906in}}{\pgfqpoint{1.673640in}{0.990443in}}{\pgfqpoint{1.677323in}{0.990443in}}%
\pgfpathlineto{\pgfqpoint{1.677323in}{0.990443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677323in}{0.915650in}}%
\pgfpathcurveto{\pgfqpoint{1.681006in}{0.915650in}}{\pgfqpoint{1.684539in}{0.917113in}}{\pgfqpoint{1.687144in}{0.919718in}}%
\pgfpathcurveto{\pgfqpoint{1.689748in}{0.922322in}}{\pgfqpoint{1.691212in}{0.925855in}}{\pgfqpoint{1.691212in}{0.929539in}}%
\pgfpathcurveto{\pgfqpoint{1.691212in}{0.933222in}}{\pgfqpoint{1.689748in}{0.936755in}}{\pgfqpoint{1.687144in}{0.939360in}}%
\pgfpathcurveto{\pgfqpoint{1.684539in}{0.941964in}}{\pgfqpoint{1.681006in}{0.943428in}}{\pgfqpoint{1.677323in}{0.943428in}}%
\pgfpathcurveto{\pgfqpoint{1.673640in}{0.943428in}}{\pgfqpoint{1.670107in}{0.941964in}}{\pgfqpoint{1.667502in}{0.939360in}}%
\pgfpathcurveto{\pgfqpoint{1.664897in}{0.936755in}}{\pgfqpoint{1.663434in}{0.933222in}}{\pgfqpoint{1.663434in}{0.929539in}}%
\pgfpathcurveto{\pgfqpoint{1.663434in}{0.925855in}}{\pgfqpoint{1.664897in}{0.922322in}}{\pgfqpoint{1.667502in}{0.919718in}}%
\pgfpathcurveto{\pgfqpoint{1.670107in}{0.917113in}}{\pgfqpoint{1.673640in}{0.915650in}}{\pgfqpoint{1.677323in}{0.915650in}}%
\pgfpathlineto{\pgfqpoint{1.677323in}{0.915650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682594in}{0.860162in}}%
\pgfpathcurveto{\pgfqpoint{1.686277in}{0.860162in}}{\pgfqpoint{1.689810in}{0.861625in}}{\pgfqpoint{1.692415in}{0.864230in}}%
\pgfpathcurveto{\pgfqpoint{1.695019in}{0.866834in}}{\pgfqpoint{1.696483in}{0.870367in}}{\pgfqpoint{1.696483in}{0.874050in}}%
\pgfpathcurveto{\pgfqpoint{1.696483in}{0.877734in}}{\pgfqpoint{1.695019in}{0.881267in}}{\pgfqpoint{1.692415in}{0.883871in}}%
\pgfpathcurveto{\pgfqpoint{1.689810in}{0.886476in}}{\pgfqpoint{1.686277in}{0.887939in}}{\pgfqpoint{1.682594in}{0.887939in}}%
\pgfpathcurveto{\pgfqpoint{1.678910in}{0.887939in}}{\pgfqpoint{1.675377in}{0.886476in}}{\pgfqpoint{1.672773in}{0.883871in}}%
\pgfpathcurveto{\pgfqpoint{1.670168in}{0.881267in}}{\pgfqpoint{1.668705in}{0.877734in}}{\pgfqpoint{1.668705in}{0.874050in}}%
\pgfpathcurveto{\pgfqpoint{1.668705in}{0.870367in}}{\pgfqpoint{1.670168in}{0.866834in}}{\pgfqpoint{1.672773in}{0.864230in}}%
\pgfpathcurveto{\pgfqpoint{1.675377in}{0.861625in}}{\pgfqpoint{1.678910in}{0.860162in}}{\pgfqpoint{1.682594in}{0.860162in}}%
\pgfpathlineto{\pgfqpoint{1.682594in}{0.860162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703677in}{1.183190in}}%
\pgfpathcurveto{\pgfqpoint{1.707360in}{1.183190in}}{\pgfqpoint{1.710893in}{1.184654in}}{\pgfqpoint{1.713498in}{1.187258in}}%
\pgfpathcurveto{\pgfqpoint{1.716103in}{1.189863in}}{\pgfqpoint{1.717566in}{1.193396in}}{\pgfqpoint{1.717566in}{1.197079in}}%
\pgfpathcurveto{\pgfqpoint{1.717566in}{1.200762in}}{\pgfqpoint{1.716103in}{1.204295in}}{\pgfqpoint{1.713498in}{1.206900in}}%
\pgfpathcurveto{\pgfqpoint{1.710893in}{1.209505in}}{\pgfqpoint{1.707360in}{1.210968in}}{\pgfqpoint{1.703677in}{1.210968in}}%
\pgfpathcurveto{\pgfqpoint{1.699994in}{1.210968in}}{\pgfqpoint{1.696461in}{1.209505in}}{\pgfqpoint{1.693856in}{1.206900in}}%
\pgfpathcurveto{\pgfqpoint{1.691252in}{1.204295in}}{\pgfqpoint{1.689788in}{1.200762in}}{\pgfqpoint{1.689788in}{1.197079in}}%
\pgfpathcurveto{\pgfqpoint{1.689788in}{1.193396in}}{\pgfqpoint{1.691252in}{1.189863in}}{\pgfqpoint{1.693856in}{1.187258in}}%
\pgfpathcurveto{\pgfqpoint{1.696461in}{1.184654in}}{\pgfqpoint{1.699994in}{1.183190in}}{\pgfqpoint{1.703677in}{1.183190in}}%
\pgfpathlineto{\pgfqpoint{1.703677in}{1.183190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703677in}{0.818834in}}%
\pgfpathcurveto{\pgfqpoint{1.707360in}{0.818834in}}{\pgfqpoint{1.710893in}{0.820297in}}{\pgfqpoint{1.713498in}{0.822902in}}%
\pgfpathcurveto{\pgfqpoint{1.716103in}{0.825506in}}{\pgfqpoint{1.717566in}{0.829039in}}{\pgfqpoint{1.717566in}{0.832723in}}%
\pgfpathcurveto{\pgfqpoint{1.717566in}{0.836406in}}{\pgfqpoint{1.716103in}{0.839939in}}{\pgfqpoint{1.713498in}{0.842543in}}%
\pgfpathcurveto{\pgfqpoint{1.710893in}{0.845148in}}{\pgfqpoint{1.707360in}{0.846611in}}{\pgfqpoint{1.703677in}{0.846611in}}%
\pgfpathcurveto{\pgfqpoint{1.699994in}{0.846611in}}{\pgfqpoint{1.696461in}{0.845148in}}{\pgfqpoint{1.693856in}{0.842543in}}%
\pgfpathcurveto{\pgfqpoint{1.691252in}{0.839939in}}{\pgfqpoint{1.689788in}{0.836406in}}{\pgfqpoint{1.689788in}{0.832723in}}%
\pgfpathcurveto{\pgfqpoint{1.689788in}{0.829039in}}{\pgfqpoint{1.691252in}{0.825506in}}{\pgfqpoint{1.693856in}{0.822902in}}%
\pgfpathcurveto{\pgfqpoint{1.696461in}{0.820297in}}{\pgfqpoint{1.699994in}{0.818834in}}{\pgfqpoint{1.703677in}{0.818834in}}%
\pgfpathlineto{\pgfqpoint{1.703677in}{0.818834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{1.167325in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{1.167325in}}{\pgfqpoint{1.697716in}{1.168789in}}{\pgfqpoint{1.700321in}{1.171393in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{1.173998in}}{\pgfqpoint{1.704389in}{1.177531in}}{\pgfqpoint{1.704389in}{1.181214in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{1.184898in}}{\pgfqpoint{1.702925in}{1.188431in}}{\pgfqpoint{1.700321in}{1.191035in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{1.193640in}}{\pgfqpoint{1.694183in}{1.195103in}}{\pgfqpoint{1.690500in}{1.195103in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{1.195103in}}{\pgfqpoint{1.683284in}{1.193640in}}{\pgfqpoint{1.680679in}{1.191035in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{1.188431in}}{\pgfqpoint{1.676611in}{1.184898in}}{\pgfqpoint{1.676611in}{1.181214in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{1.177531in}}{\pgfqpoint{1.678075in}{1.173998in}}{\pgfqpoint{1.680679in}{1.171393in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{1.168789in}}{\pgfqpoint{1.686817in}{1.167325in}}{\pgfqpoint{1.690500in}{1.167325in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.167325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666781in}{0.880023in}}%
\pgfpathcurveto{\pgfqpoint{1.670465in}{0.880023in}}{\pgfqpoint{1.673998in}{0.881486in}}{\pgfqpoint{1.676602in}{0.884091in}}%
\pgfpathcurveto{\pgfqpoint{1.679207in}{0.886695in}}{\pgfqpoint{1.680670in}{0.890228in}}{\pgfqpoint{1.680670in}{0.893912in}}%
\pgfpathcurveto{\pgfqpoint{1.680670in}{0.897595in}}{\pgfqpoint{1.679207in}{0.901128in}}{\pgfqpoint{1.676602in}{0.903732in}}%
\pgfpathcurveto{\pgfqpoint{1.673998in}{0.906337in}}{\pgfqpoint{1.670465in}{0.907800in}}{\pgfqpoint{1.666781in}{0.907800in}}%
\pgfpathcurveto{\pgfqpoint{1.663098in}{0.907800in}}{\pgfqpoint{1.659565in}{0.906337in}}{\pgfqpoint{1.656960in}{0.903732in}}%
\pgfpathcurveto{\pgfqpoint{1.654356in}{0.901128in}}{\pgfqpoint{1.652892in}{0.897595in}}{\pgfqpoint{1.652892in}{0.893912in}}%
\pgfpathcurveto{\pgfqpoint{1.652892in}{0.890228in}}{\pgfqpoint{1.654356in}{0.886695in}}{\pgfqpoint{1.656960in}{0.884091in}}%
\pgfpathcurveto{\pgfqpoint{1.659565in}{0.881486in}}{\pgfqpoint{1.663098in}{0.880023in}}{\pgfqpoint{1.666781in}{0.880023in}}%
\pgfpathlineto{\pgfqpoint{1.666781in}{0.880023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677323in}{1.360007in}}%
\pgfpathcurveto{\pgfqpoint{1.681006in}{1.360007in}}{\pgfqpoint{1.684539in}{1.361471in}}{\pgfqpoint{1.687144in}{1.364075in}}%
\pgfpathcurveto{\pgfqpoint{1.689748in}{1.366680in}}{\pgfqpoint{1.691212in}{1.370213in}}{\pgfqpoint{1.691212in}{1.373896in}}%
\pgfpathcurveto{\pgfqpoint{1.691212in}{1.377579in}}{\pgfqpoint{1.689748in}{1.381112in}}{\pgfqpoint{1.687144in}{1.383717in}}%
\pgfpathcurveto{\pgfqpoint{1.684539in}{1.386322in}}{\pgfqpoint{1.681006in}{1.387785in}}{\pgfqpoint{1.677323in}{1.387785in}}%
\pgfpathcurveto{\pgfqpoint{1.673640in}{1.387785in}}{\pgfqpoint{1.670107in}{1.386322in}}{\pgfqpoint{1.667502in}{1.383717in}}%
\pgfpathcurveto{\pgfqpoint{1.664897in}{1.381112in}}{\pgfqpoint{1.663434in}{1.377579in}}{\pgfqpoint{1.663434in}{1.373896in}}%
\pgfpathcurveto{\pgfqpoint{1.663434in}{1.370213in}}{\pgfqpoint{1.664897in}{1.366680in}}{\pgfqpoint{1.667502in}{1.364075in}}%
\pgfpathcurveto{\pgfqpoint{1.670107in}{1.361471in}}{\pgfqpoint{1.673640in}{1.360007in}}{\pgfqpoint{1.677323in}{1.360007in}}%
\pgfpathlineto{\pgfqpoint{1.677323in}{1.360007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703677in}{1.344110in}}%
\pgfpathcurveto{\pgfqpoint{1.707360in}{1.344110in}}{\pgfqpoint{1.710893in}{1.345573in}}{\pgfqpoint{1.713498in}{1.348178in}}%
\pgfpathcurveto{\pgfqpoint{1.716103in}{1.350782in}}{\pgfqpoint{1.717566in}{1.354315in}}{\pgfqpoint{1.717566in}{1.357998in}}%
\pgfpathcurveto{\pgfqpoint{1.717566in}{1.361682in}}{\pgfqpoint{1.716103in}{1.365215in}}{\pgfqpoint{1.713498in}{1.367819in}}%
\pgfpathcurveto{\pgfqpoint{1.710893in}{1.370424in}}{\pgfqpoint{1.707360in}{1.371887in}}{\pgfqpoint{1.703677in}{1.371887in}}%
\pgfpathcurveto{\pgfqpoint{1.699994in}{1.371887in}}{\pgfqpoint{1.696461in}{1.370424in}}{\pgfqpoint{1.693856in}{1.367819in}}%
\pgfpathcurveto{\pgfqpoint{1.691252in}{1.365215in}}{\pgfqpoint{1.689788in}{1.361682in}}{\pgfqpoint{1.689788in}{1.357998in}}%
\pgfpathcurveto{\pgfqpoint{1.689788in}{1.354315in}}{\pgfqpoint{1.691252in}{1.350782in}}{\pgfqpoint{1.693856in}{1.348178in}}%
\pgfpathcurveto{\pgfqpoint{1.696461in}{1.345573in}}{\pgfqpoint{1.699994in}{1.344110in}}{\pgfqpoint{1.703677in}{1.344110in}}%
\pgfpathlineto{\pgfqpoint{1.703677in}{1.344110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698406in}{1.105532in}}%
\pgfpathcurveto{\pgfqpoint{1.702090in}{1.105532in}}{\pgfqpoint{1.705623in}{1.106996in}}{\pgfqpoint{1.708227in}{1.109600in}}%
\pgfpathcurveto{\pgfqpoint{1.710832in}{1.112205in}}{\pgfqpoint{1.712295in}{1.115738in}}{\pgfqpoint{1.712295in}{1.119421in}}%
\pgfpathcurveto{\pgfqpoint{1.712295in}{1.123105in}}{\pgfqpoint{1.710832in}{1.126638in}}{\pgfqpoint{1.708227in}{1.129242in}}%
\pgfpathcurveto{\pgfqpoint{1.705623in}{1.131847in}}{\pgfqpoint{1.702090in}{1.133310in}}{\pgfqpoint{1.698406in}{1.133310in}}%
\pgfpathcurveto{\pgfqpoint{1.694723in}{1.133310in}}{\pgfqpoint{1.691190in}{1.131847in}}{\pgfqpoint{1.688585in}{1.129242in}}%
\pgfpathcurveto{\pgfqpoint{1.685981in}{1.126638in}}{\pgfqpoint{1.684517in}{1.123105in}}{\pgfqpoint{1.684517in}{1.119421in}}%
\pgfpathcurveto{\pgfqpoint{1.684517in}{1.115738in}}{\pgfqpoint{1.685981in}{1.112205in}}{\pgfqpoint{1.688585in}{1.109600in}}%
\pgfpathcurveto{\pgfqpoint{1.691190in}{1.106996in}}{\pgfqpoint{1.694723in}{1.105532in}}{\pgfqpoint{1.698406in}{1.105532in}}%
\pgfpathlineto{\pgfqpoint{1.698406in}{1.105532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682594in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{1.686277in}{0.541533in}}{\pgfqpoint{1.689810in}{0.542996in}}{\pgfqpoint{1.692415in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{1.695019in}{0.548205in}}{\pgfqpoint{1.696483in}{0.551738in}}{\pgfqpoint{1.696483in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{1.696483in}{0.559105in}}{\pgfqpoint{1.695019in}{0.562638in}}{\pgfqpoint{1.692415in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{1.689810in}{0.567847in}}{\pgfqpoint{1.686277in}{0.569310in}}{\pgfqpoint{1.682594in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{1.678910in}{0.569310in}}{\pgfqpoint{1.675377in}{0.567847in}}{\pgfqpoint{1.672773in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{1.670168in}{0.562638in}}{\pgfqpoint{1.668705in}{0.559105in}}{\pgfqpoint{1.668705in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{1.668705in}{0.551738in}}{\pgfqpoint{1.670168in}{0.548205in}}{\pgfqpoint{1.672773in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{1.675377in}{0.542996in}}{\pgfqpoint{1.678910in}{0.541533in}}{\pgfqpoint{1.682594in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{1.682594in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661510in}{0.994481in}}%
\pgfpathcurveto{\pgfqpoint{1.665194in}{0.994481in}}{\pgfqpoint{1.668727in}{0.995944in}}{\pgfqpoint{1.671331in}{0.998549in}}%
\pgfpathcurveto{\pgfqpoint{1.673936in}{1.001153in}}{\pgfqpoint{1.675399in}{1.004687in}}{\pgfqpoint{1.675399in}{1.008370in}}%
\pgfpathcurveto{\pgfqpoint{1.675399in}{1.012053in}}{\pgfqpoint{1.673936in}{1.015586in}}{\pgfqpoint{1.671331in}{1.018191in}}%
\pgfpathcurveto{\pgfqpoint{1.668727in}{1.020795in}}{\pgfqpoint{1.665194in}{1.022259in}}{\pgfqpoint{1.661510in}{1.022259in}}%
\pgfpathcurveto{\pgfqpoint{1.657827in}{1.022259in}}{\pgfqpoint{1.654294in}{1.020795in}}{\pgfqpoint{1.651689in}{1.018191in}}%
\pgfpathcurveto{\pgfqpoint{1.649085in}{1.015586in}}{\pgfqpoint{1.647622in}{1.012053in}}{\pgfqpoint{1.647622in}{1.008370in}}%
\pgfpathcurveto{\pgfqpoint{1.647622in}{1.004687in}}{\pgfqpoint{1.649085in}{1.001153in}}{\pgfqpoint{1.651689in}{0.998549in}}%
\pgfpathcurveto{\pgfqpoint{1.654294in}{0.995944in}}{\pgfqpoint{1.657827in}{0.994481in}}{\pgfqpoint{1.661510in}{0.994481in}}%
\pgfpathlineto{\pgfqpoint{1.661510in}{0.994481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{0.797761in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{0.797761in}}{\pgfqpoint{1.697716in}{0.799224in}}{\pgfqpoint{1.700321in}{0.801829in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{0.804433in}}{\pgfqpoint{1.704389in}{0.807966in}}{\pgfqpoint{1.704389in}{0.811650in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{0.815333in}}{\pgfqpoint{1.702925in}{0.818866in}}{\pgfqpoint{1.700321in}{0.821471in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{0.824075in}}{\pgfqpoint{1.694183in}{0.825539in}}{\pgfqpoint{1.690500in}{0.825539in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{0.825539in}}{\pgfqpoint{1.683284in}{0.824075in}}{\pgfqpoint{1.680679in}{0.821471in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{0.818866in}}{\pgfqpoint{1.676611in}{0.815333in}}{\pgfqpoint{1.676611in}{0.811650in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{0.807966in}}{\pgfqpoint{1.678075in}{0.804433in}}{\pgfqpoint{1.680679in}{0.801829in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{0.799224in}}{\pgfqpoint{1.686817in}{0.797761in}}{\pgfqpoint{1.690500in}{0.797761in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.797761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682594in}{1.228841in}}%
\pgfpathcurveto{\pgfqpoint{1.686277in}{1.228841in}}{\pgfqpoint{1.689810in}{1.230304in}}{\pgfqpoint{1.692415in}{1.232909in}}%
\pgfpathcurveto{\pgfqpoint{1.695019in}{1.235514in}}{\pgfqpoint{1.696483in}{1.239047in}}{\pgfqpoint{1.696483in}{1.242730in}}%
\pgfpathcurveto{\pgfqpoint{1.696483in}{1.246413in}}{\pgfqpoint{1.695019in}{1.249946in}}{\pgfqpoint{1.692415in}{1.252551in}}%
\pgfpathcurveto{\pgfqpoint{1.689810in}{1.255155in}}{\pgfqpoint{1.686277in}{1.256619in}}{\pgfqpoint{1.682594in}{1.256619in}}%
\pgfpathcurveto{\pgfqpoint{1.678910in}{1.256619in}}{\pgfqpoint{1.675377in}{1.255155in}}{\pgfqpoint{1.672773in}{1.252551in}}%
\pgfpathcurveto{\pgfqpoint{1.670168in}{1.249946in}}{\pgfqpoint{1.668705in}{1.246413in}}{\pgfqpoint{1.668705in}{1.242730in}}%
\pgfpathcurveto{\pgfqpoint{1.668705in}{1.239047in}}{\pgfqpoint{1.670168in}{1.235514in}}{\pgfqpoint{1.672773in}{1.232909in}}%
\pgfpathcurveto{\pgfqpoint{1.675377in}{1.230304in}}{\pgfqpoint{1.678910in}{1.228841in}}{\pgfqpoint{1.682594in}{1.228841in}}%
\pgfpathlineto{\pgfqpoint{1.682594in}{1.228841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{1.090732in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{1.090732in}}{\pgfqpoint{1.697716in}{1.092195in}}{\pgfqpoint{1.700321in}{1.094800in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{1.097404in}}{\pgfqpoint{1.704389in}{1.100937in}}{\pgfqpoint{1.704389in}{1.104620in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{1.108304in}}{\pgfqpoint{1.702925in}{1.111837in}}{\pgfqpoint{1.700321in}{1.114441in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{1.117046in}}{\pgfqpoint{1.694183in}{1.118509in}}{\pgfqpoint{1.690500in}{1.118509in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{1.118509in}}{\pgfqpoint{1.683284in}{1.117046in}}{\pgfqpoint{1.680679in}{1.114441in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{1.111837in}}{\pgfqpoint{1.676611in}{1.108304in}}{\pgfqpoint{1.676611in}{1.104620in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{1.100937in}}{\pgfqpoint{1.678075in}{1.097404in}}{\pgfqpoint{1.680679in}{1.094800in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{1.092195in}}{\pgfqpoint{1.686817in}{1.090732in}}{\pgfqpoint{1.690500in}{1.090732in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.090732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677323in}{0.819719in}}%
\pgfpathcurveto{\pgfqpoint{1.681006in}{0.819719in}}{\pgfqpoint{1.684539in}{0.821182in}}{\pgfqpoint{1.687144in}{0.823787in}}%
\pgfpathcurveto{\pgfqpoint{1.689748in}{0.826391in}}{\pgfqpoint{1.691212in}{0.829924in}}{\pgfqpoint{1.691212in}{0.833608in}}%
\pgfpathcurveto{\pgfqpoint{1.691212in}{0.837291in}}{\pgfqpoint{1.689748in}{0.840824in}}{\pgfqpoint{1.687144in}{0.843429in}}%
\pgfpathcurveto{\pgfqpoint{1.684539in}{0.846033in}}{\pgfqpoint{1.681006in}{0.847496in}}{\pgfqpoint{1.677323in}{0.847496in}}%
\pgfpathcurveto{\pgfqpoint{1.673640in}{0.847496in}}{\pgfqpoint{1.670107in}{0.846033in}}{\pgfqpoint{1.667502in}{0.843429in}}%
\pgfpathcurveto{\pgfqpoint{1.664897in}{0.840824in}}{\pgfqpoint{1.663434in}{0.837291in}}{\pgfqpoint{1.663434in}{0.833608in}}%
\pgfpathcurveto{\pgfqpoint{1.663434in}{0.829924in}}{\pgfqpoint{1.664897in}{0.826391in}}{\pgfqpoint{1.667502in}{0.823787in}}%
\pgfpathcurveto{\pgfqpoint{1.670107in}{0.821182in}}{\pgfqpoint{1.673640in}{0.819719in}}{\pgfqpoint{1.677323in}{0.819719in}}%
\pgfpathlineto{\pgfqpoint{1.677323in}{0.819719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{1.338900in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{1.338900in}}{\pgfqpoint{1.697716in}{1.340363in}}{\pgfqpoint{1.700321in}{1.342968in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{1.345572in}}{\pgfqpoint{1.704389in}{1.349105in}}{\pgfqpoint{1.704389in}{1.352789in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{1.356472in}}{\pgfqpoint{1.702925in}{1.360005in}}{\pgfqpoint{1.700321in}{1.362610in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{1.365214in}}{\pgfqpoint{1.694183in}{1.366678in}}{\pgfqpoint{1.690500in}{1.366678in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{1.366678in}}{\pgfqpoint{1.683284in}{1.365214in}}{\pgfqpoint{1.680679in}{1.362610in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{1.360005in}}{\pgfqpoint{1.676611in}{1.356472in}}{\pgfqpoint{1.676611in}{1.352789in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{1.349105in}}{\pgfqpoint{1.678075in}{1.345572in}}{\pgfqpoint{1.680679in}{1.342968in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{1.340363in}}{\pgfqpoint{1.686817in}{1.338900in}}{\pgfqpoint{1.690500in}{1.338900in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.338900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666781in}{1.133211in}}%
\pgfpathcurveto{\pgfqpoint{1.670465in}{1.133211in}}{\pgfqpoint{1.673998in}{1.134674in}}{\pgfqpoint{1.676602in}{1.137279in}}%
\pgfpathcurveto{\pgfqpoint{1.679207in}{1.139883in}}{\pgfqpoint{1.680670in}{1.143416in}}{\pgfqpoint{1.680670in}{1.147100in}}%
\pgfpathcurveto{\pgfqpoint{1.680670in}{1.150783in}}{\pgfqpoint{1.679207in}{1.154316in}}{\pgfqpoint{1.676602in}{1.156921in}}%
\pgfpathcurveto{\pgfqpoint{1.673998in}{1.159525in}}{\pgfqpoint{1.670465in}{1.160989in}}{\pgfqpoint{1.666781in}{1.160989in}}%
\pgfpathcurveto{\pgfqpoint{1.663098in}{1.160989in}}{\pgfqpoint{1.659565in}{1.159525in}}{\pgfqpoint{1.656960in}{1.156921in}}%
\pgfpathcurveto{\pgfqpoint{1.654356in}{1.154316in}}{\pgfqpoint{1.652892in}{1.150783in}}{\pgfqpoint{1.652892in}{1.147100in}}%
\pgfpathcurveto{\pgfqpoint{1.652892in}{1.143416in}}{\pgfqpoint{1.654356in}{1.139883in}}{\pgfqpoint{1.656960in}{1.137279in}}%
\pgfpathcurveto{\pgfqpoint{1.659565in}{1.134674in}}{\pgfqpoint{1.663098in}{1.133211in}}{\pgfqpoint{1.666781in}{1.133211in}}%
\pgfpathlineto{\pgfqpoint{1.666781in}{1.133211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{0.729008in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{0.729008in}}{\pgfqpoint{1.958623in}{0.730472in}}{\pgfqpoint{1.961227in}{0.733076in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{0.735681in}}{\pgfqpoint{1.965295in}{0.739214in}}{\pgfqpoint{1.965295in}{0.742897in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{0.746580in}}{\pgfqpoint{1.963832in}{0.750113in}}{\pgfqpoint{1.961227in}{0.752718in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{0.755323in}}{\pgfqpoint{1.955090in}{0.756786in}}{\pgfqpoint{1.951406in}{0.756786in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{0.756786in}}{\pgfqpoint{1.944190in}{0.755323in}}{\pgfqpoint{1.941585in}{0.752718in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{0.750113in}}{\pgfqpoint{1.937517in}{0.746580in}}{\pgfqpoint{1.937517in}{0.742897in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{0.739214in}}{\pgfqpoint{1.938981in}{0.735681in}}{\pgfqpoint{1.941585in}{0.733076in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{0.730472in}}{\pgfqpoint{1.947723in}{0.729008in}}{\pgfqpoint{1.951406in}{0.729008in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{0.729008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{1.144273in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{1.144273in}}{\pgfqpoint{1.958623in}{1.145736in}}{\pgfqpoint{1.961227in}{1.148341in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{1.150945in}}{\pgfqpoint{1.965295in}{1.154478in}}{\pgfqpoint{1.965295in}{1.158162in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{1.161845in}}{\pgfqpoint{1.963832in}{1.165378in}}{\pgfqpoint{1.961227in}{1.167983in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{1.170587in}}{\pgfqpoint{1.955090in}{1.172051in}}{\pgfqpoint{1.951406in}{1.172051in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{1.172051in}}{\pgfqpoint{1.944190in}{1.170587in}}{\pgfqpoint{1.941585in}{1.167983in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{1.165378in}}{\pgfqpoint{1.937517in}{1.161845in}}{\pgfqpoint{1.937517in}{1.158162in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{1.154478in}}{\pgfqpoint{1.938981in}{1.150945in}}{\pgfqpoint{1.941585in}{1.148341in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{1.145736in}}{\pgfqpoint{1.947723in}{1.144273in}}{\pgfqpoint{1.951406in}{1.144273in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.144273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{0.541533in}}{\pgfqpoint{1.958623in}{0.542996in}}{\pgfqpoint{1.961227in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{0.548205in}}{\pgfqpoint{1.965295in}{0.551738in}}{\pgfqpoint{1.965295in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{0.559105in}}{\pgfqpoint{1.963832in}{0.562638in}}{\pgfqpoint{1.961227in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{0.567847in}}{\pgfqpoint{1.955090in}{0.569310in}}{\pgfqpoint{1.951406in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{0.569310in}}{\pgfqpoint{1.944190in}{0.567847in}}{\pgfqpoint{1.941585in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{0.562638in}}{\pgfqpoint{1.937517in}{0.559105in}}{\pgfqpoint{1.937517in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{0.551738in}}{\pgfqpoint{1.938981in}{0.548205in}}{\pgfqpoint{1.941585in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{0.542996in}}{\pgfqpoint{1.947723in}{0.541533in}}{\pgfqpoint{1.951406in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{1.358133in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{1.358133in}}{\pgfqpoint{1.958623in}{1.359597in}}{\pgfqpoint{1.961227in}{1.362201in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{1.364806in}}{\pgfqpoint{1.965295in}{1.368339in}}{\pgfqpoint{1.965295in}{1.372022in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{1.375705in}}{\pgfqpoint{1.963832in}{1.379238in}}{\pgfqpoint{1.961227in}{1.381843in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{1.384447in}}{\pgfqpoint{1.955090in}{1.385911in}}{\pgfqpoint{1.951406in}{1.385911in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{1.385911in}}{\pgfqpoint{1.944190in}{1.384447in}}{\pgfqpoint{1.941585in}{1.381843in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{1.379238in}}{\pgfqpoint{1.937517in}{1.375705in}}{\pgfqpoint{1.937517in}{1.372022in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{1.368339in}}{\pgfqpoint{1.938981in}{1.364806in}}{\pgfqpoint{1.941585in}{1.362201in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{1.359597in}}{\pgfqpoint{1.947723in}{1.358133in}}{\pgfqpoint{1.951406in}{1.358133in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.358133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930323in}{0.918237in}}%
\pgfpathcurveto{\pgfqpoint{1.934006in}{0.918237in}}{\pgfqpoint{1.937539in}{0.919701in}}{\pgfqpoint{1.940144in}{0.922305in}}%
\pgfpathcurveto{\pgfqpoint{1.942748in}{0.924910in}}{\pgfqpoint{1.944212in}{0.928443in}}{\pgfqpoint{1.944212in}{0.932126in}}%
\pgfpathcurveto{\pgfqpoint{1.944212in}{0.935810in}}{\pgfqpoint{1.942748in}{0.939343in}}{\pgfqpoint{1.940144in}{0.941947in}}%
\pgfpathcurveto{\pgfqpoint{1.937539in}{0.944552in}}{\pgfqpoint{1.934006in}{0.946015in}}{\pgfqpoint{1.930323in}{0.946015in}}%
\pgfpathcurveto{\pgfqpoint{1.926640in}{0.946015in}}{\pgfqpoint{1.923107in}{0.944552in}}{\pgfqpoint{1.920502in}{0.941947in}}%
\pgfpathcurveto{\pgfqpoint{1.917897in}{0.939343in}}{\pgfqpoint{1.916434in}{0.935810in}}{\pgfqpoint{1.916434in}{0.932126in}}%
\pgfpathcurveto{\pgfqpoint{1.916434in}{0.928443in}}{\pgfqpoint{1.917897in}{0.924910in}}{\pgfqpoint{1.920502in}{0.922305in}}%
\pgfpathcurveto{\pgfqpoint{1.923107in}{0.919701in}}{\pgfqpoint{1.926640in}{0.918237in}}{\pgfqpoint{1.930323in}{0.918237in}}%
\pgfpathlineto{\pgfqpoint{1.930323in}{0.918237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998844in}{1.049449in}}%
\pgfpathcurveto{\pgfqpoint{2.002527in}{1.049449in}}{\pgfqpoint{2.006060in}{1.050913in}}{\pgfqpoint{2.008665in}{1.053517in}}%
\pgfpathcurveto{\pgfqpoint{2.011269in}{1.056122in}}{\pgfqpoint{2.012733in}{1.059655in}}{\pgfqpoint{2.012733in}{1.063338in}}%
\pgfpathcurveto{\pgfqpoint{2.012733in}{1.067022in}}{\pgfqpoint{2.011269in}{1.070555in}}{\pgfqpoint{2.008665in}{1.073159in}}%
\pgfpathcurveto{\pgfqpoint{2.006060in}{1.075764in}}{\pgfqpoint{2.002527in}{1.077227in}}{\pgfqpoint{1.998844in}{1.077227in}}%
\pgfpathcurveto{\pgfqpoint{1.995160in}{1.077227in}}{\pgfqpoint{1.991627in}{1.075764in}}{\pgfqpoint{1.989023in}{1.073159in}}%
\pgfpathcurveto{\pgfqpoint{1.986418in}{1.070555in}}{\pgfqpoint{1.984955in}{1.067022in}}{\pgfqpoint{1.984955in}{1.063338in}}%
\pgfpathcurveto{\pgfqpoint{1.984955in}{1.059655in}}{\pgfqpoint{1.986418in}{1.056122in}}{\pgfqpoint{1.989023in}{1.053517in}}%
\pgfpathcurveto{\pgfqpoint{1.991627in}{1.050913in}}{\pgfqpoint{1.995160in}{1.049449in}}{\pgfqpoint{1.998844in}{1.049449in}}%
\pgfpathlineto{\pgfqpoint{1.998844in}{1.049449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930323in}{0.971105in}}%
\pgfpathcurveto{\pgfqpoint{1.934006in}{0.971105in}}{\pgfqpoint{1.937539in}{0.972569in}}{\pgfqpoint{1.940144in}{0.975173in}}%
\pgfpathcurveto{\pgfqpoint{1.942748in}{0.977778in}}{\pgfqpoint{1.944212in}{0.981311in}}{\pgfqpoint{1.944212in}{0.984994in}}%
\pgfpathcurveto{\pgfqpoint{1.944212in}{0.988678in}}{\pgfqpoint{1.942748in}{0.992211in}}{\pgfqpoint{1.940144in}{0.994815in}}%
\pgfpathcurveto{\pgfqpoint{1.937539in}{0.997420in}}{\pgfqpoint{1.934006in}{0.998883in}}{\pgfqpoint{1.930323in}{0.998883in}}%
\pgfpathcurveto{\pgfqpoint{1.926640in}{0.998883in}}{\pgfqpoint{1.923107in}{0.997420in}}{\pgfqpoint{1.920502in}{0.994815in}}%
\pgfpathcurveto{\pgfqpoint{1.917897in}{0.992211in}}{\pgfqpoint{1.916434in}{0.988678in}}{\pgfqpoint{1.916434in}{0.984994in}}%
\pgfpathcurveto{\pgfqpoint{1.916434in}{0.981311in}}{\pgfqpoint{1.917897in}{0.977778in}}{\pgfqpoint{1.920502in}{0.975173in}}%
\pgfpathcurveto{\pgfqpoint{1.923107in}{0.972569in}}{\pgfqpoint{1.926640in}{0.971105in}}{\pgfqpoint{1.930323in}{0.971105in}}%
\pgfpathlineto{\pgfqpoint{1.930323in}{0.971105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{1.415461in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{1.415461in}}{\pgfqpoint{1.942810in}{1.416924in}}{\pgfqpoint{1.945415in}{1.419529in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{1.422133in}}{\pgfqpoint{1.949483in}{1.425666in}}{\pgfqpoint{1.949483in}{1.429350in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{1.433033in}}{\pgfqpoint{1.948019in}{1.436566in}}{\pgfqpoint{1.945415in}{1.439171in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{1.441775in}}{\pgfqpoint{1.939277in}{1.443239in}}{\pgfqpoint{1.935594in}{1.443239in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{1.443239in}}{\pgfqpoint{1.928377in}{1.441775in}}{\pgfqpoint{1.925773in}{1.439171in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{1.436566in}}{\pgfqpoint{1.921705in}{1.433033in}}{\pgfqpoint{1.921705in}{1.429350in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{1.425666in}}{\pgfqpoint{1.923168in}{1.422133in}}{\pgfqpoint{1.925773in}{1.419529in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{1.416924in}}{\pgfqpoint{1.931910in}{1.415461in}}{\pgfqpoint{1.935594in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{1.415461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{1.071110in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{1.071110in}}{\pgfqpoint{1.958623in}{1.072573in}}{\pgfqpoint{1.961227in}{1.075177in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{1.077782in}}{\pgfqpoint{1.965295in}{1.081315in}}{\pgfqpoint{1.965295in}{1.084998in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{1.088682in}}{\pgfqpoint{1.963832in}{1.092215in}}{\pgfqpoint{1.961227in}{1.094819in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{1.097424in}}{\pgfqpoint{1.955090in}{1.098887in}}{\pgfqpoint{1.951406in}{1.098887in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{1.098887in}}{\pgfqpoint{1.944190in}{1.097424in}}{\pgfqpoint{1.941585in}{1.094819in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{1.092215in}}{\pgfqpoint{1.937517in}{1.088682in}}{\pgfqpoint{1.937517in}{1.084998in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{1.081315in}}{\pgfqpoint{1.938981in}{1.077782in}}{\pgfqpoint{1.941585in}{1.075177in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{1.072573in}}{\pgfqpoint{1.947723in}{1.071110in}}{\pgfqpoint{1.951406in}{1.071110in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.071110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{1.087602in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{1.087602in}}{\pgfqpoint{1.942810in}{1.089065in}}{\pgfqpoint{1.945415in}{1.091670in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{1.094275in}}{\pgfqpoint{1.949483in}{1.097808in}}{\pgfqpoint{1.949483in}{1.101491in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{1.105174in}}{\pgfqpoint{1.948019in}{1.108707in}}{\pgfqpoint{1.945415in}{1.111312in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{1.113916in}}{\pgfqpoint{1.939277in}{1.115380in}}{\pgfqpoint{1.935594in}{1.115380in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{1.115380in}}{\pgfqpoint{1.928377in}{1.113916in}}{\pgfqpoint{1.925773in}{1.111312in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{1.108707in}}{\pgfqpoint{1.921705in}{1.105174in}}{\pgfqpoint{1.921705in}{1.101491in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{1.097808in}}{\pgfqpoint{1.923168in}{1.094275in}}{\pgfqpoint{1.925773in}{1.091670in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{1.089065in}}{\pgfqpoint{1.931910in}{1.087602in}}{\pgfqpoint{1.935594in}{1.087602in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{1.087602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967219in}{1.088144in}}%
\pgfpathcurveto{\pgfqpoint{1.970902in}{1.088144in}}{\pgfqpoint{1.974435in}{1.089607in}}{\pgfqpoint{1.977040in}{1.092212in}}%
\pgfpathcurveto{\pgfqpoint{1.979644in}{1.094816in}}{\pgfqpoint{1.981108in}{1.098349in}}{\pgfqpoint{1.981108in}{1.102033in}}%
\pgfpathcurveto{\pgfqpoint{1.981108in}{1.105716in}}{\pgfqpoint{1.979644in}{1.109249in}}{\pgfqpoint{1.977040in}{1.111854in}}%
\pgfpathcurveto{\pgfqpoint{1.974435in}{1.114458in}}{\pgfqpoint{1.970902in}{1.115922in}}{\pgfqpoint{1.967219in}{1.115922in}}%
\pgfpathcurveto{\pgfqpoint{1.963535in}{1.115922in}}{\pgfqpoint{1.960002in}{1.114458in}}{\pgfqpoint{1.957398in}{1.111854in}}%
\pgfpathcurveto{\pgfqpoint{1.954793in}{1.109249in}}{\pgfqpoint{1.953330in}{1.105716in}}{\pgfqpoint{1.953330in}{1.102033in}}%
\pgfpathcurveto{\pgfqpoint{1.953330in}{1.098349in}}{\pgfqpoint{1.954793in}{1.094816in}}{\pgfqpoint{1.957398in}{1.092212in}}%
\pgfpathcurveto{\pgfqpoint{1.960002in}{1.089607in}}{\pgfqpoint{1.963535in}{1.088144in}}{\pgfqpoint{1.967219in}{1.088144in}}%
\pgfpathlineto{\pgfqpoint{1.967219in}{1.088144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{0.876911in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{0.876911in}}{\pgfqpoint{1.958623in}{0.878375in}}{\pgfqpoint{1.961227in}{0.880979in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{0.883584in}}{\pgfqpoint{1.965295in}{0.887117in}}{\pgfqpoint{1.965295in}{0.890800in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{0.894484in}}{\pgfqpoint{1.963832in}{0.898017in}}{\pgfqpoint{1.961227in}{0.900621in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{0.903226in}}{\pgfqpoint{1.955090in}{0.904689in}}{\pgfqpoint{1.951406in}{0.904689in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{0.904689in}}{\pgfqpoint{1.944190in}{0.903226in}}{\pgfqpoint{1.941585in}{0.900621in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{0.898017in}}{\pgfqpoint{1.937517in}{0.894484in}}{\pgfqpoint{1.937517in}{0.890800in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{0.887117in}}{\pgfqpoint{1.938981in}{0.883584in}}{\pgfqpoint{1.941585in}{0.880979in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{0.878375in}}{\pgfqpoint{1.947723in}{0.876911in}}{\pgfqpoint{1.951406in}{0.876911in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{0.876911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919781in}{1.105709in}}%
\pgfpathcurveto{\pgfqpoint{1.923465in}{1.105709in}}{\pgfqpoint{1.926998in}{1.107173in}}{\pgfqpoint{1.929602in}{1.109777in}}%
\pgfpathcurveto{\pgfqpoint{1.932207in}{1.112382in}}{\pgfqpoint{1.933670in}{1.115915in}}{\pgfqpoint{1.933670in}{1.119598in}}%
\pgfpathcurveto{\pgfqpoint{1.933670in}{1.123282in}}{\pgfqpoint{1.932207in}{1.126815in}}{\pgfqpoint{1.929602in}{1.129419in}}%
\pgfpathcurveto{\pgfqpoint{1.926998in}{1.132024in}}{\pgfqpoint{1.923465in}{1.133487in}}{\pgfqpoint{1.919781in}{1.133487in}}%
\pgfpathcurveto{\pgfqpoint{1.916098in}{1.133487in}}{\pgfqpoint{1.912565in}{1.132024in}}{\pgfqpoint{1.909960in}{1.129419in}}%
\pgfpathcurveto{\pgfqpoint{1.907356in}{1.126815in}}{\pgfqpoint{1.905892in}{1.123282in}}{\pgfqpoint{1.905892in}{1.119598in}}%
\pgfpathcurveto{\pgfqpoint{1.905892in}{1.115915in}}{\pgfqpoint{1.907356in}{1.112382in}}{\pgfqpoint{1.909960in}{1.109777in}}%
\pgfpathcurveto{\pgfqpoint{1.912565in}{1.107173in}}{\pgfqpoint{1.916098in}{1.105709in}}{\pgfqpoint{1.919781in}{1.105709in}}%
\pgfpathlineto{\pgfqpoint{1.919781in}{1.105709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983031in}{1.047159in}}%
\pgfpathcurveto{\pgfqpoint{1.986715in}{1.047159in}}{\pgfqpoint{1.990248in}{1.048623in}}{\pgfqpoint{1.992852in}{1.051227in}}%
\pgfpathcurveto{\pgfqpoint{1.995457in}{1.053832in}}{\pgfqpoint{1.996920in}{1.057365in}}{\pgfqpoint{1.996920in}{1.061048in}}%
\pgfpathcurveto{\pgfqpoint{1.996920in}{1.064731in}}{\pgfqpoint{1.995457in}{1.068264in}}{\pgfqpoint{1.992852in}{1.070869in}}%
\pgfpathcurveto{\pgfqpoint{1.990248in}{1.073473in}}{\pgfqpoint{1.986715in}{1.074937in}}{\pgfqpoint{1.983031in}{1.074937in}}%
\pgfpathcurveto{\pgfqpoint{1.979348in}{1.074937in}}{\pgfqpoint{1.975815in}{1.073473in}}{\pgfqpoint{1.973210in}{1.070869in}}%
\pgfpathcurveto{\pgfqpoint{1.970606in}{1.068264in}}{\pgfqpoint{1.969142in}{1.064731in}}{\pgfqpoint{1.969142in}{1.061048in}}%
\pgfpathcurveto{\pgfqpoint{1.969142in}{1.057365in}}{\pgfqpoint{1.970606in}{1.053832in}}{\pgfqpoint{1.973210in}{1.051227in}}%
\pgfpathcurveto{\pgfqpoint{1.975815in}{1.048623in}}{\pgfqpoint{1.979348in}{1.047159in}}{\pgfqpoint{1.983031in}{1.047159in}}%
\pgfpathlineto{\pgfqpoint{1.983031in}{1.047159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{1.014169in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{1.014169in}}{\pgfqpoint{1.958623in}{1.015632in}}{\pgfqpoint{1.961227in}{1.018237in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{1.020841in}}{\pgfqpoint{1.965295in}{1.024374in}}{\pgfqpoint{1.965295in}{1.028058in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{1.031741in}}{\pgfqpoint{1.963832in}{1.035274in}}{\pgfqpoint{1.961227in}{1.037879in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{1.040483in}}{\pgfqpoint{1.955090in}{1.041946in}}{\pgfqpoint{1.951406in}{1.041946in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{1.041946in}}{\pgfqpoint{1.944190in}{1.040483in}}{\pgfqpoint{1.941585in}{1.037879in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{1.035274in}}{\pgfqpoint{1.937517in}{1.031741in}}{\pgfqpoint{1.937517in}{1.028058in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{1.024374in}}{\pgfqpoint{1.938981in}{1.020841in}}{\pgfqpoint{1.941585in}{1.018237in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{1.015632in}}{\pgfqpoint{1.947723in}{1.014169in}}{\pgfqpoint{1.951406in}{1.014169in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.014169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{1.186154in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{1.186154in}}{\pgfqpoint{1.958623in}{1.187617in}}{\pgfqpoint{1.961227in}{1.190222in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{1.192826in}}{\pgfqpoint{1.965295in}{1.196359in}}{\pgfqpoint{1.965295in}{1.200043in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{1.203726in}}{\pgfqpoint{1.963832in}{1.207259in}}{\pgfqpoint{1.961227in}{1.209863in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{1.212468in}}{\pgfqpoint{1.955090in}{1.213931in}}{\pgfqpoint{1.951406in}{1.213931in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{1.213931in}}{\pgfqpoint{1.944190in}{1.212468in}}{\pgfqpoint{1.941585in}{1.209863in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{1.207259in}}{\pgfqpoint{1.937517in}{1.203726in}}{\pgfqpoint{1.937517in}{1.200043in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{1.196359in}}{\pgfqpoint{1.938981in}{1.192826in}}{\pgfqpoint{1.941585in}{1.190222in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{1.187617in}}{\pgfqpoint{1.947723in}{1.186154in}}{\pgfqpoint{1.951406in}{1.186154in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.186154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956677in}{0.917323in}}%
\pgfpathcurveto{\pgfqpoint{1.960360in}{0.917323in}}{\pgfqpoint{1.963893in}{0.918787in}}{\pgfqpoint{1.966498in}{0.921391in}}%
\pgfpathcurveto{\pgfqpoint{1.969103in}{0.923996in}}{\pgfqpoint{1.970566in}{0.927529in}}{\pgfqpoint{1.970566in}{0.931212in}}%
\pgfpathcurveto{\pgfqpoint{1.970566in}{0.934896in}}{\pgfqpoint{1.969103in}{0.938429in}}{\pgfqpoint{1.966498in}{0.941033in}}%
\pgfpathcurveto{\pgfqpoint{1.963893in}{0.943638in}}{\pgfqpoint{1.960360in}{0.945101in}}{\pgfqpoint{1.956677in}{0.945101in}}%
\pgfpathcurveto{\pgfqpoint{1.952994in}{0.945101in}}{\pgfqpoint{1.949461in}{0.943638in}}{\pgfqpoint{1.946856in}{0.941033in}}%
\pgfpathcurveto{\pgfqpoint{1.944252in}{0.938429in}}{\pgfqpoint{1.942788in}{0.934896in}}{\pgfqpoint{1.942788in}{0.931212in}}%
\pgfpathcurveto{\pgfqpoint{1.942788in}{0.927529in}}{\pgfqpoint{1.944252in}{0.923996in}}{\pgfqpoint{1.946856in}{0.921391in}}%
\pgfpathcurveto{\pgfqpoint{1.949461in}{0.918787in}}{\pgfqpoint{1.952994in}{0.917323in}}{\pgfqpoint{1.956677in}{0.917323in}}%
\pgfpathlineto{\pgfqpoint{1.956677in}{0.917323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903969in}{1.047159in}}%
\pgfpathcurveto{\pgfqpoint{1.907652in}{1.047159in}}{\pgfqpoint{1.911185in}{1.048623in}}{\pgfqpoint{1.913790in}{1.051227in}}%
\pgfpathcurveto{\pgfqpoint{1.916394in}{1.053832in}}{\pgfqpoint{1.917858in}{1.057365in}}{\pgfqpoint{1.917858in}{1.061048in}}%
\pgfpathcurveto{\pgfqpoint{1.917858in}{1.064731in}}{\pgfqpoint{1.916394in}{1.068264in}}{\pgfqpoint{1.913790in}{1.070869in}}%
\pgfpathcurveto{\pgfqpoint{1.911185in}{1.073473in}}{\pgfqpoint{1.907652in}{1.074937in}}{\pgfqpoint{1.903969in}{1.074937in}}%
\pgfpathcurveto{\pgfqpoint{1.900285in}{1.074937in}}{\pgfqpoint{1.896752in}{1.073473in}}{\pgfqpoint{1.894148in}{1.070869in}}%
\pgfpathcurveto{\pgfqpoint{1.891543in}{1.068264in}}{\pgfqpoint{1.890080in}{1.064731in}}{\pgfqpoint{1.890080in}{1.061048in}}%
\pgfpathcurveto{\pgfqpoint{1.890080in}{1.057365in}}{\pgfqpoint{1.891543in}{1.053832in}}{\pgfqpoint{1.894148in}{1.051227in}}%
\pgfpathcurveto{\pgfqpoint{1.896752in}{1.048623in}}{\pgfqpoint{1.900285in}{1.047159in}}{\pgfqpoint{1.903969in}{1.047159in}}%
\pgfpathlineto{\pgfqpoint{1.903969in}{1.047159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919781in}{1.239949in}}%
\pgfpathcurveto{\pgfqpoint{1.923465in}{1.239949in}}{\pgfqpoint{1.926998in}{1.241412in}}{\pgfqpoint{1.929602in}{1.244017in}}%
\pgfpathcurveto{\pgfqpoint{1.932207in}{1.246621in}}{\pgfqpoint{1.933670in}{1.250154in}}{\pgfqpoint{1.933670in}{1.253837in}}%
\pgfpathcurveto{\pgfqpoint{1.933670in}{1.257521in}}{\pgfqpoint{1.932207in}{1.261054in}}{\pgfqpoint{1.929602in}{1.263658in}}%
\pgfpathcurveto{\pgfqpoint{1.926998in}{1.266263in}}{\pgfqpoint{1.923465in}{1.267726in}}{\pgfqpoint{1.919781in}{1.267726in}}%
\pgfpathcurveto{\pgfqpoint{1.916098in}{1.267726in}}{\pgfqpoint{1.912565in}{1.266263in}}{\pgfqpoint{1.909960in}{1.263658in}}%
\pgfpathcurveto{\pgfqpoint{1.907356in}{1.261054in}}{\pgfqpoint{1.905892in}{1.257521in}}{\pgfqpoint{1.905892in}{1.253837in}}%
\pgfpathcurveto{\pgfqpoint{1.905892in}{1.250154in}}{\pgfqpoint{1.907356in}{1.246621in}}{\pgfqpoint{1.909960in}{1.244017in}}%
\pgfpathcurveto{\pgfqpoint{1.912565in}{1.241412in}}{\pgfqpoint{1.916098in}{1.239949in}}{\pgfqpoint{1.919781in}{1.239949in}}%
\pgfpathlineto{\pgfqpoint{1.919781in}{1.239949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{0.762495in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{0.762495in}}{\pgfqpoint{1.942810in}{0.763958in}}{\pgfqpoint{1.945415in}{0.766563in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{0.769168in}}{\pgfqpoint{1.949483in}{0.772701in}}{\pgfqpoint{1.949483in}{0.776384in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{0.780067in}}{\pgfqpoint{1.948019in}{0.783600in}}{\pgfqpoint{1.945415in}{0.786205in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{0.788809in}}{\pgfqpoint{1.939277in}{0.790273in}}{\pgfqpoint{1.935594in}{0.790273in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{0.790273in}}{\pgfqpoint{1.928377in}{0.788809in}}{\pgfqpoint{1.925773in}{0.786205in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{0.783600in}}{\pgfqpoint{1.921705in}{0.780067in}}{\pgfqpoint{1.921705in}{0.776384in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{0.772701in}}{\pgfqpoint{1.923168in}{0.769168in}}{\pgfqpoint{1.925773in}{0.766563in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{0.763958in}}{\pgfqpoint{1.931910in}{0.762495in}}{\pgfqpoint{1.935594in}{0.762495in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{0.762495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967219in}{1.025711in}}%
\pgfpathcurveto{\pgfqpoint{1.970902in}{1.025711in}}{\pgfqpoint{1.974435in}{1.027174in}}{\pgfqpoint{1.977040in}{1.029778in}}%
\pgfpathcurveto{\pgfqpoint{1.979644in}{1.032383in}}{\pgfqpoint{1.981108in}{1.035916in}}{\pgfqpoint{1.981108in}{1.039599in}}%
\pgfpathcurveto{\pgfqpoint{1.981108in}{1.043283in}}{\pgfqpoint{1.979644in}{1.046816in}}{\pgfqpoint{1.977040in}{1.049420in}}%
\pgfpathcurveto{\pgfqpoint{1.974435in}{1.052025in}}{\pgfqpoint{1.970902in}{1.053488in}}{\pgfqpoint{1.967219in}{1.053488in}}%
\pgfpathcurveto{\pgfqpoint{1.963535in}{1.053488in}}{\pgfqpoint{1.960002in}{1.052025in}}{\pgfqpoint{1.957398in}{1.049420in}}%
\pgfpathcurveto{\pgfqpoint{1.954793in}{1.046816in}}{\pgfqpoint{1.953330in}{1.043283in}}{\pgfqpoint{1.953330in}{1.039599in}}%
\pgfpathcurveto{\pgfqpoint{1.953330in}{1.035916in}}{\pgfqpoint{1.954793in}{1.032383in}}{\pgfqpoint{1.957398in}{1.029778in}}%
\pgfpathcurveto{\pgfqpoint{1.960002in}{1.027174in}}{\pgfqpoint{1.963535in}{1.025711in}}{\pgfqpoint{1.967219in}{1.025711in}}%
\pgfpathlineto{\pgfqpoint{1.967219in}{1.025711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914510in}{0.990443in}}%
\pgfpathcurveto{\pgfqpoint{1.918194in}{0.990443in}}{\pgfqpoint{1.921727in}{0.991906in}}{\pgfqpoint{1.924331in}{0.994511in}}%
\pgfpathcurveto{\pgfqpoint{1.926936in}{0.997115in}}{\pgfqpoint{1.928399in}{1.000648in}}{\pgfqpoint{1.928399in}{1.004332in}}%
\pgfpathcurveto{\pgfqpoint{1.928399in}{1.008015in}}{\pgfqpoint{1.926936in}{1.011548in}}{\pgfqpoint{1.924331in}{1.014153in}}%
\pgfpathcurveto{\pgfqpoint{1.921727in}{1.016757in}}{\pgfqpoint{1.918194in}{1.018220in}}{\pgfqpoint{1.914510in}{1.018220in}}%
\pgfpathcurveto{\pgfqpoint{1.910827in}{1.018220in}}{\pgfqpoint{1.907294in}{1.016757in}}{\pgfqpoint{1.904689in}{1.014153in}}%
\pgfpathcurveto{\pgfqpoint{1.902085in}{1.011548in}}{\pgfqpoint{1.900622in}{1.008015in}}{\pgfqpoint{1.900622in}{1.004332in}}%
\pgfpathcurveto{\pgfqpoint{1.900622in}{1.000648in}}{\pgfqpoint{1.902085in}{0.997115in}}{\pgfqpoint{1.904689in}{0.994511in}}%
\pgfpathcurveto{\pgfqpoint{1.907294in}{0.991906in}}{\pgfqpoint{1.910827in}{0.990443in}}{\pgfqpoint{1.914510in}{0.990443in}}%
\pgfpathlineto{\pgfqpoint{1.914510in}{0.990443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967219in}{1.227989in}}%
\pgfpathcurveto{\pgfqpoint{1.970902in}{1.227989in}}{\pgfqpoint{1.974435in}{1.229452in}}{\pgfqpoint{1.977040in}{1.232057in}}%
\pgfpathcurveto{\pgfqpoint{1.979644in}{1.234661in}}{\pgfqpoint{1.981108in}{1.238194in}}{\pgfqpoint{1.981108in}{1.241878in}}%
\pgfpathcurveto{\pgfqpoint{1.981108in}{1.245561in}}{\pgfqpoint{1.979644in}{1.249094in}}{\pgfqpoint{1.977040in}{1.251699in}}%
\pgfpathcurveto{\pgfqpoint{1.974435in}{1.254303in}}{\pgfqpoint{1.970902in}{1.255767in}}{\pgfqpoint{1.967219in}{1.255767in}}%
\pgfpathcurveto{\pgfqpoint{1.963535in}{1.255767in}}{\pgfqpoint{1.960002in}{1.254303in}}{\pgfqpoint{1.957398in}{1.251699in}}%
\pgfpathcurveto{\pgfqpoint{1.954793in}{1.249094in}}{\pgfqpoint{1.953330in}{1.245561in}}{\pgfqpoint{1.953330in}{1.241878in}}%
\pgfpathcurveto{\pgfqpoint{1.953330in}{1.238194in}}{\pgfqpoint{1.954793in}{1.234661in}}{\pgfqpoint{1.957398in}{1.232057in}}%
\pgfpathcurveto{\pgfqpoint{1.960002in}{1.229452in}}{\pgfqpoint{1.963535in}{1.227989in}}{\pgfqpoint{1.967219in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.967219in}{1.227989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{1.015906in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{1.015906in}}{\pgfqpoint{1.942810in}{1.017369in}}{\pgfqpoint{1.945415in}{1.019974in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{1.022578in}}{\pgfqpoint{1.949483in}{1.026111in}}{\pgfqpoint{1.949483in}{1.029795in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{1.033478in}}{\pgfqpoint{1.948019in}{1.037011in}}{\pgfqpoint{1.945415in}{1.039616in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{1.042220in}}{\pgfqpoint{1.939277in}{1.043684in}}{\pgfqpoint{1.935594in}{1.043684in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{1.043684in}}{\pgfqpoint{1.928377in}{1.042220in}}{\pgfqpoint{1.925773in}{1.039616in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{1.037011in}}{\pgfqpoint{1.921705in}{1.033478in}}{\pgfqpoint{1.921705in}{1.029795in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{1.026111in}}{\pgfqpoint{1.923168in}{1.022578in}}{\pgfqpoint{1.925773in}{1.019974in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{1.017369in}}{\pgfqpoint{1.931910in}{1.015906in}}{\pgfqpoint{1.935594in}{1.015906in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{1.015906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{1.186663in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{1.186663in}}{\pgfqpoint{1.942810in}{1.188126in}}{\pgfqpoint{1.945415in}{1.190731in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{1.193335in}}{\pgfqpoint{1.949483in}{1.196868in}}{\pgfqpoint{1.949483in}{1.200552in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{1.204235in}}{\pgfqpoint{1.948019in}{1.207768in}}{\pgfqpoint{1.945415in}{1.210373in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{1.212977in}}{\pgfqpoint{1.939277in}{1.214441in}}{\pgfqpoint{1.935594in}{1.214441in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{1.214441in}}{\pgfqpoint{1.928377in}{1.212977in}}{\pgfqpoint{1.925773in}{1.210373in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{1.207768in}}{\pgfqpoint{1.921705in}{1.204235in}}{\pgfqpoint{1.921705in}{1.200552in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{1.196868in}}{\pgfqpoint{1.923168in}{1.193335in}}{\pgfqpoint{1.925773in}{1.190731in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{1.188126in}}{\pgfqpoint{1.931910in}{1.186663in}}{\pgfqpoint{1.935594in}{1.186663in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{1.186663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.301929in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{1.301929in}}{\pgfqpoint{1.950716in}{1.303393in}}{\pgfqpoint{1.953321in}{1.305997in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{1.308602in}}{\pgfqpoint{1.957389in}{1.312135in}}{\pgfqpoint{1.957389in}{1.315818in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{1.319502in}}{\pgfqpoint{1.955925in}{1.323035in}}{\pgfqpoint{1.953321in}{1.325639in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{1.328244in}}{\pgfqpoint{1.947183in}{1.329707in}}{\pgfqpoint{1.943500in}{1.329707in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{1.329707in}}{\pgfqpoint{1.936284in}{1.328244in}}{\pgfqpoint{1.933679in}{1.325639in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{1.323035in}}{\pgfqpoint{1.929611in}{1.319502in}}{\pgfqpoint{1.929611in}{1.315818in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{1.312135in}}{\pgfqpoint{1.931075in}{1.308602in}}{\pgfqpoint{1.933679in}{1.305997in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{1.303393in}}{\pgfqpoint{1.939817in}{1.301929in}}{\pgfqpoint{1.943500in}{1.301929in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.301929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983031in}{1.106629in}}%
\pgfpathcurveto{\pgfqpoint{1.986715in}{1.106629in}}{\pgfqpoint{1.990248in}{1.108093in}}{\pgfqpoint{1.992852in}{1.110697in}}%
\pgfpathcurveto{\pgfqpoint{1.995457in}{1.113302in}}{\pgfqpoint{1.996920in}{1.116835in}}{\pgfqpoint{1.996920in}{1.120518in}}%
\pgfpathcurveto{\pgfqpoint{1.996920in}{1.124201in}}{\pgfqpoint{1.995457in}{1.127734in}}{\pgfqpoint{1.992852in}{1.130339in}}%
\pgfpathcurveto{\pgfqpoint{1.990248in}{1.132943in}}{\pgfqpoint{1.986715in}{1.134407in}}{\pgfqpoint{1.983031in}{1.134407in}}%
\pgfpathcurveto{\pgfqpoint{1.979348in}{1.134407in}}{\pgfqpoint{1.975815in}{1.132943in}}{\pgfqpoint{1.973210in}{1.130339in}}%
\pgfpathcurveto{\pgfqpoint{1.970606in}{1.127734in}}{\pgfqpoint{1.969142in}{1.124201in}}{\pgfqpoint{1.969142in}{1.120518in}}%
\pgfpathcurveto{\pgfqpoint{1.969142in}{1.116835in}}{\pgfqpoint{1.970606in}{1.113302in}}{\pgfqpoint{1.973210in}{1.110697in}}%
\pgfpathcurveto{\pgfqpoint{1.975815in}{1.108093in}}{\pgfqpoint{1.979348in}{1.106629in}}{\pgfqpoint{1.983031in}{1.106629in}}%
\pgfpathlineto{\pgfqpoint{1.983031in}{1.106629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{0.912997in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{0.912997in}}{\pgfqpoint{1.950716in}{0.914460in}}{\pgfqpoint{1.953321in}{0.917065in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{0.919669in}}{\pgfqpoint{1.957389in}{0.923202in}}{\pgfqpoint{1.957389in}{0.926886in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{0.930569in}}{\pgfqpoint{1.955925in}{0.934102in}}{\pgfqpoint{1.953321in}{0.936706in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{0.939311in}}{\pgfqpoint{1.947183in}{0.940774in}}{\pgfqpoint{1.943500in}{0.940774in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{0.940774in}}{\pgfqpoint{1.936284in}{0.939311in}}{\pgfqpoint{1.933679in}{0.936706in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{0.934102in}}{\pgfqpoint{1.929611in}{0.930569in}}{\pgfqpoint{1.929611in}{0.926886in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{0.923202in}}{\pgfqpoint{1.931075in}{0.919669in}}{\pgfqpoint{1.933679in}{0.917065in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{0.914460in}}{\pgfqpoint{1.939817in}{0.912997in}}{\pgfqpoint{1.943500in}{0.912997in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.912997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{1.149692in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{1.149692in}}{\pgfqpoint{1.942810in}{1.151156in}}{\pgfqpoint{1.945415in}{1.153760in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{1.156365in}}{\pgfqpoint{1.949483in}{1.159898in}}{\pgfqpoint{1.949483in}{1.163581in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{1.167265in}}{\pgfqpoint{1.948019in}{1.170798in}}{\pgfqpoint{1.945415in}{1.173402in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{1.176007in}}{\pgfqpoint{1.939277in}{1.177470in}}{\pgfqpoint{1.935594in}{1.177470in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{1.177470in}}{\pgfqpoint{1.928377in}{1.176007in}}{\pgfqpoint{1.925773in}{1.173402in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{1.170798in}}{\pgfqpoint{1.921705in}{1.167265in}}{\pgfqpoint{1.921705in}{1.163581in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{1.159898in}}{\pgfqpoint{1.923168in}{1.156365in}}{\pgfqpoint{1.925773in}{1.153760in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{1.151156in}}{\pgfqpoint{1.931910in}{1.149692in}}{\pgfqpoint{1.935594in}{1.149692in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{1.149692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.280390in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{1.280390in}}{\pgfqpoint{1.950716in}{1.281853in}}{\pgfqpoint{1.953321in}{1.284458in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{1.287062in}}{\pgfqpoint{1.957389in}{1.290595in}}{\pgfqpoint{1.957389in}{1.294279in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{1.297962in}}{\pgfqpoint{1.955925in}{1.301495in}}{\pgfqpoint{1.953321in}{1.304099in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{1.306704in}}{\pgfqpoint{1.947183in}{1.308167in}}{\pgfqpoint{1.943500in}{1.308167in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{1.308167in}}{\pgfqpoint{1.936284in}{1.306704in}}{\pgfqpoint{1.933679in}{1.304099in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{1.301495in}}{\pgfqpoint{1.929611in}{1.297962in}}{\pgfqpoint{1.929611in}{1.294279in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{1.290595in}}{\pgfqpoint{1.931075in}{1.287062in}}{\pgfqpoint{1.933679in}{1.284458in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{1.281853in}}{\pgfqpoint{1.939817in}{1.280390in}}{\pgfqpoint{1.943500in}{1.280390in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.280390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{0.632159in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{0.632159in}}{\pgfqpoint{1.950716in}{0.633623in}}{\pgfqpoint{1.953321in}{0.636227in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{0.638832in}}{\pgfqpoint{1.957389in}{0.642365in}}{\pgfqpoint{1.957389in}{0.646048in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{0.649731in}}{\pgfqpoint{1.955925in}{0.653264in}}{\pgfqpoint{1.953321in}{0.655869in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{0.658473in}}{\pgfqpoint{1.947183in}{0.659937in}}{\pgfqpoint{1.943500in}{0.659937in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{0.659937in}}{\pgfqpoint{1.936284in}{0.658473in}}{\pgfqpoint{1.933679in}{0.655869in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{0.653264in}}{\pgfqpoint{1.929611in}{0.649731in}}{\pgfqpoint{1.929611in}{0.646048in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{0.642365in}}{\pgfqpoint{1.931075in}{0.638832in}}{\pgfqpoint{1.933679in}{0.636227in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{0.633623in}}{\pgfqpoint{1.939817in}{0.632159in}}{\pgfqpoint{1.943500in}{0.632159in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.632159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{0.877733in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{0.877733in}}{\pgfqpoint{1.942810in}{0.879196in}}{\pgfqpoint{1.945415in}{0.881800in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{0.884405in}}{\pgfqpoint{1.949483in}{0.887938in}}{\pgfqpoint{1.949483in}{0.891621in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{0.895305in}}{\pgfqpoint{1.948019in}{0.898838in}}{\pgfqpoint{1.945415in}{0.901442in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{0.904047in}}{\pgfqpoint{1.939277in}{0.905510in}}{\pgfqpoint{1.935594in}{0.905510in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{0.905510in}}{\pgfqpoint{1.928377in}{0.904047in}}{\pgfqpoint{1.925773in}{0.901442in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{0.898838in}}{\pgfqpoint{1.921705in}{0.895305in}}{\pgfqpoint{1.921705in}{0.891621in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{0.887938in}}{\pgfqpoint{1.923168in}{0.884405in}}{\pgfqpoint{1.925773in}{0.881800in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{0.879196in}}{\pgfqpoint{1.931910in}{0.877733in}}{\pgfqpoint{1.935594in}{0.877733in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{0.877733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919781in}{1.029183in}}%
\pgfpathcurveto{\pgfqpoint{1.923465in}{1.029183in}}{\pgfqpoint{1.926998in}{1.030647in}}{\pgfqpoint{1.929602in}{1.033251in}}%
\pgfpathcurveto{\pgfqpoint{1.932207in}{1.035856in}}{\pgfqpoint{1.933670in}{1.039389in}}{\pgfqpoint{1.933670in}{1.043072in}}%
\pgfpathcurveto{\pgfqpoint{1.933670in}{1.046755in}}{\pgfqpoint{1.932207in}{1.050288in}}{\pgfqpoint{1.929602in}{1.052893in}}%
\pgfpathcurveto{\pgfqpoint{1.926998in}{1.055497in}}{\pgfqpoint{1.923465in}{1.056961in}}{\pgfqpoint{1.919781in}{1.056961in}}%
\pgfpathcurveto{\pgfqpoint{1.916098in}{1.056961in}}{\pgfqpoint{1.912565in}{1.055497in}}{\pgfqpoint{1.909960in}{1.052893in}}%
\pgfpathcurveto{\pgfqpoint{1.907356in}{1.050288in}}{\pgfqpoint{1.905892in}{1.046755in}}{\pgfqpoint{1.905892in}{1.043072in}}%
\pgfpathcurveto{\pgfqpoint{1.905892in}{1.039389in}}{\pgfqpoint{1.907356in}{1.035856in}}{\pgfqpoint{1.909960in}{1.033251in}}%
\pgfpathcurveto{\pgfqpoint{1.912565in}{1.030647in}}{\pgfqpoint{1.916098in}{1.029183in}}{\pgfqpoint{1.919781in}{1.029183in}}%
\pgfpathlineto{\pgfqpoint{1.919781in}{1.029183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{0.953472in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{0.953472in}}{\pgfqpoint{1.950716in}{0.954936in}}{\pgfqpoint{1.953321in}{0.957540in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{0.960145in}}{\pgfqpoint{1.957389in}{0.963678in}}{\pgfqpoint{1.957389in}{0.967361in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{0.971045in}}{\pgfqpoint{1.955925in}{0.974578in}}{\pgfqpoint{1.953321in}{0.977182in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{0.979787in}}{\pgfqpoint{1.947183in}{0.981250in}}{\pgfqpoint{1.943500in}{0.981250in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{0.981250in}}{\pgfqpoint{1.936284in}{0.979787in}}{\pgfqpoint{1.933679in}{0.977182in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{0.974578in}}{\pgfqpoint{1.929611in}{0.971045in}}{\pgfqpoint{1.929611in}{0.967361in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{0.963678in}}{\pgfqpoint{1.931075in}{0.960145in}}{\pgfqpoint{1.933679in}{0.957540in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{0.954936in}}{\pgfqpoint{1.939817in}{0.953472in}}{\pgfqpoint{1.943500in}{0.953472in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.953472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956677in}{0.956126in}}%
\pgfpathcurveto{\pgfqpoint{1.960360in}{0.956126in}}{\pgfqpoint{1.963893in}{0.957589in}}{\pgfqpoint{1.966498in}{0.960194in}}%
\pgfpathcurveto{\pgfqpoint{1.969103in}{0.962798in}}{\pgfqpoint{1.970566in}{0.966331in}}{\pgfqpoint{1.970566in}{0.970015in}}%
\pgfpathcurveto{\pgfqpoint{1.970566in}{0.973698in}}{\pgfqpoint{1.969103in}{0.977231in}}{\pgfqpoint{1.966498in}{0.979835in}}%
\pgfpathcurveto{\pgfqpoint{1.963893in}{0.982440in}}{\pgfqpoint{1.960360in}{0.983903in}}{\pgfqpoint{1.956677in}{0.983903in}}%
\pgfpathcurveto{\pgfqpoint{1.952994in}{0.983903in}}{\pgfqpoint{1.949461in}{0.982440in}}{\pgfqpoint{1.946856in}{0.979835in}}%
\pgfpathcurveto{\pgfqpoint{1.944252in}{0.977231in}}{\pgfqpoint{1.942788in}{0.973698in}}{\pgfqpoint{1.942788in}{0.970015in}}%
\pgfpathcurveto{\pgfqpoint{1.942788in}{0.966331in}}{\pgfqpoint{1.944252in}{0.962798in}}{\pgfqpoint{1.946856in}{0.960194in}}%
\pgfpathcurveto{\pgfqpoint{1.949461in}{0.957589in}}{\pgfqpoint{1.952994in}{0.956126in}}{\pgfqpoint{1.956677in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{1.956677in}{0.956126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972490in}{0.973693in}}%
\pgfpathcurveto{\pgfqpoint{1.976173in}{0.973693in}}{\pgfqpoint{1.979706in}{0.975156in}}{\pgfqpoint{1.982311in}{0.977761in}}%
\pgfpathcurveto{\pgfqpoint{1.984915in}{0.980365in}}{\pgfqpoint{1.986378in}{0.983898in}}{\pgfqpoint{1.986378in}{0.987582in}}%
\pgfpathcurveto{\pgfqpoint{1.986378in}{0.991265in}}{\pgfqpoint{1.984915in}{0.994798in}}{\pgfqpoint{1.982311in}{0.997403in}}%
\pgfpathcurveto{\pgfqpoint{1.979706in}{1.000007in}}{\pgfqpoint{1.976173in}{1.001471in}}{\pgfqpoint{1.972490in}{1.001471in}}%
\pgfpathcurveto{\pgfqpoint{1.968806in}{1.001471in}}{\pgfqpoint{1.965273in}{1.000007in}}{\pgfqpoint{1.962669in}{0.997403in}}%
\pgfpathcurveto{\pgfqpoint{1.960064in}{0.994798in}}{\pgfqpoint{1.958601in}{0.991265in}}{\pgfqpoint{1.958601in}{0.987582in}}%
\pgfpathcurveto{\pgfqpoint{1.958601in}{0.983898in}}{\pgfqpoint{1.960064in}{0.980365in}}{\pgfqpoint{1.962669in}{0.977761in}}%
\pgfpathcurveto{\pgfqpoint{1.965273in}{0.975156in}}{\pgfqpoint{1.968806in}{0.973693in}}{\pgfqpoint{1.972490in}{0.973693in}}%
\pgfpathlineto{\pgfqpoint{1.972490in}{0.973693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{0.541533in}}{\pgfqpoint{1.942810in}{0.542996in}}{\pgfqpoint{1.945415in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{0.548205in}}{\pgfqpoint{1.949483in}{0.551738in}}{\pgfqpoint{1.949483in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{0.559105in}}{\pgfqpoint{1.948019in}{0.562638in}}{\pgfqpoint{1.945415in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{0.567847in}}{\pgfqpoint{1.939277in}{0.569310in}}{\pgfqpoint{1.935594in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{0.569310in}}{\pgfqpoint{1.928377in}{0.567847in}}{\pgfqpoint{1.925773in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{0.562638in}}{\pgfqpoint{1.921705in}{0.559105in}}{\pgfqpoint{1.921705in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{0.551738in}}{\pgfqpoint{1.923168in}{0.548205in}}{\pgfqpoint{1.925773in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{0.542996in}}{\pgfqpoint{1.931910in}{0.541533in}}{\pgfqpoint{1.935594in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888156in}{1.051139in}}%
\pgfpathcurveto{\pgfqpoint{1.891840in}{1.051139in}}{\pgfqpoint{1.895373in}{1.052602in}}{\pgfqpoint{1.897977in}{1.055207in}}%
\pgfpathcurveto{\pgfqpoint{1.900582in}{1.057812in}}{\pgfqpoint{1.902045in}{1.061345in}}{\pgfqpoint{1.902045in}{1.065028in}}%
\pgfpathcurveto{\pgfqpoint{1.902045in}{1.068711in}}{\pgfqpoint{1.900582in}{1.072244in}}{\pgfqpoint{1.897977in}{1.074849in}}%
\pgfpathcurveto{\pgfqpoint{1.895373in}{1.077453in}}{\pgfqpoint{1.891840in}{1.078917in}}{\pgfqpoint{1.888156in}{1.078917in}}%
\pgfpathcurveto{\pgfqpoint{1.884473in}{1.078917in}}{\pgfqpoint{1.880940in}{1.077453in}}{\pgfqpoint{1.878335in}{1.074849in}}%
\pgfpathcurveto{\pgfqpoint{1.875731in}{1.072244in}}{\pgfqpoint{1.874267in}{1.068711in}}{\pgfqpoint{1.874267in}{1.065028in}}%
\pgfpathcurveto{\pgfqpoint{1.874267in}{1.061345in}}{\pgfqpoint{1.875731in}{1.057812in}}{\pgfqpoint{1.878335in}{1.055207in}}%
\pgfpathcurveto{\pgfqpoint{1.880940in}{1.052602in}}{\pgfqpoint{1.884473in}{1.051139in}}{\pgfqpoint{1.888156in}{1.051139in}}%
\pgfpathlineto{\pgfqpoint{1.888156in}{1.051139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903969in}{1.112447in}}%
\pgfpathcurveto{\pgfqpoint{1.907652in}{1.112447in}}{\pgfqpoint{1.911185in}{1.113910in}}{\pgfqpoint{1.913790in}{1.116515in}}%
\pgfpathcurveto{\pgfqpoint{1.916394in}{1.119119in}}{\pgfqpoint{1.917858in}{1.122652in}}{\pgfqpoint{1.917858in}{1.126335in}}%
\pgfpathcurveto{\pgfqpoint{1.917858in}{1.130019in}}{\pgfqpoint{1.916394in}{1.133552in}}{\pgfqpoint{1.913790in}{1.136156in}}%
\pgfpathcurveto{\pgfqpoint{1.911185in}{1.138761in}}{\pgfqpoint{1.907652in}{1.140224in}}{\pgfqpoint{1.903969in}{1.140224in}}%
\pgfpathcurveto{\pgfqpoint{1.900285in}{1.140224in}}{\pgfqpoint{1.896752in}{1.138761in}}{\pgfqpoint{1.894148in}{1.136156in}}%
\pgfpathcurveto{\pgfqpoint{1.891543in}{1.133552in}}{\pgfqpoint{1.890080in}{1.130019in}}{\pgfqpoint{1.890080in}{1.126335in}}%
\pgfpathcurveto{\pgfqpoint{1.890080in}{1.122652in}}{\pgfqpoint{1.891543in}{1.119119in}}{\pgfqpoint{1.894148in}{1.116515in}}%
\pgfpathcurveto{\pgfqpoint{1.896752in}{1.113910in}}{\pgfqpoint{1.900285in}{1.112447in}}{\pgfqpoint{1.903969in}{1.112447in}}%
\pgfpathlineto{\pgfqpoint{1.903969in}{1.112447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956677in}{1.323887in}}%
\pgfpathcurveto{\pgfqpoint{1.960360in}{1.323887in}}{\pgfqpoint{1.963893in}{1.325351in}}{\pgfqpoint{1.966498in}{1.327955in}}%
\pgfpathcurveto{\pgfqpoint{1.969103in}{1.330560in}}{\pgfqpoint{1.970566in}{1.334093in}}{\pgfqpoint{1.970566in}{1.337776in}}%
\pgfpathcurveto{\pgfqpoint{1.970566in}{1.341459in}}{\pgfqpoint{1.969103in}{1.344992in}}{\pgfqpoint{1.966498in}{1.347597in}}%
\pgfpathcurveto{\pgfqpoint{1.963893in}{1.350202in}}{\pgfqpoint{1.960360in}{1.351665in}}{\pgfqpoint{1.956677in}{1.351665in}}%
\pgfpathcurveto{\pgfqpoint{1.952994in}{1.351665in}}{\pgfqpoint{1.949461in}{1.350202in}}{\pgfqpoint{1.946856in}{1.347597in}}%
\pgfpathcurveto{\pgfqpoint{1.944252in}{1.344992in}}{\pgfqpoint{1.942788in}{1.341459in}}{\pgfqpoint{1.942788in}{1.337776in}}%
\pgfpathcurveto{\pgfqpoint{1.942788in}{1.334093in}}{\pgfqpoint{1.944252in}{1.330560in}}{\pgfqpoint{1.946856in}{1.327955in}}%
\pgfpathcurveto{\pgfqpoint{1.949461in}{1.325351in}}{\pgfqpoint{1.952994in}{1.323887in}}{\pgfqpoint{1.956677in}{1.323887in}}%
\pgfpathlineto{\pgfqpoint{1.956677in}{1.323887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{0.785199in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{0.785199in}}{\pgfqpoint{1.958623in}{0.786663in}}{\pgfqpoint{1.961227in}{0.789267in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{0.791872in}}{\pgfqpoint{1.965295in}{0.795405in}}{\pgfqpoint{1.965295in}{0.799088in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{0.802771in}}{\pgfqpoint{1.963832in}{0.806304in}}{\pgfqpoint{1.961227in}{0.808909in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{0.811513in}}{\pgfqpoint{1.955090in}{0.812977in}}{\pgfqpoint{1.951406in}{0.812977in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{0.812977in}}{\pgfqpoint{1.944190in}{0.811513in}}{\pgfqpoint{1.941585in}{0.808909in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{0.806304in}}{\pgfqpoint{1.937517in}{0.802771in}}{\pgfqpoint{1.937517in}{0.799088in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{0.795405in}}{\pgfqpoint{1.938981in}{0.791872in}}{\pgfqpoint{1.941585in}{0.789267in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{0.786663in}}{\pgfqpoint{1.947723in}{0.785199in}}{\pgfqpoint{1.951406in}{0.785199in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{0.785199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{0.821456in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{0.821456in}}{\pgfqpoint{1.942810in}{0.822919in}}{\pgfqpoint{1.945415in}{0.825524in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{0.828128in}}{\pgfqpoint{1.949483in}{0.831661in}}{\pgfqpoint{1.949483in}{0.835345in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{0.839028in}}{\pgfqpoint{1.948019in}{0.842561in}}{\pgfqpoint{1.945415in}{0.845166in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{0.847770in}}{\pgfqpoint{1.939277in}{0.849234in}}{\pgfqpoint{1.935594in}{0.849234in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{0.849234in}}{\pgfqpoint{1.928377in}{0.847770in}}{\pgfqpoint{1.925773in}{0.845166in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{0.842561in}}{\pgfqpoint{1.921705in}{0.839028in}}{\pgfqpoint{1.921705in}{0.835345in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{0.831661in}}{\pgfqpoint{1.923168in}{0.828128in}}{\pgfqpoint{1.925773in}{0.825524in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{0.822919in}}{\pgfqpoint{1.931910in}{0.821456in}}{\pgfqpoint{1.935594in}{0.821456in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{0.821456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930323in}{1.338049in}}%
\pgfpathcurveto{\pgfqpoint{1.934006in}{1.338049in}}{\pgfqpoint{1.937539in}{1.339513in}}{\pgfqpoint{1.940144in}{1.342117in}}%
\pgfpathcurveto{\pgfqpoint{1.942748in}{1.344722in}}{\pgfqpoint{1.944212in}{1.348255in}}{\pgfqpoint{1.944212in}{1.351938in}}%
\pgfpathcurveto{\pgfqpoint{1.944212in}{1.355622in}}{\pgfqpoint{1.942748in}{1.359155in}}{\pgfqpoint{1.940144in}{1.361759in}}%
\pgfpathcurveto{\pgfqpoint{1.937539in}{1.364364in}}{\pgfqpoint{1.934006in}{1.365827in}}{\pgfqpoint{1.930323in}{1.365827in}}%
\pgfpathcurveto{\pgfqpoint{1.926640in}{1.365827in}}{\pgfqpoint{1.923107in}{1.364364in}}{\pgfqpoint{1.920502in}{1.361759in}}%
\pgfpathcurveto{\pgfqpoint{1.917897in}{1.359155in}}{\pgfqpoint{1.916434in}{1.355622in}}{\pgfqpoint{1.916434in}{1.351938in}}%
\pgfpathcurveto{\pgfqpoint{1.916434in}{1.348255in}}{\pgfqpoint{1.917897in}{1.344722in}}{\pgfqpoint{1.920502in}{1.342117in}}%
\pgfpathcurveto{\pgfqpoint{1.923107in}{1.339513in}}{\pgfqpoint{1.926640in}{1.338049in}}{\pgfqpoint{1.930323in}{1.338049in}}%
\pgfpathlineto{\pgfqpoint{1.930323in}{1.338049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.931500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311000in,y=0.137766in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trial}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{0.646661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254691in, y=0.598436in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{0.829140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254691in, y=0.780915in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{1.011620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385333in, y=0.963395in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{1.194099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300987in, y=1.145874in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{1.376579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300987in, y=1.328353in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199135in,y=0.966000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{0.805000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.058000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.311000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.817000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.011620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640550in}{0.722457in}}%
\pgfpathlineto{\pgfqpoint{0.716450in}{0.722457in}}%
\pgfpathlineto{\pgfqpoint{0.716450in}{0.930493in}}%
\pgfpathlineto{\pgfqpoint{0.640550in}{0.930493in}}%
\pgfpathlineto{\pgfqpoint{0.640550in}{0.722457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.722457in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.555421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.930493in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{1.135914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659525in}{0.555421in}}%
\pgfpathlineto{\pgfqpoint{0.697475in}{0.555421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659525in}{1.135914in}}%
\pgfpathlineto{\pgfqpoint{0.697475in}{1.135914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893550in}{0.783133in}}%
\pgfpathlineto{\pgfqpoint{0.969450in}{0.783133in}}%
\pgfpathlineto{\pgfqpoint{0.969450in}{1.056845in}}%
\pgfpathlineto{\pgfqpoint{0.893550in}{1.056845in}}%
\pgfpathlineto{\pgfqpoint{0.893550in}{0.783133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.783133in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.555421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.056845in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.280928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912525in}{0.555421in}}%
\pgfpathlineto{\pgfqpoint{0.950475in}{0.555421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912525in}{1.280928in}}%
\pgfpathlineto{\pgfqpoint{0.950475in}{1.280928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146550in}{0.871695in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{0.871695in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{1.146550in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{1.146550in}{0.871695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.871695in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.555421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.428107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165525in}{0.555421in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{0.555421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165525in}{1.428107in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{1.428107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399550in}{0.882018in}}%
\pgfpathlineto{\pgfqpoint{1.475450in}{0.882018in}}%
\pgfpathlineto{\pgfqpoint{1.475450in}{1.183167in}}%
\pgfpathlineto{\pgfqpoint{1.399550in}{1.183167in}}%
\pgfpathlineto{\pgfqpoint{1.399550in}{0.882018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{0.882018in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.555421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.183167in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.430202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418525in}{0.555421in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{0.555421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418525in}{1.430202in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.430202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652550in}{0.889735in}}%
\pgfpathlineto{\pgfqpoint{1.728450in}{0.889735in}}%
\pgfpathlineto{\pgfqpoint{1.728450in}{1.164157in}}%
\pgfpathlineto{\pgfqpoint{1.652550in}{1.164157in}}%
\pgfpathlineto{\pgfqpoint{1.652550in}{0.889735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{0.889735in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.555421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{1.164157in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.373896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671525in}{0.555421in}}%
\pgfpathlineto{\pgfqpoint{1.709475in}{0.555421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671525in}{1.373896in}}%
\pgfpathlineto{\pgfqpoint{1.709475in}{1.373896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905550in}{0.931669in}}%
\pgfpathlineto{\pgfqpoint{1.981450in}{0.931669in}}%
\pgfpathlineto{\pgfqpoint{1.981450in}{1.160872in}}%
\pgfpathlineto{\pgfqpoint{1.905550in}{1.160872in}}%
\pgfpathlineto{\pgfqpoint{1.905550in}{0.931669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{0.931669in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.646048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.160872in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.429350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924525in}{0.646048in}}%
\pgfpathlineto{\pgfqpoint{1.962475in}{0.646048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924525in}{1.429350in}}%
\pgfpathlineto{\pgfqpoint{1.962475in}{1.429350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943500in}{0.555421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943500in}{0.555421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640550in}{0.814237in}}%
\pgfpathlineto{\pgfqpoint{0.716450in}{0.814237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893550in}{0.911300in}}%
\pgfpathlineto{\pgfqpoint{0.969450in}{0.911300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146550in}{0.988735in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{0.988735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399550in}{1.007529in}}%
\pgfpathlineto{\pgfqpoint{1.475450in}{1.007529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652550in}{1.043889in}}%
\pgfpathlineto{\pgfqpoint{1.728450in}{1.043889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905550in}{1.061048in}}%
\pgfpathlineto{\pgfqpoint{1.981450in}{1.061048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{0.552000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311000in,y=1.601333in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Balloon resection}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.903351in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.989071in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.017671in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.020192in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.040994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678500in}{0.807557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931500in}{0.903351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184500in}{0.989071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437500in}{1.017671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690500in}{1.020192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943500in}{1.040994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CircleCutting_devel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.552000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.552000in}{0.414000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.678500in}{0.698548in}}{\pgfqpoint{1.943500in}{1.207315in}}{%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.698548in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.698548in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.836275in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.898191in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.919233in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.938678in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.973238in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.973238in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.207315in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.169517in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.187535in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.167518in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.079686in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.954367in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.698548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.739108in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.739108in}}{\pgfqpoint{0.685716in}{0.740572in}}{\pgfqpoint{0.688321in}{0.743176in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.745781in}}{\pgfqpoint{0.692389in}{0.749314in}}{\pgfqpoint{0.692389in}{0.752997in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.756681in}}{\pgfqpoint{0.690925in}{0.760214in}}{\pgfqpoint{0.688321in}{0.762818in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.765423in}}{\pgfqpoint{0.682183in}{0.766886in}}{\pgfqpoint{0.678500in}{0.766886in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.766886in}}{\pgfqpoint{0.671284in}{0.765423in}}{\pgfqpoint{0.668679in}{0.762818in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.760214in}}{\pgfqpoint{0.664611in}{0.756681in}}{\pgfqpoint{0.664611in}{0.752997in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.749314in}}{\pgfqpoint{0.666075in}{0.745781in}}{\pgfqpoint{0.668679in}{0.743176in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.740572in}}{\pgfqpoint{0.674817in}{0.739108in}}{\pgfqpoint{0.678500in}{0.739108in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.739108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631062in}{0.837687in}}%
\pgfpathcurveto{\pgfqpoint{0.634746in}{0.837687in}}{\pgfqpoint{0.638279in}{0.839151in}}{\pgfqpoint{0.640883in}{0.841755in}}%
\pgfpathcurveto{\pgfqpoint{0.643488in}{0.844360in}}{\pgfqpoint{0.644951in}{0.847893in}}{\pgfqpoint{0.644951in}{0.851576in}}%
\pgfpathcurveto{\pgfqpoint{0.644951in}{0.855260in}}{\pgfqpoint{0.643488in}{0.858793in}}{\pgfqpoint{0.640883in}{0.861397in}}%
\pgfpathcurveto{\pgfqpoint{0.638279in}{0.864002in}}{\pgfqpoint{0.634746in}{0.865465in}}{\pgfqpoint{0.631062in}{0.865465in}}%
\pgfpathcurveto{\pgfqpoint{0.627379in}{0.865465in}}{\pgfqpoint{0.623846in}{0.864002in}}{\pgfqpoint{0.621242in}{0.861397in}}%
\pgfpathcurveto{\pgfqpoint{0.618637in}{0.858793in}}{\pgfqpoint{0.617174in}{0.855260in}}{\pgfqpoint{0.617174in}{0.851576in}}%
\pgfpathcurveto{\pgfqpoint{0.617174in}{0.847893in}}{\pgfqpoint{0.618637in}{0.844360in}}{\pgfqpoint{0.621242in}{0.841755in}}%
\pgfpathcurveto{\pgfqpoint{0.623846in}{0.839151in}}{\pgfqpoint{0.627379in}{0.837687in}}{\pgfqpoint{0.631062in}{0.837687in}}%
\pgfpathlineto{\pgfqpoint{0.631062in}{0.837687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694312in}{0.876163in}}%
\pgfpathcurveto{\pgfqpoint{0.697996in}{0.876163in}}{\pgfqpoint{0.701529in}{0.877627in}}{\pgfqpoint{0.704133in}{0.880231in}}%
\pgfpathcurveto{\pgfqpoint{0.706738in}{0.882836in}}{\pgfqpoint{0.708201in}{0.886369in}}{\pgfqpoint{0.708201in}{0.890052in}}%
\pgfpathcurveto{\pgfqpoint{0.708201in}{0.893735in}}{\pgfqpoint{0.706738in}{0.897268in}}{\pgfqpoint{0.704133in}{0.899873in}}%
\pgfpathcurveto{\pgfqpoint{0.701529in}{0.902478in}}{\pgfqpoint{0.697996in}{0.903941in}}{\pgfqpoint{0.694312in}{0.903941in}}%
\pgfpathcurveto{\pgfqpoint{0.690629in}{0.903941in}}{\pgfqpoint{0.687096in}{0.902478in}}{\pgfqpoint{0.684492in}{0.899873in}}%
\pgfpathcurveto{\pgfqpoint{0.681887in}{0.897268in}}{\pgfqpoint{0.680424in}{0.893735in}}{\pgfqpoint{0.680424in}{0.890052in}}%
\pgfpathcurveto{\pgfqpoint{0.680424in}{0.886369in}}{\pgfqpoint{0.681887in}{0.882836in}}{\pgfqpoint{0.684492in}{0.880231in}}%
\pgfpathcurveto{\pgfqpoint{0.687096in}{0.877627in}}{\pgfqpoint{0.690629in}{0.876163in}}{\pgfqpoint{0.694312in}{0.876163in}}%
\pgfpathlineto{\pgfqpoint{0.694312in}{0.876163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631062in}{0.672067in}}%
\pgfpathcurveto{\pgfqpoint{0.634746in}{0.672067in}}{\pgfqpoint{0.638279in}{0.673531in}}{\pgfqpoint{0.640883in}{0.676135in}}%
\pgfpathcurveto{\pgfqpoint{0.643488in}{0.678740in}}{\pgfqpoint{0.644951in}{0.682273in}}{\pgfqpoint{0.644951in}{0.685956in}}%
\pgfpathcurveto{\pgfqpoint{0.644951in}{0.689640in}}{\pgfqpoint{0.643488in}{0.693173in}}{\pgfqpoint{0.640883in}{0.695777in}}%
\pgfpathcurveto{\pgfqpoint{0.638279in}{0.698382in}}{\pgfqpoint{0.634746in}{0.699845in}}{\pgfqpoint{0.631062in}{0.699845in}}%
\pgfpathcurveto{\pgfqpoint{0.627379in}{0.699845in}}{\pgfqpoint{0.623846in}{0.698382in}}{\pgfqpoint{0.621242in}{0.695777in}}%
\pgfpathcurveto{\pgfqpoint{0.618637in}{0.693173in}}{\pgfqpoint{0.617174in}{0.689640in}}{\pgfqpoint{0.617174in}{0.685956in}}%
\pgfpathcurveto{\pgfqpoint{0.617174in}{0.682273in}}{\pgfqpoint{0.618637in}{0.678740in}}{\pgfqpoint{0.621242in}{0.676135in}}%
\pgfpathcurveto{\pgfqpoint{0.623846in}{0.673531in}}{\pgfqpoint{0.627379in}{0.672067in}}{\pgfqpoint{0.631062in}{0.672067in}}%
\pgfpathlineto{\pgfqpoint{0.631062in}{0.672067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662687in}{0.878057in}}%
\pgfpathcurveto{\pgfqpoint{0.666371in}{0.878057in}}{\pgfqpoint{0.669904in}{0.879521in}}{\pgfqpoint{0.672508in}{0.882125in}}%
\pgfpathcurveto{\pgfqpoint{0.675113in}{0.884730in}}{\pgfqpoint{0.676576in}{0.888263in}}{\pgfqpoint{0.676576in}{0.891946in}}%
\pgfpathcurveto{\pgfqpoint{0.676576in}{0.895630in}}{\pgfqpoint{0.675113in}{0.899163in}}{\pgfqpoint{0.672508in}{0.901767in}}%
\pgfpathcurveto{\pgfqpoint{0.669904in}{0.904372in}}{\pgfqpoint{0.666371in}{0.905835in}}{\pgfqpoint{0.662687in}{0.905835in}}%
\pgfpathcurveto{\pgfqpoint{0.659004in}{0.905835in}}{\pgfqpoint{0.655471in}{0.904372in}}{\pgfqpoint{0.652867in}{0.901767in}}%
\pgfpathcurveto{\pgfqpoint{0.650262in}{0.899163in}}{\pgfqpoint{0.648799in}{0.895630in}}{\pgfqpoint{0.648799in}{0.891946in}}%
\pgfpathcurveto{\pgfqpoint{0.648799in}{0.888263in}}{\pgfqpoint{0.650262in}{0.884730in}}{\pgfqpoint{0.652867in}{0.882125in}}%
\pgfpathcurveto{\pgfqpoint{0.655471in}{0.879521in}}{\pgfqpoint{0.659004in}{0.878057in}}{\pgfqpoint{0.662687in}{0.878057in}}%
\pgfpathlineto{\pgfqpoint{0.662687in}{0.878057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694312in}{0.785208in}}%
\pgfpathcurveto{\pgfqpoint{0.697996in}{0.785208in}}{\pgfqpoint{0.701529in}{0.786672in}}{\pgfqpoint{0.704133in}{0.789276in}}%
\pgfpathcurveto{\pgfqpoint{0.706738in}{0.791881in}}{\pgfqpoint{0.708201in}{0.795414in}}{\pgfqpoint{0.708201in}{0.799097in}}%
\pgfpathcurveto{\pgfqpoint{0.708201in}{0.802780in}}{\pgfqpoint{0.706738in}{0.806313in}}{\pgfqpoint{0.704133in}{0.808918in}}%
\pgfpathcurveto{\pgfqpoint{0.701529in}{0.811523in}}{\pgfqpoint{0.697996in}{0.812986in}}{\pgfqpoint{0.694312in}{0.812986in}}%
\pgfpathcurveto{\pgfqpoint{0.690629in}{0.812986in}}{\pgfqpoint{0.687096in}{0.811523in}}{\pgfqpoint{0.684492in}{0.808918in}}%
\pgfpathcurveto{\pgfqpoint{0.681887in}{0.806313in}}{\pgfqpoint{0.680424in}{0.802780in}}{\pgfqpoint{0.680424in}{0.799097in}}%
\pgfpathcurveto{\pgfqpoint{0.680424in}{0.795414in}}{\pgfqpoint{0.681887in}{0.791881in}}{\pgfqpoint{0.684492in}{0.789276in}}%
\pgfpathcurveto{\pgfqpoint{0.687096in}{0.786672in}}{\pgfqpoint{0.690629in}{0.785208in}}{\pgfqpoint{0.694312in}{0.785208in}}%
\pgfpathlineto{\pgfqpoint{0.694312in}{0.785208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662687in}{0.804423in}}%
\pgfpathcurveto{\pgfqpoint{0.666371in}{0.804423in}}{\pgfqpoint{0.669904in}{0.805887in}}{\pgfqpoint{0.672508in}{0.808491in}}%
\pgfpathcurveto{\pgfqpoint{0.675113in}{0.811096in}}{\pgfqpoint{0.676576in}{0.814629in}}{\pgfqpoint{0.676576in}{0.818312in}}%
\pgfpathcurveto{\pgfqpoint{0.676576in}{0.821996in}}{\pgfqpoint{0.675113in}{0.825529in}}{\pgfqpoint{0.672508in}{0.828133in}}%
\pgfpathcurveto{\pgfqpoint{0.669904in}{0.830738in}}{\pgfqpoint{0.666371in}{0.832201in}}{\pgfqpoint{0.662687in}{0.832201in}}%
\pgfpathcurveto{\pgfqpoint{0.659004in}{0.832201in}}{\pgfqpoint{0.655471in}{0.830738in}}{\pgfqpoint{0.652867in}{0.828133in}}%
\pgfpathcurveto{\pgfqpoint{0.650262in}{0.825529in}}{\pgfqpoint{0.648799in}{0.821996in}}{\pgfqpoint{0.648799in}{0.818312in}}%
\pgfpathcurveto{\pgfqpoint{0.648799in}{0.814629in}}{\pgfqpoint{0.650262in}{0.811096in}}{\pgfqpoint{0.652867in}{0.808491in}}%
\pgfpathcurveto{\pgfqpoint{0.655471in}{0.805887in}}{\pgfqpoint{0.659004in}{0.804423in}}{\pgfqpoint{0.662687in}{0.804423in}}%
\pgfpathlineto{\pgfqpoint{0.662687in}{0.804423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662687in}{0.644318in}}%
\pgfpathcurveto{\pgfqpoint{0.666371in}{0.644318in}}{\pgfqpoint{0.669904in}{0.645781in}}{\pgfqpoint{0.672508in}{0.648386in}}%
\pgfpathcurveto{\pgfqpoint{0.675113in}{0.650990in}}{\pgfqpoint{0.676576in}{0.654523in}}{\pgfqpoint{0.676576in}{0.658207in}}%
\pgfpathcurveto{\pgfqpoint{0.676576in}{0.661890in}}{\pgfqpoint{0.675113in}{0.665423in}}{\pgfqpoint{0.672508in}{0.668028in}}%
\pgfpathcurveto{\pgfqpoint{0.669904in}{0.670632in}}{\pgfqpoint{0.666371in}{0.672096in}}{\pgfqpoint{0.662687in}{0.672096in}}%
\pgfpathcurveto{\pgfqpoint{0.659004in}{0.672096in}}{\pgfqpoint{0.655471in}{0.670632in}}{\pgfqpoint{0.652867in}{0.668028in}}%
\pgfpathcurveto{\pgfqpoint{0.650262in}{0.665423in}}{\pgfqpoint{0.648799in}{0.661890in}}{\pgfqpoint{0.648799in}{0.658207in}}%
\pgfpathcurveto{\pgfqpoint{0.648799in}{0.654523in}}{\pgfqpoint{0.650262in}{0.650990in}}{\pgfqpoint{0.652867in}{0.648386in}}%
\pgfpathcurveto{\pgfqpoint{0.655471in}{0.645781in}}{\pgfqpoint{0.659004in}{0.644318in}}{\pgfqpoint{0.662687in}{0.644318in}}%
\pgfpathlineto{\pgfqpoint{0.662687in}{0.644318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725937in}{0.671204in}}%
\pgfpathcurveto{\pgfqpoint{0.729621in}{0.671204in}}{\pgfqpoint{0.733154in}{0.672668in}}{\pgfqpoint{0.735758in}{0.675272in}}%
\pgfpathcurveto{\pgfqpoint{0.738363in}{0.677877in}}{\pgfqpoint{0.739826in}{0.681410in}}{\pgfqpoint{0.739826in}{0.685093in}}%
\pgfpathcurveto{\pgfqpoint{0.739826in}{0.688777in}}{\pgfqpoint{0.738363in}{0.692310in}}{\pgfqpoint{0.735758in}{0.694914in}}%
\pgfpathcurveto{\pgfqpoint{0.733154in}{0.697519in}}{\pgfqpoint{0.729621in}{0.698982in}}{\pgfqpoint{0.725937in}{0.698982in}}%
\pgfpathcurveto{\pgfqpoint{0.722254in}{0.698982in}}{\pgfqpoint{0.718721in}{0.697519in}}{\pgfqpoint{0.716117in}{0.694914in}}%
\pgfpathcurveto{\pgfqpoint{0.713512in}{0.692310in}}{\pgfqpoint{0.712049in}{0.688777in}}{\pgfqpoint{0.712049in}{0.685093in}}%
\pgfpathcurveto{\pgfqpoint{0.712049in}{0.681410in}}{\pgfqpoint{0.713512in}{0.677877in}}{\pgfqpoint{0.716117in}{0.675272in}}%
\pgfpathcurveto{\pgfqpoint{0.718721in}{0.672668in}}{\pgfqpoint{0.722254in}{0.671204in}}{\pgfqpoint{0.725937in}{0.671204in}}%
\pgfpathlineto{\pgfqpoint{0.725937in}{0.671204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736479in}{0.766263in}}%
\pgfpathcurveto{\pgfqpoint{0.740163in}{0.766263in}}{\pgfqpoint{0.743696in}{0.767727in}}{\pgfqpoint{0.746300in}{0.770331in}}%
\pgfpathcurveto{\pgfqpoint{0.748905in}{0.772936in}}{\pgfqpoint{0.750368in}{0.776469in}}{\pgfqpoint{0.750368in}{0.780152in}}%
\pgfpathcurveto{\pgfqpoint{0.750368in}{0.783835in}}{\pgfqpoint{0.748905in}{0.787368in}}{\pgfqpoint{0.746300in}{0.789973in}}%
\pgfpathcurveto{\pgfqpoint{0.743696in}{0.792578in}}{\pgfqpoint{0.740163in}{0.794041in}}{\pgfqpoint{0.736479in}{0.794041in}}%
\pgfpathcurveto{\pgfqpoint{0.732796in}{0.794041in}}{\pgfqpoint{0.729263in}{0.792578in}}{\pgfqpoint{0.726658in}{0.789973in}}%
\pgfpathcurveto{\pgfqpoint{0.724054in}{0.787368in}}{\pgfqpoint{0.722590in}{0.783835in}}{\pgfqpoint{0.722590in}{0.780152in}}%
\pgfpathcurveto{\pgfqpoint{0.722590in}{0.776469in}}{\pgfqpoint{0.724054in}{0.772936in}}{\pgfqpoint{0.726658in}{0.770331in}}%
\pgfpathcurveto{\pgfqpoint{0.729263in}{0.767727in}}{\pgfqpoint{0.732796in}{0.766263in}}{\pgfqpoint{0.736479in}{0.766263in}}%
\pgfpathlineto{\pgfqpoint{0.736479in}{0.766263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704854in}{0.689770in}}%
\pgfpathcurveto{\pgfqpoint{0.708538in}{0.689770in}}{\pgfqpoint{0.712071in}{0.691233in}}{\pgfqpoint{0.714675in}{0.693838in}}%
\pgfpathcurveto{\pgfqpoint{0.717280in}{0.696442in}}{\pgfqpoint{0.718743in}{0.699975in}}{\pgfqpoint{0.718743in}{0.703659in}}%
\pgfpathcurveto{\pgfqpoint{0.718743in}{0.707342in}}{\pgfqpoint{0.717280in}{0.710875in}}{\pgfqpoint{0.714675in}{0.713480in}}%
\pgfpathcurveto{\pgfqpoint{0.712071in}{0.716084in}}{\pgfqpoint{0.708538in}{0.717547in}}{\pgfqpoint{0.704854in}{0.717547in}}%
\pgfpathcurveto{\pgfqpoint{0.701171in}{0.717547in}}{\pgfqpoint{0.697638in}{0.716084in}}{\pgfqpoint{0.695033in}{0.713480in}}%
\pgfpathcurveto{\pgfqpoint{0.692429in}{0.710875in}}{\pgfqpoint{0.690965in}{0.707342in}}{\pgfqpoint{0.690965in}{0.703659in}}%
\pgfpathcurveto{\pgfqpoint{0.690965in}{0.699975in}}{\pgfqpoint{0.692429in}{0.696442in}}{\pgfqpoint{0.695033in}{0.693838in}}%
\pgfpathcurveto{\pgfqpoint{0.697638in}{0.691233in}}{\pgfqpoint{0.701171in}{0.689770in}}{\pgfqpoint{0.704854in}{0.689770in}}%
\pgfpathlineto{\pgfqpoint{0.704854in}{0.689770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694312in}{0.825580in}}%
\pgfpathcurveto{\pgfqpoint{0.697996in}{0.825580in}}{\pgfqpoint{0.701529in}{0.827043in}}{\pgfqpoint{0.704133in}{0.829648in}}%
\pgfpathcurveto{\pgfqpoint{0.706738in}{0.832252in}}{\pgfqpoint{0.708201in}{0.835785in}}{\pgfqpoint{0.708201in}{0.839469in}}%
\pgfpathcurveto{\pgfqpoint{0.708201in}{0.843152in}}{\pgfqpoint{0.706738in}{0.846685in}}{\pgfqpoint{0.704133in}{0.849290in}}%
\pgfpathcurveto{\pgfqpoint{0.701529in}{0.851894in}}{\pgfqpoint{0.697996in}{0.853358in}}{\pgfqpoint{0.694312in}{0.853358in}}%
\pgfpathcurveto{\pgfqpoint{0.690629in}{0.853358in}}{\pgfqpoint{0.687096in}{0.851894in}}{\pgfqpoint{0.684492in}{0.849290in}}%
\pgfpathcurveto{\pgfqpoint{0.681887in}{0.846685in}}{\pgfqpoint{0.680424in}{0.843152in}}{\pgfqpoint{0.680424in}{0.839469in}}%
\pgfpathcurveto{\pgfqpoint{0.680424in}{0.835785in}}{\pgfqpoint{0.681887in}{0.832252in}}{\pgfqpoint{0.684492in}{0.829648in}}%
\pgfpathcurveto{\pgfqpoint{0.687096in}{0.827043in}}{\pgfqpoint{0.690629in}{0.825580in}}{\pgfqpoint{0.694312in}{0.825580in}}%
\pgfpathlineto{\pgfqpoint{0.694312in}{0.825580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.749377in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.749377in}}{\pgfqpoint{0.685716in}{0.750840in}}{\pgfqpoint{0.688321in}{0.753445in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.756049in}}{\pgfqpoint{0.692389in}{0.759582in}}{\pgfqpoint{0.692389in}{0.763265in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.766949in}}{\pgfqpoint{0.690925in}{0.770482in}}{\pgfqpoint{0.688321in}{0.773086in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.775691in}}{\pgfqpoint{0.682183in}{0.777154in}}{\pgfqpoint{0.678500in}{0.777154in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.777154in}}{\pgfqpoint{0.671284in}{0.775691in}}{\pgfqpoint{0.668679in}{0.773086in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.770482in}}{\pgfqpoint{0.664611in}{0.766949in}}{\pgfqpoint{0.664611in}{0.763265in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.759582in}}{\pgfqpoint{0.666075in}{0.756049in}}{\pgfqpoint{0.668679in}{0.753445in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.750840in}}{\pgfqpoint{0.674817in}{0.749377in}}{\pgfqpoint{0.678500in}{0.749377in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.749377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694312in}{0.637292in}}%
\pgfpathcurveto{\pgfqpoint{0.697996in}{0.637292in}}{\pgfqpoint{0.701529in}{0.638756in}}{\pgfqpoint{0.704133in}{0.641360in}}%
\pgfpathcurveto{\pgfqpoint{0.706738in}{0.643965in}}{\pgfqpoint{0.708201in}{0.647498in}}{\pgfqpoint{0.708201in}{0.651181in}}%
\pgfpathcurveto{\pgfqpoint{0.708201in}{0.654865in}}{\pgfqpoint{0.706738in}{0.658398in}}{\pgfqpoint{0.704133in}{0.661002in}}%
\pgfpathcurveto{\pgfqpoint{0.701529in}{0.663607in}}{\pgfqpoint{0.697996in}{0.665070in}}{\pgfqpoint{0.694312in}{0.665070in}}%
\pgfpathcurveto{\pgfqpoint{0.690629in}{0.665070in}}{\pgfqpoint{0.687096in}{0.663607in}}{\pgfqpoint{0.684492in}{0.661002in}}%
\pgfpathcurveto{\pgfqpoint{0.681887in}{0.658398in}}{\pgfqpoint{0.680424in}{0.654865in}}{\pgfqpoint{0.680424in}{0.651181in}}%
\pgfpathcurveto{\pgfqpoint{0.680424in}{0.647498in}}{\pgfqpoint{0.681887in}{0.643965in}}{\pgfqpoint{0.684492in}{0.641360in}}%
\pgfpathcurveto{\pgfqpoint{0.687096in}{0.638756in}}{\pgfqpoint{0.690629in}{0.637292in}}{\pgfqpoint{0.694312in}{0.637292in}}%
\pgfpathlineto{\pgfqpoint{0.694312in}{0.637292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652146in}{1.046482in}}%
\pgfpathcurveto{\pgfqpoint{0.655829in}{1.046482in}}{\pgfqpoint{0.659362in}{1.047946in}}{\pgfqpoint{0.661967in}{1.050550in}}%
\pgfpathcurveto{\pgfqpoint{0.664571in}{1.053155in}}{\pgfqpoint{0.666035in}{1.056688in}}{\pgfqpoint{0.666035in}{1.060371in}}%
\pgfpathcurveto{\pgfqpoint{0.666035in}{1.064054in}}{\pgfqpoint{0.664571in}{1.067587in}}{\pgfqpoint{0.661967in}{1.070192in}}%
\pgfpathcurveto{\pgfqpoint{0.659362in}{1.072796in}}{\pgfqpoint{0.655829in}{1.074260in}}{\pgfqpoint{0.652146in}{1.074260in}}%
\pgfpathcurveto{\pgfqpoint{0.648462in}{1.074260in}}{\pgfqpoint{0.644929in}{1.072796in}}{\pgfqpoint{0.642325in}{1.070192in}}%
\pgfpathcurveto{\pgfqpoint{0.639720in}{1.067587in}}{\pgfqpoint{0.638257in}{1.064054in}}{\pgfqpoint{0.638257in}{1.060371in}}%
\pgfpathcurveto{\pgfqpoint{0.638257in}{1.056688in}}{\pgfqpoint{0.639720in}{1.053155in}}{\pgfqpoint{0.642325in}{1.050550in}}%
\pgfpathcurveto{\pgfqpoint{0.644929in}{1.047946in}}{\pgfqpoint{0.648462in}{1.046482in}}{\pgfqpoint{0.652146in}{1.046482in}}%
\pgfpathlineto{\pgfqpoint{0.652146in}{1.046482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652146in}{0.998652in}}%
\pgfpathcurveto{\pgfqpoint{0.655829in}{0.998652in}}{\pgfqpoint{0.659362in}{1.000116in}}{\pgfqpoint{0.661967in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.664571in}{1.005325in}}{\pgfqpoint{0.666035in}{1.008858in}}{\pgfqpoint{0.666035in}{1.012541in}}%
\pgfpathcurveto{\pgfqpoint{0.666035in}{1.016225in}}{\pgfqpoint{0.664571in}{1.019758in}}{\pgfqpoint{0.661967in}{1.022362in}}%
\pgfpathcurveto{\pgfqpoint{0.659362in}{1.024967in}}{\pgfqpoint{0.655829in}{1.026430in}}{\pgfqpoint{0.652146in}{1.026430in}}%
\pgfpathcurveto{\pgfqpoint{0.648462in}{1.026430in}}{\pgfqpoint{0.644929in}{1.024967in}}{\pgfqpoint{0.642325in}{1.022362in}}%
\pgfpathcurveto{\pgfqpoint{0.639720in}{1.019758in}}{\pgfqpoint{0.638257in}{1.016225in}}{\pgfqpoint{0.638257in}{1.012541in}}%
\pgfpathcurveto{\pgfqpoint{0.638257in}{1.008858in}}{\pgfqpoint{0.639720in}{1.005325in}}{\pgfqpoint{0.642325in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.644929in}{1.000116in}}{\pgfqpoint{0.648462in}{0.998652in}}{\pgfqpoint{0.652146in}{0.998652in}}%
\pgfpathlineto{\pgfqpoint{0.652146in}{0.998652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704854in}{0.764052in}}%
\pgfpathcurveto{\pgfqpoint{0.708538in}{0.764052in}}{\pgfqpoint{0.712071in}{0.765515in}}{\pgfqpoint{0.714675in}{0.768120in}}%
\pgfpathcurveto{\pgfqpoint{0.717280in}{0.770724in}}{\pgfqpoint{0.718743in}{0.774257in}}{\pgfqpoint{0.718743in}{0.777940in}}%
\pgfpathcurveto{\pgfqpoint{0.718743in}{0.781624in}}{\pgfqpoint{0.717280in}{0.785157in}}{\pgfqpoint{0.714675in}{0.787761in}}%
\pgfpathcurveto{\pgfqpoint{0.712071in}{0.790366in}}{\pgfqpoint{0.708538in}{0.791829in}}{\pgfqpoint{0.704854in}{0.791829in}}%
\pgfpathcurveto{\pgfqpoint{0.701171in}{0.791829in}}{\pgfqpoint{0.697638in}{0.790366in}}{\pgfqpoint{0.695033in}{0.787761in}}%
\pgfpathcurveto{\pgfqpoint{0.692429in}{0.785157in}}{\pgfqpoint{0.690965in}{0.781624in}}{\pgfqpoint{0.690965in}{0.777940in}}%
\pgfpathcurveto{\pgfqpoint{0.690965in}{0.774257in}}{\pgfqpoint{0.692429in}{0.770724in}}{\pgfqpoint{0.695033in}{0.768120in}}%
\pgfpathcurveto{\pgfqpoint{0.697638in}{0.765515in}}{\pgfqpoint{0.701171in}{0.764052in}}{\pgfqpoint{0.704854in}{0.764052in}}%
\pgfpathlineto{\pgfqpoint{0.704854in}{0.764052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725937in}{0.832605in}}%
\pgfpathcurveto{\pgfqpoint{0.729621in}{0.832605in}}{\pgfqpoint{0.733154in}{0.834069in}}{\pgfqpoint{0.735758in}{0.836673in}}%
\pgfpathcurveto{\pgfqpoint{0.738363in}{0.839278in}}{\pgfqpoint{0.739826in}{0.842811in}}{\pgfqpoint{0.739826in}{0.846494in}}%
\pgfpathcurveto{\pgfqpoint{0.739826in}{0.850178in}}{\pgfqpoint{0.738363in}{0.853711in}}{\pgfqpoint{0.735758in}{0.856315in}}%
\pgfpathcurveto{\pgfqpoint{0.733154in}{0.858920in}}{\pgfqpoint{0.729621in}{0.860383in}}{\pgfqpoint{0.725937in}{0.860383in}}%
\pgfpathcurveto{\pgfqpoint{0.722254in}{0.860383in}}{\pgfqpoint{0.718721in}{0.858920in}}{\pgfqpoint{0.716117in}{0.856315in}}%
\pgfpathcurveto{\pgfqpoint{0.713512in}{0.853711in}}{\pgfqpoint{0.712049in}{0.850178in}}{\pgfqpoint{0.712049in}{0.846494in}}%
\pgfpathcurveto{\pgfqpoint{0.712049in}{0.842811in}}{\pgfqpoint{0.713512in}{0.839278in}}{\pgfqpoint{0.716117in}{0.836673in}}%
\pgfpathcurveto{\pgfqpoint{0.718721in}{0.834069in}}{\pgfqpoint{0.722254in}{0.832605in}}{\pgfqpoint{0.725937in}{0.832605in}}%
\pgfpathlineto{\pgfqpoint{0.725937in}{0.832605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631062in}{0.813797in}}%
\pgfpathcurveto{\pgfqpoint{0.634746in}{0.813797in}}{\pgfqpoint{0.638279in}{0.815261in}}{\pgfqpoint{0.640883in}{0.817865in}}%
\pgfpathcurveto{\pgfqpoint{0.643488in}{0.820470in}}{\pgfqpoint{0.644951in}{0.824003in}}{\pgfqpoint{0.644951in}{0.827686in}}%
\pgfpathcurveto{\pgfqpoint{0.644951in}{0.831370in}}{\pgfqpoint{0.643488in}{0.834903in}}{\pgfqpoint{0.640883in}{0.837507in}}%
\pgfpathcurveto{\pgfqpoint{0.638279in}{0.840112in}}{\pgfqpoint{0.634746in}{0.841575in}}{\pgfqpoint{0.631062in}{0.841575in}}%
\pgfpathcurveto{\pgfqpoint{0.627379in}{0.841575in}}{\pgfqpoint{0.623846in}{0.840112in}}{\pgfqpoint{0.621242in}{0.837507in}}%
\pgfpathcurveto{\pgfqpoint{0.618637in}{0.834903in}}{\pgfqpoint{0.617174in}{0.831370in}}{\pgfqpoint{0.617174in}{0.827686in}}%
\pgfpathcurveto{\pgfqpoint{0.617174in}{0.824003in}}{\pgfqpoint{0.618637in}{0.820470in}}{\pgfqpoint{0.621242in}{0.817865in}}%
\pgfpathcurveto{\pgfqpoint{0.623846in}{0.815261in}}{\pgfqpoint{0.627379in}{0.813797in}}{\pgfqpoint{0.631062in}{0.813797in}}%
\pgfpathlineto{\pgfqpoint{0.631062in}{0.813797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.672715in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.672715in}}{\pgfqpoint{0.685716in}{0.674179in}}{\pgfqpoint{0.688321in}{0.676783in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.679388in}}{\pgfqpoint{0.692389in}{0.682921in}}{\pgfqpoint{0.692389in}{0.686604in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.690287in}}{\pgfqpoint{0.690925in}{0.693820in}}{\pgfqpoint{0.688321in}{0.696425in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.699030in}}{\pgfqpoint{0.682183in}{0.700493in}}{\pgfqpoint{0.678500in}{0.700493in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.700493in}}{\pgfqpoint{0.671284in}{0.699030in}}{\pgfqpoint{0.668679in}{0.696425in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.693820in}}{\pgfqpoint{0.664611in}{0.690287in}}{\pgfqpoint{0.664611in}{0.686604in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.682921in}}{\pgfqpoint{0.666075in}{0.679388in}}{\pgfqpoint{0.668679in}{0.676783in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.674179in}}{\pgfqpoint{0.674817in}{0.672715in}}{\pgfqpoint{0.678500in}{0.672715in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.672715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{1.014514in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{1.014514in}}{\pgfqpoint{0.685716in}{1.015977in}}{\pgfqpoint{0.688321in}{1.018582in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{1.021186in}}{\pgfqpoint{0.692389in}{1.024719in}}{\pgfqpoint{0.692389in}{1.028402in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{1.032086in}}{\pgfqpoint{0.690925in}{1.035619in}}{\pgfqpoint{0.688321in}{1.038223in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{1.040828in}}{\pgfqpoint{0.682183in}{1.042291in}}{\pgfqpoint{0.678500in}{1.042291in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{1.042291in}}{\pgfqpoint{0.671284in}{1.040828in}}{\pgfqpoint{0.668679in}{1.038223in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{1.035619in}}{\pgfqpoint{0.664611in}{1.032086in}}{\pgfqpoint{0.664611in}{1.028402in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{1.024719in}}{\pgfqpoint{0.666075in}{1.021186in}}{\pgfqpoint{0.668679in}{1.018582in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{1.015977in}}{\pgfqpoint{0.674817in}{1.014514in}}{\pgfqpoint{0.678500in}{1.014514in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{1.014514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.915104in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.915104in}}{\pgfqpoint{0.685716in}{0.916568in}}{\pgfqpoint{0.688321in}{0.919172in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.921777in}}{\pgfqpoint{0.692389in}{0.925310in}}{\pgfqpoint{0.692389in}{0.928993in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.932677in}}{\pgfqpoint{0.690925in}{0.936210in}}{\pgfqpoint{0.688321in}{0.938814in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.941419in}}{\pgfqpoint{0.682183in}{0.942882in}}{\pgfqpoint{0.678500in}{0.942882in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.942882in}}{\pgfqpoint{0.671284in}{0.941419in}}{\pgfqpoint{0.668679in}{0.938814in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.936210in}}{\pgfqpoint{0.664611in}{0.932677in}}{\pgfqpoint{0.664611in}{0.928993in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.925310in}}{\pgfqpoint{0.666075in}{0.921777in}}{\pgfqpoint{0.668679in}{0.919172in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.916568in}}{\pgfqpoint{0.674817in}{0.915104in}}{\pgfqpoint{0.678500in}{0.915104in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.915104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725937in}{0.812095in}}%
\pgfpathcurveto{\pgfqpoint{0.729621in}{0.812095in}}{\pgfqpoint{0.733154in}{0.813558in}}{\pgfqpoint{0.735758in}{0.816163in}}%
\pgfpathcurveto{\pgfqpoint{0.738363in}{0.818767in}}{\pgfqpoint{0.739826in}{0.822300in}}{\pgfqpoint{0.739826in}{0.825984in}}%
\pgfpathcurveto{\pgfqpoint{0.739826in}{0.829667in}}{\pgfqpoint{0.738363in}{0.833200in}}{\pgfqpoint{0.735758in}{0.835805in}}%
\pgfpathcurveto{\pgfqpoint{0.733154in}{0.838409in}}{\pgfqpoint{0.729621in}{0.839872in}}{\pgfqpoint{0.725937in}{0.839872in}}%
\pgfpathcurveto{\pgfqpoint{0.722254in}{0.839872in}}{\pgfqpoint{0.718721in}{0.838409in}}{\pgfqpoint{0.716117in}{0.835805in}}%
\pgfpathcurveto{\pgfqpoint{0.713512in}{0.833200in}}{\pgfqpoint{0.712049in}{0.829667in}}{\pgfqpoint{0.712049in}{0.825984in}}%
\pgfpathcurveto{\pgfqpoint{0.712049in}{0.822300in}}{\pgfqpoint{0.713512in}{0.818767in}}{\pgfqpoint{0.716117in}{0.816163in}}%
\pgfpathcurveto{\pgfqpoint{0.718721in}{0.813558in}}{\pgfqpoint{0.722254in}{0.812095in}}{\pgfqpoint{0.725937in}{0.812095in}}%
\pgfpathlineto{\pgfqpoint{0.725937in}{0.812095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652146in}{0.694656in}}%
\pgfpathcurveto{\pgfqpoint{0.655829in}{0.694656in}}{\pgfqpoint{0.659362in}{0.696120in}}{\pgfqpoint{0.661967in}{0.698724in}}%
\pgfpathcurveto{\pgfqpoint{0.664571in}{0.701329in}}{\pgfqpoint{0.666035in}{0.704862in}}{\pgfqpoint{0.666035in}{0.708545in}}%
\pgfpathcurveto{\pgfqpoint{0.666035in}{0.712229in}}{\pgfqpoint{0.664571in}{0.715762in}}{\pgfqpoint{0.661967in}{0.718366in}}%
\pgfpathcurveto{\pgfqpoint{0.659362in}{0.720971in}}{\pgfqpoint{0.655829in}{0.722434in}}{\pgfqpoint{0.652146in}{0.722434in}}%
\pgfpathcurveto{\pgfqpoint{0.648462in}{0.722434in}}{\pgfqpoint{0.644929in}{0.720971in}}{\pgfqpoint{0.642325in}{0.718366in}}%
\pgfpathcurveto{\pgfqpoint{0.639720in}{0.715762in}}{\pgfqpoint{0.638257in}{0.712229in}}{\pgfqpoint{0.638257in}{0.708545in}}%
\pgfpathcurveto{\pgfqpoint{0.638257in}{0.704862in}}{\pgfqpoint{0.639720in}{0.701329in}}{\pgfqpoint{0.642325in}{0.698724in}}%
\pgfpathcurveto{\pgfqpoint{0.644929in}{0.696120in}}{\pgfqpoint{0.648462in}{0.694656in}}{\pgfqpoint{0.652146in}{0.694656in}}%
\pgfpathlineto{\pgfqpoint{0.652146in}{0.694656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662687in}{0.631533in}}%
\pgfpathcurveto{\pgfqpoint{0.666371in}{0.631533in}}{\pgfqpoint{0.669904in}{0.632997in}}{\pgfqpoint{0.672508in}{0.635601in}}%
\pgfpathcurveto{\pgfqpoint{0.675113in}{0.638206in}}{\pgfqpoint{0.676576in}{0.641739in}}{\pgfqpoint{0.676576in}{0.645422in}}%
\pgfpathcurveto{\pgfqpoint{0.676576in}{0.649105in}}{\pgfqpoint{0.675113in}{0.652639in}}{\pgfqpoint{0.672508in}{0.655243in}}%
\pgfpathcurveto{\pgfqpoint{0.669904in}{0.657848in}}{\pgfqpoint{0.666371in}{0.659311in}}{\pgfqpoint{0.662687in}{0.659311in}}%
\pgfpathcurveto{\pgfqpoint{0.659004in}{0.659311in}}{\pgfqpoint{0.655471in}{0.657848in}}{\pgfqpoint{0.652867in}{0.655243in}}%
\pgfpathcurveto{\pgfqpoint{0.650262in}{0.652639in}}{\pgfqpoint{0.648799in}{0.649105in}}{\pgfqpoint{0.648799in}{0.645422in}}%
\pgfpathcurveto{\pgfqpoint{0.648799in}{0.641739in}}{\pgfqpoint{0.650262in}{0.638206in}}{\pgfqpoint{0.652867in}{0.635601in}}%
\pgfpathcurveto{\pgfqpoint{0.655471in}{0.632997in}}{\pgfqpoint{0.659004in}{0.631533in}}{\pgfqpoint{0.662687in}{0.631533in}}%
\pgfpathlineto{\pgfqpoint{0.662687in}{0.631533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694312in}{0.940584in}}%
\pgfpathcurveto{\pgfqpoint{0.697996in}{0.940584in}}{\pgfqpoint{0.701529in}{0.942047in}}{\pgfqpoint{0.704133in}{0.944652in}}%
\pgfpathcurveto{\pgfqpoint{0.706738in}{0.947256in}}{\pgfqpoint{0.708201in}{0.950789in}}{\pgfqpoint{0.708201in}{0.954473in}}%
\pgfpathcurveto{\pgfqpoint{0.708201in}{0.958156in}}{\pgfqpoint{0.706738in}{0.961689in}}{\pgfqpoint{0.704133in}{0.964294in}}%
\pgfpathcurveto{\pgfqpoint{0.701529in}{0.966898in}}{\pgfqpoint{0.697996in}{0.968362in}}{\pgfqpoint{0.694312in}{0.968362in}}%
\pgfpathcurveto{\pgfqpoint{0.690629in}{0.968362in}}{\pgfqpoint{0.687096in}{0.966898in}}{\pgfqpoint{0.684492in}{0.964294in}}%
\pgfpathcurveto{\pgfqpoint{0.681887in}{0.961689in}}{\pgfqpoint{0.680424in}{0.958156in}}{\pgfqpoint{0.680424in}{0.954473in}}%
\pgfpathcurveto{\pgfqpoint{0.680424in}{0.950789in}}{\pgfqpoint{0.681887in}{0.947256in}}{\pgfqpoint{0.684492in}{0.944652in}}%
\pgfpathcurveto{\pgfqpoint{0.687096in}{0.942047in}}{\pgfqpoint{0.690629in}{0.940584in}}{\pgfqpoint{0.694312in}{0.940584in}}%
\pgfpathlineto{\pgfqpoint{0.694312in}{0.940584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.983061in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.983061in}}{\pgfqpoint{0.685716in}{0.984525in}}{\pgfqpoint{0.688321in}{0.987129in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.989734in}}{\pgfqpoint{0.692389in}{0.993267in}}{\pgfqpoint{0.692389in}{0.996950in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{1.000634in}}{\pgfqpoint{0.690925in}{1.004167in}}{\pgfqpoint{0.688321in}{1.006771in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{1.009376in}}{\pgfqpoint{0.682183in}{1.010839in}}{\pgfqpoint{0.678500in}{1.010839in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{1.010839in}}{\pgfqpoint{0.671284in}{1.009376in}}{\pgfqpoint{0.668679in}{1.006771in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{1.004167in}}{\pgfqpoint{0.664611in}{1.000634in}}{\pgfqpoint{0.664611in}{0.996950in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.993267in}}{\pgfqpoint{0.666075in}{0.989734in}}{\pgfqpoint{0.668679in}{0.987129in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.984525in}}{\pgfqpoint{0.674817in}{0.983061in}}{\pgfqpoint{0.678500in}{0.983061in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.983061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662687in}{0.827523in}}%
\pgfpathcurveto{\pgfqpoint{0.666371in}{0.827523in}}{\pgfqpoint{0.669904in}{0.828987in}}{\pgfqpoint{0.672508in}{0.831591in}}%
\pgfpathcurveto{\pgfqpoint{0.675113in}{0.834196in}}{\pgfqpoint{0.676576in}{0.837729in}}{\pgfqpoint{0.676576in}{0.841412in}}%
\pgfpathcurveto{\pgfqpoint{0.676576in}{0.845096in}}{\pgfqpoint{0.675113in}{0.848629in}}{\pgfqpoint{0.672508in}{0.851233in}}%
\pgfpathcurveto{\pgfqpoint{0.669904in}{0.853838in}}{\pgfqpoint{0.666371in}{0.855301in}}{\pgfqpoint{0.662687in}{0.855301in}}%
\pgfpathcurveto{\pgfqpoint{0.659004in}{0.855301in}}{\pgfqpoint{0.655471in}{0.853838in}}{\pgfqpoint{0.652867in}{0.851233in}}%
\pgfpathcurveto{\pgfqpoint{0.650262in}{0.848629in}}{\pgfqpoint{0.648799in}{0.845096in}}{\pgfqpoint{0.648799in}{0.841412in}}%
\pgfpathcurveto{\pgfqpoint{0.648799in}{0.837729in}}{\pgfqpoint{0.650262in}{0.834196in}}{\pgfqpoint{0.652867in}{0.831591in}}%
\pgfpathcurveto{\pgfqpoint{0.655471in}{0.828987in}}{\pgfqpoint{0.659004in}{0.827523in}}{\pgfqpoint{0.662687in}{0.827523in}}%
\pgfpathlineto{\pgfqpoint{0.662687in}{0.827523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620521in}{0.767670in}}%
\pgfpathcurveto{\pgfqpoint{0.624204in}{0.767670in}}{\pgfqpoint{0.627737in}{0.769134in}}{\pgfqpoint{0.630342in}{0.771738in}}%
\pgfpathcurveto{\pgfqpoint{0.632946in}{0.774343in}}{\pgfqpoint{0.634410in}{0.777876in}}{\pgfqpoint{0.634410in}{0.781559in}}%
\pgfpathcurveto{\pgfqpoint{0.634410in}{0.785242in}}{\pgfqpoint{0.632946in}{0.788775in}}{\pgfqpoint{0.630342in}{0.791380in}}%
\pgfpathcurveto{\pgfqpoint{0.627737in}{0.793984in}}{\pgfqpoint{0.624204in}{0.795448in}}{\pgfqpoint{0.620521in}{0.795448in}}%
\pgfpathcurveto{\pgfqpoint{0.616837in}{0.795448in}}{\pgfqpoint{0.613304in}{0.793984in}}{\pgfqpoint{0.610700in}{0.791380in}}%
\pgfpathcurveto{\pgfqpoint{0.608095in}{0.788775in}}{\pgfqpoint{0.606632in}{0.785242in}}{\pgfqpoint{0.606632in}{0.781559in}}%
\pgfpathcurveto{\pgfqpoint{0.606632in}{0.777876in}}{\pgfqpoint{0.608095in}{0.774343in}}{\pgfqpoint{0.610700in}{0.771738in}}%
\pgfpathcurveto{\pgfqpoint{0.613304in}{0.769134in}}{\pgfqpoint{0.616837in}{0.767670in}}{\pgfqpoint{0.620521in}{0.767670in}}%
\pgfpathlineto{\pgfqpoint{0.620521in}{0.767670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704854in}{1.030484in}}%
\pgfpathcurveto{\pgfqpoint{0.708538in}{1.030484in}}{\pgfqpoint{0.712071in}{1.031948in}}{\pgfqpoint{0.714675in}{1.034552in}}%
\pgfpathcurveto{\pgfqpoint{0.717280in}{1.037157in}}{\pgfqpoint{0.718743in}{1.040690in}}{\pgfqpoint{0.718743in}{1.044373in}}%
\pgfpathcurveto{\pgfqpoint{0.718743in}{1.048056in}}{\pgfqpoint{0.717280in}{1.051589in}}{\pgfqpoint{0.714675in}{1.054194in}}%
\pgfpathcurveto{\pgfqpoint{0.712071in}{1.056799in}}{\pgfqpoint{0.708538in}{1.058262in}}{\pgfqpoint{0.704854in}{1.058262in}}%
\pgfpathcurveto{\pgfqpoint{0.701171in}{1.058262in}}{\pgfqpoint{0.697638in}{1.056799in}}{\pgfqpoint{0.695033in}{1.054194in}}%
\pgfpathcurveto{\pgfqpoint{0.692429in}{1.051589in}}{\pgfqpoint{0.690965in}{1.048056in}}{\pgfqpoint{0.690965in}{1.044373in}}%
\pgfpathcurveto{\pgfqpoint{0.690965in}{1.040690in}}{\pgfqpoint{0.692429in}{1.037157in}}{\pgfqpoint{0.695033in}{1.034552in}}%
\pgfpathcurveto{\pgfqpoint{0.697638in}{1.031948in}}{\pgfqpoint{0.701171in}{1.030484in}}{\pgfqpoint{0.704854in}{1.030484in}}%
\pgfpathlineto{\pgfqpoint{0.704854in}{1.030484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704854in}{0.990685in}}%
\pgfpathcurveto{\pgfqpoint{0.708538in}{0.990685in}}{\pgfqpoint{0.712071in}{0.992149in}}{\pgfqpoint{0.714675in}{0.994753in}}%
\pgfpathcurveto{\pgfqpoint{0.717280in}{0.997358in}}{\pgfqpoint{0.718743in}{1.000891in}}{\pgfqpoint{0.718743in}{1.004574in}}%
\pgfpathcurveto{\pgfqpoint{0.718743in}{1.008258in}}{\pgfqpoint{0.717280in}{1.011791in}}{\pgfqpoint{0.714675in}{1.014395in}}%
\pgfpathcurveto{\pgfqpoint{0.712071in}{1.017000in}}{\pgfqpoint{0.708538in}{1.018463in}}{\pgfqpoint{0.704854in}{1.018463in}}%
\pgfpathcurveto{\pgfqpoint{0.701171in}{1.018463in}}{\pgfqpoint{0.697638in}{1.017000in}}{\pgfqpoint{0.695033in}{1.014395in}}%
\pgfpathcurveto{\pgfqpoint{0.692429in}{1.011791in}}{\pgfqpoint{0.690965in}{1.008258in}}{\pgfqpoint{0.690965in}{1.004574in}}%
\pgfpathcurveto{\pgfqpoint{0.690965in}{1.000891in}}{\pgfqpoint{0.692429in}{0.997358in}}{\pgfqpoint{0.695033in}{0.994753in}}%
\pgfpathcurveto{\pgfqpoint{0.697638in}{0.992149in}}{\pgfqpoint{0.701171in}{0.990685in}}{\pgfqpoint{0.704854in}{0.990685in}}%
\pgfpathlineto{\pgfqpoint{0.704854in}{0.990685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652146in}{0.764699in}}%
\pgfpathcurveto{\pgfqpoint{0.655829in}{0.764699in}}{\pgfqpoint{0.659362in}{0.766163in}}{\pgfqpoint{0.661967in}{0.768767in}}%
\pgfpathcurveto{\pgfqpoint{0.664571in}{0.771372in}}{\pgfqpoint{0.666035in}{0.774905in}}{\pgfqpoint{0.666035in}{0.778588in}}%
\pgfpathcurveto{\pgfqpoint{0.666035in}{0.782272in}}{\pgfqpoint{0.664571in}{0.785805in}}{\pgfqpoint{0.661967in}{0.788409in}}%
\pgfpathcurveto{\pgfqpoint{0.659362in}{0.791014in}}{\pgfqpoint{0.655829in}{0.792477in}}{\pgfqpoint{0.652146in}{0.792477in}}%
\pgfpathcurveto{\pgfqpoint{0.648462in}{0.792477in}}{\pgfqpoint{0.644929in}{0.791014in}}{\pgfqpoint{0.642325in}{0.788409in}}%
\pgfpathcurveto{\pgfqpoint{0.639720in}{0.785805in}}{\pgfqpoint{0.638257in}{0.782272in}}{\pgfqpoint{0.638257in}{0.778588in}}%
\pgfpathcurveto{\pgfqpoint{0.638257in}{0.774905in}}{\pgfqpoint{0.639720in}{0.771372in}}{\pgfqpoint{0.642325in}{0.768767in}}%
\pgfpathcurveto{\pgfqpoint{0.644929in}{0.766163in}}{\pgfqpoint{0.648462in}{0.764699in}}{\pgfqpoint{0.652146in}{0.764699in}}%
\pgfpathlineto{\pgfqpoint{0.652146in}{0.764699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694312in}{0.597570in}}%
\pgfpathcurveto{\pgfqpoint{0.697996in}{0.597570in}}{\pgfqpoint{0.701529in}{0.599034in}}{\pgfqpoint{0.704133in}{0.601638in}}%
\pgfpathcurveto{\pgfqpoint{0.706738in}{0.604243in}}{\pgfqpoint{0.708201in}{0.607776in}}{\pgfqpoint{0.708201in}{0.611459in}}%
\pgfpathcurveto{\pgfqpoint{0.708201in}{0.615142in}}{\pgfqpoint{0.706738in}{0.618675in}}{\pgfqpoint{0.704133in}{0.621280in}}%
\pgfpathcurveto{\pgfqpoint{0.701529in}{0.623885in}}{\pgfqpoint{0.697996in}{0.625348in}}{\pgfqpoint{0.694312in}{0.625348in}}%
\pgfpathcurveto{\pgfqpoint{0.690629in}{0.625348in}}{\pgfqpoint{0.687096in}{0.623885in}}{\pgfqpoint{0.684492in}{0.621280in}}%
\pgfpathcurveto{\pgfqpoint{0.681887in}{0.618675in}}{\pgfqpoint{0.680424in}{0.615142in}}{\pgfqpoint{0.680424in}{0.611459in}}%
\pgfpathcurveto{\pgfqpoint{0.680424in}{0.607776in}}{\pgfqpoint{0.681887in}{0.604243in}}{\pgfqpoint{0.684492in}{0.601638in}}%
\pgfpathcurveto{\pgfqpoint{0.687096in}{0.599034in}}{\pgfqpoint{0.690629in}{0.597570in}}{\pgfqpoint{0.694312in}{0.597570in}}%
\pgfpathlineto{\pgfqpoint{0.694312in}{0.597570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662687in}{0.952339in}}%
\pgfpathcurveto{\pgfqpoint{0.666371in}{0.952339in}}{\pgfqpoint{0.669904in}{0.953803in}}{\pgfqpoint{0.672508in}{0.956407in}}%
\pgfpathcurveto{\pgfqpoint{0.675113in}{0.959012in}}{\pgfqpoint{0.676576in}{0.962545in}}{\pgfqpoint{0.676576in}{0.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.676576in}{0.969911in}}{\pgfqpoint{0.675113in}{0.973444in}}{\pgfqpoint{0.672508in}{0.976049in}}%
\pgfpathcurveto{\pgfqpoint{0.669904in}{0.978654in}}{\pgfqpoint{0.666371in}{0.980117in}}{\pgfqpoint{0.662687in}{0.980117in}}%
\pgfpathcurveto{\pgfqpoint{0.659004in}{0.980117in}}{\pgfqpoint{0.655471in}{0.978654in}}{\pgfqpoint{0.652867in}{0.976049in}}%
\pgfpathcurveto{\pgfqpoint{0.650262in}{0.973444in}}{\pgfqpoint{0.648799in}{0.969911in}}{\pgfqpoint{0.648799in}{0.966228in}}%
\pgfpathcurveto{\pgfqpoint{0.648799in}{0.962545in}}{\pgfqpoint{0.650262in}{0.959012in}}{\pgfqpoint{0.652867in}{0.956407in}}%
\pgfpathcurveto{\pgfqpoint{0.655471in}{0.953803in}}{\pgfqpoint{0.659004in}{0.952339in}}{\pgfqpoint{0.662687in}{0.952339in}}%
\pgfpathlineto{\pgfqpoint{0.662687in}{0.952339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.662068in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.662068in}}{\pgfqpoint{0.938716in}{0.663531in}}{\pgfqpoint{0.941321in}{0.666135in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.668740in}}{\pgfqpoint{0.945389in}{0.672273in}}{\pgfqpoint{0.945389in}{0.675956in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.679640in}}{\pgfqpoint{0.943925in}{0.683173in}}{\pgfqpoint{0.941321in}{0.685777in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.688382in}}{\pgfqpoint{0.935183in}{0.689845in}}{\pgfqpoint{0.931500in}{0.689845in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.689845in}}{\pgfqpoint{0.924284in}{0.688382in}}{\pgfqpoint{0.921679in}{0.685777in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.683173in}}{\pgfqpoint{0.917611in}{0.679640in}}{\pgfqpoint{0.917611in}{0.675956in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.672273in}}{\pgfqpoint{0.919075in}{0.668740in}}{\pgfqpoint{0.921679in}{0.666135in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.663531in}}{\pgfqpoint{0.927817in}{0.662068in}}{\pgfqpoint{0.931500in}{0.662068in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.662068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913931in}{0.837682in}}%
\pgfpathcurveto{\pgfqpoint{0.917614in}{0.837682in}}{\pgfqpoint{0.921147in}{0.839145in}}{\pgfqpoint{0.923751in}{0.841750in}}%
\pgfpathcurveto{\pgfqpoint{0.926356in}{0.844354in}}{\pgfqpoint{0.927819in}{0.847887in}}{\pgfqpoint{0.927819in}{0.851571in}}%
\pgfpathcurveto{\pgfqpoint{0.927819in}{0.855254in}}{\pgfqpoint{0.926356in}{0.858787in}}{\pgfqpoint{0.923751in}{0.861392in}}%
\pgfpathcurveto{\pgfqpoint{0.921147in}{0.863996in}}{\pgfqpoint{0.917614in}{0.865460in}}{\pgfqpoint{0.913931in}{0.865460in}}%
\pgfpathcurveto{\pgfqpoint{0.910247in}{0.865460in}}{\pgfqpoint{0.906714in}{0.863996in}}{\pgfqpoint{0.904110in}{0.861392in}}%
\pgfpathcurveto{\pgfqpoint{0.901505in}{0.858787in}}{\pgfqpoint{0.900042in}{0.855254in}}{\pgfqpoint{0.900042in}{0.851571in}}%
\pgfpathcurveto{\pgfqpoint{0.900042in}{0.847887in}}{\pgfqpoint{0.901505in}{0.844354in}}{\pgfqpoint{0.904110in}{0.841750in}}%
\pgfpathcurveto{\pgfqpoint{0.906714in}{0.839145in}}{\pgfqpoint{0.910247in}{0.837682in}}{\pgfqpoint{0.913931in}{0.837682in}}%
\pgfpathlineto{\pgfqpoint{0.913931in}{0.837682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984208in}{0.925639in}}%
\pgfpathcurveto{\pgfqpoint{0.987892in}{0.925639in}}{\pgfqpoint{0.991425in}{0.927102in}}{\pgfqpoint{0.994029in}{0.929707in}}%
\pgfpathcurveto{\pgfqpoint{0.996634in}{0.932311in}}{\pgfqpoint{0.998097in}{0.935844in}}{\pgfqpoint{0.998097in}{0.939528in}}%
\pgfpathcurveto{\pgfqpoint{0.998097in}{0.943211in}}{\pgfqpoint{0.996634in}{0.946744in}}{\pgfqpoint{0.994029in}{0.949349in}}%
\pgfpathcurveto{\pgfqpoint{0.991425in}{0.951953in}}{\pgfqpoint{0.987892in}{0.953417in}}{\pgfqpoint{0.984208in}{0.953417in}}%
\pgfpathcurveto{\pgfqpoint{0.980525in}{0.953417in}}{\pgfqpoint{0.976992in}{0.951953in}}{\pgfqpoint{0.974387in}{0.949349in}}%
\pgfpathcurveto{\pgfqpoint{0.971783in}{0.946744in}}{\pgfqpoint{0.970319in}{0.943211in}}{\pgfqpoint{0.970319in}{0.939528in}}%
\pgfpathcurveto{\pgfqpoint{0.970319in}{0.935844in}}{\pgfqpoint{0.971783in}{0.932311in}}{\pgfqpoint{0.974387in}{0.929707in}}%
\pgfpathcurveto{\pgfqpoint{0.976992in}{0.927102in}}{\pgfqpoint{0.980525in}{0.925639in}}{\pgfqpoint{0.984208in}{0.925639in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{0.925639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963125in}{0.890813in}}%
\pgfpathcurveto{\pgfqpoint{0.966808in}{0.890813in}}{\pgfqpoint{0.970341in}{0.892276in}}{\pgfqpoint{0.972946in}{0.894881in}}%
\pgfpathcurveto{\pgfqpoint{0.975550in}{0.897485in}}{\pgfqpoint{0.977014in}{0.901018in}}{\pgfqpoint{0.977014in}{0.904702in}}%
\pgfpathcurveto{\pgfqpoint{0.977014in}{0.908385in}}{\pgfqpoint{0.975550in}{0.911918in}}{\pgfqpoint{0.972946in}{0.914522in}}%
\pgfpathcurveto{\pgfqpoint{0.970341in}{0.917127in}}{\pgfqpoint{0.966808in}{0.918590in}}{\pgfqpoint{0.963125in}{0.918590in}}%
\pgfpathcurveto{\pgfqpoint{0.959442in}{0.918590in}}{\pgfqpoint{0.955909in}{0.917127in}}{\pgfqpoint{0.953304in}{0.914522in}}%
\pgfpathcurveto{\pgfqpoint{0.950700in}{0.911918in}}{\pgfqpoint{0.949236in}{0.908385in}}{\pgfqpoint{0.949236in}{0.904702in}}%
\pgfpathcurveto{\pgfqpoint{0.949236in}{0.901018in}}{\pgfqpoint{0.950700in}{0.897485in}}{\pgfqpoint{0.953304in}{0.894881in}}%
\pgfpathcurveto{\pgfqpoint{0.955909in}{0.892276in}}{\pgfqpoint{0.959442in}{0.890813in}}{\pgfqpoint{0.963125in}{0.890813in}}%
\pgfpathlineto{\pgfqpoint{0.963125in}{0.890813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.140382in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.140382in}}{\pgfqpoint{0.938716in}{1.141846in}}{\pgfqpoint{0.941321in}{1.144450in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.147055in}}{\pgfqpoint{0.945389in}{1.150588in}}{\pgfqpoint{0.945389in}{1.154271in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.157955in}}{\pgfqpoint{0.943925in}{1.161488in}}{\pgfqpoint{0.941321in}{1.164092in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.166697in}}{\pgfqpoint{0.935183in}{1.168160in}}{\pgfqpoint{0.931500in}{1.168160in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.168160in}}{\pgfqpoint{0.924284in}{1.166697in}}{\pgfqpoint{0.921679in}{1.164092in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.161488in}}{\pgfqpoint{0.917611in}{1.157955in}}{\pgfqpoint{0.917611in}{1.154271in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.150588in}}{\pgfqpoint{0.919075in}{1.147055in}}{\pgfqpoint{0.921679in}{1.144450in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.141846in}}{\pgfqpoint{0.927817in}{1.140382in}}{\pgfqpoint{0.931500in}{1.140382in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.140382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920958in}{0.718600in}}%
\pgfpathcurveto{\pgfqpoint{0.924642in}{0.718600in}}{\pgfqpoint{0.928175in}{0.720063in}}{\pgfqpoint{0.930779in}{0.722668in}}%
\pgfpathcurveto{\pgfqpoint{0.933384in}{0.725272in}}{\pgfqpoint{0.934847in}{0.728805in}}{\pgfqpoint{0.934847in}{0.732488in}}%
\pgfpathcurveto{\pgfqpoint{0.934847in}{0.736172in}}{\pgfqpoint{0.933384in}{0.739705in}}{\pgfqpoint{0.930779in}{0.742309in}}%
\pgfpathcurveto{\pgfqpoint{0.928175in}{0.744914in}}{\pgfqpoint{0.924642in}{0.746377in}}{\pgfqpoint{0.920958in}{0.746377in}}%
\pgfpathcurveto{\pgfqpoint{0.917275in}{0.746377in}}{\pgfqpoint{0.913742in}{0.744914in}}{\pgfqpoint{0.911137in}{0.742309in}}%
\pgfpathcurveto{\pgfqpoint{0.908533in}{0.739705in}}{\pgfqpoint{0.907069in}{0.736172in}}{\pgfqpoint{0.907069in}{0.732488in}}%
\pgfpathcurveto{\pgfqpoint{0.907069in}{0.728805in}}{\pgfqpoint{0.908533in}{0.725272in}}{\pgfqpoint{0.911137in}{0.722668in}}%
\pgfpathcurveto{\pgfqpoint{0.913742in}{0.720063in}}{\pgfqpoint{0.917275in}{0.718600in}}{\pgfqpoint{0.920958in}{0.718600in}}%
\pgfpathlineto{\pgfqpoint{0.920958in}{0.718600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942042in}{0.904944in}}%
\pgfpathcurveto{\pgfqpoint{0.945725in}{0.904944in}}{\pgfqpoint{0.949258in}{0.906407in}}{\pgfqpoint{0.951863in}{0.909012in}}%
\pgfpathcurveto{\pgfqpoint{0.954467in}{0.911616in}}{\pgfqpoint{0.955931in}{0.915149in}}{\pgfqpoint{0.955931in}{0.918833in}}%
\pgfpathcurveto{\pgfqpoint{0.955931in}{0.922516in}}{\pgfqpoint{0.954467in}{0.926049in}}{\pgfqpoint{0.951863in}{0.928654in}}%
\pgfpathcurveto{\pgfqpoint{0.949258in}{0.931258in}}{\pgfqpoint{0.945725in}{0.932722in}}{\pgfqpoint{0.942042in}{0.932722in}}%
\pgfpathcurveto{\pgfqpoint{0.938358in}{0.932722in}}{\pgfqpoint{0.934825in}{0.931258in}}{\pgfqpoint{0.932221in}{0.928654in}}%
\pgfpathcurveto{\pgfqpoint{0.929616in}{0.926049in}}{\pgfqpoint{0.928153in}{0.922516in}}{\pgfqpoint{0.928153in}{0.918833in}}%
\pgfpathcurveto{\pgfqpoint{0.928153in}{0.915149in}}{\pgfqpoint{0.929616in}{0.911616in}}{\pgfqpoint{0.932221in}{0.909012in}}%
\pgfpathcurveto{\pgfqpoint{0.934825in}{0.906407in}}{\pgfqpoint{0.938358in}{0.904944in}}{\pgfqpoint{0.942042in}{0.904944in}}%
\pgfpathlineto{\pgfqpoint{0.942042in}{0.904944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913931in}{0.820498in}}%
\pgfpathcurveto{\pgfqpoint{0.917614in}{0.820498in}}{\pgfqpoint{0.921147in}{0.821961in}}{\pgfqpoint{0.923751in}{0.824566in}}%
\pgfpathcurveto{\pgfqpoint{0.926356in}{0.827170in}}{\pgfqpoint{0.927819in}{0.830703in}}{\pgfqpoint{0.927819in}{0.834387in}}%
\pgfpathcurveto{\pgfqpoint{0.927819in}{0.838070in}}{\pgfqpoint{0.926356in}{0.841603in}}{\pgfqpoint{0.923751in}{0.844208in}}%
\pgfpathcurveto{\pgfqpoint{0.921147in}{0.846812in}}{\pgfqpoint{0.917614in}{0.848276in}}{\pgfqpoint{0.913931in}{0.848276in}}%
\pgfpathcurveto{\pgfqpoint{0.910247in}{0.848276in}}{\pgfqpoint{0.906714in}{0.846812in}}{\pgfqpoint{0.904110in}{0.844208in}}%
\pgfpathcurveto{\pgfqpoint{0.901505in}{0.841603in}}{\pgfqpoint{0.900042in}{0.838070in}}{\pgfqpoint{0.900042in}{0.834387in}}%
\pgfpathcurveto{\pgfqpoint{0.900042in}{0.830703in}}{\pgfqpoint{0.901505in}{0.827170in}}{\pgfqpoint{0.904110in}{0.824566in}}%
\pgfpathcurveto{\pgfqpoint{0.906714in}{0.821961in}}{\pgfqpoint{0.910247in}{0.820498in}}{\pgfqpoint{0.913931in}{0.820498in}}%
\pgfpathlineto{\pgfqpoint{0.913931in}{0.820498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963125in}{0.950472in}}%
\pgfpathcurveto{\pgfqpoint{0.966808in}{0.950472in}}{\pgfqpoint{0.970341in}{0.951936in}}{\pgfqpoint{0.972946in}{0.954540in}}%
\pgfpathcurveto{\pgfqpoint{0.975550in}{0.957145in}}{\pgfqpoint{0.977014in}{0.960678in}}{\pgfqpoint{0.977014in}{0.964361in}}%
\pgfpathcurveto{\pgfqpoint{0.977014in}{0.968045in}}{\pgfqpoint{0.975550in}{0.971578in}}{\pgfqpoint{0.972946in}{0.974182in}}%
\pgfpathcurveto{\pgfqpoint{0.970341in}{0.976787in}}{\pgfqpoint{0.966808in}{0.978250in}}{\pgfqpoint{0.963125in}{0.978250in}}%
\pgfpathcurveto{\pgfqpoint{0.959442in}{0.978250in}}{\pgfqpoint{0.955909in}{0.976787in}}{\pgfqpoint{0.953304in}{0.974182in}}%
\pgfpathcurveto{\pgfqpoint{0.950700in}{0.971578in}}{\pgfqpoint{0.949236in}{0.968045in}}{\pgfqpoint{0.949236in}{0.964361in}}%
\pgfpathcurveto{\pgfqpoint{0.949236in}{0.960678in}}{\pgfqpoint{0.950700in}{0.957145in}}{\pgfqpoint{0.953304in}{0.954540in}}%
\pgfpathcurveto{\pgfqpoint{0.955909in}{0.951936in}}{\pgfqpoint{0.959442in}{0.950472in}}{\pgfqpoint{0.963125in}{0.950472in}}%
\pgfpathlineto{\pgfqpoint{0.963125in}{0.950472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.773103in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.773103in}}{\pgfqpoint{0.938716in}{0.774566in}}{\pgfqpoint{0.941321in}{0.777170in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.779775in}}{\pgfqpoint{0.945389in}{0.783308in}}{\pgfqpoint{0.945389in}{0.786991in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.790675in}}{\pgfqpoint{0.943925in}{0.794208in}}{\pgfqpoint{0.941321in}{0.796812in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.799417in}}{\pgfqpoint{0.935183in}{0.800880in}}{\pgfqpoint{0.931500in}{0.800880in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.800880in}}{\pgfqpoint{0.924284in}{0.799417in}}{\pgfqpoint{0.921679in}{0.796812in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.794208in}}{\pgfqpoint{0.917611in}{0.790675in}}{\pgfqpoint{0.917611in}{0.786991in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.783308in}}{\pgfqpoint{0.919075in}{0.779775in}}{\pgfqpoint{0.921679in}{0.777170in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.774566in}}{\pgfqpoint{0.927817in}{0.773103in}}{\pgfqpoint{0.931500in}{0.773103in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.773103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.093877in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.093877in}}{\pgfqpoint{0.938716in}{1.095341in}}{\pgfqpoint{0.941321in}{1.097945in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.100550in}}{\pgfqpoint{0.945389in}{1.104083in}}{\pgfqpoint{0.945389in}{1.107766in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.111450in}}{\pgfqpoint{0.943925in}{1.114983in}}{\pgfqpoint{0.941321in}{1.117587in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.120192in}}{\pgfqpoint{0.935183in}{1.121655in}}{\pgfqpoint{0.931500in}{1.121655in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.121655in}}{\pgfqpoint{0.924284in}{1.120192in}}{\pgfqpoint{0.921679in}{1.117587in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.114983in}}{\pgfqpoint{0.917611in}{1.111450in}}{\pgfqpoint{0.917611in}{1.107766in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.104083in}}{\pgfqpoint{0.919075in}{1.100550in}}{\pgfqpoint{0.921679in}{1.097945in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.095341in}}{\pgfqpoint{0.927817in}{1.093877in}}{\pgfqpoint{0.931500in}{1.093877in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.093877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920958in}{0.867893in}}%
\pgfpathcurveto{\pgfqpoint{0.924642in}{0.867893in}}{\pgfqpoint{0.928175in}{0.869357in}}{\pgfqpoint{0.930779in}{0.871961in}}%
\pgfpathcurveto{\pgfqpoint{0.933384in}{0.874566in}}{\pgfqpoint{0.934847in}{0.878099in}}{\pgfqpoint{0.934847in}{0.881782in}}%
\pgfpathcurveto{\pgfqpoint{0.934847in}{0.885466in}}{\pgfqpoint{0.933384in}{0.888999in}}{\pgfqpoint{0.930779in}{0.891603in}}%
\pgfpathcurveto{\pgfqpoint{0.928175in}{0.894208in}}{\pgfqpoint{0.924642in}{0.895671in}}{\pgfqpoint{0.920958in}{0.895671in}}%
\pgfpathcurveto{\pgfqpoint{0.917275in}{0.895671in}}{\pgfqpoint{0.913742in}{0.894208in}}{\pgfqpoint{0.911137in}{0.891603in}}%
\pgfpathcurveto{\pgfqpoint{0.908533in}{0.888999in}}{\pgfqpoint{0.907069in}{0.885466in}}{\pgfqpoint{0.907069in}{0.881782in}}%
\pgfpathcurveto{\pgfqpoint{0.907069in}{0.878099in}}{\pgfqpoint{0.908533in}{0.874566in}}{\pgfqpoint{0.911137in}{0.871961in}}%
\pgfpathcurveto{\pgfqpoint{0.913742in}{0.869357in}}{\pgfqpoint{0.917275in}{0.867893in}}{\pgfqpoint{0.920958in}{0.867893in}}%
\pgfpathlineto{\pgfqpoint{0.920958in}{0.867893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920958in}{0.948230in}}%
\pgfpathcurveto{\pgfqpoint{0.924642in}{0.948230in}}{\pgfqpoint{0.928175in}{0.949693in}}{\pgfqpoint{0.930779in}{0.952298in}}%
\pgfpathcurveto{\pgfqpoint{0.933384in}{0.954902in}}{\pgfqpoint{0.934847in}{0.958435in}}{\pgfqpoint{0.934847in}{0.962119in}}%
\pgfpathcurveto{\pgfqpoint{0.934847in}{0.965802in}}{\pgfqpoint{0.933384in}{0.969335in}}{\pgfqpoint{0.930779in}{0.971940in}}%
\pgfpathcurveto{\pgfqpoint{0.928175in}{0.974544in}}{\pgfqpoint{0.924642in}{0.976008in}}{\pgfqpoint{0.920958in}{0.976008in}}%
\pgfpathcurveto{\pgfqpoint{0.917275in}{0.976008in}}{\pgfqpoint{0.913742in}{0.974544in}}{\pgfqpoint{0.911137in}{0.971940in}}%
\pgfpathcurveto{\pgfqpoint{0.908533in}{0.969335in}}{\pgfqpoint{0.907069in}{0.965802in}}{\pgfqpoint{0.907069in}{0.962119in}}%
\pgfpathcurveto{\pgfqpoint{0.907069in}{0.958435in}}{\pgfqpoint{0.908533in}{0.954902in}}{\pgfqpoint{0.911137in}{0.952298in}}%
\pgfpathcurveto{\pgfqpoint{0.913742in}{0.949693in}}{\pgfqpoint{0.917275in}{0.948230in}}{\pgfqpoint{0.920958in}{0.948230in}}%
\pgfpathlineto{\pgfqpoint{0.920958in}{0.948230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.034780in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.034780in}}{\pgfqpoint{0.938716in}{1.036243in}}{\pgfqpoint{0.941321in}{1.038848in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.041452in}}{\pgfqpoint{0.945389in}{1.044985in}}{\pgfqpoint{0.945389in}{1.048669in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.052352in}}{\pgfqpoint{0.943925in}{1.055885in}}{\pgfqpoint{0.941321in}{1.058490in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.061094in}}{\pgfqpoint{0.935183in}{1.062558in}}{\pgfqpoint{0.931500in}{1.062558in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.062558in}}{\pgfqpoint{0.924284in}{1.061094in}}{\pgfqpoint{0.921679in}{1.058490in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.055885in}}{\pgfqpoint{0.917611in}{1.052352in}}{\pgfqpoint{0.917611in}{1.048669in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.044985in}}{\pgfqpoint{0.919075in}{1.041452in}}{\pgfqpoint{0.921679in}{1.038848in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.036243in}}{\pgfqpoint{0.927817in}{1.034780in}}{\pgfqpoint{0.931500in}{1.034780in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.034780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.020596in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.020596in}}{\pgfqpoint{0.938716in}{1.022059in}}{\pgfqpoint{0.941321in}{1.024664in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.027268in}}{\pgfqpoint{0.945389in}{1.030801in}}{\pgfqpoint{0.945389in}{1.034484in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.038168in}}{\pgfqpoint{0.943925in}{1.041701in}}{\pgfqpoint{0.941321in}{1.044305in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.046910in}}{\pgfqpoint{0.935183in}{1.048373in}}{\pgfqpoint{0.931500in}{1.048373in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.048373in}}{\pgfqpoint{0.924284in}{1.046910in}}{\pgfqpoint{0.921679in}{1.044305in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.041701in}}{\pgfqpoint{0.917611in}{1.038168in}}{\pgfqpoint{0.917611in}{1.034484in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.030801in}}{\pgfqpoint{0.919075in}{1.027268in}}{\pgfqpoint{0.921679in}{1.024664in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.022059in}}{\pgfqpoint{0.927817in}{1.020596in}}{\pgfqpoint{0.931500in}{1.020596in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.020596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899875in}{0.967766in}}%
\pgfpathcurveto{\pgfqpoint{0.903558in}{0.967766in}}{\pgfqpoint{0.907091in}{0.969229in}}{\pgfqpoint{0.909696in}{0.971834in}}%
\pgfpathcurveto{\pgfqpoint{0.912300in}{0.974439in}}{\pgfqpoint{0.913764in}{0.977972in}}{\pgfqpoint{0.913764in}{0.981655in}}%
\pgfpathcurveto{\pgfqpoint{0.913764in}{0.985338in}}{\pgfqpoint{0.912300in}{0.988871in}}{\pgfqpoint{0.909696in}{0.991476in}}%
\pgfpathcurveto{\pgfqpoint{0.907091in}{0.994080in}}{\pgfqpoint{0.903558in}{0.995544in}}{\pgfqpoint{0.899875in}{0.995544in}}%
\pgfpathcurveto{\pgfqpoint{0.896192in}{0.995544in}}{\pgfqpoint{0.892659in}{0.994080in}}{\pgfqpoint{0.890054in}{0.991476in}}%
\pgfpathcurveto{\pgfqpoint{0.887450in}{0.988871in}}{\pgfqpoint{0.885986in}{0.985338in}}{\pgfqpoint{0.885986in}{0.981655in}}%
\pgfpathcurveto{\pgfqpoint{0.885986in}{0.977972in}}{\pgfqpoint{0.887450in}{0.974439in}}{\pgfqpoint{0.890054in}{0.971834in}}%
\pgfpathcurveto{\pgfqpoint{0.892659in}{0.969229in}}{\pgfqpoint{0.896192in}{0.967766in}}{\pgfqpoint{0.899875in}{0.967766in}}%
\pgfpathlineto{\pgfqpoint{0.899875in}{0.967766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970153in}{0.838981in}}%
\pgfpathcurveto{\pgfqpoint{0.973836in}{0.838981in}}{\pgfqpoint{0.977369in}{0.840445in}}{\pgfqpoint{0.979974in}{0.843049in}}%
\pgfpathcurveto{\pgfqpoint{0.982578in}{0.845654in}}{\pgfqpoint{0.984042in}{0.849187in}}{\pgfqpoint{0.984042in}{0.852870in}}%
\pgfpathcurveto{\pgfqpoint{0.984042in}{0.856553in}}{\pgfqpoint{0.982578in}{0.860086in}}{\pgfqpoint{0.979974in}{0.862691in}}%
\pgfpathcurveto{\pgfqpoint{0.977369in}{0.865296in}}{\pgfqpoint{0.973836in}{0.866759in}}{\pgfqpoint{0.970153in}{0.866759in}}%
\pgfpathcurveto{\pgfqpoint{0.966469in}{0.866759in}}{\pgfqpoint{0.962936in}{0.865296in}}{\pgfqpoint{0.960332in}{0.862691in}}%
\pgfpathcurveto{\pgfqpoint{0.957727in}{0.860086in}}{\pgfqpoint{0.956264in}{0.856553in}}{\pgfqpoint{0.956264in}{0.852870in}}%
\pgfpathcurveto{\pgfqpoint{0.956264in}{0.849187in}}{\pgfqpoint{0.957727in}{0.845654in}}{\pgfqpoint{0.960332in}{0.843049in}}%
\pgfpathcurveto{\pgfqpoint{0.962936in}{0.840445in}}{\pgfqpoint{0.966469in}{0.838981in}}{\pgfqpoint{0.970153in}{0.838981in}}%
\pgfpathlineto{\pgfqpoint{0.970153in}{0.838981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942042in}{0.878866in}}%
\pgfpathcurveto{\pgfqpoint{0.945725in}{0.878866in}}{\pgfqpoint{0.949258in}{0.880329in}}{\pgfqpoint{0.951863in}{0.882934in}}%
\pgfpathcurveto{\pgfqpoint{0.954467in}{0.885538in}}{\pgfqpoint{0.955931in}{0.889071in}}{\pgfqpoint{0.955931in}{0.892755in}}%
\pgfpathcurveto{\pgfqpoint{0.955931in}{0.896438in}}{\pgfqpoint{0.954467in}{0.899971in}}{\pgfqpoint{0.951863in}{0.902576in}}%
\pgfpathcurveto{\pgfqpoint{0.949258in}{0.905180in}}{\pgfqpoint{0.945725in}{0.906644in}}{\pgfqpoint{0.942042in}{0.906644in}}%
\pgfpathcurveto{\pgfqpoint{0.938358in}{0.906644in}}{\pgfqpoint{0.934825in}{0.905180in}}{\pgfqpoint{0.932221in}{0.902576in}}%
\pgfpathcurveto{\pgfqpoint{0.929616in}{0.899971in}}{\pgfqpoint{0.928153in}{0.896438in}}{\pgfqpoint{0.928153in}{0.892755in}}%
\pgfpathcurveto{\pgfqpoint{0.928153in}{0.889071in}}{\pgfqpoint{0.929616in}{0.885538in}}{\pgfqpoint{0.932221in}{0.882934in}}%
\pgfpathcurveto{\pgfqpoint{0.934825in}{0.880329in}}{\pgfqpoint{0.938358in}{0.878866in}}{\pgfqpoint{0.942042in}{0.878866in}}%
\pgfpathlineto{\pgfqpoint{0.942042in}{0.878866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892847in}{1.032999in}}%
\pgfpathcurveto{\pgfqpoint{0.896531in}{1.032999in}}{\pgfqpoint{0.900064in}{1.034462in}}{\pgfqpoint{0.902668in}{1.037067in}}%
\pgfpathcurveto{\pgfqpoint{0.905273in}{1.039671in}}{\pgfqpoint{0.906736in}{1.043204in}}{\pgfqpoint{0.906736in}{1.046888in}}%
\pgfpathcurveto{\pgfqpoint{0.906736in}{1.050571in}}{\pgfqpoint{0.905273in}{1.054104in}}{\pgfqpoint{0.902668in}{1.056709in}}%
\pgfpathcurveto{\pgfqpoint{0.900064in}{1.059313in}}{\pgfqpoint{0.896531in}{1.060777in}}{\pgfqpoint{0.892847in}{1.060777in}}%
\pgfpathcurveto{\pgfqpoint{0.889164in}{1.060777in}}{\pgfqpoint{0.885631in}{1.059313in}}{\pgfqpoint{0.883026in}{1.056709in}}%
\pgfpathcurveto{\pgfqpoint{0.880422in}{1.054104in}}{\pgfqpoint{0.878958in}{1.050571in}}{\pgfqpoint{0.878958in}{1.046888in}}%
\pgfpathcurveto{\pgfqpoint{0.878958in}{1.043204in}}{\pgfqpoint{0.880422in}{1.039671in}}{\pgfqpoint{0.883026in}{1.037067in}}%
\pgfpathcurveto{\pgfqpoint{0.885631in}{1.034462in}}{\pgfqpoint{0.889164in}{1.032999in}}{\pgfqpoint{0.892847in}{1.032999in}}%
\pgfpathlineto{\pgfqpoint{0.892847in}{1.032999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920958in}{0.884435in}}%
\pgfpathcurveto{\pgfqpoint{0.924642in}{0.884435in}}{\pgfqpoint{0.928175in}{0.885898in}}{\pgfqpoint{0.930779in}{0.888503in}}%
\pgfpathcurveto{\pgfqpoint{0.933384in}{0.891108in}}{\pgfqpoint{0.934847in}{0.894641in}}{\pgfqpoint{0.934847in}{0.898324in}}%
\pgfpathcurveto{\pgfqpoint{0.934847in}{0.902007in}}{\pgfqpoint{0.933384in}{0.905540in}}{\pgfqpoint{0.930779in}{0.908145in}}%
\pgfpathcurveto{\pgfqpoint{0.928175in}{0.910749in}}{\pgfqpoint{0.924642in}{0.912213in}}{\pgfqpoint{0.920958in}{0.912213in}}%
\pgfpathcurveto{\pgfqpoint{0.917275in}{0.912213in}}{\pgfqpoint{0.913742in}{0.910749in}}{\pgfqpoint{0.911137in}{0.908145in}}%
\pgfpathcurveto{\pgfqpoint{0.908533in}{0.905540in}}{\pgfqpoint{0.907069in}{0.902007in}}{\pgfqpoint{0.907069in}{0.898324in}}%
\pgfpathcurveto{\pgfqpoint{0.907069in}{0.894641in}}{\pgfqpoint{0.908533in}{0.891108in}}{\pgfqpoint{0.911137in}{0.888503in}}%
\pgfpathcurveto{\pgfqpoint{0.913742in}{0.885898in}}{\pgfqpoint{0.917275in}{0.884435in}}{\pgfqpoint{0.920958in}{0.884435in}}%
\pgfpathlineto{\pgfqpoint{0.920958in}{0.884435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942042in}{0.959365in}}%
\pgfpathcurveto{\pgfqpoint{0.945725in}{0.959365in}}{\pgfqpoint{0.949258in}{0.960828in}}{\pgfqpoint{0.951863in}{0.963433in}}%
\pgfpathcurveto{\pgfqpoint{0.954467in}{0.966037in}}{\pgfqpoint{0.955931in}{0.969570in}}{\pgfqpoint{0.955931in}{0.973254in}}%
\pgfpathcurveto{\pgfqpoint{0.955931in}{0.976937in}}{\pgfqpoint{0.954467in}{0.980470in}}{\pgfqpoint{0.951863in}{0.983074in}}%
\pgfpathcurveto{\pgfqpoint{0.949258in}{0.985679in}}{\pgfqpoint{0.945725in}{0.987142in}}{\pgfqpoint{0.942042in}{0.987142in}}%
\pgfpathcurveto{\pgfqpoint{0.938358in}{0.987142in}}{\pgfqpoint{0.934825in}{0.985679in}}{\pgfqpoint{0.932221in}{0.983074in}}%
\pgfpathcurveto{\pgfqpoint{0.929616in}{0.980470in}}{\pgfqpoint{0.928153in}{0.976937in}}{\pgfqpoint{0.928153in}{0.973254in}}%
\pgfpathcurveto{\pgfqpoint{0.928153in}{0.969570in}}{\pgfqpoint{0.929616in}{0.966037in}}{\pgfqpoint{0.932221in}{0.963433in}}%
\pgfpathcurveto{\pgfqpoint{0.934825in}{0.960828in}}{\pgfqpoint{0.938358in}{0.959365in}}{\pgfqpoint{0.942042in}{0.959365in}}%
\pgfpathlineto{\pgfqpoint{0.942042in}{0.959365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920958in}{0.905592in}}%
\pgfpathcurveto{\pgfqpoint{0.924642in}{0.905592in}}{\pgfqpoint{0.928175in}{0.907055in}}{\pgfqpoint{0.930779in}{0.909660in}}%
\pgfpathcurveto{\pgfqpoint{0.933384in}{0.912264in}}{\pgfqpoint{0.934847in}{0.915797in}}{\pgfqpoint{0.934847in}{0.919481in}}%
\pgfpathcurveto{\pgfqpoint{0.934847in}{0.923164in}}{\pgfqpoint{0.933384in}{0.926697in}}{\pgfqpoint{0.930779in}{0.929301in}}%
\pgfpathcurveto{\pgfqpoint{0.928175in}{0.931906in}}{\pgfqpoint{0.924642in}{0.933369in}}{\pgfqpoint{0.920958in}{0.933369in}}%
\pgfpathcurveto{\pgfqpoint{0.917275in}{0.933369in}}{\pgfqpoint{0.913742in}{0.931906in}}{\pgfqpoint{0.911137in}{0.929301in}}%
\pgfpathcurveto{\pgfqpoint{0.908533in}{0.926697in}}{\pgfqpoint{0.907069in}{0.923164in}}{\pgfqpoint{0.907069in}{0.919481in}}%
\pgfpathcurveto{\pgfqpoint{0.907069in}{0.915797in}}{\pgfqpoint{0.908533in}{0.912264in}}{\pgfqpoint{0.911137in}{0.909660in}}%
\pgfpathcurveto{\pgfqpoint{0.913742in}{0.907055in}}{\pgfqpoint{0.917275in}{0.905592in}}{\pgfqpoint{0.920958in}{0.905592in}}%
\pgfpathlineto{\pgfqpoint{0.920958in}{0.905592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942042in}{1.122549in}}%
\pgfpathcurveto{\pgfqpoint{0.945725in}{1.122549in}}{\pgfqpoint{0.949258in}{1.124012in}}{\pgfqpoint{0.951863in}{1.126617in}}%
\pgfpathcurveto{\pgfqpoint{0.954467in}{1.129221in}}{\pgfqpoint{0.955931in}{1.132754in}}{\pgfqpoint{0.955931in}{1.136438in}}%
\pgfpathcurveto{\pgfqpoint{0.955931in}{1.140121in}}{\pgfqpoint{0.954467in}{1.143654in}}{\pgfqpoint{0.951863in}{1.146258in}}%
\pgfpathcurveto{\pgfqpoint{0.949258in}{1.148863in}}{\pgfqpoint{0.945725in}{1.150326in}}{\pgfqpoint{0.942042in}{1.150326in}}%
\pgfpathcurveto{\pgfqpoint{0.938358in}{1.150326in}}{\pgfqpoint{0.934825in}{1.148863in}}{\pgfqpoint{0.932221in}{1.146258in}}%
\pgfpathcurveto{\pgfqpoint{0.929616in}{1.143654in}}{\pgfqpoint{0.928153in}{1.140121in}}{\pgfqpoint{0.928153in}{1.136438in}}%
\pgfpathcurveto{\pgfqpoint{0.928153in}{1.132754in}}{\pgfqpoint{0.929616in}{1.129221in}}{\pgfqpoint{0.932221in}{1.126617in}}%
\pgfpathcurveto{\pgfqpoint{0.934825in}{1.124012in}}{\pgfqpoint{0.938358in}{1.122549in}}{\pgfqpoint{0.942042in}{1.122549in}}%
\pgfpathlineto{\pgfqpoint{0.942042in}{1.122549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920958in}{0.963821in}}%
\pgfpathcurveto{\pgfqpoint{0.924642in}{0.963821in}}{\pgfqpoint{0.928175in}{0.965284in}}{\pgfqpoint{0.930779in}{0.967889in}}%
\pgfpathcurveto{\pgfqpoint{0.933384in}{0.970493in}}{\pgfqpoint{0.934847in}{0.974026in}}{\pgfqpoint{0.934847in}{0.977710in}}%
\pgfpathcurveto{\pgfqpoint{0.934847in}{0.981393in}}{\pgfqpoint{0.933384in}{0.984926in}}{\pgfqpoint{0.930779in}{0.987531in}}%
\pgfpathcurveto{\pgfqpoint{0.928175in}{0.990135in}}{\pgfqpoint{0.924642in}{0.991599in}}{\pgfqpoint{0.920958in}{0.991599in}}%
\pgfpathcurveto{\pgfqpoint{0.917275in}{0.991599in}}{\pgfqpoint{0.913742in}{0.990135in}}{\pgfqpoint{0.911137in}{0.987531in}}%
\pgfpathcurveto{\pgfqpoint{0.908533in}{0.984926in}}{\pgfqpoint{0.907069in}{0.981393in}}{\pgfqpoint{0.907069in}{0.977710in}}%
\pgfpathcurveto{\pgfqpoint{0.907069in}{0.974026in}}{\pgfqpoint{0.908533in}{0.970493in}}{\pgfqpoint{0.911137in}{0.967889in}}%
\pgfpathcurveto{\pgfqpoint{0.913742in}{0.965284in}}{\pgfqpoint{0.917275in}{0.963821in}}{\pgfqpoint{0.920958in}{0.963821in}}%
\pgfpathlineto{\pgfqpoint{0.920958in}{0.963821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913931in}{1.026621in}}%
\pgfpathcurveto{\pgfqpoint{0.917614in}{1.026621in}}{\pgfqpoint{0.921147in}{1.028084in}}{\pgfqpoint{0.923751in}{1.030689in}}%
\pgfpathcurveto{\pgfqpoint{0.926356in}{1.033294in}}{\pgfqpoint{0.927819in}{1.036827in}}{\pgfqpoint{0.927819in}{1.040510in}}%
\pgfpathcurveto{\pgfqpoint{0.927819in}{1.044193in}}{\pgfqpoint{0.926356in}{1.047726in}}{\pgfqpoint{0.923751in}{1.050331in}}%
\pgfpathcurveto{\pgfqpoint{0.921147in}{1.052935in}}{\pgfqpoint{0.917614in}{1.054399in}}{\pgfqpoint{0.913931in}{1.054399in}}%
\pgfpathcurveto{\pgfqpoint{0.910247in}{1.054399in}}{\pgfqpoint{0.906714in}{1.052935in}}{\pgfqpoint{0.904110in}{1.050331in}}%
\pgfpathcurveto{\pgfqpoint{0.901505in}{1.047726in}}{\pgfqpoint{0.900042in}{1.044193in}}{\pgfqpoint{0.900042in}{1.040510in}}%
\pgfpathcurveto{\pgfqpoint{0.900042in}{1.036827in}}{\pgfqpoint{0.901505in}{1.033294in}}{\pgfqpoint{0.904110in}{1.030689in}}%
\pgfpathcurveto{\pgfqpoint{0.906714in}{1.028084in}}{\pgfqpoint{0.910247in}{1.026621in}}{\pgfqpoint{0.913931in}{1.026621in}}%
\pgfpathlineto{\pgfqpoint{0.913931in}{1.026621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949069in}{1.021243in}}%
\pgfpathcurveto{\pgfqpoint{0.952753in}{1.021243in}}{\pgfqpoint{0.956286in}{1.022707in}}{\pgfqpoint{0.958890in}{1.025311in}}%
\pgfpathcurveto{\pgfqpoint{0.961495in}{1.027916in}}{\pgfqpoint{0.962958in}{1.031449in}}{\pgfqpoint{0.962958in}{1.035132in}}%
\pgfpathcurveto{\pgfqpoint{0.962958in}{1.038816in}}{\pgfqpoint{0.961495in}{1.042349in}}{\pgfqpoint{0.958890in}{1.044953in}}%
\pgfpathcurveto{\pgfqpoint{0.956286in}{1.047558in}}{\pgfqpoint{0.952753in}{1.049021in}}{\pgfqpoint{0.949069in}{1.049021in}}%
\pgfpathcurveto{\pgfqpoint{0.945386in}{1.049021in}}{\pgfqpoint{0.941853in}{1.047558in}}{\pgfqpoint{0.939249in}{1.044953in}}%
\pgfpathcurveto{\pgfqpoint{0.936644in}{1.042349in}}{\pgfqpoint{0.935181in}{1.038816in}}{\pgfqpoint{0.935181in}{1.035132in}}%
\pgfpathcurveto{\pgfqpoint{0.935181in}{1.031449in}}{\pgfqpoint{0.936644in}{1.027916in}}{\pgfqpoint{0.939249in}{1.025311in}}%
\pgfpathcurveto{\pgfqpoint{0.941853in}{1.022707in}}{\pgfqpoint{0.945386in}{1.021243in}}{\pgfqpoint{0.949069in}{1.021243in}}%
\pgfpathlineto{\pgfqpoint{0.949069in}{1.021243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949069in}{0.826388in}}%
\pgfpathcurveto{\pgfqpoint{0.952753in}{0.826388in}}{\pgfqpoint{0.956286in}{0.827852in}}{\pgfqpoint{0.958890in}{0.830456in}}%
\pgfpathcurveto{\pgfqpoint{0.961495in}{0.833061in}}{\pgfqpoint{0.962958in}{0.836594in}}{\pgfqpoint{0.962958in}{0.840277in}}%
\pgfpathcurveto{\pgfqpoint{0.962958in}{0.843961in}}{\pgfqpoint{0.961495in}{0.847494in}}{\pgfqpoint{0.958890in}{0.850098in}}%
\pgfpathcurveto{\pgfqpoint{0.956286in}{0.852703in}}{\pgfqpoint{0.952753in}{0.854166in}}{\pgfqpoint{0.949069in}{0.854166in}}%
\pgfpathcurveto{\pgfqpoint{0.945386in}{0.854166in}}{\pgfqpoint{0.941853in}{0.852703in}}{\pgfqpoint{0.939249in}{0.850098in}}%
\pgfpathcurveto{\pgfqpoint{0.936644in}{0.847494in}}{\pgfqpoint{0.935181in}{0.843961in}}{\pgfqpoint{0.935181in}{0.840277in}}%
\pgfpathcurveto{\pgfqpoint{0.935181in}{0.836594in}}{\pgfqpoint{0.936644in}{0.833061in}}{\pgfqpoint{0.939249in}{0.830456in}}%
\pgfpathcurveto{\pgfqpoint{0.941853in}{0.827852in}}{\pgfqpoint{0.945386in}{0.826388in}}{\pgfqpoint{0.949069in}{0.826388in}}%
\pgfpathlineto{\pgfqpoint{0.949069in}{0.826388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899875in}{0.900510in}}%
\pgfpathcurveto{\pgfqpoint{0.903558in}{0.900510in}}{\pgfqpoint{0.907091in}{0.901973in}}{\pgfqpoint{0.909696in}{0.904578in}}%
\pgfpathcurveto{\pgfqpoint{0.912300in}{0.907182in}}{\pgfqpoint{0.913764in}{0.910715in}}{\pgfqpoint{0.913764in}{0.914398in}}%
\pgfpathcurveto{\pgfqpoint{0.913764in}{0.918082in}}{\pgfqpoint{0.912300in}{0.921615in}}{\pgfqpoint{0.909696in}{0.924219in}}%
\pgfpathcurveto{\pgfqpoint{0.907091in}{0.926824in}}{\pgfqpoint{0.903558in}{0.928287in}}{\pgfqpoint{0.899875in}{0.928287in}}%
\pgfpathcurveto{\pgfqpoint{0.896192in}{0.928287in}}{\pgfqpoint{0.892659in}{0.926824in}}{\pgfqpoint{0.890054in}{0.924219in}}%
\pgfpathcurveto{\pgfqpoint{0.887450in}{0.921615in}}{\pgfqpoint{0.885986in}{0.918082in}}{\pgfqpoint{0.885986in}{0.914398in}}%
\pgfpathcurveto{\pgfqpoint{0.885986in}{0.910715in}}{\pgfqpoint{0.887450in}{0.907182in}}{\pgfqpoint{0.890054in}{0.904578in}}%
\pgfpathcurveto{\pgfqpoint{0.892659in}{0.901973in}}{\pgfqpoint{0.896192in}{0.900510in}}{\pgfqpoint{0.899875in}{0.900510in}}%
\pgfpathlineto{\pgfqpoint{0.899875in}{0.900510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878792in}{0.925639in}}%
\pgfpathcurveto{\pgfqpoint{0.882475in}{0.925639in}}{\pgfqpoint{0.886008in}{0.927102in}}{\pgfqpoint{0.888613in}{0.929707in}}%
\pgfpathcurveto{\pgfqpoint{0.891217in}{0.932311in}}{\pgfqpoint{0.892681in}{0.935844in}}{\pgfqpoint{0.892681in}{0.939528in}}%
\pgfpathcurveto{\pgfqpoint{0.892681in}{0.943211in}}{\pgfqpoint{0.891217in}{0.946744in}}{\pgfqpoint{0.888613in}{0.949349in}}%
\pgfpathcurveto{\pgfqpoint{0.886008in}{0.951953in}}{\pgfqpoint{0.882475in}{0.953417in}}{\pgfqpoint{0.878792in}{0.953417in}}%
\pgfpathcurveto{\pgfqpoint{0.875108in}{0.953417in}}{\pgfqpoint{0.871575in}{0.951953in}}{\pgfqpoint{0.868971in}{0.949349in}}%
\pgfpathcurveto{\pgfqpoint{0.866366in}{0.946744in}}{\pgfqpoint{0.864903in}{0.943211in}}{\pgfqpoint{0.864903in}{0.939528in}}%
\pgfpathcurveto{\pgfqpoint{0.864903in}{0.935844in}}{\pgfqpoint{0.866366in}{0.932311in}}{\pgfqpoint{0.868971in}{0.929707in}}%
\pgfpathcurveto{\pgfqpoint{0.871575in}{0.927102in}}{\pgfqpoint{0.875108in}{0.925639in}}{\pgfqpoint{0.878792in}{0.925639in}}%
\pgfpathlineto{\pgfqpoint{0.878792in}{0.925639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949069in}{0.986899in}}%
\pgfpathcurveto{\pgfqpoint{0.952753in}{0.986899in}}{\pgfqpoint{0.956286in}{0.988362in}}{\pgfqpoint{0.958890in}{0.990967in}}%
\pgfpathcurveto{\pgfqpoint{0.961495in}{0.993571in}}{\pgfqpoint{0.962958in}{0.997104in}}{\pgfqpoint{0.962958in}{1.000788in}}%
\pgfpathcurveto{\pgfqpoint{0.962958in}{1.004471in}}{\pgfqpoint{0.961495in}{1.008004in}}{\pgfqpoint{0.958890in}{1.010609in}}%
\pgfpathcurveto{\pgfqpoint{0.956286in}{1.013213in}}{\pgfqpoint{0.952753in}{1.014677in}}{\pgfqpoint{0.949069in}{1.014677in}}%
\pgfpathcurveto{\pgfqpoint{0.945386in}{1.014677in}}{\pgfqpoint{0.941853in}{1.013213in}}{\pgfqpoint{0.939249in}{1.010609in}}%
\pgfpathcurveto{\pgfqpoint{0.936644in}{1.008004in}}{\pgfqpoint{0.935181in}{1.004471in}}{\pgfqpoint{0.935181in}{1.000788in}}%
\pgfpathcurveto{\pgfqpoint{0.935181in}{0.997104in}}{\pgfqpoint{0.936644in}{0.993571in}}{\pgfqpoint{0.939249in}{0.990967in}}%
\pgfpathcurveto{\pgfqpoint{0.941853in}{0.988362in}}{\pgfqpoint{0.945386in}{0.986899in}}{\pgfqpoint{0.949069in}{0.986899in}}%
\pgfpathlineto{\pgfqpoint{0.949069in}{0.986899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963125in}{0.965740in}}%
\pgfpathcurveto{\pgfqpoint{0.966808in}{0.965740in}}{\pgfqpoint{0.970341in}{0.967204in}}{\pgfqpoint{0.972946in}{0.969808in}}%
\pgfpathcurveto{\pgfqpoint{0.975550in}{0.972413in}}{\pgfqpoint{0.977014in}{0.975946in}}{\pgfqpoint{0.977014in}{0.979629in}}%
\pgfpathcurveto{\pgfqpoint{0.977014in}{0.983313in}}{\pgfqpoint{0.975550in}{0.986846in}}{\pgfqpoint{0.972946in}{0.989450in}}%
\pgfpathcurveto{\pgfqpoint{0.970341in}{0.992055in}}{\pgfqpoint{0.966808in}{0.993518in}}{\pgfqpoint{0.963125in}{0.993518in}}%
\pgfpathcurveto{\pgfqpoint{0.959442in}{0.993518in}}{\pgfqpoint{0.955909in}{0.992055in}}{\pgfqpoint{0.953304in}{0.989450in}}%
\pgfpathcurveto{\pgfqpoint{0.950700in}{0.986846in}}{\pgfqpoint{0.949236in}{0.983313in}}{\pgfqpoint{0.949236in}{0.979629in}}%
\pgfpathcurveto{\pgfqpoint{0.949236in}{0.975946in}}{\pgfqpoint{0.950700in}{0.972413in}}{\pgfqpoint{0.953304in}{0.969808in}}%
\pgfpathcurveto{\pgfqpoint{0.955909in}{0.967204in}}{\pgfqpoint{0.959442in}{0.965740in}}{\pgfqpoint{0.963125in}{0.965740in}}%
\pgfpathlineto{\pgfqpoint{0.963125in}{0.965740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970153in}{1.031130in}}%
\pgfpathcurveto{\pgfqpoint{0.973836in}{1.031130in}}{\pgfqpoint{0.977369in}{1.032594in}}{\pgfqpoint{0.979974in}{1.035198in}}%
\pgfpathcurveto{\pgfqpoint{0.982578in}{1.037803in}}{\pgfqpoint{0.984042in}{1.041336in}}{\pgfqpoint{0.984042in}{1.045019in}}%
\pgfpathcurveto{\pgfqpoint{0.984042in}{1.048702in}}{\pgfqpoint{0.982578in}{1.052235in}}{\pgfqpoint{0.979974in}{1.054840in}}%
\pgfpathcurveto{\pgfqpoint{0.977369in}{1.057444in}}{\pgfqpoint{0.973836in}{1.058908in}}{\pgfqpoint{0.970153in}{1.058908in}}%
\pgfpathcurveto{\pgfqpoint{0.966469in}{1.058908in}}{\pgfqpoint{0.962936in}{1.057444in}}{\pgfqpoint{0.960332in}{1.054840in}}%
\pgfpathcurveto{\pgfqpoint{0.957727in}{1.052235in}}{\pgfqpoint{0.956264in}{1.048702in}}{\pgfqpoint{0.956264in}{1.045019in}}%
\pgfpathcurveto{\pgfqpoint{0.956264in}{1.041336in}}{\pgfqpoint{0.957727in}{1.037803in}}{\pgfqpoint{0.960332in}{1.035198in}}%
\pgfpathcurveto{\pgfqpoint{0.962936in}{1.032594in}}{\pgfqpoint{0.966469in}{1.031130in}}{\pgfqpoint{0.970153in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{0.970153in}{1.031130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920958in}{1.127789in}}%
\pgfpathcurveto{\pgfqpoint{0.924642in}{1.127789in}}{\pgfqpoint{0.928175in}{1.129253in}}{\pgfqpoint{0.930779in}{1.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.933384in}{1.134462in}}{\pgfqpoint{0.934847in}{1.137995in}}{\pgfqpoint{0.934847in}{1.141678in}}%
\pgfpathcurveto{\pgfqpoint{0.934847in}{1.145362in}}{\pgfqpoint{0.933384in}{1.148895in}}{\pgfqpoint{0.930779in}{1.151499in}}%
\pgfpathcurveto{\pgfqpoint{0.928175in}{1.154104in}}{\pgfqpoint{0.924642in}{1.155567in}}{\pgfqpoint{0.920958in}{1.155567in}}%
\pgfpathcurveto{\pgfqpoint{0.917275in}{1.155567in}}{\pgfqpoint{0.913742in}{1.154104in}}{\pgfqpoint{0.911137in}{1.151499in}}%
\pgfpathcurveto{\pgfqpoint{0.908533in}{1.148895in}}{\pgfqpoint{0.907069in}{1.145362in}}{\pgfqpoint{0.907069in}{1.141678in}}%
\pgfpathcurveto{\pgfqpoint{0.907069in}{1.137995in}}{\pgfqpoint{0.908533in}{1.134462in}}{\pgfqpoint{0.911137in}{1.131857in}}%
\pgfpathcurveto{\pgfqpoint{0.913742in}{1.129253in}}{\pgfqpoint{0.917275in}{1.127789in}}{\pgfqpoint{0.920958in}{1.127789in}}%
\pgfpathlineto{\pgfqpoint{0.920958in}{1.127789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970153in}{1.159110in}}%
\pgfpathcurveto{\pgfqpoint{0.973836in}{1.159110in}}{\pgfqpoint{0.977369in}{1.160574in}}{\pgfqpoint{0.979974in}{1.163178in}}%
\pgfpathcurveto{\pgfqpoint{0.982578in}{1.165783in}}{\pgfqpoint{0.984042in}{1.169316in}}{\pgfqpoint{0.984042in}{1.172999in}}%
\pgfpathcurveto{\pgfqpoint{0.984042in}{1.176682in}}{\pgfqpoint{0.982578in}{1.180215in}}{\pgfqpoint{0.979974in}{1.182820in}}%
\pgfpathcurveto{\pgfqpoint{0.977369in}{1.185425in}}{\pgfqpoint{0.973836in}{1.186888in}}{\pgfqpoint{0.970153in}{1.186888in}}%
\pgfpathcurveto{\pgfqpoint{0.966469in}{1.186888in}}{\pgfqpoint{0.962936in}{1.185425in}}{\pgfqpoint{0.960332in}{1.182820in}}%
\pgfpathcurveto{\pgfqpoint{0.957727in}{1.180215in}}{\pgfqpoint{0.956264in}{1.176682in}}{\pgfqpoint{0.956264in}{1.172999in}}%
\pgfpathcurveto{\pgfqpoint{0.956264in}{1.169316in}}{\pgfqpoint{0.957727in}{1.165783in}}{\pgfqpoint{0.960332in}{1.163178in}}%
\pgfpathcurveto{\pgfqpoint{0.962936in}{1.160574in}}{\pgfqpoint{0.966469in}{1.159110in}}{\pgfqpoint{0.970153in}{1.159110in}}%
\pgfpathlineto{\pgfqpoint{0.970153in}{1.159110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.074016in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.074016in}}{\pgfqpoint{0.938716in}{1.075480in}}{\pgfqpoint{0.941321in}{1.078084in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.080689in}}{\pgfqpoint{0.945389in}{1.084222in}}{\pgfqpoint{0.945389in}{1.087905in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.091589in}}{\pgfqpoint{0.943925in}{1.095122in}}{\pgfqpoint{0.941321in}{1.097726in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.100331in}}{\pgfqpoint{0.935183in}{1.101794in}}{\pgfqpoint{0.931500in}{1.101794in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.101794in}}{\pgfqpoint{0.924284in}{1.100331in}}{\pgfqpoint{0.921679in}{1.097726in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.095122in}}{\pgfqpoint{0.917611in}{1.091589in}}{\pgfqpoint{0.917611in}{1.087905in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.084222in}}{\pgfqpoint{0.919075in}{1.080689in}}{\pgfqpoint{0.921679in}{1.078084in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.075480in}}{\pgfqpoint{0.927817in}{1.074016in}}{\pgfqpoint{0.931500in}{1.074016in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.074016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949069in}{0.789613in}}%
\pgfpathcurveto{\pgfqpoint{0.952753in}{0.789613in}}{\pgfqpoint{0.956286in}{0.791077in}}{\pgfqpoint{0.958890in}{0.793681in}}%
\pgfpathcurveto{\pgfqpoint{0.961495in}{0.796286in}}{\pgfqpoint{0.962958in}{0.799819in}}{\pgfqpoint{0.962958in}{0.803502in}}%
\pgfpathcurveto{\pgfqpoint{0.962958in}{0.807186in}}{\pgfqpoint{0.961495in}{0.810719in}}{\pgfqpoint{0.958890in}{0.813323in}}%
\pgfpathcurveto{\pgfqpoint{0.956286in}{0.815928in}}{\pgfqpoint{0.952753in}{0.817391in}}{\pgfqpoint{0.949069in}{0.817391in}}%
\pgfpathcurveto{\pgfqpoint{0.945386in}{0.817391in}}{\pgfqpoint{0.941853in}{0.815928in}}{\pgfqpoint{0.939249in}{0.813323in}}%
\pgfpathcurveto{\pgfqpoint{0.936644in}{0.810719in}}{\pgfqpoint{0.935181in}{0.807186in}}{\pgfqpoint{0.935181in}{0.803502in}}%
\pgfpathcurveto{\pgfqpoint{0.935181in}{0.799819in}}{\pgfqpoint{0.936644in}{0.796286in}}{\pgfqpoint{0.939249in}{0.793681in}}%
\pgfpathcurveto{\pgfqpoint{0.941853in}{0.791077in}}{\pgfqpoint{0.945386in}{0.789613in}}{\pgfqpoint{0.949069in}{0.789613in}}%
\pgfpathlineto{\pgfqpoint{0.949069in}{0.789613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963125in}{0.906887in}}%
\pgfpathcurveto{\pgfqpoint{0.966808in}{0.906887in}}{\pgfqpoint{0.970341in}{0.908351in}}{\pgfqpoint{0.972946in}{0.910955in}}%
\pgfpathcurveto{\pgfqpoint{0.975550in}{0.913560in}}{\pgfqpoint{0.977014in}{0.917093in}}{\pgfqpoint{0.977014in}{0.920776in}}%
\pgfpathcurveto{\pgfqpoint{0.977014in}{0.924460in}}{\pgfqpoint{0.975550in}{0.927993in}}{\pgfqpoint{0.972946in}{0.930597in}}%
\pgfpathcurveto{\pgfqpoint{0.970341in}{0.933202in}}{\pgfqpoint{0.966808in}{0.934665in}}{\pgfqpoint{0.963125in}{0.934665in}}%
\pgfpathcurveto{\pgfqpoint{0.959442in}{0.934665in}}{\pgfqpoint{0.955909in}{0.933202in}}{\pgfqpoint{0.953304in}{0.930597in}}%
\pgfpathcurveto{\pgfqpoint{0.950700in}{0.927993in}}{\pgfqpoint{0.949236in}{0.924460in}}{\pgfqpoint{0.949236in}{0.920776in}}%
\pgfpathcurveto{\pgfqpoint{0.949236in}{0.917093in}}{\pgfqpoint{0.950700in}{0.913560in}}{\pgfqpoint{0.953304in}{0.910955in}}%
\pgfpathcurveto{\pgfqpoint{0.955909in}{0.908351in}}{\pgfqpoint{0.959442in}{0.906887in}}{\pgfqpoint{0.963125in}{0.906887in}}%
\pgfpathlineto{\pgfqpoint{0.963125in}{0.906887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.822091in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.822091in}}{\pgfqpoint{0.938716in}{0.823554in}}{\pgfqpoint{0.941321in}{0.826159in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.828763in}}{\pgfqpoint{0.945389in}{0.832296in}}{\pgfqpoint{0.945389in}{0.835980in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.839663in}}{\pgfqpoint{0.943925in}{0.843196in}}{\pgfqpoint{0.941321in}{0.845801in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.848405in}}{\pgfqpoint{0.935183in}{0.849869in}}{\pgfqpoint{0.931500in}{0.849869in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.849869in}}{\pgfqpoint{0.924284in}{0.848405in}}{\pgfqpoint{0.921679in}{0.845801in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.843196in}}{\pgfqpoint{0.917611in}{0.839663in}}{\pgfqpoint{0.917611in}{0.835980in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.832296in}}{\pgfqpoint{0.919075in}{0.828763in}}{\pgfqpoint{0.921679in}{0.826159in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.823554in}}{\pgfqpoint{0.927817in}{0.822091in}}{\pgfqpoint{0.931500in}{0.822091in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.822091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.799989in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.799989in}}{\pgfqpoint{0.938716in}{0.801452in}}{\pgfqpoint{0.941321in}{0.804057in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.806662in}}{\pgfqpoint{0.945389in}{0.810195in}}{\pgfqpoint{0.945389in}{0.813878in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.817561in}}{\pgfqpoint{0.943925in}{0.821094in}}{\pgfqpoint{0.941321in}{0.823699in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.826303in}}{\pgfqpoint{0.935183in}{0.827767in}}{\pgfqpoint{0.931500in}{0.827767in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.827767in}}{\pgfqpoint{0.924284in}{0.826303in}}{\pgfqpoint{0.921679in}{0.823699in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.821094in}}{\pgfqpoint{0.917611in}{0.817561in}}{\pgfqpoint{0.917611in}{0.813878in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.810195in}}{\pgfqpoint{0.919075in}{0.806662in}}{\pgfqpoint{0.921679in}{0.804057in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.801452in}}{\pgfqpoint{0.927817in}{0.799989in}}{\pgfqpoint{0.931500in}{0.799989in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.799989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913931in}{1.153380in}}%
\pgfpathcurveto{\pgfqpoint{0.917614in}{1.153380in}}{\pgfqpoint{0.921147in}{1.154844in}}{\pgfqpoint{0.923751in}{1.157448in}}%
\pgfpathcurveto{\pgfqpoint{0.926356in}{1.160053in}}{\pgfqpoint{0.927819in}{1.163586in}}{\pgfqpoint{0.927819in}{1.167269in}}%
\pgfpathcurveto{\pgfqpoint{0.927819in}{1.170953in}}{\pgfqpoint{0.926356in}{1.174486in}}{\pgfqpoint{0.923751in}{1.177090in}}%
\pgfpathcurveto{\pgfqpoint{0.921147in}{1.179695in}}{\pgfqpoint{0.917614in}{1.181158in}}{\pgfqpoint{0.913931in}{1.181158in}}%
\pgfpathcurveto{\pgfqpoint{0.910247in}{1.181158in}}{\pgfqpoint{0.906714in}{1.179695in}}{\pgfqpoint{0.904110in}{1.177090in}}%
\pgfpathcurveto{\pgfqpoint{0.901505in}{1.174486in}}{\pgfqpoint{0.900042in}{1.170953in}}{\pgfqpoint{0.900042in}{1.167269in}}%
\pgfpathcurveto{\pgfqpoint{0.900042in}{1.163586in}}{\pgfqpoint{0.901505in}{1.160053in}}{\pgfqpoint{0.904110in}{1.157448in}}%
\pgfpathcurveto{\pgfqpoint{0.906714in}{1.154844in}}{\pgfqpoint{0.910247in}{1.153380in}}{\pgfqpoint{0.913931in}{1.153380in}}%
\pgfpathlineto{\pgfqpoint{0.913931in}{1.153380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949069in}{0.812743in}}%
\pgfpathcurveto{\pgfqpoint{0.952753in}{0.812743in}}{\pgfqpoint{0.956286in}{0.814206in}}{\pgfqpoint{0.958890in}{0.816810in}}%
\pgfpathcurveto{\pgfqpoint{0.961495in}{0.819415in}}{\pgfqpoint{0.962958in}{0.822948in}}{\pgfqpoint{0.962958in}{0.826631in}}%
\pgfpathcurveto{\pgfqpoint{0.962958in}{0.830315in}}{\pgfqpoint{0.961495in}{0.833848in}}{\pgfqpoint{0.958890in}{0.836452in}}%
\pgfpathcurveto{\pgfqpoint{0.956286in}{0.839057in}}{\pgfqpoint{0.952753in}{0.840520in}}{\pgfqpoint{0.949069in}{0.840520in}}%
\pgfpathcurveto{\pgfqpoint{0.945386in}{0.840520in}}{\pgfqpoint{0.941853in}{0.839057in}}{\pgfqpoint{0.939249in}{0.836452in}}%
\pgfpathcurveto{\pgfqpoint{0.936644in}{0.833848in}}{\pgfqpoint{0.935181in}{0.830315in}}{\pgfqpoint{0.935181in}{0.826631in}}%
\pgfpathcurveto{\pgfqpoint{0.935181in}{0.822948in}}{\pgfqpoint{0.936644in}{0.819415in}}{\pgfqpoint{0.939249in}{0.816810in}}%
\pgfpathcurveto{\pgfqpoint{0.941853in}{0.814206in}}{\pgfqpoint{0.945386in}{0.812743in}}{\pgfqpoint{0.949069in}{0.812743in}}%
\pgfpathlineto{\pgfqpoint{0.949069in}{0.812743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949069in}{1.141030in}}%
\pgfpathcurveto{\pgfqpoint{0.952753in}{1.141030in}}{\pgfqpoint{0.956286in}{1.142494in}}{\pgfqpoint{0.958890in}{1.145098in}}%
\pgfpathcurveto{\pgfqpoint{0.961495in}{1.147703in}}{\pgfqpoint{0.962958in}{1.151236in}}{\pgfqpoint{0.962958in}{1.154919in}}%
\pgfpathcurveto{\pgfqpoint{0.962958in}{1.158602in}}{\pgfqpoint{0.961495in}{1.162135in}}{\pgfqpoint{0.958890in}{1.164740in}}%
\pgfpathcurveto{\pgfqpoint{0.956286in}{1.167345in}}{\pgfqpoint{0.952753in}{1.168808in}}{\pgfqpoint{0.949069in}{1.168808in}}%
\pgfpathcurveto{\pgfqpoint{0.945386in}{1.168808in}}{\pgfqpoint{0.941853in}{1.167345in}}{\pgfqpoint{0.939249in}{1.164740in}}%
\pgfpathcurveto{\pgfqpoint{0.936644in}{1.162135in}}{\pgfqpoint{0.935181in}{1.158602in}}{\pgfqpoint{0.935181in}{1.154919in}}%
\pgfpathcurveto{\pgfqpoint{0.935181in}{1.151236in}}{\pgfqpoint{0.936644in}{1.147703in}}{\pgfqpoint{0.939249in}{1.145098in}}%
\pgfpathcurveto{\pgfqpoint{0.941853in}{1.142494in}}{\pgfqpoint{0.945386in}{1.141030in}}{\pgfqpoint{0.949069in}{1.141030in}}%
\pgfpathlineto{\pgfqpoint{0.949069in}{1.141030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899875in}{0.913263in}}%
\pgfpathcurveto{\pgfqpoint{0.903558in}{0.913263in}}{\pgfqpoint{0.907091in}{0.914727in}}{\pgfqpoint{0.909696in}{0.917331in}}%
\pgfpathcurveto{\pgfqpoint{0.912300in}{0.919936in}}{\pgfqpoint{0.913764in}{0.923469in}}{\pgfqpoint{0.913764in}{0.927152in}}%
\pgfpathcurveto{\pgfqpoint{0.913764in}{0.930835in}}{\pgfqpoint{0.912300in}{0.934368in}}{\pgfqpoint{0.909696in}{0.936973in}}%
\pgfpathcurveto{\pgfqpoint{0.907091in}{0.939577in}}{\pgfqpoint{0.903558in}{0.941041in}}{\pgfqpoint{0.899875in}{0.941041in}}%
\pgfpathcurveto{\pgfqpoint{0.896192in}{0.941041in}}{\pgfqpoint{0.892659in}{0.939577in}}{\pgfqpoint{0.890054in}{0.936973in}}%
\pgfpathcurveto{\pgfqpoint{0.887450in}{0.934368in}}{\pgfqpoint{0.885986in}{0.930835in}}{\pgfqpoint{0.885986in}{0.927152in}}%
\pgfpathcurveto{\pgfqpoint{0.885986in}{0.923469in}}{\pgfqpoint{0.887450in}{0.919936in}}{\pgfqpoint{0.890054in}{0.917331in}}%
\pgfpathcurveto{\pgfqpoint{0.892659in}{0.914727in}}{\pgfqpoint{0.896192in}{0.913263in}}{\pgfqpoint{0.899875in}{0.913263in}}%
\pgfpathlineto{\pgfqpoint{0.899875in}{0.913263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913931in}{1.079312in}}%
\pgfpathcurveto{\pgfqpoint{0.917614in}{1.079312in}}{\pgfqpoint{0.921147in}{1.080775in}}{\pgfqpoint{0.923751in}{1.083380in}}%
\pgfpathcurveto{\pgfqpoint{0.926356in}{1.085984in}}{\pgfqpoint{0.927819in}{1.089517in}}{\pgfqpoint{0.927819in}{1.093201in}}%
\pgfpathcurveto{\pgfqpoint{0.927819in}{1.096884in}}{\pgfqpoint{0.926356in}{1.100417in}}{\pgfqpoint{0.923751in}{1.103022in}}%
\pgfpathcurveto{\pgfqpoint{0.921147in}{1.105626in}}{\pgfqpoint{0.917614in}{1.107090in}}{\pgfqpoint{0.913931in}{1.107090in}}%
\pgfpathcurveto{\pgfqpoint{0.910247in}{1.107090in}}{\pgfqpoint{0.906714in}{1.105626in}}{\pgfqpoint{0.904110in}{1.103022in}}%
\pgfpathcurveto{\pgfqpoint{0.901505in}{1.100417in}}{\pgfqpoint{0.900042in}{1.096884in}}{\pgfqpoint{0.900042in}{1.093201in}}%
\pgfpathcurveto{\pgfqpoint{0.900042in}{1.089517in}}{\pgfqpoint{0.901505in}{1.085984in}}{\pgfqpoint{0.904110in}{1.083380in}}%
\pgfpathcurveto{\pgfqpoint{0.906714in}{1.080775in}}{\pgfqpoint{0.910247in}{1.079312in}}{\pgfqpoint{0.913931in}{1.079312in}}%
\pgfpathlineto{\pgfqpoint{0.913931in}{1.079312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892847in}{0.844711in}}%
\pgfpathcurveto{\pgfqpoint{0.896531in}{0.844711in}}{\pgfqpoint{0.900064in}{0.846174in}}{\pgfqpoint{0.902668in}{0.848779in}}%
\pgfpathcurveto{\pgfqpoint{0.905273in}{0.851384in}}{\pgfqpoint{0.906736in}{0.854917in}}{\pgfqpoint{0.906736in}{0.858600in}}%
\pgfpathcurveto{\pgfqpoint{0.906736in}{0.862283in}}{\pgfqpoint{0.905273in}{0.865816in}}{\pgfqpoint{0.902668in}{0.868421in}}%
\pgfpathcurveto{\pgfqpoint{0.900064in}{0.871025in}}{\pgfqpoint{0.896531in}{0.872489in}}{\pgfqpoint{0.892847in}{0.872489in}}%
\pgfpathcurveto{\pgfqpoint{0.889164in}{0.872489in}}{\pgfqpoint{0.885631in}{0.871025in}}{\pgfqpoint{0.883026in}{0.868421in}}%
\pgfpathcurveto{\pgfqpoint{0.880422in}{0.865816in}}{\pgfqpoint{0.878958in}{0.862283in}}{\pgfqpoint{0.878958in}{0.858600in}}%
\pgfpathcurveto{\pgfqpoint{0.878958in}{0.854917in}}{\pgfqpoint{0.880422in}{0.851384in}}{\pgfqpoint{0.883026in}{0.848779in}}%
\pgfpathcurveto{\pgfqpoint{0.885631in}{0.846174in}}{\pgfqpoint{0.889164in}{0.844711in}}{\pgfqpoint{0.892847in}{0.844711in}}%
\pgfpathlineto{\pgfqpoint{0.892847in}{0.844711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899875in}{0.952525in}}%
\pgfpathcurveto{\pgfqpoint{0.903558in}{0.952525in}}{\pgfqpoint{0.907091in}{0.953989in}}{\pgfqpoint{0.909696in}{0.956593in}}%
\pgfpathcurveto{\pgfqpoint{0.912300in}{0.959198in}}{\pgfqpoint{0.913764in}{0.962731in}}{\pgfqpoint{0.913764in}{0.966414in}}%
\pgfpathcurveto{\pgfqpoint{0.913764in}{0.970098in}}{\pgfqpoint{0.912300in}{0.973631in}}{\pgfqpoint{0.909696in}{0.976235in}}%
\pgfpathcurveto{\pgfqpoint{0.907091in}{0.978840in}}{\pgfqpoint{0.903558in}{0.980303in}}{\pgfqpoint{0.899875in}{0.980303in}}%
\pgfpathcurveto{\pgfqpoint{0.896192in}{0.980303in}}{\pgfqpoint{0.892659in}{0.978840in}}{\pgfqpoint{0.890054in}{0.976235in}}%
\pgfpathcurveto{\pgfqpoint{0.887450in}{0.973631in}}{\pgfqpoint{0.885986in}{0.970098in}}{\pgfqpoint{0.885986in}{0.966414in}}%
\pgfpathcurveto{\pgfqpoint{0.885986in}{0.962731in}}{\pgfqpoint{0.887450in}{0.959198in}}{\pgfqpoint{0.890054in}{0.956593in}}%
\pgfpathcurveto{\pgfqpoint{0.892659in}{0.953989in}}{\pgfqpoint{0.896192in}{0.952525in}}{\pgfqpoint{0.899875in}{0.952525in}}%
\pgfpathlineto{\pgfqpoint{0.899875in}{0.952525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878792in}{0.968414in}}%
\pgfpathcurveto{\pgfqpoint{0.882475in}{0.968414in}}{\pgfqpoint{0.886008in}{0.969877in}}{\pgfqpoint{0.888613in}{0.972482in}}%
\pgfpathcurveto{\pgfqpoint{0.891217in}{0.975086in}}{\pgfqpoint{0.892681in}{0.978619in}}{\pgfqpoint{0.892681in}{0.982303in}}%
\pgfpathcurveto{\pgfqpoint{0.892681in}{0.985986in}}{\pgfqpoint{0.891217in}{0.989519in}}{\pgfqpoint{0.888613in}{0.992124in}}%
\pgfpathcurveto{\pgfqpoint{0.886008in}{0.994728in}}{\pgfqpoint{0.882475in}{0.996192in}}{\pgfqpoint{0.878792in}{0.996192in}}%
\pgfpathcurveto{\pgfqpoint{0.875108in}{0.996192in}}{\pgfqpoint{0.871575in}{0.994728in}}{\pgfqpoint{0.868971in}{0.992124in}}%
\pgfpathcurveto{\pgfqpoint{0.866366in}{0.989519in}}{\pgfqpoint{0.864903in}{0.985986in}}{\pgfqpoint{0.864903in}{0.982303in}}%
\pgfpathcurveto{\pgfqpoint{0.864903in}{0.978619in}}{\pgfqpoint{0.866366in}{0.975086in}}{\pgfqpoint{0.868971in}{0.972482in}}%
\pgfpathcurveto{\pgfqpoint{0.871575in}{0.969877in}}{\pgfqpoint{0.875108in}{0.968414in}}{\pgfqpoint{0.878792in}{0.968414in}}%
\pgfpathlineto{\pgfqpoint{0.878792in}{0.968414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.986251in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.986251in}}{\pgfqpoint{0.938716in}{0.987715in}}{\pgfqpoint{0.941321in}{0.990319in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.992924in}}{\pgfqpoint{0.945389in}{0.996457in}}{\pgfqpoint{0.945389in}{1.000140in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.003823in}}{\pgfqpoint{0.943925in}{1.007356in}}{\pgfqpoint{0.941321in}{1.009961in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.012566in}}{\pgfqpoint{0.935183in}{1.014029in}}{\pgfqpoint{0.931500in}{1.014029in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.014029in}}{\pgfqpoint{0.924284in}{1.012566in}}{\pgfqpoint{0.921679in}{1.009961in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.007356in}}{\pgfqpoint{0.917611in}{1.003823in}}{\pgfqpoint{0.917611in}{1.000140in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.996457in}}{\pgfqpoint{0.919075in}{0.992924in}}{\pgfqpoint{0.921679in}{0.990319in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.987715in}}{\pgfqpoint{0.927817in}{0.986251in}}{\pgfqpoint{0.931500in}{0.986251in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.986251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892847in}{1.165488in}}%
\pgfpathcurveto{\pgfqpoint{0.896531in}{1.165488in}}{\pgfqpoint{0.900064in}{1.166951in}}{\pgfqpoint{0.902668in}{1.169556in}}%
\pgfpathcurveto{\pgfqpoint{0.905273in}{1.172160in}}{\pgfqpoint{0.906736in}{1.175693in}}{\pgfqpoint{0.906736in}{1.179377in}}%
\pgfpathcurveto{\pgfqpoint{0.906736in}{1.183060in}}{\pgfqpoint{0.905273in}{1.186593in}}{\pgfqpoint{0.902668in}{1.189198in}}%
\pgfpathcurveto{\pgfqpoint{0.900064in}{1.191802in}}{\pgfqpoint{0.896531in}{1.193266in}}{\pgfqpoint{0.892847in}{1.193266in}}%
\pgfpathcurveto{\pgfqpoint{0.889164in}{1.193266in}}{\pgfqpoint{0.885631in}{1.191802in}}{\pgfqpoint{0.883026in}{1.189198in}}%
\pgfpathcurveto{\pgfqpoint{0.880422in}{1.186593in}}{\pgfqpoint{0.878958in}{1.183060in}}{\pgfqpoint{0.878958in}{1.179377in}}%
\pgfpathcurveto{\pgfqpoint{0.878958in}{1.175693in}}{\pgfqpoint{0.880422in}{1.172160in}}{\pgfqpoint{0.883026in}{1.169556in}}%
\pgfpathcurveto{\pgfqpoint{0.885631in}{1.166951in}}{\pgfqpoint{0.889164in}{1.165488in}}{\pgfqpoint{0.892847in}{1.165488in}}%
\pgfpathlineto{\pgfqpoint{0.892847in}{1.165488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984208in}{0.968118in}}%
\pgfpathcurveto{\pgfqpoint{0.987892in}{0.968118in}}{\pgfqpoint{0.991425in}{0.969582in}}{\pgfqpoint{0.994029in}{0.972186in}}%
\pgfpathcurveto{\pgfqpoint{0.996634in}{0.974791in}}{\pgfqpoint{0.998097in}{0.978324in}}{\pgfqpoint{0.998097in}{0.982007in}}%
\pgfpathcurveto{\pgfqpoint{0.998097in}{0.985690in}}{\pgfqpoint{0.996634in}{0.989223in}}{\pgfqpoint{0.994029in}{0.991828in}}%
\pgfpathcurveto{\pgfqpoint{0.991425in}{0.994433in}}{\pgfqpoint{0.987892in}{0.995896in}}{\pgfqpoint{0.984208in}{0.995896in}}%
\pgfpathcurveto{\pgfqpoint{0.980525in}{0.995896in}}{\pgfqpoint{0.976992in}{0.994433in}}{\pgfqpoint{0.974387in}{0.991828in}}%
\pgfpathcurveto{\pgfqpoint{0.971783in}{0.989223in}}{\pgfqpoint{0.970319in}{0.985690in}}{\pgfqpoint{0.970319in}{0.982007in}}%
\pgfpathcurveto{\pgfqpoint{0.970319in}{0.978324in}}{\pgfqpoint{0.971783in}{0.974791in}}{\pgfqpoint{0.974387in}{0.972186in}}%
\pgfpathcurveto{\pgfqpoint{0.976992in}{0.969582in}}{\pgfqpoint{0.980525in}{0.968118in}}{\pgfqpoint{0.984208in}{0.968118in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{0.968118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949069in}{1.074369in}}%
\pgfpathcurveto{\pgfqpoint{0.952753in}{1.074369in}}{\pgfqpoint{0.956286in}{1.075832in}}{\pgfqpoint{0.958890in}{1.078437in}}%
\pgfpathcurveto{\pgfqpoint{0.961495in}{1.081041in}}{\pgfqpoint{0.962958in}{1.084574in}}{\pgfqpoint{0.962958in}{1.088258in}}%
\pgfpathcurveto{\pgfqpoint{0.962958in}{1.091941in}}{\pgfqpoint{0.961495in}{1.095474in}}{\pgfqpoint{0.958890in}{1.098078in}}%
\pgfpathcurveto{\pgfqpoint{0.956286in}{1.100683in}}{\pgfqpoint{0.952753in}{1.102146in}}{\pgfqpoint{0.949069in}{1.102146in}}%
\pgfpathcurveto{\pgfqpoint{0.945386in}{1.102146in}}{\pgfqpoint{0.941853in}{1.100683in}}{\pgfqpoint{0.939249in}{1.098078in}}%
\pgfpathcurveto{\pgfqpoint{0.936644in}{1.095474in}}{\pgfqpoint{0.935181in}{1.091941in}}{\pgfqpoint{0.935181in}{1.088258in}}%
\pgfpathcurveto{\pgfqpoint{0.935181in}{1.084574in}}{\pgfqpoint{0.936644in}{1.081041in}}{\pgfqpoint{0.939249in}{1.078437in}}%
\pgfpathcurveto{\pgfqpoint{0.941853in}{1.075832in}}{\pgfqpoint{0.945386in}{1.074369in}}{\pgfqpoint{0.949069in}{1.074369in}}%
\pgfpathlineto{\pgfqpoint{0.949069in}{1.074369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942042in}{0.715841in}}%
\pgfpathcurveto{\pgfqpoint{0.945725in}{0.715841in}}{\pgfqpoint{0.949258in}{0.717304in}}{\pgfqpoint{0.951863in}{0.719908in}}%
\pgfpathcurveto{\pgfqpoint{0.954467in}{0.722513in}}{\pgfqpoint{0.955931in}{0.726046in}}{\pgfqpoint{0.955931in}{0.729729in}}%
\pgfpathcurveto{\pgfqpoint{0.955931in}{0.733413in}}{\pgfqpoint{0.954467in}{0.736946in}}{\pgfqpoint{0.951863in}{0.739550in}}%
\pgfpathcurveto{\pgfqpoint{0.949258in}{0.742155in}}{\pgfqpoint{0.945725in}{0.743618in}}{\pgfqpoint{0.942042in}{0.743618in}}%
\pgfpathcurveto{\pgfqpoint{0.938358in}{0.743618in}}{\pgfqpoint{0.934825in}{0.742155in}}{\pgfqpoint{0.932221in}{0.739550in}}%
\pgfpathcurveto{\pgfqpoint{0.929616in}{0.736946in}}{\pgfqpoint{0.928153in}{0.733413in}}{\pgfqpoint{0.928153in}{0.729729in}}%
\pgfpathcurveto{\pgfqpoint{0.928153in}{0.726046in}}{\pgfqpoint{0.929616in}{0.722513in}}{\pgfqpoint{0.932221in}{0.719908in}}%
\pgfpathcurveto{\pgfqpoint{0.934825in}{0.717304in}}{\pgfqpoint{0.938358in}{0.715841in}}{\pgfqpoint{0.942042in}{0.715841in}}%
\pgfpathlineto{\pgfqpoint{0.942042in}{0.715841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942042in}{0.933126in}}%
\pgfpathcurveto{\pgfqpoint{0.945725in}{0.933126in}}{\pgfqpoint{0.949258in}{0.934589in}}{\pgfqpoint{0.951863in}{0.937194in}}%
\pgfpathcurveto{\pgfqpoint{0.954467in}{0.939798in}}{\pgfqpoint{0.955931in}{0.943331in}}{\pgfqpoint{0.955931in}{0.947015in}}%
\pgfpathcurveto{\pgfqpoint{0.955931in}{0.950698in}}{\pgfqpoint{0.954467in}{0.954231in}}{\pgfqpoint{0.951863in}{0.956836in}}%
\pgfpathcurveto{\pgfqpoint{0.949258in}{0.959440in}}{\pgfqpoint{0.945725in}{0.960904in}}{\pgfqpoint{0.942042in}{0.960904in}}%
\pgfpathcurveto{\pgfqpoint{0.938358in}{0.960904in}}{\pgfqpoint{0.934825in}{0.959440in}}{\pgfqpoint{0.932221in}{0.956836in}}%
\pgfpathcurveto{\pgfqpoint{0.929616in}{0.954231in}}{\pgfqpoint{0.928153in}{0.950698in}}{\pgfqpoint{0.928153in}{0.947015in}}%
\pgfpathcurveto{\pgfqpoint{0.928153in}{0.943331in}}{\pgfqpoint{0.929616in}{0.939798in}}{\pgfqpoint{0.932221in}{0.937194in}}%
\pgfpathcurveto{\pgfqpoint{0.934825in}{0.934589in}}{\pgfqpoint{0.938358in}{0.933126in}}{\pgfqpoint{0.942042in}{0.933126in}}%
\pgfpathlineto{\pgfqpoint{0.942042in}{0.933126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942042in}{0.853762in}}%
\pgfpathcurveto{\pgfqpoint{0.945725in}{0.853762in}}{\pgfqpoint{0.949258in}{0.855225in}}{\pgfqpoint{0.951863in}{0.857830in}}%
\pgfpathcurveto{\pgfqpoint{0.954467in}{0.860435in}}{\pgfqpoint{0.955931in}{0.863968in}}{\pgfqpoint{0.955931in}{0.867651in}}%
\pgfpathcurveto{\pgfqpoint{0.955931in}{0.871334in}}{\pgfqpoint{0.954467in}{0.874867in}}{\pgfqpoint{0.951863in}{0.877472in}}%
\pgfpathcurveto{\pgfqpoint{0.949258in}{0.880076in}}{\pgfqpoint{0.945725in}{0.881540in}}{\pgfqpoint{0.942042in}{0.881540in}}%
\pgfpathcurveto{\pgfqpoint{0.938358in}{0.881540in}}{\pgfqpoint{0.934825in}{0.880076in}}{\pgfqpoint{0.932221in}{0.877472in}}%
\pgfpathcurveto{\pgfqpoint{0.929616in}{0.874867in}}{\pgfqpoint{0.928153in}{0.871334in}}{\pgfqpoint{0.928153in}{0.867651in}}%
\pgfpathcurveto{\pgfqpoint{0.928153in}{0.863968in}}{\pgfqpoint{0.929616in}{0.860435in}}{\pgfqpoint{0.932221in}{0.857830in}}%
\pgfpathcurveto{\pgfqpoint{0.934825in}{0.855225in}}{\pgfqpoint{0.938358in}{0.853762in}}{\pgfqpoint{0.942042in}{0.853762in}}%
\pgfpathlineto{\pgfqpoint{0.942042in}{0.853762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913931in}{0.792881in}}%
\pgfpathcurveto{\pgfqpoint{0.917614in}{0.792881in}}{\pgfqpoint{0.921147in}{0.794345in}}{\pgfqpoint{0.923751in}{0.796949in}}%
\pgfpathcurveto{\pgfqpoint{0.926356in}{0.799554in}}{\pgfqpoint{0.927819in}{0.803087in}}{\pgfqpoint{0.927819in}{0.806770in}}%
\pgfpathcurveto{\pgfqpoint{0.927819in}{0.810454in}}{\pgfqpoint{0.926356in}{0.813987in}}{\pgfqpoint{0.923751in}{0.816591in}}%
\pgfpathcurveto{\pgfqpoint{0.921147in}{0.819196in}}{\pgfqpoint{0.917614in}{0.820659in}}{\pgfqpoint{0.913931in}{0.820659in}}%
\pgfpathcurveto{\pgfqpoint{0.910247in}{0.820659in}}{\pgfqpoint{0.906714in}{0.819196in}}{\pgfqpoint{0.904110in}{0.816591in}}%
\pgfpathcurveto{\pgfqpoint{0.901505in}{0.813987in}}{\pgfqpoint{0.900042in}{0.810454in}}{\pgfqpoint{0.900042in}{0.806770in}}%
\pgfpathcurveto{\pgfqpoint{0.900042in}{0.803087in}}{\pgfqpoint{0.901505in}{0.799554in}}{\pgfqpoint{0.904110in}{0.796949in}}%
\pgfpathcurveto{\pgfqpoint{0.906714in}{0.794345in}}{\pgfqpoint{0.910247in}{0.792881in}}{\pgfqpoint{0.913931in}{0.792881in}}%
\pgfpathlineto{\pgfqpoint{0.913931in}{0.792881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913931in}{1.006298in}}%
\pgfpathcurveto{\pgfqpoint{0.917614in}{1.006298in}}{\pgfqpoint{0.921147in}{1.007762in}}{\pgfqpoint{0.923751in}{1.010366in}}%
\pgfpathcurveto{\pgfqpoint{0.926356in}{1.012971in}}{\pgfqpoint{0.927819in}{1.016504in}}{\pgfqpoint{0.927819in}{1.020187in}}%
\pgfpathcurveto{\pgfqpoint{0.927819in}{1.023871in}}{\pgfqpoint{0.926356in}{1.027404in}}{\pgfqpoint{0.923751in}{1.030008in}}%
\pgfpathcurveto{\pgfqpoint{0.921147in}{1.032613in}}{\pgfqpoint{0.917614in}{1.034076in}}{\pgfqpoint{0.913931in}{1.034076in}}%
\pgfpathcurveto{\pgfqpoint{0.910247in}{1.034076in}}{\pgfqpoint{0.906714in}{1.032613in}}{\pgfqpoint{0.904110in}{1.030008in}}%
\pgfpathcurveto{\pgfqpoint{0.901505in}{1.027404in}}{\pgfqpoint{0.900042in}{1.023871in}}{\pgfqpoint{0.900042in}{1.020187in}}%
\pgfpathcurveto{\pgfqpoint{0.900042in}{1.016504in}}{\pgfqpoint{0.901505in}{1.012971in}}{\pgfqpoint{0.904110in}{1.010366in}}%
\pgfpathcurveto{\pgfqpoint{0.906714in}{1.007762in}}{\pgfqpoint{0.910247in}{1.006298in}}{\pgfqpoint{0.913931in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{0.913931in}{1.006298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.230983in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{1.230983in}}{\pgfqpoint{1.191716in}{1.232447in}}{\pgfqpoint{1.194321in}{1.235051in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{1.237656in}}{\pgfqpoint{1.198389in}{1.241189in}}{\pgfqpoint{1.198389in}{1.244872in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{1.248556in}}{\pgfqpoint{1.196925in}{1.252089in}}{\pgfqpoint{1.194321in}{1.254693in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{1.257298in}}{\pgfqpoint{1.188183in}{1.258761in}}{\pgfqpoint{1.184500in}{1.258761in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{1.258761in}}{\pgfqpoint{1.177284in}{1.257298in}}{\pgfqpoint{1.174679in}{1.254693in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{1.252089in}}{\pgfqpoint{1.170611in}{1.248556in}}{\pgfqpoint{1.170611in}{1.244872in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{1.241189in}}{\pgfqpoint{1.172075in}{1.237656in}}{\pgfqpoint{1.174679in}{1.235051in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{1.232447in}}{\pgfqpoint{1.180817in}{1.230983in}}{\pgfqpoint{1.184500in}{1.230983in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.230983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178175in}{0.751946in}}%
\pgfpathcurveto{\pgfqpoint{1.181858in}{0.751946in}}{\pgfqpoint{1.185391in}{0.753409in}}{\pgfqpoint{1.187996in}{0.756014in}}%
\pgfpathcurveto{\pgfqpoint{1.190600in}{0.758618in}}{\pgfqpoint{1.192064in}{0.762151in}}{\pgfqpoint{1.192064in}{0.765835in}}%
\pgfpathcurveto{\pgfqpoint{1.192064in}{0.769518in}}{\pgfqpoint{1.190600in}{0.773051in}}{\pgfqpoint{1.187996in}{0.775656in}}%
\pgfpathcurveto{\pgfqpoint{1.185391in}{0.778260in}}{\pgfqpoint{1.181858in}{0.779724in}}{\pgfqpoint{1.178175in}{0.779724in}}%
\pgfpathcurveto{\pgfqpoint{1.174492in}{0.779724in}}{\pgfqpoint{1.170959in}{0.778260in}}{\pgfqpoint{1.168354in}{0.775656in}}%
\pgfpathcurveto{\pgfqpoint{1.165750in}{0.773051in}}{\pgfqpoint{1.164286in}{0.769518in}}{\pgfqpoint{1.164286in}{0.765835in}}%
\pgfpathcurveto{\pgfqpoint{1.164286in}{0.762151in}}{\pgfqpoint{1.165750in}{0.758618in}}{\pgfqpoint{1.168354in}{0.756014in}}%
\pgfpathcurveto{\pgfqpoint{1.170959in}{0.753409in}}{\pgfqpoint{1.174492in}{0.751946in}}{\pgfqpoint{1.178175in}{0.751946in}}%
\pgfpathlineto{\pgfqpoint{1.178175in}{0.751946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.301378in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{1.301378in}}{\pgfqpoint{1.191716in}{1.302842in}}{\pgfqpoint{1.194321in}{1.305446in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{1.308051in}}{\pgfqpoint{1.198389in}{1.311584in}}{\pgfqpoint{1.198389in}{1.315267in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{1.318951in}}{\pgfqpoint{1.196925in}{1.322484in}}{\pgfqpoint{1.194321in}{1.325088in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{1.327693in}}{\pgfqpoint{1.188183in}{1.329156in}}{\pgfqpoint{1.184500in}{1.329156in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{1.329156in}}{\pgfqpoint{1.177284in}{1.327693in}}{\pgfqpoint{1.174679in}{1.325088in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{1.322484in}}{\pgfqpoint{1.170611in}{1.318951in}}{\pgfqpoint{1.170611in}{1.315267in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{1.311584in}}{\pgfqpoint{1.172075in}{1.308051in}}{\pgfqpoint{1.174679in}{1.305446in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{1.302842in}}{\pgfqpoint{1.180817in}{1.301378in}}{\pgfqpoint{1.184500in}{1.301378in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.301378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.199858in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{1.199858in}}{\pgfqpoint{1.191716in}{1.201321in}}{\pgfqpoint{1.194321in}{1.203926in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{1.206530in}}{\pgfqpoint{1.198389in}{1.210063in}}{\pgfqpoint{1.198389in}{1.213747in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{1.217430in}}{\pgfqpoint{1.196925in}{1.220963in}}{\pgfqpoint{1.194321in}{1.223568in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{1.226172in}}{\pgfqpoint{1.188183in}{1.227636in}}{\pgfqpoint{1.184500in}{1.227636in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{1.227636in}}{\pgfqpoint{1.177284in}{1.226172in}}{\pgfqpoint{1.174679in}{1.223568in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{1.220963in}}{\pgfqpoint{1.170611in}{1.217430in}}{\pgfqpoint{1.170611in}{1.213747in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{1.210063in}}{\pgfqpoint{1.172075in}{1.206530in}}{\pgfqpoint{1.174679in}{1.203926in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{1.201321in}}{\pgfqpoint{1.180817in}{1.199858in}}{\pgfqpoint{1.184500in}{1.199858in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.199858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173958in}{0.924991in}}%
\pgfpathcurveto{\pgfqpoint{1.177642in}{0.924991in}}{\pgfqpoint{1.181175in}{0.926454in}}{\pgfqpoint{1.183779in}{0.929059in}}%
\pgfpathcurveto{\pgfqpoint{1.186384in}{0.931664in}}{\pgfqpoint{1.187847in}{0.935197in}}{\pgfqpoint{1.187847in}{0.938880in}}%
\pgfpathcurveto{\pgfqpoint{1.187847in}{0.942563in}}{\pgfqpoint{1.186384in}{0.946096in}}{\pgfqpoint{1.183779in}{0.948701in}}%
\pgfpathcurveto{\pgfqpoint{1.181175in}{0.951305in}}{\pgfqpoint{1.177642in}{0.952769in}}{\pgfqpoint{1.173958in}{0.952769in}}%
\pgfpathcurveto{\pgfqpoint{1.170275in}{0.952769in}}{\pgfqpoint{1.166742in}{0.951305in}}{\pgfqpoint{1.164137in}{0.948701in}}%
\pgfpathcurveto{\pgfqpoint{1.161533in}{0.946096in}}{\pgfqpoint{1.160069in}{0.942563in}}{\pgfqpoint{1.160069in}{0.938880in}}%
\pgfpathcurveto{\pgfqpoint{1.160069in}{0.935197in}}{\pgfqpoint{1.161533in}{0.931664in}}{\pgfqpoint{1.164137in}{0.929059in}}%
\pgfpathcurveto{\pgfqpoint{1.166742in}{0.926454in}}{\pgfqpoint{1.170275in}{0.924991in}}{\pgfqpoint{1.173958in}{0.924991in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{0.924991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.911343in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{0.911343in}}{\pgfqpoint{1.191716in}{0.912807in}}{\pgfqpoint{1.194321in}{0.915411in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{0.918016in}}{\pgfqpoint{1.198389in}{0.921549in}}{\pgfqpoint{1.198389in}{0.925232in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{0.928916in}}{\pgfqpoint{1.196925in}{0.932449in}}{\pgfqpoint{1.194321in}{0.935053in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{0.937658in}}{\pgfqpoint{1.188183in}{0.939121in}}{\pgfqpoint{1.184500in}{0.939121in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{0.939121in}}{\pgfqpoint{1.177284in}{0.937658in}}{\pgfqpoint{1.174679in}{0.935053in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{0.932449in}}{\pgfqpoint{1.170611in}{0.928916in}}{\pgfqpoint{1.170611in}{0.925232in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{0.921549in}}{\pgfqpoint{1.172075in}{0.918016in}}{\pgfqpoint{1.174679in}{0.915411in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.912807in}}{\pgfqpoint{1.180817in}{0.911343in}}{\pgfqpoint{1.184500in}{0.911343in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.911343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190825in}{1.031130in}}%
\pgfpathcurveto{\pgfqpoint{1.194508in}{1.031130in}}{\pgfqpoint{1.198041in}{1.032594in}}{\pgfqpoint{1.200646in}{1.035198in}}%
\pgfpathcurveto{\pgfqpoint{1.203250in}{1.037803in}}{\pgfqpoint{1.204714in}{1.041336in}}{\pgfqpoint{1.204714in}{1.045019in}}%
\pgfpathcurveto{\pgfqpoint{1.204714in}{1.048702in}}{\pgfqpoint{1.203250in}{1.052235in}}{\pgfqpoint{1.200646in}{1.054840in}}%
\pgfpathcurveto{\pgfqpoint{1.198041in}{1.057444in}}{\pgfqpoint{1.194508in}{1.058908in}}{\pgfqpoint{1.190825in}{1.058908in}}%
\pgfpathcurveto{\pgfqpoint{1.187142in}{1.058908in}}{\pgfqpoint{1.183609in}{1.057444in}}{\pgfqpoint{1.181004in}{1.054840in}}%
\pgfpathcurveto{\pgfqpoint{1.178400in}{1.052235in}}{\pgfqpoint{1.176936in}{1.048702in}}{\pgfqpoint{1.176936in}{1.045019in}}%
\pgfpathcurveto{\pgfqpoint{1.176936in}{1.041336in}}{\pgfqpoint{1.178400in}{1.037803in}}{\pgfqpoint{1.181004in}{1.035198in}}%
\pgfpathcurveto{\pgfqpoint{1.183609in}{1.032594in}}{\pgfqpoint{1.187142in}{1.031130in}}{\pgfqpoint{1.190825in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{1.190825in}{1.031130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190825in}{0.838333in}}%
\pgfpathcurveto{\pgfqpoint{1.194508in}{0.838333in}}{\pgfqpoint{1.198041in}{0.839797in}}{\pgfqpoint{1.200646in}{0.842401in}}%
\pgfpathcurveto{\pgfqpoint{1.203250in}{0.845006in}}{\pgfqpoint{1.204714in}{0.848539in}}{\pgfqpoint{1.204714in}{0.852222in}}%
\pgfpathcurveto{\pgfqpoint{1.204714in}{0.855906in}}{\pgfqpoint{1.203250in}{0.859439in}}{\pgfqpoint{1.200646in}{0.862043in}}%
\pgfpathcurveto{\pgfqpoint{1.198041in}{0.864648in}}{\pgfqpoint{1.194508in}{0.866111in}}{\pgfqpoint{1.190825in}{0.866111in}}%
\pgfpathcurveto{\pgfqpoint{1.187142in}{0.866111in}}{\pgfqpoint{1.183609in}{0.864648in}}{\pgfqpoint{1.181004in}{0.862043in}}%
\pgfpathcurveto{\pgfqpoint{1.178400in}{0.859439in}}{\pgfqpoint{1.176936in}{0.855906in}}{\pgfqpoint{1.176936in}{0.852222in}}%
\pgfpathcurveto{\pgfqpoint{1.176936in}{0.848539in}}{\pgfqpoint{1.178400in}{0.845006in}}{\pgfqpoint{1.181004in}{0.842401in}}%
\pgfpathcurveto{\pgfqpoint{1.183609in}{0.839797in}}{\pgfqpoint{1.187142in}{0.838333in}}{\pgfqpoint{1.190825in}{0.838333in}}%
\pgfpathlineto{\pgfqpoint{1.190825in}{0.838333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.167269in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{1.167269in}}{\pgfqpoint{1.191716in}{1.168732in}}{\pgfqpoint{1.194321in}{1.171337in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{1.173941in}}{\pgfqpoint{1.198389in}{1.177474in}}{\pgfqpoint{1.198389in}{1.181158in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{1.184841in}}{\pgfqpoint{1.196925in}{1.188374in}}{\pgfqpoint{1.194321in}{1.190979in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{1.193583in}}{\pgfqpoint{1.188183in}{1.195047in}}{\pgfqpoint{1.184500in}{1.195047in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{1.195047in}}{\pgfqpoint{1.177284in}{1.193583in}}{\pgfqpoint{1.174679in}{1.190979in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{1.188374in}}{\pgfqpoint{1.170611in}{1.184841in}}{\pgfqpoint{1.170611in}{1.181158in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{1.177474in}}{\pgfqpoint{1.172075in}{1.173941in}}{\pgfqpoint{1.174679in}{1.171337in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{1.168732in}}{\pgfqpoint{1.180817in}{1.167269in}}{\pgfqpoint{1.184500in}{1.167269in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.167269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127575in}{0.956934in}}%
\pgfpathcurveto{\pgfqpoint{1.131258in}{0.956934in}}{\pgfqpoint{1.134791in}{0.958397in}}{\pgfqpoint{1.137396in}{0.961002in}}%
\pgfpathcurveto{\pgfqpoint{1.140000in}{0.963607in}}{\pgfqpoint{1.141464in}{0.967140in}}{\pgfqpoint{1.141464in}{0.970823in}}%
\pgfpathcurveto{\pgfqpoint{1.141464in}{0.974506in}}{\pgfqpoint{1.140000in}{0.978039in}}{\pgfqpoint{1.137396in}{0.980644in}}%
\pgfpathcurveto{\pgfqpoint{1.134791in}{0.983248in}}{\pgfqpoint{1.131258in}{0.984712in}}{\pgfqpoint{1.127575in}{0.984712in}}%
\pgfpathcurveto{\pgfqpoint{1.123892in}{0.984712in}}{\pgfqpoint{1.120359in}{0.983248in}}{\pgfqpoint{1.117754in}{0.980644in}}%
\pgfpathcurveto{\pgfqpoint{1.115150in}{0.978039in}}{\pgfqpoint{1.113686in}{0.974506in}}{\pgfqpoint{1.113686in}{0.970823in}}%
\pgfpathcurveto{\pgfqpoint{1.113686in}{0.967140in}}{\pgfqpoint{1.115150in}{0.963607in}}{\pgfqpoint{1.117754in}{0.961002in}}%
\pgfpathcurveto{\pgfqpoint{1.120359in}{0.958397in}}{\pgfqpoint{1.123892in}{0.956934in}}{\pgfqpoint{1.127575in}{0.956934in}}%
\pgfpathlineto{\pgfqpoint{1.127575in}{0.956934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165525in}{0.936445in}}%
\pgfpathcurveto{\pgfqpoint{1.169208in}{0.936445in}}{\pgfqpoint{1.172741in}{0.937909in}}{\pgfqpoint{1.175346in}{0.940513in}}%
\pgfpathcurveto{\pgfqpoint{1.177950in}{0.943118in}}{\pgfqpoint{1.179414in}{0.946651in}}{\pgfqpoint{1.179414in}{0.950334in}}%
\pgfpathcurveto{\pgfqpoint{1.179414in}{0.954018in}}{\pgfqpoint{1.177950in}{0.957551in}}{\pgfqpoint{1.175346in}{0.960155in}}%
\pgfpathcurveto{\pgfqpoint{1.172741in}{0.962760in}}{\pgfqpoint{1.169208in}{0.964223in}}{\pgfqpoint{1.165525in}{0.964223in}}%
\pgfpathcurveto{\pgfqpoint{1.161842in}{0.964223in}}{\pgfqpoint{1.158309in}{0.962760in}}{\pgfqpoint{1.155704in}{0.960155in}}%
\pgfpathcurveto{\pgfqpoint{1.153100in}{0.957551in}}{\pgfqpoint{1.151636in}{0.954018in}}{\pgfqpoint{1.151636in}{0.950334in}}%
\pgfpathcurveto{\pgfqpoint{1.151636in}{0.946651in}}{\pgfqpoint{1.153100in}{0.943118in}}{\pgfqpoint{1.155704in}{0.940513in}}%
\pgfpathcurveto{\pgfqpoint{1.158309in}{0.937909in}}{\pgfqpoint{1.161842in}{0.936445in}}{\pgfqpoint{1.165525in}{0.936445in}}%
\pgfpathlineto{\pgfqpoint{1.165525in}{0.936445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178175in}{0.838981in}}%
\pgfpathcurveto{\pgfqpoint{1.181858in}{0.838981in}}{\pgfqpoint{1.185391in}{0.840445in}}{\pgfqpoint{1.187996in}{0.843049in}}%
\pgfpathcurveto{\pgfqpoint{1.190600in}{0.845654in}}{\pgfqpoint{1.192064in}{0.849187in}}{\pgfqpoint{1.192064in}{0.852870in}}%
\pgfpathcurveto{\pgfqpoint{1.192064in}{0.856553in}}{\pgfqpoint{1.190600in}{0.860086in}}{\pgfqpoint{1.187996in}{0.862691in}}%
\pgfpathcurveto{\pgfqpoint{1.185391in}{0.865296in}}{\pgfqpoint{1.181858in}{0.866759in}}{\pgfqpoint{1.178175in}{0.866759in}}%
\pgfpathcurveto{\pgfqpoint{1.174492in}{0.866759in}}{\pgfqpoint{1.170959in}{0.865296in}}{\pgfqpoint{1.168354in}{0.862691in}}%
\pgfpathcurveto{\pgfqpoint{1.165750in}{0.860086in}}{\pgfqpoint{1.164286in}{0.856553in}}{\pgfqpoint{1.164286in}{0.852870in}}%
\pgfpathcurveto{\pgfqpoint{1.164286in}{0.849187in}}{\pgfqpoint{1.165750in}{0.845654in}}{\pgfqpoint{1.168354in}{0.843049in}}%
\pgfpathcurveto{\pgfqpoint{1.170959in}{0.840445in}}{\pgfqpoint{1.174492in}{0.838981in}}{\pgfqpoint{1.178175in}{0.838981in}}%
\pgfpathlineto{\pgfqpoint{1.178175in}{0.838981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.061909in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{1.061909in}}{\pgfqpoint{1.191716in}{1.063372in}}{\pgfqpoint{1.194321in}{1.065977in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{1.068581in}}{\pgfqpoint{1.198389in}{1.072114in}}{\pgfqpoint{1.198389in}{1.075798in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{1.079481in}}{\pgfqpoint{1.196925in}{1.083014in}}{\pgfqpoint{1.194321in}{1.085619in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{1.088223in}}{\pgfqpoint{1.188183in}{1.089687in}}{\pgfqpoint{1.184500in}{1.089687in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{1.089687in}}{\pgfqpoint{1.177284in}{1.088223in}}{\pgfqpoint{1.174679in}{1.085619in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{1.083014in}}{\pgfqpoint{1.170611in}{1.079481in}}{\pgfqpoint{1.170611in}{1.075798in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{1.072114in}}{\pgfqpoint{1.172075in}{1.068581in}}{\pgfqpoint{1.174679in}{1.065977in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{1.063372in}}{\pgfqpoint{1.180817in}{1.061909in}}{\pgfqpoint{1.184500in}{1.061909in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.061909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.126494in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{1.126494in}}{\pgfqpoint{1.191716in}{1.127957in}}{\pgfqpoint{1.194321in}{1.130562in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{1.133166in}}{\pgfqpoint{1.198389in}{1.136699in}}{\pgfqpoint{1.198389in}{1.140383in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{1.144066in}}{\pgfqpoint{1.196925in}{1.147599in}}{\pgfqpoint{1.194321in}{1.150204in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{1.152808in}}{\pgfqpoint{1.188183in}{1.154272in}}{\pgfqpoint{1.184500in}{1.154272in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{1.154272in}}{\pgfqpoint{1.177284in}{1.152808in}}{\pgfqpoint{1.174679in}{1.150204in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{1.147599in}}{\pgfqpoint{1.170611in}{1.144066in}}{\pgfqpoint{1.170611in}{1.140383in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{1.136699in}}{\pgfqpoint{1.172075in}{1.133166in}}{\pgfqpoint{1.174679in}{1.130562in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{1.127957in}}{\pgfqpoint{1.180817in}{1.126494in}}{\pgfqpoint{1.184500in}{1.126494in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.126494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165525in}{1.042048in}}%
\pgfpathcurveto{\pgfqpoint{1.169208in}{1.042048in}}{\pgfqpoint{1.172741in}{1.043511in}}{\pgfqpoint{1.175346in}{1.046116in}}%
\pgfpathcurveto{\pgfqpoint{1.177950in}{1.048720in}}{\pgfqpoint{1.179414in}{1.052253in}}{\pgfqpoint{1.179414in}{1.055937in}}%
\pgfpathcurveto{\pgfqpoint{1.179414in}{1.059620in}}{\pgfqpoint{1.177950in}{1.063153in}}{\pgfqpoint{1.175346in}{1.065758in}}%
\pgfpathcurveto{\pgfqpoint{1.172741in}{1.068362in}}{\pgfqpoint{1.169208in}{1.069826in}}{\pgfqpoint{1.165525in}{1.069826in}}%
\pgfpathcurveto{\pgfqpoint{1.161842in}{1.069826in}}{\pgfqpoint{1.158309in}{1.068362in}}{\pgfqpoint{1.155704in}{1.065758in}}%
\pgfpathcurveto{\pgfqpoint{1.153100in}{1.063153in}}{\pgfqpoint{1.151636in}{1.059620in}}{\pgfqpoint{1.151636in}{1.055937in}}%
\pgfpathcurveto{\pgfqpoint{1.151636in}{1.052253in}}{\pgfqpoint{1.153100in}{1.048720in}}{\pgfqpoint{1.155704in}{1.046116in}}%
\pgfpathcurveto{\pgfqpoint{1.158309in}{1.043511in}}{\pgfqpoint{1.161842in}{1.042048in}}{\pgfqpoint{1.165525in}{1.042048in}}%
\pgfpathlineto{\pgfqpoint{1.165525in}{1.042048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178175in}{1.001355in}}%
\pgfpathcurveto{\pgfqpoint{1.181858in}{1.001355in}}{\pgfqpoint{1.185391in}{1.002818in}}{\pgfqpoint{1.187996in}{1.005423in}}%
\pgfpathcurveto{\pgfqpoint{1.190600in}{1.008027in}}{\pgfqpoint{1.192064in}{1.011560in}}{\pgfqpoint{1.192064in}{1.015244in}}%
\pgfpathcurveto{\pgfqpoint{1.192064in}{1.018927in}}{\pgfqpoint{1.190600in}{1.022460in}}{\pgfqpoint{1.187996in}{1.025065in}}%
\pgfpathcurveto{\pgfqpoint{1.185391in}{1.027669in}}{\pgfqpoint{1.181858in}{1.029133in}}{\pgfqpoint{1.178175in}{1.029133in}}%
\pgfpathcurveto{\pgfqpoint{1.174492in}{1.029133in}}{\pgfqpoint{1.170959in}{1.027669in}}{\pgfqpoint{1.168354in}{1.025065in}}%
\pgfpathcurveto{\pgfqpoint{1.165750in}{1.022460in}}{\pgfqpoint{1.164286in}{1.018927in}}{\pgfqpoint{1.164286in}{1.015244in}}%
\pgfpathcurveto{\pgfqpoint{1.164286in}{1.011560in}}{\pgfqpoint{1.165750in}{1.008027in}}{\pgfqpoint{1.168354in}{1.005423in}}%
\pgfpathcurveto{\pgfqpoint{1.170959in}{1.002818in}}{\pgfqpoint{1.174492in}{1.001355in}}{\pgfqpoint{1.178175in}{1.001355in}}%
\pgfpathlineto{\pgfqpoint{1.178175in}{1.001355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.809500in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{0.809500in}}{\pgfqpoint{1.191716in}{0.810963in}}{\pgfqpoint{1.194321in}{0.813568in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{0.816172in}}{\pgfqpoint{1.198389in}{0.819705in}}{\pgfqpoint{1.198389in}{0.823389in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{0.827072in}}{\pgfqpoint{1.196925in}{0.830605in}}{\pgfqpoint{1.194321in}{0.833210in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{0.835814in}}{\pgfqpoint{1.188183in}{0.837278in}}{\pgfqpoint{1.184500in}{0.837278in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{0.837278in}}{\pgfqpoint{1.177284in}{0.835814in}}{\pgfqpoint{1.174679in}{0.833210in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{0.830605in}}{\pgfqpoint{1.170611in}{0.827072in}}{\pgfqpoint{1.170611in}{0.823389in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{0.819705in}}{\pgfqpoint{1.172075in}{0.816172in}}{\pgfqpoint{1.174679in}{0.813568in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.810963in}}{\pgfqpoint{1.180817in}{0.809500in}}{\pgfqpoint{1.184500in}{0.809500in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.809500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216125in}{0.939502in}}%
\pgfpathcurveto{\pgfqpoint{1.219808in}{0.939502in}}{\pgfqpoint{1.223341in}{0.940965in}}{\pgfqpoint{1.225946in}{0.943570in}}%
\pgfpathcurveto{\pgfqpoint{1.228550in}{0.946174in}}{\pgfqpoint{1.230014in}{0.949707in}}{\pgfqpoint{1.230014in}{0.953391in}}%
\pgfpathcurveto{\pgfqpoint{1.230014in}{0.957074in}}{\pgfqpoint{1.228550in}{0.960607in}}{\pgfqpoint{1.225946in}{0.963212in}}%
\pgfpathcurveto{\pgfqpoint{1.223341in}{0.965816in}}{\pgfqpoint{1.219808in}{0.967280in}}{\pgfqpoint{1.216125in}{0.967280in}}%
\pgfpathcurveto{\pgfqpoint{1.212442in}{0.967280in}}{\pgfqpoint{1.208909in}{0.965816in}}{\pgfqpoint{1.206304in}{0.963212in}}%
\pgfpathcurveto{\pgfqpoint{1.203700in}{0.960607in}}{\pgfqpoint{1.202236in}{0.957074in}}{\pgfqpoint{1.202236in}{0.953391in}}%
\pgfpathcurveto{\pgfqpoint{1.202236in}{0.949707in}}{\pgfqpoint{1.203700in}{0.946174in}}{\pgfqpoint{1.206304in}{0.943570in}}%
\pgfpathcurveto{\pgfqpoint{1.208909in}{0.940965in}}{\pgfqpoint{1.212442in}{0.939502in}}{\pgfqpoint{1.216125in}{0.939502in}}%
\pgfpathlineto{\pgfqpoint{1.216125in}{0.939502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203475in}{1.011842in}}%
\pgfpathcurveto{\pgfqpoint{1.207158in}{1.011842in}}{\pgfqpoint{1.210691in}{1.013305in}}{\pgfqpoint{1.213296in}{1.015910in}}%
\pgfpathcurveto{\pgfqpoint{1.215900in}{1.018515in}}{\pgfqpoint{1.217364in}{1.022048in}}{\pgfqpoint{1.217364in}{1.025731in}}%
\pgfpathcurveto{\pgfqpoint{1.217364in}{1.029414in}}{\pgfqpoint{1.215900in}{1.032947in}}{\pgfqpoint{1.213296in}{1.035552in}}%
\pgfpathcurveto{\pgfqpoint{1.210691in}{1.038156in}}{\pgfqpoint{1.207158in}{1.039620in}}{\pgfqpoint{1.203475in}{1.039620in}}%
\pgfpathcurveto{\pgfqpoint{1.199792in}{1.039620in}}{\pgfqpoint{1.196259in}{1.038156in}}{\pgfqpoint{1.193654in}{1.035552in}}%
\pgfpathcurveto{\pgfqpoint{1.191050in}{1.032947in}}{\pgfqpoint{1.189586in}{1.029414in}}{\pgfqpoint{1.189586in}{1.025731in}}%
\pgfpathcurveto{\pgfqpoint{1.189586in}{1.022048in}}{\pgfqpoint{1.191050in}{1.018515in}}{\pgfqpoint{1.193654in}{1.015910in}}%
\pgfpathcurveto{\pgfqpoint{1.196259in}{1.013305in}}{\pgfqpoint{1.199792in}{1.011842in}}{\pgfqpoint{1.203475in}{1.011842in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{1.011842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140225in}{0.951878in}}%
\pgfpathcurveto{\pgfqpoint{1.143908in}{0.951878in}}{\pgfqpoint{1.147441in}{0.953341in}}{\pgfqpoint{1.150046in}{0.955945in}}%
\pgfpathcurveto{\pgfqpoint{1.152650in}{0.958550in}}{\pgfqpoint{1.154114in}{0.962083in}}{\pgfqpoint{1.154114in}{0.965766in}}%
\pgfpathcurveto{\pgfqpoint{1.154114in}{0.969450in}}{\pgfqpoint{1.152650in}{0.972983in}}{\pgfqpoint{1.150046in}{0.975587in}}%
\pgfpathcurveto{\pgfqpoint{1.147441in}{0.978192in}}{\pgfqpoint{1.143908in}{0.979655in}}{\pgfqpoint{1.140225in}{0.979655in}}%
\pgfpathcurveto{\pgfqpoint{1.136542in}{0.979655in}}{\pgfqpoint{1.133009in}{0.978192in}}{\pgfqpoint{1.130404in}{0.975587in}}%
\pgfpathcurveto{\pgfqpoint{1.127800in}{0.972983in}}{\pgfqpoint{1.126336in}{0.969450in}}{\pgfqpoint{1.126336in}{0.965766in}}%
\pgfpathcurveto{\pgfqpoint{1.126336in}{0.962083in}}{\pgfqpoint{1.127800in}{0.958550in}}{\pgfqpoint{1.130404in}{0.955945in}}%
\pgfpathcurveto{\pgfqpoint{1.133009in}{0.953341in}}{\pgfqpoint{1.136542in}{0.951878in}}{\pgfqpoint{1.140225in}{0.951878in}}%
\pgfpathlineto{\pgfqpoint{1.140225in}{0.951878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{1.167917in}}%
\pgfpathcurveto{\pgfqpoint{1.198725in}{1.167917in}}{\pgfqpoint{1.202258in}{1.169380in}}{\pgfqpoint{1.204863in}{1.171985in}}%
\pgfpathcurveto{\pgfqpoint{1.207467in}{1.174589in}}{\pgfqpoint{1.208931in}{1.178122in}}{\pgfqpoint{1.208931in}{1.181806in}}%
\pgfpathcurveto{\pgfqpoint{1.208931in}{1.185489in}}{\pgfqpoint{1.207467in}{1.189022in}}{\pgfqpoint{1.204863in}{1.191626in}}%
\pgfpathcurveto{\pgfqpoint{1.202258in}{1.194231in}}{\pgfqpoint{1.198725in}{1.195694in}}{\pgfqpoint{1.195042in}{1.195694in}}%
\pgfpathcurveto{\pgfqpoint{1.191358in}{1.195694in}}{\pgfqpoint{1.187825in}{1.194231in}}{\pgfqpoint{1.185221in}{1.191626in}}%
\pgfpathcurveto{\pgfqpoint{1.182616in}{1.189022in}}{\pgfqpoint{1.181153in}{1.185489in}}{\pgfqpoint{1.181153in}{1.181806in}}%
\pgfpathcurveto{\pgfqpoint{1.181153in}{1.178122in}}{\pgfqpoint{1.182616in}{1.174589in}}{\pgfqpoint{1.185221in}{1.171985in}}%
\pgfpathcurveto{\pgfqpoint{1.187825in}{1.169380in}}{\pgfqpoint{1.191358in}{1.167917in}}{\pgfqpoint{1.195042in}{1.167917in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.167917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.111715in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{1.111715in}}{\pgfqpoint{1.191716in}{1.113178in}}{\pgfqpoint{1.194321in}{1.115783in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{1.118387in}}{\pgfqpoint{1.198389in}{1.121920in}}{\pgfqpoint{1.198389in}{1.125604in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{1.129287in}}{\pgfqpoint{1.196925in}{1.132820in}}{\pgfqpoint{1.194321in}{1.135425in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{1.138029in}}{\pgfqpoint{1.188183in}{1.139493in}}{\pgfqpoint{1.184500in}{1.139493in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{1.139493in}}{\pgfqpoint{1.177284in}{1.138029in}}{\pgfqpoint{1.174679in}{1.135425in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{1.132820in}}{\pgfqpoint{1.170611in}{1.129287in}}{\pgfqpoint{1.170611in}{1.125604in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{1.121920in}}{\pgfqpoint{1.172075in}{1.118387in}}{\pgfqpoint{1.174679in}{1.115783in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{1.113178in}}{\pgfqpoint{1.180817in}{1.111715in}}{\pgfqpoint{1.184500in}{1.111715in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.111715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{1.209179in}}%
\pgfpathcurveto{\pgfqpoint{1.198725in}{1.209179in}}{\pgfqpoint{1.202258in}{1.210642in}}{\pgfqpoint{1.204863in}{1.213247in}}%
\pgfpathcurveto{\pgfqpoint{1.207467in}{1.215851in}}{\pgfqpoint{1.208931in}{1.219384in}}{\pgfqpoint{1.208931in}{1.223068in}}%
\pgfpathcurveto{\pgfqpoint{1.208931in}{1.226751in}}{\pgfqpoint{1.207467in}{1.230284in}}{\pgfqpoint{1.204863in}{1.232889in}}%
\pgfpathcurveto{\pgfqpoint{1.202258in}{1.235493in}}{\pgfqpoint{1.198725in}{1.236957in}}{\pgfqpoint{1.195042in}{1.236957in}}%
\pgfpathcurveto{\pgfqpoint{1.191358in}{1.236957in}}{\pgfqpoint{1.187825in}{1.235493in}}{\pgfqpoint{1.185221in}{1.232889in}}%
\pgfpathcurveto{\pgfqpoint{1.182616in}{1.230284in}}{\pgfqpoint{1.181153in}{1.226751in}}{\pgfqpoint{1.181153in}{1.223068in}}%
\pgfpathcurveto{\pgfqpoint{1.181153in}{1.219384in}}{\pgfqpoint{1.182616in}{1.215851in}}{\pgfqpoint{1.185221in}{1.213247in}}%
\pgfpathcurveto{\pgfqpoint{1.187825in}{1.210642in}}{\pgfqpoint{1.191358in}{1.209179in}}{\pgfqpoint{1.195042in}{1.209179in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.209179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{1.064369in}}%
\pgfpathcurveto{\pgfqpoint{1.198725in}{1.064369in}}{\pgfqpoint{1.202258in}{1.065832in}}{\pgfqpoint{1.204863in}{1.068437in}}%
\pgfpathcurveto{\pgfqpoint{1.207467in}{1.071041in}}{\pgfqpoint{1.208931in}{1.074574in}}{\pgfqpoint{1.208931in}{1.078258in}}%
\pgfpathcurveto{\pgfqpoint{1.208931in}{1.081941in}}{\pgfqpoint{1.207467in}{1.085474in}}{\pgfqpoint{1.204863in}{1.088079in}}%
\pgfpathcurveto{\pgfqpoint{1.202258in}{1.090683in}}{\pgfqpoint{1.198725in}{1.092147in}}{\pgfqpoint{1.195042in}{1.092147in}}%
\pgfpathcurveto{\pgfqpoint{1.191358in}{1.092147in}}{\pgfqpoint{1.187825in}{1.090683in}}{\pgfqpoint{1.185221in}{1.088079in}}%
\pgfpathcurveto{\pgfqpoint{1.182616in}{1.085474in}}{\pgfqpoint{1.181153in}{1.081941in}}{\pgfqpoint{1.181153in}{1.078258in}}%
\pgfpathcurveto{\pgfqpoint{1.181153in}{1.074574in}}{\pgfqpoint{1.182616in}{1.071041in}}{\pgfqpoint{1.185221in}{1.068437in}}%
\pgfpathcurveto{\pgfqpoint{1.187825in}{1.065832in}}{\pgfqpoint{1.191358in}{1.064369in}}{\pgfqpoint{1.195042in}{1.064369in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.064369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173958in}{1.135545in}}%
\pgfpathcurveto{\pgfqpoint{1.177642in}{1.135545in}}{\pgfqpoint{1.181175in}{1.137008in}}{\pgfqpoint{1.183779in}{1.139613in}}%
\pgfpathcurveto{\pgfqpoint{1.186384in}{1.142217in}}{\pgfqpoint{1.187847in}{1.145750in}}{\pgfqpoint{1.187847in}{1.149434in}}%
\pgfpathcurveto{\pgfqpoint{1.187847in}{1.153117in}}{\pgfqpoint{1.186384in}{1.156650in}}{\pgfqpoint{1.183779in}{1.159255in}}%
\pgfpathcurveto{\pgfqpoint{1.181175in}{1.161859in}}{\pgfqpoint{1.177642in}{1.163323in}}{\pgfqpoint{1.173958in}{1.163323in}}%
\pgfpathcurveto{\pgfqpoint{1.170275in}{1.163323in}}{\pgfqpoint{1.166742in}{1.161859in}}{\pgfqpoint{1.164137in}{1.159255in}}%
\pgfpathcurveto{\pgfqpoint{1.161533in}{1.156650in}}{\pgfqpoint{1.160069in}{1.153117in}}{\pgfqpoint{1.160069in}{1.149434in}}%
\pgfpathcurveto{\pgfqpoint{1.160069in}{1.145750in}}{\pgfqpoint{1.161533in}{1.142217in}}{\pgfqpoint{1.164137in}{1.139613in}}%
\pgfpathcurveto{\pgfqpoint{1.166742in}{1.137008in}}{\pgfqpoint{1.170275in}{1.135545in}}{\pgfqpoint{1.173958in}{1.135545in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{1.135545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190825in}{0.995651in}}%
\pgfpathcurveto{\pgfqpoint{1.194508in}{0.995651in}}{\pgfqpoint{1.198041in}{0.997114in}}{\pgfqpoint{1.200646in}{0.999719in}}%
\pgfpathcurveto{\pgfqpoint{1.203250in}{1.002323in}}{\pgfqpoint{1.204714in}{1.005856in}}{\pgfqpoint{1.204714in}{1.009540in}}%
\pgfpathcurveto{\pgfqpoint{1.204714in}{1.013223in}}{\pgfqpoint{1.203250in}{1.016756in}}{\pgfqpoint{1.200646in}{1.019360in}}%
\pgfpathcurveto{\pgfqpoint{1.198041in}{1.021965in}}{\pgfqpoint{1.194508in}{1.023428in}}{\pgfqpoint{1.190825in}{1.023428in}}%
\pgfpathcurveto{\pgfqpoint{1.187142in}{1.023428in}}{\pgfqpoint{1.183609in}{1.021965in}}{\pgfqpoint{1.181004in}{1.019360in}}%
\pgfpathcurveto{\pgfqpoint{1.178400in}{1.016756in}}{\pgfqpoint{1.176936in}{1.013223in}}{\pgfqpoint{1.176936in}{1.009540in}}%
\pgfpathcurveto{\pgfqpoint{1.176936in}{1.005856in}}{\pgfqpoint{1.178400in}{1.002323in}}{\pgfqpoint{1.181004in}{0.999719in}}%
\pgfpathcurveto{\pgfqpoint{1.183609in}{0.997114in}}{\pgfqpoint{1.187142in}{0.995651in}}{\pgfqpoint{1.190825in}{0.995651in}}%
\pgfpathlineto{\pgfqpoint{1.190825in}{0.995651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173958in}{1.169324in}}%
\pgfpathcurveto{\pgfqpoint{1.177642in}{1.169324in}}{\pgfqpoint{1.181175in}{1.170787in}}{\pgfqpoint{1.183779in}{1.173392in}}%
\pgfpathcurveto{\pgfqpoint{1.186384in}{1.175996in}}{\pgfqpoint{1.187847in}{1.179529in}}{\pgfqpoint{1.187847in}{1.183212in}}%
\pgfpathcurveto{\pgfqpoint{1.187847in}{1.186896in}}{\pgfqpoint{1.186384in}{1.190429in}}{\pgfqpoint{1.183779in}{1.193033in}}%
\pgfpathcurveto{\pgfqpoint{1.181175in}{1.195638in}}{\pgfqpoint{1.177642in}{1.197101in}}{\pgfqpoint{1.173958in}{1.197101in}}%
\pgfpathcurveto{\pgfqpoint{1.170275in}{1.197101in}}{\pgfqpoint{1.166742in}{1.195638in}}{\pgfqpoint{1.164137in}{1.193033in}}%
\pgfpathcurveto{\pgfqpoint{1.161533in}{1.190429in}}{\pgfqpoint{1.160069in}{1.186896in}}{\pgfqpoint{1.160069in}{1.183212in}}%
\pgfpathcurveto{\pgfqpoint{1.160069in}{1.179529in}}{\pgfqpoint{1.161533in}{1.175996in}}{\pgfqpoint{1.164137in}{1.173392in}}%
\pgfpathcurveto{\pgfqpoint{1.166742in}{1.170787in}}{\pgfqpoint{1.170275in}{1.169324in}}{\pgfqpoint{1.173958in}{1.169324in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{1.169324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165525in}{1.016946in}}%
\pgfpathcurveto{\pgfqpoint{1.169208in}{1.016946in}}{\pgfqpoint{1.172741in}{1.018409in}}{\pgfqpoint{1.175346in}{1.021014in}}%
\pgfpathcurveto{\pgfqpoint{1.177950in}{1.023619in}}{\pgfqpoint{1.179414in}{1.027152in}}{\pgfqpoint{1.179414in}{1.030835in}}%
\pgfpathcurveto{\pgfqpoint{1.179414in}{1.034518in}}{\pgfqpoint{1.177950in}{1.038051in}}{\pgfqpoint{1.175346in}{1.040656in}}%
\pgfpathcurveto{\pgfqpoint{1.172741in}{1.043260in}}{\pgfqpoint{1.169208in}{1.044724in}}{\pgfqpoint{1.165525in}{1.044724in}}%
\pgfpathcurveto{\pgfqpoint{1.161842in}{1.044724in}}{\pgfqpoint{1.158309in}{1.043260in}}{\pgfqpoint{1.155704in}{1.040656in}}%
\pgfpathcurveto{\pgfqpoint{1.153100in}{1.038051in}}{\pgfqpoint{1.151636in}{1.034518in}}{\pgfqpoint{1.151636in}{1.030835in}}%
\pgfpathcurveto{\pgfqpoint{1.151636in}{1.027152in}}{\pgfqpoint{1.153100in}{1.023619in}}{\pgfqpoint{1.155704in}{1.021014in}}%
\pgfpathcurveto{\pgfqpoint{1.158309in}{1.018409in}}{\pgfqpoint{1.161842in}{1.016946in}}{\pgfqpoint{1.165525in}{1.016946in}}%
\pgfpathlineto{\pgfqpoint{1.165525in}{1.016946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203475in}{0.838981in}}%
\pgfpathcurveto{\pgfqpoint{1.207158in}{0.838981in}}{\pgfqpoint{1.210691in}{0.840445in}}{\pgfqpoint{1.213296in}{0.843049in}}%
\pgfpathcurveto{\pgfqpoint{1.215900in}{0.845654in}}{\pgfqpoint{1.217364in}{0.849187in}}{\pgfqpoint{1.217364in}{0.852870in}}%
\pgfpathcurveto{\pgfqpoint{1.217364in}{0.856553in}}{\pgfqpoint{1.215900in}{0.860086in}}{\pgfqpoint{1.213296in}{0.862691in}}%
\pgfpathcurveto{\pgfqpoint{1.210691in}{0.865296in}}{\pgfqpoint{1.207158in}{0.866759in}}{\pgfqpoint{1.203475in}{0.866759in}}%
\pgfpathcurveto{\pgfqpoint{1.199792in}{0.866759in}}{\pgfqpoint{1.196259in}{0.865296in}}{\pgfqpoint{1.193654in}{0.862691in}}%
\pgfpathcurveto{\pgfqpoint{1.191050in}{0.860086in}}{\pgfqpoint{1.189586in}{0.856553in}}{\pgfqpoint{1.189586in}{0.852870in}}%
\pgfpathcurveto{\pgfqpoint{1.189586in}{0.849187in}}{\pgfqpoint{1.191050in}{0.845654in}}{\pgfqpoint{1.193654in}{0.843049in}}%
\pgfpathcurveto{\pgfqpoint{1.196259in}{0.840445in}}{\pgfqpoint{1.199792in}{0.838981in}}{\pgfqpoint{1.203475in}{0.838981in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{0.838981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190825in}{0.730784in}}%
\pgfpathcurveto{\pgfqpoint{1.194508in}{0.730784in}}{\pgfqpoint{1.198041in}{0.732247in}}{\pgfqpoint{1.200646in}{0.734852in}}%
\pgfpathcurveto{\pgfqpoint{1.203250in}{0.737456in}}{\pgfqpoint{1.204714in}{0.740989in}}{\pgfqpoint{1.204714in}{0.744673in}}%
\pgfpathcurveto{\pgfqpoint{1.204714in}{0.748356in}}{\pgfqpoint{1.203250in}{0.751889in}}{\pgfqpoint{1.200646in}{0.754494in}}%
\pgfpathcurveto{\pgfqpoint{1.198041in}{0.757098in}}{\pgfqpoint{1.194508in}{0.758562in}}{\pgfqpoint{1.190825in}{0.758562in}}%
\pgfpathcurveto{\pgfqpoint{1.187142in}{0.758562in}}{\pgfqpoint{1.183609in}{0.757098in}}{\pgfqpoint{1.181004in}{0.754494in}}%
\pgfpathcurveto{\pgfqpoint{1.178400in}{0.751889in}}{\pgfqpoint{1.176936in}{0.748356in}}{\pgfqpoint{1.176936in}{0.744673in}}%
\pgfpathcurveto{\pgfqpoint{1.176936in}{0.740989in}}{\pgfqpoint{1.178400in}{0.737456in}}{\pgfqpoint{1.181004in}{0.734852in}}%
\pgfpathcurveto{\pgfqpoint{1.183609in}{0.732247in}}{\pgfqpoint{1.187142in}{0.730784in}}{\pgfqpoint{1.190825in}{0.730784in}}%
\pgfpathlineto{\pgfqpoint{1.190825in}{0.730784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152875in}{1.021889in}}%
\pgfpathcurveto{\pgfqpoint{1.156558in}{1.021889in}}{\pgfqpoint{1.160091in}{1.023353in}}{\pgfqpoint{1.162696in}{1.025957in}}%
\pgfpathcurveto{\pgfqpoint{1.165300in}{1.028562in}}{\pgfqpoint{1.166764in}{1.032095in}}{\pgfqpoint{1.166764in}{1.035778in}}%
\pgfpathcurveto{\pgfqpoint{1.166764in}{1.039462in}}{\pgfqpoint{1.165300in}{1.042995in}}{\pgfqpoint{1.162696in}{1.045599in}}%
\pgfpathcurveto{\pgfqpoint{1.160091in}{1.048204in}}{\pgfqpoint{1.156558in}{1.049667in}}{\pgfqpoint{1.152875in}{1.049667in}}%
\pgfpathcurveto{\pgfqpoint{1.149192in}{1.049667in}}{\pgfqpoint{1.145659in}{1.048204in}}{\pgfqpoint{1.143054in}{1.045599in}}%
\pgfpathcurveto{\pgfqpoint{1.140450in}{1.042995in}}{\pgfqpoint{1.138986in}{1.039462in}}{\pgfqpoint{1.138986in}{1.035778in}}%
\pgfpathcurveto{\pgfqpoint{1.138986in}{1.032095in}}{\pgfqpoint{1.140450in}{1.028562in}}{\pgfqpoint{1.143054in}{1.025957in}}%
\pgfpathcurveto{\pgfqpoint{1.145659in}{1.023353in}}{\pgfqpoint{1.149192in}{1.021889in}}{\pgfqpoint{1.152875in}{1.021889in}}%
\pgfpathlineto{\pgfqpoint{1.152875in}{1.021889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178175in}{1.033647in}}%
\pgfpathcurveto{\pgfqpoint{1.181858in}{1.033647in}}{\pgfqpoint{1.185391in}{1.035110in}}{\pgfqpoint{1.187996in}{1.037714in}}%
\pgfpathcurveto{\pgfqpoint{1.190600in}{1.040319in}}{\pgfqpoint{1.192064in}{1.043852in}}{\pgfqpoint{1.192064in}{1.047535in}}%
\pgfpathcurveto{\pgfqpoint{1.192064in}{1.051219in}}{\pgfqpoint{1.190600in}{1.054752in}}{\pgfqpoint{1.187996in}{1.057356in}}%
\pgfpathcurveto{\pgfqpoint{1.185391in}{1.059961in}}{\pgfqpoint{1.181858in}{1.061424in}}{\pgfqpoint{1.178175in}{1.061424in}}%
\pgfpathcurveto{\pgfqpoint{1.174492in}{1.061424in}}{\pgfqpoint{1.170959in}{1.059961in}}{\pgfqpoint{1.168354in}{1.057356in}}%
\pgfpathcurveto{\pgfqpoint{1.165750in}{1.054752in}}{\pgfqpoint{1.164286in}{1.051219in}}{\pgfqpoint{1.164286in}{1.047535in}}%
\pgfpathcurveto{\pgfqpoint{1.164286in}{1.043852in}}{\pgfqpoint{1.165750in}{1.040319in}}{\pgfqpoint{1.168354in}{1.037714in}}%
\pgfpathcurveto{\pgfqpoint{1.170959in}{1.035110in}}{\pgfqpoint{1.174492in}{1.033647in}}{\pgfqpoint{1.178175in}{1.033647in}}%
\pgfpathlineto{\pgfqpoint{1.178175in}{1.033647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216125in}{1.017594in}}%
\pgfpathcurveto{\pgfqpoint{1.219808in}{1.017594in}}{\pgfqpoint{1.223341in}{1.019057in}}{\pgfqpoint{1.225946in}{1.021662in}}%
\pgfpathcurveto{\pgfqpoint{1.228550in}{1.024266in}}{\pgfqpoint{1.230014in}{1.027799in}}{\pgfqpoint{1.230014in}{1.031483in}}%
\pgfpathcurveto{\pgfqpoint{1.230014in}{1.035166in}}{\pgfqpoint{1.228550in}{1.038699in}}{\pgfqpoint{1.225946in}{1.041304in}}%
\pgfpathcurveto{\pgfqpoint{1.223341in}{1.043908in}}{\pgfqpoint{1.219808in}{1.045372in}}{\pgfqpoint{1.216125in}{1.045372in}}%
\pgfpathcurveto{\pgfqpoint{1.212442in}{1.045372in}}{\pgfqpoint{1.208909in}{1.043908in}}{\pgfqpoint{1.206304in}{1.041304in}}%
\pgfpathcurveto{\pgfqpoint{1.203700in}{1.038699in}}{\pgfqpoint{1.202236in}{1.035166in}}{\pgfqpoint{1.202236in}{1.031483in}}%
\pgfpathcurveto{\pgfqpoint{1.202236in}{1.027799in}}{\pgfqpoint{1.203700in}{1.024266in}}{\pgfqpoint{1.206304in}{1.021662in}}%
\pgfpathcurveto{\pgfqpoint{1.208909in}{1.019057in}}{\pgfqpoint{1.212442in}{1.017594in}}{\pgfqpoint{1.216125in}{1.017594in}}%
\pgfpathlineto{\pgfqpoint{1.216125in}{1.017594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152875in}{0.943285in}}%
\pgfpathcurveto{\pgfqpoint{1.156558in}{0.943285in}}{\pgfqpoint{1.160091in}{0.944748in}}{\pgfqpoint{1.162696in}{0.947353in}}%
\pgfpathcurveto{\pgfqpoint{1.165300in}{0.949957in}}{\pgfqpoint{1.166764in}{0.953490in}}{\pgfqpoint{1.166764in}{0.957173in}}%
\pgfpathcurveto{\pgfqpoint{1.166764in}{0.960857in}}{\pgfqpoint{1.165300in}{0.964390in}}{\pgfqpoint{1.162696in}{0.966994in}}%
\pgfpathcurveto{\pgfqpoint{1.160091in}{0.969599in}}{\pgfqpoint{1.156558in}{0.971062in}}{\pgfqpoint{1.152875in}{0.971062in}}%
\pgfpathcurveto{\pgfqpoint{1.149192in}{0.971062in}}{\pgfqpoint{1.145659in}{0.969599in}}{\pgfqpoint{1.143054in}{0.966994in}}%
\pgfpathcurveto{\pgfqpoint{1.140450in}{0.964390in}}{\pgfqpoint{1.138986in}{0.960857in}}{\pgfqpoint{1.138986in}{0.957173in}}%
\pgfpathcurveto{\pgfqpoint{1.138986in}{0.953490in}}{\pgfqpoint{1.140450in}{0.949957in}}{\pgfqpoint{1.143054in}{0.947353in}}%
\pgfpathcurveto{\pgfqpoint{1.145659in}{0.944748in}}{\pgfqpoint{1.149192in}{0.943285in}}{\pgfqpoint{1.152875in}{0.943285in}}%
\pgfpathlineto{\pgfqpoint{1.152875in}{0.943285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178175in}{0.932478in}}%
\pgfpathcurveto{\pgfqpoint{1.181858in}{0.932478in}}{\pgfqpoint{1.185391in}{0.933942in}}{\pgfqpoint{1.187996in}{0.936546in}}%
\pgfpathcurveto{\pgfqpoint{1.190600in}{0.939151in}}{\pgfqpoint{1.192064in}{0.942684in}}{\pgfqpoint{1.192064in}{0.946367in}}%
\pgfpathcurveto{\pgfqpoint{1.192064in}{0.950050in}}{\pgfqpoint{1.190600in}{0.953583in}}{\pgfqpoint{1.187996in}{0.956188in}}%
\pgfpathcurveto{\pgfqpoint{1.185391in}{0.958793in}}{\pgfqpoint{1.181858in}{0.960256in}}{\pgfqpoint{1.178175in}{0.960256in}}%
\pgfpathcurveto{\pgfqpoint{1.174492in}{0.960256in}}{\pgfqpoint{1.170959in}{0.958793in}}{\pgfqpoint{1.168354in}{0.956188in}}%
\pgfpathcurveto{\pgfqpoint{1.165750in}{0.953583in}}{\pgfqpoint{1.164286in}{0.950050in}}{\pgfqpoint{1.164286in}{0.946367in}}%
\pgfpathcurveto{\pgfqpoint{1.164286in}{0.942684in}}{\pgfqpoint{1.165750in}{0.939151in}}{\pgfqpoint{1.168354in}{0.936546in}}%
\pgfpathcurveto{\pgfqpoint{1.170959in}{0.933942in}}{\pgfqpoint{1.174492in}{0.932478in}}{\pgfqpoint{1.178175in}{0.932478in}}%
\pgfpathlineto{\pgfqpoint{1.178175in}{0.932478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203475in}{1.040024in}}%
\pgfpathcurveto{\pgfqpoint{1.207158in}{1.040024in}}{\pgfqpoint{1.210691in}{1.041488in}}{\pgfqpoint{1.213296in}{1.044092in}}%
\pgfpathcurveto{\pgfqpoint{1.215900in}{1.046697in}}{\pgfqpoint{1.217364in}{1.050230in}}{\pgfqpoint{1.217364in}{1.053913in}}%
\pgfpathcurveto{\pgfqpoint{1.217364in}{1.057596in}}{\pgfqpoint{1.215900in}{1.061129in}}{\pgfqpoint{1.213296in}{1.063734in}}%
\pgfpathcurveto{\pgfqpoint{1.210691in}{1.066339in}}{\pgfqpoint{1.207158in}{1.067802in}}{\pgfqpoint{1.203475in}{1.067802in}}%
\pgfpathcurveto{\pgfqpoint{1.199792in}{1.067802in}}{\pgfqpoint{1.196259in}{1.066339in}}{\pgfqpoint{1.193654in}{1.063734in}}%
\pgfpathcurveto{\pgfqpoint{1.191050in}{1.061129in}}{\pgfqpoint{1.189586in}{1.057596in}}{\pgfqpoint{1.189586in}{1.053913in}}%
\pgfpathcurveto{\pgfqpoint{1.189586in}{1.050230in}}{\pgfqpoint{1.191050in}{1.046697in}}{\pgfqpoint{1.193654in}{1.044092in}}%
\pgfpathcurveto{\pgfqpoint{1.196259in}{1.041488in}}{\pgfqpoint{1.199792in}{1.040024in}}{\pgfqpoint{1.203475in}{1.040024in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{1.040024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216125in}{0.979874in}}%
\pgfpathcurveto{\pgfqpoint{1.219808in}{0.979874in}}{\pgfqpoint{1.223341in}{0.981337in}}{\pgfqpoint{1.225946in}{0.983941in}}%
\pgfpathcurveto{\pgfqpoint{1.228550in}{0.986546in}}{\pgfqpoint{1.230014in}{0.990079in}}{\pgfqpoint{1.230014in}{0.993762in}}%
\pgfpathcurveto{\pgfqpoint{1.230014in}{0.997446in}}{\pgfqpoint{1.228550in}{1.000979in}}{\pgfqpoint{1.225946in}{1.003583in}}%
\pgfpathcurveto{\pgfqpoint{1.223341in}{1.006188in}}{\pgfqpoint{1.219808in}{1.007651in}}{\pgfqpoint{1.216125in}{1.007651in}}%
\pgfpathcurveto{\pgfqpoint{1.212442in}{1.007651in}}{\pgfqpoint{1.208909in}{1.006188in}}{\pgfqpoint{1.206304in}{1.003583in}}%
\pgfpathcurveto{\pgfqpoint{1.203700in}{1.000979in}}{\pgfqpoint{1.202236in}{0.997446in}}{\pgfqpoint{1.202236in}{0.993762in}}%
\pgfpathcurveto{\pgfqpoint{1.202236in}{0.990079in}}{\pgfqpoint{1.203700in}{0.986546in}}{\pgfqpoint{1.206304in}{0.983941in}}%
\pgfpathcurveto{\pgfqpoint{1.208909in}{0.981337in}}{\pgfqpoint{1.212442in}{0.979874in}}{\pgfqpoint{1.216125in}{0.979874in}}%
\pgfpathlineto{\pgfqpoint{1.216125in}{0.979874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{1.132437in}}%
\pgfpathcurveto{\pgfqpoint{1.198725in}{1.132437in}}{\pgfqpoint{1.202258in}{1.133901in}}{\pgfqpoint{1.204863in}{1.136505in}}%
\pgfpathcurveto{\pgfqpoint{1.207467in}{1.139110in}}{\pgfqpoint{1.208931in}{1.142643in}}{\pgfqpoint{1.208931in}{1.146326in}}%
\pgfpathcurveto{\pgfqpoint{1.208931in}{1.150009in}}{\pgfqpoint{1.207467in}{1.153542in}}{\pgfqpoint{1.204863in}{1.156147in}}%
\pgfpathcurveto{\pgfqpoint{1.202258in}{1.158752in}}{\pgfqpoint{1.198725in}{1.160215in}}{\pgfqpoint{1.195042in}{1.160215in}}%
\pgfpathcurveto{\pgfqpoint{1.191358in}{1.160215in}}{\pgfqpoint{1.187825in}{1.158752in}}{\pgfqpoint{1.185221in}{1.156147in}}%
\pgfpathcurveto{\pgfqpoint{1.182616in}{1.153542in}}{\pgfqpoint{1.181153in}{1.150009in}}{\pgfqpoint{1.181153in}{1.146326in}}%
\pgfpathcurveto{\pgfqpoint{1.181153in}{1.142643in}}{\pgfqpoint{1.182616in}{1.139110in}}{\pgfqpoint{1.185221in}{1.136505in}}%
\pgfpathcurveto{\pgfqpoint{1.187825in}{1.133901in}}{\pgfqpoint{1.191358in}{1.132437in}}{\pgfqpoint{1.195042in}{1.132437in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.132437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178175in}{1.347398in}}%
\pgfpathcurveto{\pgfqpoint{1.181858in}{1.347398in}}{\pgfqpoint{1.185391in}{1.348861in}}{\pgfqpoint{1.187996in}{1.351466in}}%
\pgfpathcurveto{\pgfqpoint{1.190600in}{1.354070in}}{\pgfqpoint{1.192064in}{1.357603in}}{\pgfqpoint{1.192064in}{1.361287in}}%
\pgfpathcurveto{\pgfqpoint{1.192064in}{1.364970in}}{\pgfqpoint{1.190600in}{1.368503in}}{\pgfqpoint{1.187996in}{1.371108in}}%
\pgfpathcurveto{\pgfqpoint{1.185391in}{1.373712in}}{\pgfqpoint{1.181858in}{1.375176in}}{\pgfqpoint{1.178175in}{1.375176in}}%
\pgfpathcurveto{\pgfqpoint{1.174492in}{1.375176in}}{\pgfqpoint{1.170959in}{1.373712in}}{\pgfqpoint{1.168354in}{1.371108in}}%
\pgfpathcurveto{\pgfqpoint{1.165750in}{1.368503in}}{\pgfqpoint{1.164286in}{1.364970in}}{\pgfqpoint{1.164286in}{1.361287in}}%
\pgfpathcurveto{\pgfqpoint{1.164286in}{1.357603in}}{\pgfqpoint{1.165750in}{1.354070in}}{\pgfqpoint{1.168354in}{1.351466in}}%
\pgfpathcurveto{\pgfqpoint{1.170959in}{1.348861in}}{\pgfqpoint{1.174492in}{1.347398in}}{\pgfqpoint{1.178175in}{1.347398in}}%
\pgfpathlineto{\pgfqpoint{1.178175in}{1.347398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173958in}{1.074664in}}%
\pgfpathcurveto{\pgfqpoint{1.177642in}{1.074664in}}{\pgfqpoint{1.181175in}{1.076128in}}{\pgfqpoint{1.183779in}{1.078732in}}%
\pgfpathcurveto{\pgfqpoint{1.186384in}{1.081337in}}{\pgfqpoint{1.187847in}{1.084870in}}{\pgfqpoint{1.187847in}{1.088553in}}%
\pgfpathcurveto{\pgfqpoint{1.187847in}{1.092237in}}{\pgfqpoint{1.186384in}{1.095770in}}{\pgfqpoint{1.183779in}{1.098374in}}%
\pgfpathcurveto{\pgfqpoint{1.181175in}{1.100979in}}{\pgfqpoint{1.177642in}{1.102442in}}{\pgfqpoint{1.173958in}{1.102442in}}%
\pgfpathcurveto{\pgfqpoint{1.170275in}{1.102442in}}{\pgfqpoint{1.166742in}{1.100979in}}{\pgfqpoint{1.164137in}{1.098374in}}%
\pgfpathcurveto{\pgfqpoint{1.161533in}{1.095770in}}{\pgfqpoint{1.160069in}{1.092237in}}{\pgfqpoint{1.160069in}{1.088553in}}%
\pgfpathcurveto{\pgfqpoint{1.160069in}{1.084870in}}{\pgfqpoint{1.161533in}{1.081337in}}{\pgfqpoint{1.164137in}{1.078732in}}%
\pgfpathcurveto{\pgfqpoint{1.166742in}{1.076128in}}{\pgfqpoint{1.170275in}{1.074664in}}{\pgfqpoint{1.173958in}{1.074664in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{1.074664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152875in}{1.049073in}}%
\pgfpathcurveto{\pgfqpoint{1.156558in}{1.049073in}}{\pgfqpoint{1.160091in}{1.050537in}}{\pgfqpoint{1.162696in}{1.053141in}}%
\pgfpathcurveto{\pgfqpoint{1.165300in}{1.055746in}}{\pgfqpoint{1.166764in}{1.059279in}}{\pgfqpoint{1.166764in}{1.062962in}}%
\pgfpathcurveto{\pgfqpoint{1.166764in}{1.066646in}}{\pgfqpoint{1.165300in}{1.070179in}}{\pgfqpoint{1.162696in}{1.072783in}}%
\pgfpathcurveto{\pgfqpoint{1.160091in}{1.075388in}}{\pgfqpoint{1.156558in}{1.076851in}}{\pgfqpoint{1.152875in}{1.076851in}}%
\pgfpathcurveto{\pgfqpoint{1.149192in}{1.076851in}}{\pgfqpoint{1.145659in}{1.075388in}}{\pgfqpoint{1.143054in}{1.072783in}}%
\pgfpathcurveto{\pgfqpoint{1.140450in}{1.070179in}}{\pgfqpoint{1.138986in}{1.066646in}}{\pgfqpoint{1.138986in}{1.062962in}}%
\pgfpathcurveto{\pgfqpoint{1.138986in}{1.059279in}}{\pgfqpoint{1.140450in}{1.055746in}}{\pgfqpoint{1.143054in}{1.053141in}}%
\pgfpathcurveto{\pgfqpoint{1.145659in}{1.050537in}}{\pgfqpoint{1.149192in}{1.049073in}}{\pgfqpoint{1.152875in}{1.049073in}}%
\pgfpathlineto{\pgfqpoint{1.152875in}{1.049073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203475in}{0.933126in}}%
\pgfpathcurveto{\pgfqpoint{1.207158in}{0.933126in}}{\pgfqpoint{1.210691in}{0.934589in}}{\pgfqpoint{1.213296in}{0.937194in}}%
\pgfpathcurveto{\pgfqpoint{1.215900in}{0.939798in}}{\pgfqpoint{1.217364in}{0.943331in}}{\pgfqpoint{1.217364in}{0.947015in}}%
\pgfpathcurveto{\pgfqpoint{1.217364in}{0.950698in}}{\pgfqpoint{1.215900in}{0.954231in}}{\pgfqpoint{1.213296in}{0.956836in}}%
\pgfpathcurveto{\pgfqpoint{1.210691in}{0.959440in}}{\pgfqpoint{1.207158in}{0.960904in}}{\pgfqpoint{1.203475in}{0.960904in}}%
\pgfpathcurveto{\pgfqpoint{1.199792in}{0.960904in}}{\pgfqpoint{1.196259in}{0.959440in}}{\pgfqpoint{1.193654in}{0.956836in}}%
\pgfpathcurveto{\pgfqpoint{1.191050in}{0.954231in}}{\pgfqpoint{1.189586in}{0.950698in}}{\pgfqpoint{1.189586in}{0.947015in}}%
\pgfpathcurveto{\pgfqpoint{1.189586in}{0.943331in}}{\pgfqpoint{1.191050in}{0.939798in}}{\pgfqpoint{1.193654in}{0.937194in}}%
\pgfpathcurveto{\pgfqpoint{1.196259in}{0.934589in}}{\pgfqpoint{1.199792in}{0.933126in}}{\pgfqpoint{1.203475in}{0.933126in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{0.933126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165525in}{0.850441in}}%
\pgfpathcurveto{\pgfqpoint{1.169208in}{0.850441in}}{\pgfqpoint{1.172741in}{0.851904in}}{\pgfqpoint{1.175346in}{0.854509in}}%
\pgfpathcurveto{\pgfqpoint{1.177950in}{0.857113in}}{\pgfqpoint{1.179414in}{0.860646in}}{\pgfqpoint{1.179414in}{0.864330in}}%
\pgfpathcurveto{\pgfqpoint{1.179414in}{0.868013in}}{\pgfqpoint{1.177950in}{0.871546in}}{\pgfqpoint{1.175346in}{0.874151in}}%
\pgfpathcurveto{\pgfqpoint{1.172741in}{0.876755in}}{\pgfqpoint{1.169208in}{0.878219in}}{\pgfqpoint{1.165525in}{0.878219in}}%
\pgfpathcurveto{\pgfqpoint{1.161842in}{0.878219in}}{\pgfqpoint{1.158309in}{0.876755in}}{\pgfqpoint{1.155704in}{0.874151in}}%
\pgfpathcurveto{\pgfqpoint{1.153100in}{0.871546in}}{\pgfqpoint{1.151636in}{0.868013in}}{\pgfqpoint{1.151636in}{0.864330in}}%
\pgfpathcurveto{\pgfqpoint{1.151636in}{0.860646in}}{\pgfqpoint{1.153100in}{0.857113in}}{\pgfqpoint{1.155704in}{0.854509in}}%
\pgfpathcurveto{\pgfqpoint{1.158309in}{0.851904in}}{\pgfqpoint{1.161842in}{0.850441in}}{\pgfqpoint{1.165525in}{0.850441in}}%
\pgfpathlineto{\pgfqpoint{1.165525in}{0.850441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241425in}{0.953635in}}%
\pgfpathcurveto{\pgfqpoint{1.245108in}{0.953635in}}{\pgfqpoint{1.248641in}{0.955098in}}{\pgfqpoint{1.251246in}{0.957703in}}%
\pgfpathcurveto{\pgfqpoint{1.253850in}{0.960307in}}{\pgfqpoint{1.255314in}{0.963840in}}{\pgfqpoint{1.255314in}{0.967524in}}%
\pgfpathcurveto{\pgfqpoint{1.255314in}{0.971207in}}{\pgfqpoint{1.253850in}{0.974740in}}{\pgfqpoint{1.251246in}{0.977345in}}%
\pgfpathcurveto{\pgfqpoint{1.248641in}{0.979949in}}{\pgfqpoint{1.245108in}{0.981413in}}{\pgfqpoint{1.241425in}{0.981413in}}%
\pgfpathcurveto{\pgfqpoint{1.237742in}{0.981413in}}{\pgfqpoint{1.234209in}{0.979949in}}{\pgfqpoint{1.231604in}{0.977345in}}%
\pgfpathcurveto{\pgfqpoint{1.229000in}{0.974740in}}{\pgfqpoint{1.227536in}{0.971207in}}{\pgfqpoint{1.227536in}{0.967524in}}%
\pgfpathcurveto{\pgfqpoint{1.227536in}{0.963840in}}{\pgfqpoint{1.229000in}{0.960307in}}{\pgfqpoint{1.231604in}{0.957703in}}%
\pgfpathcurveto{\pgfqpoint{1.234209in}{0.955098in}}{\pgfqpoint{1.237742in}{0.953635in}}{\pgfqpoint{1.241425in}{0.953635in}}%
\pgfpathlineto{\pgfqpoint{1.241425in}{0.953635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178175in}{0.974144in}}%
\pgfpathcurveto{\pgfqpoint{1.181858in}{0.974144in}}{\pgfqpoint{1.185391in}{0.975607in}}{\pgfqpoint{1.187996in}{0.978212in}}%
\pgfpathcurveto{\pgfqpoint{1.190600in}{0.980816in}}{\pgfqpoint{1.192064in}{0.984349in}}{\pgfqpoint{1.192064in}{0.988033in}}%
\pgfpathcurveto{\pgfqpoint{1.192064in}{0.991716in}}{\pgfqpoint{1.190600in}{0.995249in}}{\pgfqpoint{1.187996in}{0.997853in}}%
\pgfpathcurveto{\pgfqpoint{1.185391in}{1.000458in}}{\pgfqpoint{1.181858in}{1.001921in}}{\pgfqpoint{1.178175in}{1.001921in}}%
\pgfpathcurveto{\pgfqpoint{1.174492in}{1.001921in}}{\pgfqpoint{1.170959in}{1.000458in}}{\pgfqpoint{1.168354in}{0.997853in}}%
\pgfpathcurveto{\pgfqpoint{1.165750in}{0.995249in}}{\pgfqpoint{1.164286in}{0.991716in}}{\pgfqpoint{1.164286in}{0.988033in}}%
\pgfpathcurveto{\pgfqpoint{1.164286in}{0.984349in}}{\pgfqpoint{1.165750in}{0.980816in}}{\pgfqpoint{1.168354in}{0.978212in}}%
\pgfpathcurveto{\pgfqpoint{1.170959in}{0.975607in}}{\pgfqpoint{1.174492in}{0.974144in}}{\pgfqpoint{1.178175in}{0.974144in}}%
\pgfpathlineto{\pgfqpoint{1.178175in}{0.974144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216125in}{1.048239in}}%
\pgfpathcurveto{\pgfqpoint{1.219808in}{1.048239in}}{\pgfqpoint{1.223341in}{1.049703in}}{\pgfqpoint{1.225946in}{1.052307in}}%
\pgfpathcurveto{\pgfqpoint{1.228550in}{1.054912in}}{\pgfqpoint{1.230014in}{1.058445in}}{\pgfqpoint{1.230014in}{1.062128in}}%
\pgfpathcurveto{\pgfqpoint{1.230014in}{1.065812in}}{\pgfqpoint{1.228550in}{1.069345in}}{\pgfqpoint{1.225946in}{1.071949in}}%
\pgfpathcurveto{\pgfqpoint{1.223341in}{1.074554in}}{\pgfqpoint{1.219808in}{1.076017in}}{\pgfqpoint{1.216125in}{1.076017in}}%
\pgfpathcurveto{\pgfqpoint{1.212442in}{1.076017in}}{\pgfqpoint{1.208909in}{1.074554in}}{\pgfqpoint{1.206304in}{1.071949in}}%
\pgfpathcurveto{\pgfqpoint{1.203700in}{1.069345in}}{\pgfqpoint{1.202236in}{1.065812in}}{\pgfqpoint{1.202236in}{1.062128in}}%
\pgfpathcurveto{\pgfqpoint{1.202236in}{1.058445in}}{\pgfqpoint{1.203700in}{1.054912in}}{\pgfqpoint{1.206304in}{1.052307in}}%
\pgfpathcurveto{\pgfqpoint{1.208909in}{1.049703in}}{\pgfqpoint{1.212442in}{1.048239in}}{\pgfqpoint{1.216125in}{1.048239in}}%
\pgfpathlineto{\pgfqpoint{1.216125in}{1.048239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190825in}{0.968414in}}%
\pgfpathcurveto{\pgfqpoint{1.194508in}{0.968414in}}{\pgfqpoint{1.198041in}{0.969877in}}{\pgfqpoint{1.200646in}{0.972482in}}%
\pgfpathcurveto{\pgfqpoint{1.203250in}{0.975086in}}{\pgfqpoint{1.204714in}{0.978619in}}{\pgfqpoint{1.204714in}{0.982303in}}%
\pgfpathcurveto{\pgfqpoint{1.204714in}{0.985986in}}{\pgfqpoint{1.203250in}{0.989519in}}{\pgfqpoint{1.200646in}{0.992124in}}%
\pgfpathcurveto{\pgfqpoint{1.198041in}{0.994728in}}{\pgfqpoint{1.194508in}{0.996192in}}{\pgfqpoint{1.190825in}{0.996192in}}%
\pgfpathcurveto{\pgfqpoint{1.187142in}{0.996192in}}{\pgfqpoint{1.183609in}{0.994728in}}{\pgfqpoint{1.181004in}{0.992124in}}%
\pgfpathcurveto{\pgfqpoint{1.178400in}{0.989519in}}{\pgfqpoint{1.176936in}{0.985986in}}{\pgfqpoint{1.176936in}{0.982303in}}%
\pgfpathcurveto{\pgfqpoint{1.176936in}{0.978619in}}{\pgfqpoint{1.178400in}{0.975086in}}{\pgfqpoint{1.181004in}{0.972482in}}%
\pgfpathcurveto{\pgfqpoint{1.183609in}{0.969877in}}{\pgfqpoint{1.187142in}{0.968414in}}{\pgfqpoint{1.190825in}{0.968414in}}%
\pgfpathlineto{\pgfqpoint{1.190825in}{0.968414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190825in}{0.925639in}}%
\pgfpathcurveto{\pgfqpoint{1.194508in}{0.925639in}}{\pgfqpoint{1.198041in}{0.927102in}}{\pgfqpoint{1.200646in}{0.929707in}}%
\pgfpathcurveto{\pgfqpoint{1.203250in}{0.932311in}}{\pgfqpoint{1.204714in}{0.935844in}}{\pgfqpoint{1.204714in}{0.939528in}}%
\pgfpathcurveto{\pgfqpoint{1.204714in}{0.943211in}}{\pgfqpoint{1.203250in}{0.946744in}}{\pgfqpoint{1.200646in}{0.949349in}}%
\pgfpathcurveto{\pgfqpoint{1.198041in}{0.951953in}}{\pgfqpoint{1.194508in}{0.953417in}}{\pgfqpoint{1.190825in}{0.953417in}}%
\pgfpathcurveto{\pgfqpoint{1.187142in}{0.953417in}}{\pgfqpoint{1.183609in}{0.951953in}}{\pgfqpoint{1.181004in}{0.949349in}}%
\pgfpathcurveto{\pgfqpoint{1.178400in}{0.946744in}}{\pgfqpoint{1.176936in}{0.943211in}}{\pgfqpoint{1.176936in}{0.939528in}}%
\pgfpathcurveto{\pgfqpoint{1.176936in}{0.935844in}}{\pgfqpoint{1.178400in}{0.932311in}}{\pgfqpoint{1.181004in}{0.929707in}}%
\pgfpathcurveto{\pgfqpoint{1.183609in}{0.927102in}}{\pgfqpoint{1.187142in}{0.925639in}}{\pgfqpoint{1.190825in}{0.925639in}}%
\pgfpathlineto{\pgfqpoint{1.190825in}{0.925639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173958in}{1.211588in}}%
\pgfpathcurveto{\pgfqpoint{1.177642in}{1.211588in}}{\pgfqpoint{1.181175in}{1.213051in}}{\pgfqpoint{1.183779in}{1.215656in}}%
\pgfpathcurveto{\pgfqpoint{1.186384in}{1.218260in}}{\pgfqpoint{1.187847in}{1.221793in}}{\pgfqpoint{1.187847in}{1.225476in}}%
\pgfpathcurveto{\pgfqpoint{1.187847in}{1.229160in}}{\pgfqpoint{1.186384in}{1.232693in}}{\pgfqpoint{1.183779in}{1.235297in}}%
\pgfpathcurveto{\pgfqpoint{1.181175in}{1.237902in}}{\pgfqpoint{1.177642in}{1.239365in}}{\pgfqpoint{1.173958in}{1.239365in}}%
\pgfpathcurveto{\pgfqpoint{1.170275in}{1.239365in}}{\pgfqpoint{1.166742in}{1.237902in}}{\pgfqpoint{1.164137in}{1.235297in}}%
\pgfpathcurveto{\pgfqpoint{1.161533in}{1.232693in}}{\pgfqpoint{1.160069in}{1.229160in}}{\pgfqpoint{1.160069in}{1.225476in}}%
\pgfpathcurveto{\pgfqpoint{1.160069in}{1.221793in}}{\pgfqpoint{1.161533in}{1.218260in}}{\pgfqpoint{1.164137in}{1.215656in}}%
\pgfpathcurveto{\pgfqpoint{1.166742in}{1.213051in}}{\pgfqpoint{1.170275in}{1.211588in}}{\pgfqpoint{1.173958in}{1.211588in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{1.211588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152875in}{0.984357in}}%
\pgfpathcurveto{\pgfqpoint{1.156558in}{0.984357in}}{\pgfqpoint{1.160091in}{0.985820in}}{\pgfqpoint{1.162696in}{0.988425in}}%
\pgfpathcurveto{\pgfqpoint{1.165300in}{0.991030in}}{\pgfqpoint{1.166764in}{0.994563in}}{\pgfqpoint{1.166764in}{0.998246in}}%
\pgfpathcurveto{\pgfqpoint{1.166764in}{1.001929in}}{\pgfqpoint{1.165300in}{1.005462in}}{\pgfqpoint{1.162696in}{1.008067in}}%
\pgfpathcurveto{\pgfqpoint{1.160091in}{1.010671in}}{\pgfqpoint{1.156558in}{1.012135in}}{\pgfqpoint{1.152875in}{1.012135in}}%
\pgfpathcurveto{\pgfqpoint{1.149192in}{1.012135in}}{\pgfqpoint{1.145659in}{1.010671in}}{\pgfqpoint{1.143054in}{1.008067in}}%
\pgfpathcurveto{\pgfqpoint{1.140450in}{1.005462in}}{\pgfqpoint{1.138986in}{1.001929in}}{\pgfqpoint{1.138986in}{0.998246in}}%
\pgfpathcurveto{\pgfqpoint{1.138986in}{0.994563in}}{\pgfqpoint{1.140450in}{0.991030in}}{\pgfqpoint{1.143054in}{0.988425in}}%
\pgfpathcurveto{\pgfqpoint{1.145659in}{0.985820in}}{\pgfqpoint{1.149192in}{0.984357in}}{\pgfqpoint{1.152875in}{0.984357in}}%
\pgfpathlineto{\pgfqpoint{1.152875in}{0.984357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165525in}{0.978764in}}%
\pgfpathcurveto{\pgfqpoint{1.169208in}{0.978764in}}{\pgfqpoint{1.172741in}{0.980227in}}{\pgfqpoint{1.175346in}{0.982832in}}%
\pgfpathcurveto{\pgfqpoint{1.177950in}{0.985437in}}{\pgfqpoint{1.179414in}{0.988970in}}{\pgfqpoint{1.179414in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{1.179414in}{0.996336in}}{\pgfqpoint{1.177950in}{0.999869in}}{\pgfqpoint{1.175346in}{1.002474in}}%
\pgfpathcurveto{\pgfqpoint{1.172741in}{1.005078in}}{\pgfqpoint{1.169208in}{1.006542in}}{\pgfqpoint{1.165525in}{1.006542in}}%
\pgfpathcurveto{\pgfqpoint{1.161842in}{1.006542in}}{\pgfqpoint{1.158309in}{1.005078in}}{\pgfqpoint{1.155704in}{1.002474in}}%
\pgfpathcurveto{\pgfqpoint{1.153100in}{0.999869in}}{\pgfqpoint{1.151636in}{0.996336in}}{\pgfqpoint{1.151636in}{0.992653in}}%
\pgfpathcurveto{\pgfqpoint{1.151636in}{0.988970in}}{\pgfqpoint{1.153100in}{0.985437in}}{\pgfqpoint{1.155704in}{0.982832in}}%
\pgfpathcurveto{\pgfqpoint{1.158309in}{0.980227in}}{\pgfqpoint{1.161842in}{0.978764in}}{\pgfqpoint{1.165525in}{0.978764in}}%
\pgfpathlineto{\pgfqpoint{1.165525in}{0.978764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.924723in}}%
\pgfpathcurveto{\pgfqpoint{1.198725in}{0.924723in}}{\pgfqpoint{1.202258in}{0.926186in}}{\pgfqpoint{1.204863in}{0.928791in}}%
\pgfpathcurveto{\pgfqpoint{1.207467in}{0.931395in}}{\pgfqpoint{1.208931in}{0.934928in}}{\pgfqpoint{1.208931in}{0.938612in}}%
\pgfpathcurveto{\pgfqpoint{1.208931in}{0.942295in}}{\pgfqpoint{1.207467in}{0.945828in}}{\pgfqpoint{1.204863in}{0.948433in}}%
\pgfpathcurveto{\pgfqpoint{1.202258in}{0.951037in}}{\pgfqpoint{1.198725in}{0.952501in}}{\pgfqpoint{1.195042in}{0.952501in}}%
\pgfpathcurveto{\pgfqpoint{1.191358in}{0.952501in}}{\pgfqpoint{1.187825in}{0.951037in}}{\pgfqpoint{1.185221in}{0.948433in}}%
\pgfpathcurveto{\pgfqpoint{1.182616in}{0.945828in}}{\pgfqpoint{1.181153in}{0.942295in}}{\pgfqpoint{1.181153in}{0.938612in}}%
\pgfpathcurveto{\pgfqpoint{1.181153in}{0.934928in}}{\pgfqpoint{1.182616in}{0.931395in}}{\pgfqpoint{1.185221in}{0.928791in}}%
\pgfpathcurveto{\pgfqpoint{1.187825in}{0.926186in}}{\pgfqpoint{1.191358in}{0.924723in}}{\pgfqpoint{1.195042in}{0.924723in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.924723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228775in}{0.945879in}}%
\pgfpathcurveto{\pgfqpoint{1.232458in}{0.945879in}}{\pgfqpoint{1.235991in}{0.947343in}}{\pgfqpoint{1.238596in}{0.949947in}}%
\pgfpathcurveto{\pgfqpoint{1.241200in}{0.952552in}}{\pgfqpoint{1.242664in}{0.956085in}}{\pgfqpoint{1.242664in}{0.959768in}}%
\pgfpathcurveto{\pgfqpoint{1.242664in}{0.963452in}}{\pgfqpoint{1.241200in}{0.966985in}}{\pgfqpoint{1.238596in}{0.969589in}}%
\pgfpathcurveto{\pgfqpoint{1.235991in}{0.972194in}}{\pgfqpoint{1.232458in}{0.973657in}}{\pgfqpoint{1.228775in}{0.973657in}}%
\pgfpathcurveto{\pgfqpoint{1.225092in}{0.973657in}}{\pgfqpoint{1.221559in}{0.972194in}}{\pgfqpoint{1.218954in}{0.969589in}}%
\pgfpathcurveto{\pgfqpoint{1.216350in}{0.966985in}}{\pgfqpoint{1.214886in}{0.963452in}}{\pgfqpoint{1.214886in}{0.959768in}}%
\pgfpathcurveto{\pgfqpoint{1.214886in}{0.956085in}}{\pgfqpoint{1.216350in}{0.952552in}}{\pgfqpoint{1.218954in}{0.949947in}}%
\pgfpathcurveto{\pgfqpoint{1.221559in}{0.947343in}}{\pgfqpoint{1.225092in}{0.945879in}}{\pgfqpoint{1.228775in}{0.945879in}}%
\pgfpathlineto{\pgfqpoint{1.228775in}{0.945879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203475in}{0.975439in}}%
\pgfpathcurveto{\pgfqpoint{1.207158in}{0.975439in}}{\pgfqpoint{1.210691in}{0.976903in}}{\pgfqpoint{1.213296in}{0.979507in}}%
\pgfpathcurveto{\pgfqpoint{1.215900in}{0.982112in}}{\pgfqpoint{1.217364in}{0.985645in}}{\pgfqpoint{1.217364in}{0.989328in}}%
\pgfpathcurveto{\pgfqpoint{1.217364in}{0.993012in}}{\pgfqpoint{1.215900in}{0.996545in}}{\pgfqpoint{1.213296in}{0.999149in}}%
\pgfpathcurveto{\pgfqpoint{1.210691in}{1.001754in}}{\pgfqpoint{1.207158in}{1.003217in}}{\pgfqpoint{1.203475in}{1.003217in}}%
\pgfpathcurveto{\pgfqpoint{1.199792in}{1.003217in}}{\pgfqpoint{1.196259in}{1.001754in}}{\pgfqpoint{1.193654in}{0.999149in}}%
\pgfpathcurveto{\pgfqpoint{1.191050in}{0.996545in}}{\pgfqpoint{1.189586in}{0.993012in}}{\pgfqpoint{1.189586in}{0.989328in}}%
\pgfpathcurveto{\pgfqpoint{1.189586in}{0.985645in}}{\pgfqpoint{1.191050in}{0.982112in}}{\pgfqpoint{1.193654in}{0.979507in}}%
\pgfpathcurveto{\pgfqpoint{1.196259in}{0.976903in}}{\pgfqpoint{1.199792in}{0.975439in}}{\pgfqpoint{1.203475in}{0.975439in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{0.975439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190825in}{1.321805in}}%
\pgfpathcurveto{\pgfqpoint{1.194508in}{1.321805in}}{\pgfqpoint{1.198041in}{1.323269in}}{\pgfqpoint{1.200646in}{1.325873in}}%
\pgfpathcurveto{\pgfqpoint{1.203250in}{1.328478in}}{\pgfqpoint{1.204714in}{1.332011in}}{\pgfqpoint{1.204714in}{1.335694in}}%
\pgfpathcurveto{\pgfqpoint{1.204714in}{1.339377in}}{\pgfqpoint{1.203250in}{1.342910in}}{\pgfqpoint{1.200646in}{1.345515in}}%
\pgfpathcurveto{\pgfqpoint{1.198041in}{1.348119in}}{\pgfqpoint{1.194508in}{1.349583in}}{\pgfqpoint{1.190825in}{1.349583in}}%
\pgfpathcurveto{\pgfqpoint{1.187142in}{1.349583in}}{\pgfqpoint{1.183609in}{1.348119in}}{\pgfqpoint{1.181004in}{1.345515in}}%
\pgfpathcurveto{\pgfqpoint{1.178400in}{1.342910in}}{\pgfqpoint{1.176936in}{1.339377in}}{\pgfqpoint{1.176936in}{1.335694in}}%
\pgfpathcurveto{\pgfqpoint{1.176936in}{1.332011in}}{\pgfqpoint{1.178400in}{1.328478in}}{\pgfqpoint{1.181004in}{1.325873in}}%
\pgfpathcurveto{\pgfqpoint{1.183609in}{1.323269in}}{\pgfqpoint{1.187142in}{1.321805in}}{\pgfqpoint{1.190825in}{1.321805in}}%
\pgfpathlineto{\pgfqpoint{1.190825in}{1.321805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461219in}{1.126494in}}%
\pgfpathcurveto{\pgfqpoint{1.464902in}{1.126494in}}{\pgfqpoint{1.468435in}{1.127957in}}{\pgfqpoint{1.471040in}{1.130562in}}%
\pgfpathcurveto{\pgfqpoint{1.473644in}{1.133166in}}{\pgfqpoint{1.475108in}{1.136699in}}{\pgfqpoint{1.475108in}{1.140383in}}%
\pgfpathcurveto{\pgfqpoint{1.475108in}{1.144066in}}{\pgfqpoint{1.473644in}{1.147599in}}{\pgfqpoint{1.471040in}{1.150204in}}%
\pgfpathcurveto{\pgfqpoint{1.468435in}{1.152808in}}{\pgfqpoint{1.464902in}{1.154272in}}{\pgfqpoint{1.461219in}{1.154272in}}%
\pgfpathcurveto{\pgfqpoint{1.457535in}{1.154272in}}{\pgfqpoint{1.454002in}{1.152808in}}{\pgfqpoint{1.451398in}{1.150204in}}%
\pgfpathcurveto{\pgfqpoint{1.448793in}{1.147599in}}{\pgfqpoint{1.447330in}{1.144066in}}{\pgfqpoint{1.447330in}{1.140383in}}%
\pgfpathcurveto{\pgfqpoint{1.447330in}{1.136699in}}{\pgfqpoint{1.448793in}{1.133166in}}{\pgfqpoint{1.451398in}{1.130562in}}%
\pgfpathcurveto{\pgfqpoint{1.454002in}{1.127957in}}{\pgfqpoint{1.457535in}{1.126494in}}{\pgfqpoint{1.461219in}{1.126494in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{1.126494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{0.792881in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{0.792881in}}{\pgfqpoint{1.436810in}{0.794345in}}{\pgfqpoint{1.439415in}{0.796949in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{0.799554in}}{\pgfqpoint{1.443483in}{0.803087in}}{\pgfqpoint{1.443483in}{0.806770in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{0.810454in}}{\pgfqpoint{1.442019in}{0.813987in}}{\pgfqpoint{1.439415in}{0.816591in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{0.819196in}}{\pgfqpoint{1.433277in}{0.820659in}}{\pgfqpoint{1.429594in}{0.820659in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{0.820659in}}{\pgfqpoint{1.422377in}{0.819196in}}{\pgfqpoint{1.419773in}{0.816591in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{0.813987in}}{\pgfqpoint{1.415705in}{0.810454in}}{\pgfqpoint{1.415705in}{0.806770in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{0.803087in}}{\pgfqpoint{1.417168in}{0.799554in}}{\pgfqpoint{1.419773in}{0.796949in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{0.794345in}}{\pgfqpoint{1.425910in}{0.792881in}}{\pgfqpoint{1.429594in}{0.792881in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{0.792881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450677in}{1.098877in}}%
\pgfpathcurveto{\pgfqpoint{1.454360in}{1.098877in}}{\pgfqpoint{1.457893in}{1.100341in}}{\pgfqpoint{1.460498in}{1.102945in}}%
\pgfpathcurveto{\pgfqpoint{1.463103in}{1.105550in}}{\pgfqpoint{1.464566in}{1.109083in}}{\pgfqpoint{1.464566in}{1.112766in}}%
\pgfpathcurveto{\pgfqpoint{1.464566in}{1.116450in}}{\pgfqpoint{1.463103in}{1.119983in}}{\pgfqpoint{1.460498in}{1.122587in}}%
\pgfpathcurveto{\pgfqpoint{1.457893in}{1.125192in}}{\pgfqpoint{1.454360in}{1.126655in}}{\pgfqpoint{1.450677in}{1.126655in}}%
\pgfpathcurveto{\pgfqpoint{1.446994in}{1.126655in}}{\pgfqpoint{1.443461in}{1.125192in}}{\pgfqpoint{1.440856in}{1.122587in}}%
\pgfpathcurveto{\pgfqpoint{1.438252in}{1.119983in}}{\pgfqpoint{1.436788in}{1.116450in}}{\pgfqpoint{1.436788in}{1.112766in}}%
\pgfpathcurveto{\pgfqpoint{1.436788in}{1.109083in}}{\pgfqpoint{1.438252in}{1.105550in}}{\pgfqpoint{1.440856in}{1.102945in}}%
\pgfpathcurveto{\pgfqpoint{1.443461in}{1.100341in}}{\pgfqpoint{1.446994in}{1.098877in}}{\pgfqpoint{1.450677in}{1.098877in}}%
\pgfpathlineto{\pgfqpoint{1.450677in}{1.098877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.019189in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.019189in}}{\pgfqpoint{1.444716in}{1.020652in}}{\pgfqpoint{1.447321in}{1.023257in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.025861in}}{\pgfqpoint{1.451389in}{1.029394in}}{\pgfqpoint{1.451389in}{1.033078in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.036761in}}{\pgfqpoint{1.449925in}{1.040294in}}{\pgfqpoint{1.447321in}{1.042899in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.045503in}}{\pgfqpoint{1.441183in}{1.046966in}}{\pgfqpoint{1.437500in}{1.046966in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.046966in}}{\pgfqpoint{1.430284in}{1.045503in}}{\pgfqpoint{1.427679in}{1.042899in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.040294in}}{\pgfqpoint{1.423611in}{1.036761in}}{\pgfqpoint{1.423611in}{1.033078in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.029394in}}{\pgfqpoint{1.425075in}{1.025861in}}{\pgfqpoint{1.427679in}{1.023257in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.020652in}}{\pgfqpoint{1.433817in}{1.019189in}}{\pgfqpoint{1.437500in}{1.019189in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.019189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{0.994653in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{0.994653in}}{\pgfqpoint{1.444716in}{0.996116in}}{\pgfqpoint{1.447321in}{0.998720in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.001325in}}{\pgfqpoint{1.451389in}{1.004858in}}{\pgfqpoint{1.451389in}{1.008541in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.012225in}}{\pgfqpoint{1.449925in}{1.015758in}}{\pgfqpoint{1.447321in}{1.018362in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.020967in}}{\pgfqpoint{1.441183in}{1.022430in}}{\pgfqpoint{1.437500in}{1.022430in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.022430in}}{\pgfqpoint{1.430284in}{1.020967in}}{\pgfqpoint{1.427679in}{1.018362in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.015758in}}{\pgfqpoint{1.423611in}{1.012225in}}{\pgfqpoint{1.423611in}{1.008541in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.004858in}}{\pgfqpoint{1.425075in}{1.001325in}}{\pgfqpoint{1.427679in}{0.998720in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{0.996116in}}{\pgfqpoint{1.433817in}{0.994653in}}{\pgfqpoint{1.437500in}{0.994653in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.994653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461219in}{0.980060in}}%
\pgfpathcurveto{\pgfqpoint{1.464902in}{0.980060in}}{\pgfqpoint{1.468435in}{0.981523in}}{\pgfqpoint{1.471040in}{0.984128in}}%
\pgfpathcurveto{\pgfqpoint{1.473644in}{0.986732in}}{\pgfqpoint{1.475108in}{0.990265in}}{\pgfqpoint{1.475108in}{0.993949in}}%
\pgfpathcurveto{\pgfqpoint{1.475108in}{0.997632in}}{\pgfqpoint{1.473644in}{1.001165in}}{\pgfqpoint{1.471040in}{1.003769in}}%
\pgfpathcurveto{\pgfqpoint{1.468435in}{1.006374in}}{\pgfqpoint{1.464902in}{1.007837in}}{\pgfqpoint{1.461219in}{1.007837in}}%
\pgfpathcurveto{\pgfqpoint{1.457535in}{1.007837in}}{\pgfqpoint{1.454002in}{1.006374in}}{\pgfqpoint{1.451398in}{1.003769in}}%
\pgfpathcurveto{\pgfqpoint{1.448793in}{1.001165in}}{\pgfqpoint{1.447330in}{0.997632in}}{\pgfqpoint{1.447330in}{0.993949in}}%
\pgfpathcurveto{\pgfqpoint{1.447330in}{0.990265in}}{\pgfqpoint{1.448793in}{0.986732in}}{\pgfqpoint{1.451398in}{0.984128in}}%
\pgfpathcurveto{\pgfqpoint{1.454002in}{0.981523in}}{\pgfqpoint{1.457535in}{0.980060in}}{\pgfqpoint{1.461219in}{0.980060in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.980060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408510in}{0.947905in}}%
\pgfpathcurveto{\pgfqpoint{1.412194in}{0.947905in}}{\pgfqpoint{1.415727in}{0.949368in}}{\pgfqpoint{1.418331in}{0.951973in}}%
\pgfpathcurveto{\pgfqpoint{1.420936in}{0.954577in}}{\pgfqpoint{1.422399in}{0.958110in}}{\pgfqpoint{1.422399in}{0.961794in}}%
\pgfpathcurveto{\pgfqpoint{1.422399in}{0.965477in}}{\pgfqpoint{1.420936in}{0.969010in}}{\pgfqpoint{1.418331in}{0.971615in}}%
\pgfpathcurveto{\pgfqpoint{1.415727in}{0.974219in}}{\pgfqpoint{1.412194in}{0.975683in}}{\pgfqpoint{1.408510in}{0.975683in}}%
\pgfpathcurveto{\pgfqpoint{1.404827in}{0.975683in}}{\pgfqpoint{1.401294in}{0.974219in}}{\pgfqpoint{1.398689in}{0.971615in}}%
\pgfpathcurveto{\pgfqpoint{1.396085in}{0.969010in}}{\pgfqpoint{1.394622in}{0.965477in}}{\pgfqpoint{1.394622in}{0.961794in}}%
\pgfpathcurveto{\pgfqpoint{1.394622in}{0.958110in}}{\pgfqpoint{1.396085in}{0.954577in}}{\pgfqpoint{1.398689in}{0.951973in}}%
\pgfpathcurveto{\pgfqpoint{1.401294in}{0.949368in}}{\pgfqpoint{1.404827in}{0.947905in}}{\pgfqpoint{1.408510in}{0.947905in}}%
\pgfpathlineto{\pgfqpoint{1.408510in}{0.947905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382156in}{1.067639in}}%
\pgfpathcurveto{\pgfqpoint{1.385840in}{1.067639in}}{\pgfqpoint{1.389373in}{1.069102in}}{\pgfqpoint{1.391977in}{1.071707in}}%
\pgfpathcurveto{\pgfqpoint{1.394582in}{1.074311in}}{\pgfqpoint{1.396045in}{1.077844in}}{\pgfqpoint{1.396045in}{1.081528in}}%
\pgfpathcurveto{\pgfqpoint{1.396045in}{1.085211in}}{\pgfqpoint{1.394582in}{1.088744in}}{\pgfqpoint{1.391977in}{1.091349in}}%
\pgfpathcurveto{\pgfqpoint{1.389373in}{1.093953in}}{\pgfqpoint{1.385840in}{1.095417in}}{\pgfqpoint{1.382156in}{1.095417in}}%
\pgfpathcurveto{\pgfqpoint{1.378473in}{1.095417in}}{\pgfqpoint{1.374940in}{1.093953in}}{\pgfqpoint{1.372335in}{1.091349in}}%
\pgfpathcurveto{\pgfqpoint{1.369731in}{1.088744in}}{\pgfqpoint{1.368267in}{1.085211in}}{\pgfqpoint{1.368267in}{1.081528in}}%
\pgfpathcurveto{\pgfqpoint{1.368267in}{1.077844in}}{\pgfqpoint{1.369731in}{1.074311in}}{\pgfqpoint{1.372335in}{1.071707in}}%
\pgfpathcurveto{\pgfqpoint{1.374940in}{1.069102in}}{\pgfqpoint{1.378473in}{1.067639in}}{\pgfqpoint{1.382156in}{1.067639in}}%
\pgfpathlineto{\pgfqpoint{1.382156in}{1.067639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{0.785856in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{0.785856in}}{\pgfqpoint{1.452623in}{0.787319in}}{\pgfqpoint{1.455227in}{0.789924in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{0.792529in}}{\pgfqpoint{1.459295in}{0.796062in}}{\pgfqpoint{1.459295in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{0.803428in}}{\pgfqpoint{1.457832in}{0.806961in}}{\pgfqpoint{1.455227in}{0.809566in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{0.812170in}}{\pgfqpoint{1.449090in}{0.813634in}}{\pgfqpoint{1.445406in}{0.813634in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{0.813634in}}{\pgfqpoint{1.438190in}{0.812170in}}{\pgfqpoint{1.435585in}{0.809566in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{0.806961in}}{\pgfqpoint{1.431517in}{0.803428in}}{\pgfqpoint{1.431517in}{0.799745in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{0.796062in}}{\pgfqpoint{1.432981in}{0.792529in}}{\pgfqpoint{1.435585in}{0.789924in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{0.787319in}}{\pgfqpoint{1.441723in}{0.785856in}}{\pgfqpoint{1.445406in}{0.785856in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{0.785856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461219in}{1.270443in}}%
\pgfpathcurveto{\pgfqpoint{1.464902in}{1.270443in}}{\pgfqpoint{1.468435in}{1.271906in}}{\pgfqpoint{1.471040in}{1.274511in}}%
\pgfpathcurveto{\pgfqpoint{1.473644in}{1.277115in}}{\pgfqpoint{1.475108in}{1.280648in}}{\pgfqpoint{1.475108in}{1.284332in}}%
\pgfpathcurveto{\pgfqpoint{1.475108in}{1.288015in}}{\pgfqpoint{1.473644in}{1.291548in}}{\pgfqpoint{1.471040in}{1.294152in}}%
\pgfpathcurveto{\pgfqpoint{1.468435in}{1.296757in}}{\pgfqpoint{1.464902in}{1.298220in}}{\pgfqpoint{1.461219in}{1.298220in}}%
\pgfpathcurveto{\pgfqpoint{1.457535in}{1.298220in}}{\pgfqpoint{1.454002in}{1.296757in}}{\pgfqpoint{1.451398in}{1.294152in}}%
\pgfpathcurveto{\pgfqpoint{1.448793in}{1.291548in}}{\pgfqpoint{1.447330in}{1.288015in}}{\pgfqpoint{1.447330in}{1.284332in}}%
\pgfpathcurveto{\pgfqpoint{1.447330in}{1.280648in}}{\pgfqpoint{1.448793in}{1.277115in}}{\pgfqpoint{1.451398in}{1.274511in}}%
\pgfpathcurveto{\pgfqpoint{1.454002in}{1.271906in}}{\pgfqpoint{1.457535in}{1.270443in}}{\pgfqpoint{1.461219in}{1.270443in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{1.270443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{0.812743in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{0.812743in}}{\pgfqpoint{1.452623in}{0.814206in}}{\pgfqpoint{1.455227in}{0.816810in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{0.819415in}}{\pgfqpoint{1.459295in}{0.822948in}}{\pgfqpoint{1.459295in}{0.826631in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{0.830315in}}{\pgfqpoint{1.457832in}{0.833848in}}{\pgfqpoint{1.455227in}{0.836452in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{0.839057in}}{\pgfqpoint{1.449090in}{0.840520in}}{\pgfqpoint{1.445406in}{0.840520in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{0.840520in}}{\pgfqpoint{1.438190in}{0.839057in}}{\pgfqpoint{1.435585in}{0.836452in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{0.833848in}}{\pgfqpoint{1.431517in}{0.830315in}}{\pgfqpoint{1.431517in}{0.826631in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{0.822948in}}{\pgfqpoint{1.432981in}{0.819415in}}{\pgfqpoint{1.435585in}{0.816810in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{0.814206in}}{\pgfqpoint{1.441723in}{0.812743in}}{\pgfqpoint{1.445406in}{0.812743in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{0.812743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.232744in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.232744in}}{\pgfqpoint{1.444716in}{1.234208in}}{\pgfqpoint{1.447321in}{1.236812in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.239417in}}{\pgfqpoint{1.451389in}{1.242950in}}{\pgfqpoint{1.451389in}{1.246633in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.250317in}}{\pgfqpoint{1.449925in}{1.253850in}}{\pgfqpoint{1.447321in}{1.256454in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.259059in}}{\pgfqpoint{1.441183in}{1.260522in}}{\pgfqpoint{1.437500in}{1.260522in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.260522in}}{\pgfqpoint{1.430284in}{1.259059in}}{\pgfqpoint{1.427679in}{1.256454in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.253850in}}{\pgfqpoint{1.423611in}{1.250317in}}{\pgfqpoint{1.423611in}{1.246633in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.242950in}}{\pgfqpoint{1.425075in}{1.239417in}}{\pgfqpoint{1.427679in}{1.236812in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.234208in}}{\pgfqpoint{1.433817in}{1.232744in}}{\pgfqpoint{1.437500in}{1.232744in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.232744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461219in}{1.179619in}}%
\pgfpathcurveto{\pgfqpoint{1.464902in}{1.179619in}}{\pgfqpoint{1.468435in}{1.181082in}}{\pgfqpoint{1.471040in}{1.183687in}}%
\pgfpathcurveto{\pgfqpoint{1.473644in}{1.186292in}}{\pgfqpoint{1.475108in}{1.189825in}}{\pgfqpoint{1.475108in}{1.193508in}}%
\pgfpathcurveto{\pgfqpoint{1.475108in}{1.197191in}}{\pgfqpoint{1.473644in}{1.200724in}}{\pgfqpoint{1.471040in}{1.203329in}}%
\pgfpathcurveto{\pgfqpoint{1.468435in}{1.205933in}}{\pgfqpoint{1.464902in}{1.207397in}}{\pgfqpoint{1.461219in}{1.207397in}}%
\pgfpathcurveto{\pgfqpoint{1.457535in}{1.207397in}}{\pgfqpoint{1.454002in}{1.205933in}}{\pgfqpoint{1.451398in}{1.203329in}}%
\pgfpathcurveto{\pgfqpoint{1.448793in}{1.200724in}}{\pgfqpoint{1.447330in}{1.197191in}}{\pgfqpoint{1.447330in}{1.193508in}}%
\pgfpathcurveto{\pgfqpoint{1.447330in}{1.189825in}}{\pgfqpoint{1.448793in}{1.186292in}}{\pgfqpoint{1.451398in}{1.183687in}}%
\pgfpathcurveto{\pgfqpoint{1.454002in}{1.181082in}}{\pgfqpoint{1.457535in}{1.179619in}}{\pgfqpoint{1.461219in}{1.179619in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{1.179619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450677in}{1.019596in}}%
\pgfpathcurveto{\pgfqpoint{1.454360in}{1.019596in}}{\pgfqpoint{1.457893in}{1.021059in}}{\pgfqpoint{1.460498in}{1.023664in}}%
\pgfpathcurveto{\pgfqpoint{1.463103in}{1.026268in}}{\pgfqpoint{1.464566in}{1.029801in}}{\pgfqpoint{1.464566in}{1.033485in}}%
\pgfpathcurveto{\pgfqpoint{1.464566in}{1.037168in}}{\pgfqpoint{1.463103in}{1.040701in}}{\pgfqpoint{1.460498in}{1.043305in}}%
\pgfpathcurveto{\pgfqpoint{1.457893in}{1.045910in}}{\pgfqpoint{1.454360in}{1.047373in}}{\pgfqpoint{1.450677in}{1.047373in}}%
\pgfpathcurveto{\pgfqpoint{1.446994in}{1.047373in}}{\pgfqpoint{1.443461in}{1.045910in}}{\pgfqpoint{1.440856in}{1.043305in}}%
\pgfpathcurveto{\pgfqpoint{1.438252in}{1.040701in}}{\pgfqpoint{1.436788in}{1.037168in}}{\pgfqpoint{1.436788in}{1.033485in}}%
\pgfpathcurveto{\pgfqpoint{1.436788in}{1.029801in}}{\pgfqpoint{1.438252in}{1.026268in}}{\pgfqpoint{1.440856in}{1.023664in}}%
\pgfpathcurveto{\pgfqpoint{1.443461in}{1.021059in}}{\pgfqpoint{1.446994in}{1.019596in}}{\pgfqpoint{1.450677in}{1.019596in}}%
\pgfpathlineto{\pgfqpoint{1.450677in}{1.019596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.207883in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.207883in}}{\pgfqpoint{1.444716in}{1.209347in}}{\pgfqpoint{1.447321in}{1.211951in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.214556in}}{\pgfqpoint{1.451389in}{1.218089in}}{\pgfqpoint{1.451389in}{1.221772in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.225456in}}{\pgfqpoint{1.449925in}{1.228989in}}{\pgfqpoint{1.447321in}{1.231593in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.234198in}}{\pgfqpoint{1.441183in}{1.235661in}}{\pgfqpoint{1.437500in}{1.235661in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.235661in}}{\pgfqpoint{1.430284in}{1.234198in}}{\pgfqpoint{1.427679in}{1.231593in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.228989in}}{\pgfqpoint{1.423611in}{1.225456in}}{\pgfqpoint{1.423611in}{1.221772in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.218089in}}{\pgfqpoint{1.425075in}{1.214556in}}{\pgfqpoint{1.427679in}{1.211951in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.209347in}}{\pgfqpoint{1.433817in}{1.207883in}}{\pgfqpoint{1.437500in}{1.207883in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.207883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{1.248171in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{1.248171in}}{\pgfqpoint{1.452623in}{1.249634in}}{\pgfqpoint{1.455227in}{1.252239in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{1.254844in}}{\pgfqpoint{1.459295in}{1.258377in}}{\pgfqpoint{1.459295in}{1.262060in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{1.265743in}}{\pgfqpoint{1.457832in}{1.269276in}}{\pgfqpoint{1.455227in}{1.271881in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{1.274485in}}{\pgfqpoint{1.449090in}{1.275949in}}{\pgfqpoint{1.445406in}{1.275949in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{1.275949in}}{\pgfqpoint{1.438190in}{1.274485in}}{\pgfqpoint{1.435585in}{1.271881in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{1.269276in}}{\pgfqpoint{1.431517in}{1.265743in}}{\pgfqpoint{1.431517in}{1.262060in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{1.258377in}}{\pgfqpoint{1.432981in}{1.254844in}}{\pgfqpoint{1.435585in}{1.252239in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{1.249634in}}{\pgfqpoint{1.441723in}{1.248171in}}{\pgfqpoint{1.445406in}{1.248171in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{1.248171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{0.817825in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{0.817825in}}{\pgfqpoint{1.436810in}{0.819288in}}{\pgfqpoint{1.439415in}{0.821893in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{0.824497in}}{\pgfqpoint{1.443483in}{0.828030in}}{\pgfqpoint{1.443483in}{0.831713in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{0.835397in}}{\pgfqpoint{1.442019in}{0.838930in}}{\pgfqpoint{1.439415in}{0.841534in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{0.844139in}}{\pgfqpoint{1.433277in}{0.845602in}}{\pgfqpoint{1.429594in}{0.845602in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{0.845602in}}{\pgfqpoint{1.422377in}{0.844139in}}{\pgfqpoint{1.419773in}{0.841534in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{0.838930in}}{\pgfqpoint{1.415705in}{0.835397in}}{\pgfqpoint{1.415705in}{0.831713in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{0.828030in}}{\pgfqpoint{1.417168in}{0.824497in}}{\pgfqpoint{1.419773in}{0.821893in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{0.819288in}}{\pgfqpoint{1.425910in}{0.817825in}}{\pgfqpoint{1.429594in}{0.817825in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{0.817825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492844in}{1.062962in}}%
\pgfpathcurveto{\pgfqpoint{1.496527in}{1.062962in}}{\pgfqpoint{1.500060in}{1.064425in}}{\pgfqpoint{1.502665in}{1.067030in}}%
\pgfpathcurveto{\pgfqpoint{1.505269in}{1.069634in}}{\pgfqpoint{1.506733in}{1.073167in}}{\pgfqpoint{1.506733in}{1.076851in}}%
\pgfpathcurveto{\pgfqpoint{1.506733in}{1.080534in}}{\pgfqpoint{1.505269in}{1.084067in}}{\pgfqpoint{1.502665in}{1.086672in}}%
\pgfpathcurveto{\pgfqpoint{1.500060in}{1.089276in}}{\pgfqpoint{1.496527in}{1.090740in}}{\pgfqpoint{1.492844in}{1.090740in}}%
\pgfpathcurveto{\pgfqpoint{1.489160in}{1.090740in}}{\pgfqpoint{1.485627in}{1.089276in}}{\pgfqpoint{1.483023in}{1.086672in}}%
\pgfpathcurveto{\pgfqpoint{1.480418in}{1.084067in}}{\pgfqpoint{1.478955in}{1.080534in}}{\pgfqpoint{1.478955in}{1.076851in}}%
\pgfpathcurveto{\pgfqpoint{1.478955in}{1.073167in}}{\pgfqpoint{1.480418in}{1.069634in}}{\pgfqpoint{1.483023in}{1.067030in}}%
\pgfpathcurveto{\pgfqpoint{1.485627in}{1.064425in}}{\pgfqpoint{1.489160in}{1.062962in}}{\pgfqpoint{1.492844in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{1.492844in}{1.062962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{0.903050in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{0.903050in}}{\pgfqpoint{1.444716in}{0.904513in}}{\pgfqpoint{1.447321in}{0.907118in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{0.909722in}}{\pgfqpoint{1.451389in}{0.913255in}}{\pgfqpoint{1.451389in}{0.916939in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{0.920622in}}{\pgfqpoint{1.449925in}{0.924155in}}{\pgfqpoint{1.447321in}{0.926760in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{0.929364in}}{\pgfqpoint{1.441183in}{0.930827in}}{\pgfqpoint{1.437500in}{0.930827in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{0.930827in}}{\pgfqpoint{1.430284in}{0.929364in}}{\pgfqpoint{1.427679in}{0.926760in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{0.924155in}}{\pgfqpoint{1.423611in}{0.920622in}}{\pgfqpoint{1.423611in}{0.916939in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{0.913255in}}{\pgfqpoint{1.425075in}{0.909722in}}{\pgfqpoint{1.427679in}{0.907118in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{0.904513in}}{\pgfqpoint{1.433817in}{0.903050in}}{\pgfqpoint{1.437500in}{0.903050in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.903050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{0.967766in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{0.967766in}}{\pgfqpoint{1.436810in}{0.969229in}}{\pgfqpoint{1.439415in}{0.971834in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{0.974439in}}{\pgfqpoint{1.443483in}{0.977972in}}{\pgfqpoint{1.443483in}{0.981655in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{0.985338in}}{\pgfqpoint{1.442019in}{0.988871in}}{\pgfqpoint{1.439415in}{0.991476in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{0.994080in}}{\pgfqpoint{1.433277in}{0.995544in}}{\pgfqpoint{1.429594in}{0.995544in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{0.995544in}}{\pgfqpoint{1.422377in}{0.994080in}}{\pgfqpoint{1.419773in}{0.991476in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{0.988871in}}{\pgfqpoint{1.415705in}{0.985338in}}{\pgfqpoint{1.415705in}{0.981655in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{0.977972in}}{\pgfqpoint{1.417168in}{0.974439in}}{\pgfqpoint{1.419773in}{0.971834in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{0.969229in}}{\pgfqpoint{1.425910in}{0.967766in}}{\pgfqpoint{1.429594in}{0.967766in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{0.967766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424323in}{1.099607in}}%
\pgfpathcurveto{\pgfqpoint{1.428006in}{1.099607in}}{\pgfqpoint{1.431539in}{1.101071in}}{\pgfqpoint{1.434144in}{1.103675in}}%
\pgfpathcurveto{\pgfqpoint{1.436748in}{1.106280in}}{\pgfqpoint{1.438212in}{1.109813in}}{\pgfqpoint{1.438212in}{1.113496in}}%
\pgfpathcurveto{\pgfqpoint{1.438212in}{1.117180in}}{\pgfqpoint{1.436748in}{1.120713in}}{\pgfqpoint{1.434144in}{1.123317in}}%
\pgfpathcurveto{\pgfqpoint{1.431539in}{1.125922in}}{\pgfqpoint{1.428006in}{1.127385in}}{\pgfqpoint{1.424323in}{1.127385in}}%
\pgfpathcurveto{\pgfqpoint{1.420640in}{1.127385in}}{\pgfqpoint{1.417107in}{1.125922in}}{\pgfqpoint{1.414502in}{1.123317in}}%
\pgfpathcurveto{\pgfqpoint{1.411897in}{1.120713in}}{\pgfqpoint{1.410434in}{1.117180in}}{\pgfqpoint{1.410434in}{1.113496in}}%
\pgfpathcurveto{\pgfqpoint{1.410434in}{1.109813in}}{\pgfqpoint{1.411897in}{1.106280in}}{\pgfqpoint{1.414502in}{1.103675in}}%
\pgfpathcurveto{\pgfqpoint{1.417107in}{1.101071in}}{\pgfqpoint{1.420640in}{1.099607in}}{\pgfqpoint{1.424323in}{1.099607in}}%
\pgfpathlineto{\pgfqpoint{1.424323in}{1.099607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{0.933126in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{0.933126in}}{\pgfqpoint{1.444716in}{0.934589in}}{\pgfqpoint{1.447321in}{0.937194in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{0.939798in}}{\pgfqpoint{1.451389in}{0.943331in}}{\pgfqpoint{1.451389in}{0.947015in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{0.950698in}}{\pgfqpoint{1.449925in}{0.954231in}}{\pgfqpoint{1.447321in}{0.956836in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{0.959440in}}{\pgfqpoint{1.441183in}{0.960904in}}{\pgfqpoint{1.437500in}{0.960904in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{0.960904in}}{\pgfqpoint{1.430284in}{0.959440in}}{\pgfqpoint{1.427679in}{0.956836in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{0.954231in}}{\pgfqpoint{1.423611in}{0.950698in}}{\pgfqpoint{1.423611in}{0.947015in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{0.943331in}}{\pgfqpoint{1.425075in}{0.939798in}}{\pgfqpoint{1.427679in}{0.937194in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{0.934589in}}{\pgfqpoint{1.433817in}{0.933126in}}{\pgfqpoint{1.437500in}{0.933126in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.933126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450677in}{0.926101in}}%
\pgfpathcurveto{\pgfqpoint{1.454360in}{0.926101in}}{\pgfqpoint{1.457893in}{0.927564in}}{\pgfqpoint{1.460498in}{0.930168in}}%
\pgfpathcurveto{\pgfqpoint{1.463103in}{0.932773in}}{\pgfqpoint{1.464566in}{0.936306in}}{\pgfqpoint{1.464566in}{0.939989in}}%
\pgfpathcurveto{\pgfqpoint{1.464566in}{0.943673in}}{\pgfqpoint{1.463103in}{0.947206in}}{\pgfqpoint{1.460498in}{0.949810in}}%
\pgfpathcurveto{\pgfqpoint{1.457893in}{0.952415in}}{\pgfqpoint{1.454360in}{0.953878in}}{\pgfqpoint{1.450677in}{0.953878in}}%
\pgfpathcurveto{\pgfqpoint{1.446994in}{0.953878in}}{\pgfqpoint{1.443461in}{0.952415in}}{\pgfqpoint{1.440856in}{0.949810in}}%
\pgfpathcurveto{\pgfqpoint{1.438252in}{0.947206in}}{\pgfqpoint{1.436788in}{0.943673in}}{\pgfqpoint{1.436788in}{0.939989in}}%
\pgfpathcurveto{\pgfqpoint{1.436788in}{0.936306in}}{\pgfqpoint{1.438252in}{0.932773in}}{\pgfqpoint{1.440856in}{0.930168in}}%
\pgfpathcurveto{\pgfqpoint{1.443461in}{0.927564in}}{\pgfqpoint{1.446994in}{0.926101in}}{\pgfqpoint{1.450677in}{0.926101in}}%
\pgfpathlineto{\pgfqpoint{1.450677in}{0.926101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397969in}{1.059237in}}%
\pgfpathcurveto{\pgfqpoint{1.401652in}{1.059237in}}{\pgfqpoint{1.405185in}{1.060701in}}{\pgfqpoint{1.407790in}{1.063305in}}%
\pgfpathcurveto{\pgfqpoint{1.410394in}{1.065910in}}{\pgfqpoint{1.411858in}{1.069443in}}{\pgfqpoint{1.411858in}{1.073126in}}%
\pgfpathcurveto{\pgfqpoint{1.411858in}{1.076810in}}{\pgfqpoint{1.410394in}{1.080343in}}{\pgfqpoint{1.407790in}{1.082947in}}%
\pgfpathcurveto{\pgfqpoint{1.405185in}{1.085552in}}{\pgfqpoint{1.401652in}{1.087015in}}{\pgfqpoint{1.397969in}{1.087015in}}%
\pgfpathcurveto{\pgfqpoint{1.394285in}{1.087015in}}{\pgfqpoint{1.390752in}{1.085552in}}{\pgfqpoint{1.388148in}{1.082947in}}%
\pgfpathcurveto{\pgfqpoint{1.385543in}{1.080343in}}{\pgfqpoint{1.384080in}{1.076810in}}{\pgfqpoint{1.384080in}{1.073126in}}%
\pgfpathcurveto{\pgfqpoint{1.384080in}{1.069443in}}{\pgfqpoint{1.385543in}{1.065910in}}{\pgfqpoint{1.388148in}{1.063305in}}%
\pgfpathcurveto{\pgfqpoint{1.390752in}{1.060701in}}{\pgfqpoint{1.394285in}{1.059237in}}{\pgfqpoint{1.397969in}{1.059237in}}%
\pgfpathlineto{\pgfqpoint{1.397969in}{1.059237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{0.859492in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{0.859492in}}{\pgfqpoint{1.452623in}{0.860955in}}{\pgfqpoint{1.455227in}{0.863560in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{0.866164in}}{\pgfqpoint{1.459295in}{0.869697in}}{\pgfqpoint{1.459295in}{0.873381in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{0.877064in}}{\pgfqpoint{1.457832in}{0.880597in}}{\pgfqpoint{1.455227in}{0.883202in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{0.885806in}}{\pgfqpoint{1.449090in}{0.887270in}}{\pgfqpoint{1.445406in}{0.887270in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{0.887270in}}{\pgfqpoint{1.438190in}{0.885806in}}{\pgfqpoint{1.435585in}{0.883202in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{0.880597in}}{\pgfqpoint{1.431517in}{0.877064in}}{\pgfqpoint{1.431517in}{0.873381in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{0.869697in}}{\pgfqpoint{1.432981in}{0.866164in}}{\pgfqpoint{1.435585in}{0.863560in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{0.860955in}}{\pgfqpoint{1.441723in}{0.859492in}}{\pgfqpoint{1.445406in}{0.859492in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{0.859492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{0.874568in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{0.874568in}}{\pgfqpoint{1.444716in}{0.876032in}}{\pgfqpoint{1.447321in}{0.878636in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{0.881241in}}{\pgfqpoint{1.451389in}{0.884774in}}{\pgfqpoint{1.451389in}{0.888457in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{0.892141in}}{\pgfqpoint{1.449925in}{0.895674in}}{\pgfqpoint{1.447321in}{0.898278in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{0.900883in}}{\pgfqpoint{1.441183in}{0.902346in}}{\pgfqpoint{1.437500in}{0.902346in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{0.902346in}}{\pgfqpoint{1.430284in}{0.900883in}}{\pgfqpoint{1.427679in}{0.898278in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{0.895674in}}{\pgfqpoint{1.423611in}{0.892141in}}{\pgfqpoint{1.423611in}{0.888457in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{0.884774in}}{\pgfqpoint{1.425075in}{0.881241in}}{\pgfqpoint{1.427679in}{0.878636in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{0.876032in}}{\pgfqpoint{1.433817in}{0.874568in}}{\pgfqpoint{1.437500in}{0.874568in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.874568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{1.167269in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{1.167269in}}{\pgfqpoint{1.452623in}{1.168732in}}{\pgfqpoint{1.455227in}{1.171337in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{1.173941in}}{\pgfqpoint{1.459295in}{1.177474in}}{\pgfqpoint{1.459295in}{1.181158in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{1.184841in}}{\pgfqpoint{1.457832in}{1.188374in}}{\pgfqpoint{1.455227in}{1.190979in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{1.193583in}}{\pgfqpoint{1.449090in}{1.195047in}}{\pgfqpoint{1.445406in}{1.195047in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{1.195047in}}{\pgfqpoint{1.438190in}{1.193583in}}{\pgfqpoint{1.435585in}{1.190979in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{1.188374in}}{\pgfqpoint{1.431517in}{1.184841in}}{\pgfqpoint{1.431517in}{1.181158in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{1.177474in}}{\pgfqpoint{1.432981in}{1.173941in}}{\pgfqpoint{1.435585in}{1.171337in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{1.168732in}}{\pgfqpoint{1.441723in}{1.167269in}}{\pgfqpoint{1.445406in}{1.167269in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{1.167269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461219in}{1.049424in}}%
\pgfpathcurveto{\pgfqpoint{1.464902in}{1.049424in}}{\pgfqpoint{1.468435in}{1.050887in}}{\pgfqpoint{1.471040in}{1.053492in}}%
\pgfpathcurveto{\pgfqpoint{1.473644in}{1.056096in}}{\pgfqpoint{1.475108in}{1.059629in}}{\pgfqpoint{1.475108in}{1.063313in}}%
\pgfpathcurveto{\pgfqpoint{1.475108in}{1.066996in}}{\pgfqpoint{1.473644in}{1.070529in}}{\pgfqpoint{1.471040in}{1.073134in}}%
\pgfpathcurveto{\pgfqpoint{1.468435in}{1.075738in}}{\pgfqpoint{1.464902in}{1.077201in}}{\pgfqpoint{1.461219in}{1.077201in}}%
\pgfpathcurveto{\pgfqpoint{1.457535in}{1.077201in}}{\pgfqpoint{1.454002in}{1.075738in}}{\pgfqpoint{1.451398in}{1.073134in}}%
\pgfpathcurveto{\pgfqpoint{1.448793in}{1.070529in}}{\pgfqpoint{1.447330in}{1.066996in}}{\pgfqpoint{1.447330in}{1.063313in}}%
\pgfpathcurveto{\pgfqpoint{1.447330in}{1.059629in}}{\pgfqpoint{1.448793in}{1.056096in}}{\pgfqpoint{1.451398in}{1.053492in}}%
\pgfpathcurveto{\pgfqpoint{1.454002in}{1.050887in}}{\pgfqpoint{1.457535in}{1.049424in}}{\pgfqpoint{1.461219in}{1.049424in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{1.049424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424323in}{1.021889in}}%
\pgfpathcurveto{\pgfqpoint{1.428006in}{1.021889in}}{\pgfqpoint{1.431539in}{1.023353in}}{\pgfqpoint{1.434144in}{1.025957in}}%
\pgfpathcurveto{\pgfqpoint{1.436748in}{1.028562in}}{\pgfqpoint{1.438212in}{1.032095in}}{\pgfqpoint{1.438212in}{1.035778in}}%
\pgfpathcurveto{\pgfqpoint{1.438212in}{1.039462in}}{\pgfqpoint{1.436748in}{1.042995in}}{\pgfqpoint{1.434144in}{1.045599in}}%
\pgfpathcurveto{\pgfqpoint{1.431539in}{1.048204in}}{\pgfqpoint{1.428006in}{1.049667in}}{\pgfqpoint{1.424323in}{1.049667in}}%
\pgfpathcurveto{\pgfqpoint{1.420640in}{1.049667in}}{\pgfqpoint{1.417107in}{1.048204in}}{\pgfqpoint{1.414502in}{1.045599in}}%
\pgfpathcurveto{\pgfqpoint{1.411897in}{1.042995in}}{\pgfqpoint{1.410434in}{1.039462in}}{\pgfqpoint{1.410434in}{1.035778in}}%
\pgfpathcurveto{\pgfqpoint{1.410434in}{1.032095in}}{\pgfqpoint{1.411897in}{1.028562in}}{\pgfqpoint{1.414502in}{1.025957in}}%
\pgfpathcurveto{\pgfqpoint{1.417107in}{1.023353in}}{\pgfqpoint{1.420640in}{1.021889in}}{\pgfqpoint{1.424323in}{1.021889in}}%
\pgfpathlineto{\pgfqpoint{1.424323in}{1.021889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466490in}{1.021889in}}%
\pgfpathcurveto{\pgfqpoint{1.470173in}{1.021889in}}{\pgfqpoint{1.473706in}{1.023353in}}{\pgfqpoint{1.476311in}{1.025957in}}%
\pgfpathcurveto{\pgfqpoint{1.478915in}{1.028562in}}{\pgfqpoint{1.480378in}{1.032095in}}{\pgfqpoint{1.480378in}{1.035778in}}%
\pgfpathcurveto{\pgfqpoint{1.480378in}{1.039462in}}{\pgfqpoint{1.478915in}{1.042995in}}{\pgfqpoint{1.476311in}{1.045599in}}%
\pgfpathcurveto{\pgfqpoint{1.473706in}{1.048204in}}{\pgfqpoint{1.470173in}{1.049667in}}{\pgfqpoint{1.466490in}{1.049667in}}%
\pgfpathcurveto{\pgfqpoint{1.462806in}{1.049667in}}{\pgfqpoint{1.459273in}{1.048204in}}{\pgfqpoint{1.456669in}{1.045599in}}%
\pgfpathcurveto{\pgfqpoint{1.454064in}{1.042995in}}{\pgfqpoint{1.452601in}{1.039462in}}{\pgfqpoint{1.452601in}{1.035778in}}%
\pgfpathcurveto{\pgfqpoint{1.452601in}{1.032095in}}{\pgfqpoint{1.454064in}{1.028562in}}{\pgfqpoint{1.456669in}{1.025957in}}%
\pgfpathcurveto{\pgfqpoint{1.459273in}{1.023353in}}{\pgfqpoint{1.462806in}{1.021889in}}{\pgfqpoint{1.466490in}{1.021889in}}%
\pgfpathlineto{\pgfqpoint{1.466490in}{1.021889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477031in}{1.054803in}}%
\pgfpathcurveto{\pgfqpoint{1.480715in}{1.054803in}}{\pgfqpoint{1.484248in}{1.056267in}}{\pgfqpoint{1.486852in}{1.058871in}}%
\pgfpathcurveto{\pgfqpoint{1.489457in}{1.061476in}}{\pgfqpoint{1.490920in}{1.065009in}}{\pgfqpoint{1.490920in}{1.068692in}}%
\pgfpathcurveto{\pgfqpoint{1.490920in}{1.072375in}}{\pgfqpoint{1.489457in}{1.075908in}}{\pgfqpoint{1.486852in}{1.078513in}}%
\pgfpathcurveto{\pgfqpoint{1.484248in}{1.081118in}}{\pgfqpoint{1.480715in}{1.082581in}}{\pgfqpoint{1.477031in}{1.082581in}}%
\pgfpathcurveto{\pgfqpoint{1.473348in}{1.082581in}}{\pgfqpoint{1.469815in}{1.081118in}}{\pgfqpoint{1.467210in}{1.078513in}}%
\pgfpathcurveto{\pgfqpoint{1.464606in}{1.075908in}}{\pgfqpoint{1.463142in}{1.072375in}}{\pgfqpoint{1.463142in}{1.068692in}}%
\pgfpathcurveto{\pgfqpoint{1.463142in}{1.065009in}}{\pgfqpoint{1.464606in}{1.061476in}}{\pgfqpoint{1.467210in}{1.058871in}}%
\pgfpathcurveto{\pgfqpoint{1.469815in}{1.056267in}}{\pgfqpoint{1.473348in}{1.054803in}}{\pgfqpoint{1.477031in}{1.054803in}}%
\pgfpathlineto{\pgfqpoint{1.477031in}{1.054803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466490in}{0.942525in}}%
\pgfpathcurveto{\pgfqpoint{1.470173in}{0.942525in}}{\pgfqpoint{1.473706in}{0.943989in}}{\pgfqpoint{1.476311in}{0.946593in}}%
\pgfpathcurveto{\pgfqpoint{1.478915in}{0.949198in}}{\pgfqpoint{1.480378in}{0.952731in}}{\pgfqpoint{1.480378in}{0.956414in}}%
\pgfpathcurveto{\pgfqpoint{1.480378in}{0.960098in}}{\pgfqpoint{1.478915in}{0.963631in}}{\pgfqpoint{1.476311in}{0.966235in}}%
\pgfpathcurveto{\pgfqpoint{1.473706in}{0.968840in}}{\pgfqpoint{1.470173in}{0.970303in}}{\pgfqpoint{1.466490in}{0.970303in}}%
\pgfpathcurveto{\pgfqpoint{1.462806in}{0.970303in}}{\pgfqpoint{1.459273in}{0.968840in}}{\pgfqpoint{1.456669in}{0.966235in}}%
\pgfpathcurveto{\pgfqpoint{1.454064in}{0.963631in}}{\pgfqpoint{1.452601in}{0.960098in}}{\pgfqpoint{1.452601in}{0.956414in}}%
\pgfpathcurveto{\pgfqpoint{1.452601in}{0.952731in}}{\pgfqpoint{1.454064in}{0.949198in}}{\pgfqpoint{1.456669in}{0.946593in}}%
\pgfpathcurveto{\pgfqpoint{1.459273in}{0.943989in}}{\pgfqpoint{1.462806in}{0.942525in}}{\pgfqpoint{1.466490in}{0.942525in}}%
\pgfpathlineto{\pgfqpoint{1.466490in}{0.942525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450677in}{0.934880in}}%
\pgfpathcurveto{\pgfqpoint{1.454360in}{0.934880in}}{\pgfqpoint{1.457893in}{0.936343in}}{\pgfqpoint{1.460498in}{0.938948in}}%
\pgfpathcurveto{\pgfqpoint{1.463103in}{0.941552in}}{\pgfqpoint{1.464566in}{0.945085in}}{\pgfqpoint{1.464566in}{0.948768in}}%
\pgfpathcurveto{\pgfqpoint{1.464566in}{0.952452in}}{\pgfqpoint{1.463103in}{0.955985in}}{\pgfqpoint{1.460498in}{0.958589in}}%
\pgfpathcurveto{\pgfqpoint{1.457893in}{0.961194in}}{\pgfqpoint{1.454360in}{0.962657in}}{\pgfqpoint{1.450677in}{0.962657in}}%
\pgfpathcurveto{\pgfqpoint{1.446994in}{0.962657in}}{\pgfqpoint{1.443461in}{0.961194in}}{\pgfqpoint{1.440856in}{0.958589in}}%
\pgfpathcurveto{\pgfqpoint{1.438252in}{0.955985in}}{\pgfqpoint{1.436788in}{0.952452in}}{\pgfqpoint{1.436788in}{0.948768in}}%
\pgfpathcurveto{\pgfqpoint{1.436788in}{0.945085in}}{\pgfqpoint{1.438252in}{0.941552in}}{\pgfqpoint{1.440856in}{0.938948in}}%
\pgfpathcurveto{\pgfqpoint{1.443461in}{0.936343in}}{\pgfqpoint{1.446994in}{0.934880in}}{\pgfqpoint{1.450677in}{0.934880in}}%
\pgfpathlineto{\pgfqpoint{1.450677in}{0.934880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{0.866516in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{0.866516in}}{\pgfqpoint{1.436810in}{0.867979in}}{\pgfqpoint{1.439415in}{0.870583in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{0.873188in}}{\pgfqpoint{1.443483in}{0.876721in}}{\pgfqpoint{1.443483in}{0.880404in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{0.884088in}}{\pgfqpoint{1.442019in}{0.887621in}}{\pgfqpoint{1.439415in}{0.890225in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{0.892830in}}{\pgfqpoint{1.433277in}{0.894293in}}{\pgfqpoint{1.429594in}{0.894293in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{0.894293in}}{\pgfqpoint{1.422377in}{0.892830in}}{\pgfqpoint{1.419773in}{0.890225in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{0.887621in}}{\pgfqpoint{1.415705in}{0.884088in}}{\pgfqpoint{1.415705in}{0.880404in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{0.876721in}}{\pgfqpoint{1.417168in}{0.873188in}}{\pgfqpoint{1.419773in}{0.870583in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{0.867979in}}{\pgfqpoint{1.425910in}{0.866516in}}{\pgfqpoint{1.429594in}{0.866516in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{0.866516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{1.112363in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{1.112363in}}{\pgfqpoint{1.436810in}{1.113826in}}{\pgfqpoint{1.439415in}{1.116431in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{1.119035in}}{\pgfqpoint{1.443483in}{1.122568in}}{\pgfqpoint{1.443483in}{1.126252in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{1.129935in}}{\pgfqpoint{1.442019in}{1.133468in}}{\pgfqpoint{1.439415in}{1.136072in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{1.138677in}}{\pgfqpoint{1.433277in}{1.140140in}}{\pgfqpoint{1.429594in}{1.140140in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{1.140140in}}{\pgfqpoint{1.422377in}{1.138677in}}{\pgfqpoint{1.419773in}{1.136072in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{1.133468in}}{\pgfqpoint{1.415705in}{1.129935in}}{\pgfqpoint{1.415705in}{1.126252in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{1.122568in}}{\pgfqpoint{1.417168in}{1.119035in}}{\pgfqpoint{1.419773in}{1.116431in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{1.113826in}}{\pgfqpoint{1.425910in}{1.112363in}}{\pgfqpoint{1.429594in}{1.112363in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{1.112363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413781in}{1.185349in}}%
\pgfpathcurveto{\pgfqpoint{1.417465in}{1.185349in}}{\pgfqpoint{1.420998in}{1.186812in}}{\pgfqpoint{1.423602in}{1.189417in}}%
\pgfpathcurveto{\pgfqpoint{1.426207in}{1.192021in}}{\pgfqpoint{1.427670in}{1.195554in}}{\pgfqpoint{1.427670in}{1.199238in}}%
\pgfpathcurveto{\pgfqpoint{1.427670in}{1.202921in}}{\pgfqpoint{1.426207in}{1.206454in}}{\pgfqpoint{1.423602in}{1.209059in}}%
\pgfpathcurveto{\pgfqpoint{1.420998in}{1.211663in}}{\pgfqpoint{1.417465in}{1.213127in}}{\pgfqpoint{1.413781in}{1.213127in}}%
\pgfpathcurveto{\pgfqpoint{1.410098in}{1.213127in}}{\pgfqpoint{1.406565in}{1.211663in}}{\pgfqpoint{1.403960in}{1.209059in}}%
\pgfpathcurveto{\pgfqpoint{1.401356in}{1.206454in}}{\pgfqpoint{1.399892in}{1.202921in}}{\pgfqpoint{1.399892in}{1.199238in}}%
\pgfpathcurveto{\pgfqpoint{1.399892in}{1.195554in}}{\pgfqpoint{1.401356in}{1.192021in}}{\pgfqpoint{1.403960in}{1.189417in}}%
\pgfpathcurveto{\pgfqpoint{1.406565in}{1.186812in}}{\pgfqpoint{1.410098in}{1.185349in}}{\pgfqpoint{1.413781in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{1.413781in}{1.185349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{1.100607in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{1.100607in}}{\pgfqpoint{1.452623in}{1.102071in}}{\pgfqpoint{1.455227in}{1.104675in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{1.107280in}}{\pgfqpoint{1.459295in}{1.110813in}}{\pgfqpoint{1.459295in}{1.114496in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{1.118180in}}{\pgfqpoint{1.457832in}{1.121713in}}{\pgfqpoint{1.455227in}{1.124317in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{1.126922in}}{\pgfqpoint{1.449090in}{1.128385in}}{\pgfqpoint{1.445406in}{1.128385in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{1.128385in}}{\pgfqpoint{1.438190in}{1.126922in}}{\pgfqpoint{1.435585in}{1.124317in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{1.121713in}}{\pgfqpoint{1.431517in}{1.118180in}}{\pgfqpoint{1.431517in}{1.114496in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{1.110813in}}{\pgfqpoint{1.432981in}{1.107280in}}{\pgfqpoint{1.435585in}{1.104675in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{1.102071in}}{\pgfqpoint{1.441723in}{1.100607in}}{\pgfqpoint{1.445406in}{1.100607in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{1.100607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450677in}{1.208531in}}%
\pgfpathcurveto{\pgfqpoint{1.454360in}{1.208531in}}{\pgfqpoint{1.457893in}{1.209994in}}{\pgfqpoint{1.460498in}{1.212599in}}%
\pgfpathcurveto{\pgfqpoint{1.463103in}{1.215204in}}{\pgfqpoint{1.464566in}{1.218737in}}{\pgfqpoint{1.464566in}{1.222420in}}%
\pgfpathcurveto{\pgfqpoint{1.464566in}{1.226103in}}{\pgfqpoint{1.463103in}{1.229636in}}{\pgfqpoint{1.460498in}{1.232241in}}%
\pgfpathcurveto{\pgfqpoint{1.457893in}{1.234845in}}{\pgfqpoint{1.454360in}{1.236309in}}{\pgfqpoint{1.450677in}{1.236309in}}%
\pgfpathcurveto{\pgfqpoint{1.446994in}{1.236309in}}{\pgfqpoint{1.443461in}{1.234845in}}{\pgfqpoint{1.440856in}{1.232241in}}%
\pgfpathcurveto{\pgfqpoint{1.438252in}{1.229636in}}{\pgfqpoint{1.436788in}{1.226103in}}{\pgfqpoint{1.436788in}{1.222420in}}%
\pgfpathcurveto{\pgfqpoint{1.436788in}{1.218737in}}{\pgfqpoint{1.438252in}{1.215204in}}{\pgfqpoint{1.440856in}{1.212599in}}%
\pgfpathcurveto{\pgfqpoint{1.443461in}{1.209994in}}{\pgfqpoint{1.446994in}{1.208531in}}{\pgfqpoint{1.450677in}{1.208531in}}%
\pgfpathlineto{\pgfqpoint{1.450677in}{1.208531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413781in}{1.274167in}}%
\pgfpathcurveto{\pgfqpoint{1.417465in}{1.274167in}}{\pgfqpoint{1.420998in}{1.275630in}}{\pgfqpoint{1.423602in}{1.278235in}}%
\pgfpathcurveto{\pgfqpoint{1.426207in}{1.280840in}}{\pgfqpoint{1.427670in}{1.284373in}}{\pgfqpoint{1.427670in}{1.288056in}}%
\pgfpathcurveto{\pgfqpoint{1.427670in}{1.291739in}}{\pgfqpoint{1.426207in}{1.295272in}}{\pgfqpoint{1.423602in}{1.297877in}}%
\pgfpathcurveto{\pgfqpoint{1.420998in}{1.300481in}}{\pgfqpoint{1.417465in}{1.301945in}}{\pgfqpoint{1.413781in}{1.301945in}}%
\pgfpathcurveto{\pgfqpoint{1.410098in}{1.301945in}}{\pgfqpoint{1.406565in}{1.300481in}}{\pgfqpoint{1.403960in}{1.297877in}}%
\pgfpathcurveto{\pgfqpoint{1.401356in}{1.295272in}}{\pgfqpoint{1.399892in}{1.291739in}}{\pgfqpoint{1.399892in}{1.288056in}}%
\pgfpathcurveto{\pgfqpoint{1.399892in}{1.284373in}}{\pgfqpoint{1.401356in}{1.280840in}}{\pgfqpoint{1.403960in}{1.278235in}}%
\pgfpathcurveto{\pgfqpoint{1.406565in}{1.275630in}}{\pgfqpoint{1.410098in}{1.274167in}}{\pgfqpoint{1.413781in}{1.274167in}}%
\pgfpathlineto{\pgfqpoint{1.413781in}{1.274167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.087420in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.087420in}}{\pgfqpoint{1.444716in}{1.088883in}}{\pgfqpoint{1.447321in}{1.091488in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.094092in}}{\pgfqpoint{1.451389in}{1.097625in}}{\pgfqpoint{1.451389in}{1.101308in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.104992in}}{\pgfqpoint{1.449925in}{1.108525in}}{\pgfqpoint{1.447321in}{1.111129in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.113734in}}{\pgfqpoint{1.441183in}{1.115197in}}{\pgfqpoint{1.437500in}{1.115197in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.115197in}}{\pgfqpoint{1.430284in}{1.113734in}}{\pgfqpoint{1.427679in}{1.111129in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.108525in}}{\pgfqpoint{1.423611in}{1.104992in}}{\pgfqpoint{1.423611in}{1.101308in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.097625in}}{\pgfqpoint{1.425075in}{1.094092in}}{\pgfqpoint{1.427679in}{1.091488in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.088883in}}{\pgfqpoint{1.433817in}{1.087420in}}{\pgfqpoint{1.437500in}{1.087420in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.087420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{1.257928in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{1.257928in}}{\pgfqpoint{1.436810in}{1.259392in}}{\pgfqpoint{1.439415in}{1.261996in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{1.264601in}}{\pgfqpoint{1.443483in}{1.268134in}}{\pgfqpoint{1.443483in}{1.271817in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{1.275501in}}{\pgfqpoint{1.442019in}{1.279034in}}{\pgfqpoint{1.439415in}{1.281638in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{1.284243in}}{\pgfqpoint{1.433277in}{1.285706in}}{\pgfqpoint{1.429594in}{1.285706in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{1.285706in}}{\pgfqpoint{1.422377in}{1.284243in}}{\pgfqpoint{1.419773in}{1.281638in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{1.279034in}}{\pgfqpoint{1.415705in}{1.275501in}}{\pgfqpoint{1.415705in}{1.271817in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{1.268134in}}{\pgfqpoint{1.417168in}{1.264601in}}{\pgfqpoint{1.419773in}{1.261996in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{1.259392in}}{\pgfqpoint{1.425910in}{1.257928in}}{\pgfqpoint{1.429594in}{1.257928in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{1.257928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{0.956823in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{0.956823in}}{\pgfqpoint{1.452623in}{0.958286in}}{\pgfqpoint{1.455227in}{0.960891in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{0.963495in}}{\pgfqpoint{1.459295in}{0.967028in}}{\pgfqpoint{1.459295in}{0.970712in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{0.974395in}}{\pgfqpoint{1.457832in}{0.977928in}}{\pgfqpoint{1.455227in}{0.980533in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{0.983137in}}{\pgfqpoint{1.449090in}{0.984601in}}{\pgfqpoint{1.445406in}{0.984601in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{0.984601in}}{\pgfqpoint{1.438190in}{0.983137in}}{\pgfqpoint{1.435585in}{0.980533in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{0.977928in}}{\pgfqpoint{1.431517in}{0.974395in}}{\pgfqpoint{1.431517in}{0.970712in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{0.967028in}}{\pgfqpoint{1.432981in}{0.963495in}}{\pgfqpoint{1.435585in}{0.960891in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{0.958286in}}{\pgfqpoint{1.441723in}{0.956823in}}{\pgfqpoint{1.445406in}{0.956823in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{0.956823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413781in}{1.128140in}}%
\pgfpathcurveto{\pgfqpoint{1.417465in}{1.128140in}}{\pgfqpoint{1.420998in}{1.129603in}}{\pgfqpoint{1.423602in}{1.132208in}}%
\pgfpathcurveto{\pgfqpoint{1.426207in}{1.134812in}}{\pgfqpoint{1.427670in}{1.138345in}}{\pgfqpoint{1.427670in}{1.142029in}}%
\pgfpathcurveto{\pgfqpoint{1.427670in}{1.145712in}}{\pgfqpoint{1.426207in}{1.149245in}}{\pgfqpoint{1.423602in}{1.151850in}}%
\pgfpathcurveto{\pgfqpoint{1.420998in}{1.154454in}}{\pgfqpoint{1.417465in}{1.155918in}}{\pgfqpoint{1.413781in}{1.155918in}}%
\pgfpathcurveto{\pgfqpoint{1.410098in}{1.155918in}}{\pgfqpoint{1.406565in}{1.154454in}}{\pgfqpoint{1.403960in}{1.151850in}}%
\pgfpathcurveto{\pgfqpoint{1.401356in}{1.149245in}}{\pgfqpoint{1.399892in}{1.145712in}}{\pgfqpoint{1.399892in}{1.142029in}}%
\pgfpathcurveto{\pgfqpoint{1.399892in}{1.138345in}}{\pgfqpoint{1.401356in}{1.134812in}}{\pgfqpoint{1.403960in}{1.132208in}}%
\pgfpathcurveto{\pgfqpoint{1.406565in}{1.129603in}}{\pgfqpoint{1.410098in}{1.128140in}}{\pgfqpoint{1.413781in}{1.128140in}}%
\pgfpathlineto{\pgfqpoint{1.413781in}{1.128140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408510in}{1.042537in}}%
\pgfpathcurveto{\pgfqpoint{1.412194in}{1.042537in}}{\pgfqpoint{1.415727in}{1.044000in}}{\pgfqpoint{1.418331in}{1.046605in}}%
\pgfpathcurveto{\pgfqpoint{1.420936in}{1.049209in}}{\pgfqpoint{1.422399in}{1.052742in}}{\pgfqpoint{1.422399in}{1.056426in}}%
\pgfpathcurveto{\pgfqpoint{1.422399in}{1.060109in}}{\pgfqpoint{1.420936in}{1.063642in}}{\pgfqpoint{1.418331in}{1.066247in}}%
\pgfpathcurveto{\pgfqpoint{1.415727in}{1.068851in}}{\pgfqpoint{1.412194in}{1.070315in}}{\pgfqpoint{1.408510in}{1.070315in}}%
\pgfpathcurveto{\pgfqpoint{1.404827in}{1.070315in}}{\pgfqpoint{1.401294in}{1.068851in}}{\pgfqpoint{1.398689in}{1.066247in}}%
\pgfpathcurveto{\pgfqpoint{1.396085in}{1.063642in}}{\pgfqpoint{1.394622in}{1.060109in}}{\pgfqpoint{1.394622in}{1.056426in}}%
\pgfpathcurveto{\pgfqpoint{1.394622in}{1.052742in}}{\pgfqpoint{1.396085in}{1.049209in}}{\pgfqpoint{1.398689in}{1.046605in}}%
\pgfpathcurveto{\pgfqpoint{1.401294in}{1.044000in}}{\pgfqpoint{1.404827in}{1.042537in}}{\pgfqpoint{1.408510in}{1.042537in}}%
\pgfpathlineto{\pgfqpoint{1.408510in}{1.042537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{0.724329in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{0.724329in}}{\pgfqpoint{1.444716in}{0.725793in}}{\pgfqpoint{1.447321in}{0.728397in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{0.731002in}}{\pgfqpoint{1.451389in}{0.734535in}}{\pgfqpoint{1.451389in}{0.738218in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{0.741902in}}{\pgfqpoint{1.449925in}{0.745435in}}{\pgfqpoint{1.447321in}{0.748039in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{0.750644in}}{\pgfqpoint{1.441183in}{0.752107in}}{\pgfqpoint{1.437500in}{0.752107in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{0.752107in}}{\pgfqpoint{1.430284in}{0.750644in}}{\pgfqpoint{1.427679in}{0.748039in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{0.745435in}}{\pgfqpoint{1.423611in}{0.741902in}}{\pgfqpoint{1.423611in}{0.738218in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{0.734535in}}{\pgfqpoint{1.425075in}{0.731002in}}{\pgfqpoint{1.427679in}{0.728397in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{0.725793in}}{\pgfqpoint{1.433817in}{0.724329in}}{\pgfqpoint{1.437500in}{0.724329in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.724329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424323in}{0.941989in}}%
\pgfpathcurveto{\pgfqpoint{1.428006in}{0.941989in}}{\pgfqpoint{1.431539in}{0.943452in}}{\pgfqpoint{1.434144in}{0.946057in}}%
\pgfpathcurveto{\pgfqpoint{1.436748in}{0.948661in}}{\pgfqpoint{1.438212in}{0.952194in}}{\pgfqpoint{1.438212in}{0.955878in}}%
\pgfpathcurveto{\pgfqpoint{1.438212in}{0.959561in}}{\pgfqpoint{1.436748in}{0.963094in}}{\pgfqpoint{1.434144in}{0.965699in}}%
\pgfpathcurveto{\pgfqpoint{1.431539in}{0.968303in}}{\pgfqpoint{1.428006in}{0.969767in}}{\pgfqpoint{1.424323in}{0.969767in}}%
\pgfpathcurveto{\pgfqpoint{1.420640in}{0.969767in}}{\pgfqpoint{1.417107in}{0.968303in}}{\pgfqpoint{1.414502in}{0.965699in}}%
\pgfpathcurveto{\pgfqpoint{1.411897in}{0.963094in}}{\pgfqpoint{1.410434in}{0.959561in}}{\pgfqpoint{1.410434in}{0.955878in}}%
\pgfpathcurveto{\pgfqpoint{1.410434in}{0.952194in}}{\pgfqpoint{1.411897in}{0.948661in}}{\pgfqpoint{1.414502in}{0.946057in}}%
\pgfpathcurveto{\pgfqpoint{1.417107in}{0.943452in}}{\pgfqpoint{1.420640in}{0.941989in}}{\pgfqpoint{1.424323in}{0.941989in}}%
\pgfpathlineto{\pgfqpoint{1.424323in}{0.941989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{1.043185in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{1.043185in}}{\pgfqpoint{1.452623in}{1.044648in}}{\pgfqpoint{1.455227in}{1.047253in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{1.049857in}}{\pgfqpoint{1.459295in}{1.053390in}}{\pgfqpoint{1.459295in}{1.057074in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{1.060757in}}{\pgfqpoint{1.457832in}{1.064290in}}{\pgfqpoint{1.455227in}{1.066895in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{1.069499in}}{\pgfqpoint{1.449090in}{1.070963in}}{\pgfqpoint{1.445406in}{1.070963in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{1.070963in}}{\pgfqpoint{1.438190in}{1.069499in}}{\pgfqpoint{1.435585in}{1.066895in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{1.064290in}}{\pgfqpoint{1.431517in}{1.060757in}}{\pgfqpoint{1.431517in}{1.057074in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{1.053390in}}{\pgfqpoint{1.432981in}{1.049857in}}{\pgfqpoint{1.435585in}{1.047253in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{1.044648in}}{\pgfqpoint{1.441723in}{1.043185in}}{\pgfqpoint{1.445406in}{1.043185in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{1.043185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424323in}{1.216098in}}%
\pgfpathcurveto{\pgfqpoint{1.428006in}{1.216098in}}{\pgfqpoint{1.431539in}{1.217562in}}{\pgfqpoint{1.434144in}{1.220166in}}%
\pgfpathcurveto{\pgfqpoint{1.436748in}{1.222771in}}{\pgfqpoint{1.438212in}{1.226304in}}{\pgfqpoint{1.438212in}{1.229987in}}%
\pgfpathcurveto{\pgfqpoint{1.438212in}{1.233671in}}{\pgfqpoint{1.436748in}{1.237204in}}{\pgfqpoint{1.434144in}{1.239808in}}%
\pgfpathcurveto{\pgfqpoint{1.431539in}{1.242413in}}{\pgfqpoint{1.428006in}{1.243876in}}{\pgfqpoint{1.424323in}{1.243876in}}%
\pgfpathcurveto{\pgfqpoint{1.420640in}{1.243876in}}{\pgfqpoint{1.417107in}{1.242413in}}{\pgfqpoint{1.414502in}{1.239808in}}%
\pgfpathcurveto{\pgfqpoint{1.411897in}{1.237204in}}{\pgfqpoint{1.410434in}{1.233671in}}{\pgfqpoint{1.410434in}{1.229987in}}%
\pgfpathcurveto{\pgfqpoint{1.410434in}{1.226304in}}{\pgfqpoint{1.411897in}{1.222771in}}{\pgfqpoint{1.414502in}{1.220166in}}%
\pgfpathcurveto{\pgfqpoint{1.417107in}{1.217562in}}{\pgfqpoint{1.420640in}{1.216098in}}{\pgfqpoint{1.424323in}{1.216098in}}%
\pgfpathlineto{\pgfqpoint{1.424323in}{1.216098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450677in}{0.995651in}}%
\pgfpathcurveto{\pgfqpoint{1.454360in}{0.995651in}}{\pgfqpoint{1.457893in}{0.997114in}}{\pgfqpoint{1.460498in}{0.999719in}}%
\pgfpathcurveto{\pgfqpoint{1.463103in}{1.002323in}}{\pgfqpoint{1.464566in}{1.005856in}}{\pgfqpoint{1.464566in}{1.009540in}}%
\pgfpathcurveto{\pgfqpoint{1.464566in}{1.013223in}}{\pgfqpoint{1.463103in}{1.016756in}}{\pgfqpoint{1.460498in}{1.019360in}}%
\pgfpathcurveto{\pgfqpoint{1.457893in}{1.021965in}}{\pgfqpoint{1.454360in}{1.023428in}}{\pgfqpoint{1.450677in}{1.023428in}}%
\pgfpathcurveto{\pgfqpoint{1.446994in}{1.023428in}}{\pgfqpoint{1.443461in}{1.021965in}}{\pgfqpoint{1.440856in}{1.019360in}}%
\pgfpathcurveto{\pgfqpoint{1.438252in}{1.016756in}}{\pgfqpoint{1.436788in}{1.013223in}}{\pgfqpoint{1.436788in}{1.009540in}}%
\pgfpathcurveto{\pgfqpoint{1.436788in}{1.005856in}}{\pgfqpoint{1.438252in}{1.002323in}}{\pgfqpoint{1.440856in}{0.999719in}}%
\pgfpathcurveto{\pgfqpoint{1.443461in}{0.997114in}}{\pgfqpoint{1.446994in}{0.995651in}}{\pgfqpoint{1.450677in}{0.995651in}}%
\pgfpathlineto{\pgfqpoint{1.450677in}{0.995651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{1.045104in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{1.045104in}}{\pgfqpoint{1.436810in}{1.046568in}}{\pgfqpoint{1.439415in}{1.049172in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{1.051777in}}{\pgfqpoint{1.443483in}{1.055310in}}{\pgfqpoint{1.443483in}{1.058993in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{1.062677in}}{\pgfqpoint{1.442019in}{1.066210in}}{\pgfqpoint{1.439415in}{1.068814in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{1.071419in}}{\pgfqpoint{1.433277in}{1.072882in}}{\pgfqpoint{1.429594in}{1.072882in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{1.072882in}}{\pgfqpoint{1.422377in}{1.071419in}}{\pgfqpoint{1.419773in}{1.068814in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{1.066210in}}{\pgfqpoint{1.415705in}{1.062677in}}{\pgfqpoint{1.415705in}{1.058993in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{1.055310in}}{\pgfqpoint{1.417168in}{1.051777in}}{\pgfqpoint{1.419773in}{1.049172in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{1.046568in}}{\pgfqpoint{1.425910in}{1.045104in}}{\pgfqpoint{1.429594in}{1.045104in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{1.045104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424323in}{0.926287in}}%
\pgfpathcurveto{\pgfqpoint{1.428006in}{0.926287in}}{\pgfqpoint{1.431539in}{0.927750in}}{\pgfqpoint{1.434144in}{0.930355in}}%
\pgfpathcurveto{\pgfqpoint{1.436748in}{0.932959in}}{\pgfqpoint{1.438212in}{0.936492in}}{\pgfqpoint{1.438212in}{0.940176in}}%
\pgfpathcurveto{\pgfqpoint{1.438212in}{0.943859in}}{\pgfqpoint{1.436748in}{0.947392in}}{\pgfqpoint{1.434144in}{0.949996in}}%
\pgfpathcurveto{\pgfqpoint{1.431539in}{0.952601in}}{\pgfqpoint{1.428006in}{0.954064in}}{\pgfqpoint{1.424323in}{0.954064in}}%
\pgfpathcurveto{\pgfqpoint{1.420640in}{0.954064in}}{\pgfqpoint{1.417107in}{0.952601in}}{\pgfqpoint{1.414502in}{0.949996in}}%
\pgfpathcurveto{\pgfqpoint{1.411897in}{0.947392in}}{\pgfqpoint{1.410434in}{0.943859in}}{\pgfqpoint{1.410434in}{0.940176in}}%
\pgfpathcurveto{\pgfqpoint{1.410434in}{0.936492in}}{\pgfqpoint{1.411897in}{0.932959in}}{\pgfqpoint{1.414502in}{0.930355in}}%
\pgfpathcurveto{\pgfqpoint{1.417107in}{0.927750in}}{\pgfqpoint{1.420640in}{0.926287in}}{\pgfqpoint{1.424323in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{1.424323in}{0.926287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{1.139897in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{1.139897in}}{\pgfqpoint{1.452623in}{1.141360in}}{\pgfqpoint{1.455227in}{1.143965in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{1.146569in}}{\pgfqpoint{1.459295in}{1.150102in}}{\pgfqpoint{1.459295in}{1.153786in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{1.157469in}}{\pgfqpoint{1.457832in}{1.161002in}}{\pgfqpoint{1.455227in}{1.163607in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{1.166211in}}{\pgfqpoint{1.449090in}{1.167675in}}{\pgfqpoint{1.445406in}{1.167675in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{1.167675in}}{\pgfqpoint{1.438190in}{1.166211in}}{\pgfqpoint{1.435585in}{1.163607in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{1.161002in}}{\pgfqpoint{1.431517in}{1.157469in}}{\pgfqpoint{1.431517in}{1.153786in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{1.150102in}}{\pgfqpoint{1.432981in}{1.146569in}}{\pgfqpoint{1.435585in}{1.143965in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{1.141360in}}{\pgfqpoint{1.441723in}{1.139897in}}{\pgfqpoint{1.445406in}{1.139897in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{1.139897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424323in}{1.010596in}}%
\pgfpathcurveto{\pgfqpoint{1.428006in}{1.010596in}}{\pgfqpoint{1.431539in}{1.012059in}}{\pgfqpoint{1.434144in}{1.014664in}}%
\pgfpathcurveto{\pgfqpoint{1.436748in}{1.017268in}}{\pgfqpoint{1.438212in}{1.020801in}}{\pgfqpoint{1.438212in}{1.024485in}}%
\pgfpathcurveto{\pgfqpoint{1.438212in}{1.028168in}}{\pgfqpoint{1.436748in}{1.031701in}}{\pgfqpoint{1.434144in}{1.034306in}}%
\pgfpathcurveto{\pgfqpoint{1.431539in}{1.036910in}}{\pgfqpoint{1.428006in}{1.038374in}}{\pgfqpoint{1.424323in}{1.038374in}}%
\pgfpathcurveto{\pgfqpoint{1.420640in}{1.038374in}}{\pgfqpoint{1.417107in}{1.036910in}}{\pgfqpoint{1.414502in}{1.034306in}}%
\pgfpathcurveto{\pgfqpoint{1.411897in}{1.031701in}}{\pgfqpoint{1.410434in}{1.028168in}}{\pgfqpoint{1.410434in}{1.024485in}}%
\pgfpathcurveto{\pgfqpoint{1.410434in}{1.020801in}}{\pgfqpoint{1.411897in}{1.017268in}}{\pgfqpoint{1.414502in}{1.014664in}}%
\pgfpathcurveto{\pgfqpoint{1.417107in}{1.012059in}}{\pgfqpoint{1.420640in}{1.010596in}}{\pgfqpoint{1.424323in}{1.010596in}}%
\pgfpathlineto{\pgfqpoint{1.424323in}{1.010596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413781in}{0.980060in}}%
\pgfpathcurveto{\pgfqpoint{1.417465in}{0.980060in}}{\pgfqpoint{1.420998in}{0.981523in}}{\pgfqpoint{1.423602in}{0.984128in}}%
\pgfpathcurveto{\pgfqpoint{1.426207in}{0.986732in}}{\pgfqpoint{1.427670in}{0.990265in}}{\pgfqpoint{1.427670in}{0.993949in}}%
\pgfpathcurveto{\pgfqpoint{1.427670in}{0.997632in}}{\pgfqpoint{1.426207in}{1.001165in}}{\pgfqpoint{1.423602in}{1.003769in}}%
\pgfpathcurveto{\pgfqpoint{1.420998in}{1.006374in}}{\pgfqpoint{1.417465in}{1.007837in}}{\pgfqpoint{1.413781in}{1.007837in}}%
\pgfpathcurveto{\pgfqpoint{1.410098in}{1.007837in}}{\pgfqpoint{1.406565in}{1.006374in}}{\pgfqpoint{1.403960in}{1.003769in}}%
\pgfpathcurveto{\pgfqpoint{1.401356in}{1.001165in}}{\pgfqpoint{1.399892in}{0.997632in}}{\pgfqpoint{1.399892in}{0.993949in}}%
\pgfpathcurveto{\pgfqpoint{1.399892in}{0.990265in}}{\pgfqpoint{1.401356in}{0.986732in}}{\pgfqpoint{1.403960in}{0.984128in}}%
\pgfpathcurveto{\pgfqpoint{1.406565in}{0.981523in}}{\pgfqpoint{1.410098in}{0.980060in}}{\pgfqpoint{1.413781in}{0.980060in}}%
\pgfpathlineto{\pgfqpoint{1.413781in}{0.980060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{1.173889in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{1.173889in}}{\pgfqpoint{1.436810in}{1.175353in}}{\pgfqpoint{1.439415in}{1.177957in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{1.180562in}}{\pgfqpoint{1.443483in}{1.184095in}}{\pgfqpoint{1.443483in}{1.187778in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{1.191461in}}{\pgfqpoint{1.442019in}{1.194994in}}{\pgfqpoint{1.439415in}{1.197599in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{1.200204in}}{\pgfqpoint{1.433277in}{1.201667in}}{\pgfqpoint{1.429594in}{1.201667in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{1.201667in}}{\pgfqpoint{1.422377in}{1.200204in}}{\pgfqpoint{1.419773in}{1.197599in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{1.194994in}}{\pgfqpoint{1.415705in}{1.191461in}}{\pgfqpoint{1.415705in}{1.187778in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{1.184095in}}{\pgfqpoint{1.417168in}{1.180562in}}{\pgfqpoint{1.419773in}{1.177957in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{1.175353in}}{\pgfqpoint{1.425910in}{1.173889in}}{\pgfqpoint{1.429594in}{1.173889in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{1.173889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{1.141678in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{1.141678in}}{\pgfqpoint{1.436810in}{1.143141in}}{\pgfqpoint{1.439415in}{1.145746in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{1.148350in}}{\pgfqpoint{1.443483in}{1.151883in}}{\pgfqpoint{1.443483in}{1.155567in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{1.159250in}}{\pgfqpoint{1.442019in}{1.162783in}}{\pgfqpoint{1.439415in}{1.165388in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{1.167992in}}{\pgfqpoint{1.433277in}{1.169456in}}{\pgfqpoint{1.429594in}{1.169456in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{1.169456in}}{\pgfqpoint{1.422377in}{1.167992in}}{\pgfqpoint{1.419773in}{1.165388in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{1.162783in}}{\pgfqpoint{1.415705in}{1.159250in}}{\pgfqpoint{1.415705in}{1.155567in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{1.151883in}}{\pgfqpoint{1.417168in}{1.148350in}}{\pgfqpoint{1.419773in}{1.145746in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{1.143141in}}{\pgfqpoint{1.425910in}{1.141678in}}{\pgfqpoint{1.429594in}{1.141678in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{1.141678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413781in}{1.054155in}}%
\pgfpathcurveto{\pgfqpoint{1.417465in}{1.054155in}}{\pgfqpoint{1.420998in}{1.055619in}}{\pgfqpoint{1.423602in}{1.058223in}}%
\pgfpathcurveto{\pgfqpoint{1.426207in}{1.060828in}}{\pgfqpoint{1.427670in}{1.064361in}}{\pgfqpoint{1.427670in}{1.068044in}}%
\pgfpathcurveto{\pgfqpoint{1.427670in}{1.071728in}}{\pgfqpoint{1.426207in}{1.075261in}}{\pgfqpoint{1.423602in}{1.077865in}}%
\pgfpathcurveto{\pgfqpoint{1.420998in}{1.080470in}}{\pgfqpoint{1.417465in}{1.081933in}}{\pgfqpoint{1.413781in}{1.081933in}}%
\pgfpathcurveto{\pgfqpoint{1.410098in}{1.081933in}}{\pgfqpoint{1.406565in}{1.080470in}}{\pgfqpoint{1.403960in}{1.077865in}}%
\pgfpathcurveto{\pgfqpoint{1.401356in}{1.075261in}}{\pgfqpoint{1.399892in}{1.071728in}}{\pgfqpoint{1.399892in}{1.068044in}}%
\pgfpathcurveto{\pgfqpoint{1.399892in}{1.064361in}}{\pgfqpoint{1.401356in}{1.060828in}}{\pgfqpoint{1.403960in}{1.058223in}}%
\pgfpathcurveto{\pgfqpoint{1.406565in}{1.055619in}}{\pgfqpoint{1.410098in}{1.054155in}}{\pgfqpoint{1.413781in}{1.054155in}}%
\pgfpathlineto{\pgfqpoint{1.413781in}{1.054155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{1.194803in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{1.194803in}}{\pgfqpoint{1.687175in}{1.196267in}}{\pgfqpoint{1.689779in}{1.198871in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{1.201476in}}{\pgfqpoint{1.693847in}{1.205009in}}{\pgfqpoint{1.693847in}{1.208692in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{1.212375in}}{\pgfqpoint{1.692384in}{1.215908in}}{\pgfqpoint{1.689779in}{1.218513in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{1.221118in}}{\pgfqpoint{1.683642in}{1.222581in}}{\pgfqpoint{1.679958in}{1.222581in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{1.222581in}}{\pgfqpoint{1.672742in}{1.221118in}}{\pgfqpoint{1.670137in}{1.218513in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{1.215908in}}{\pgfqpoint{1.666069in}{1.212375in}}{\pgfqpoint{1.666069in}{1.208692in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{1.205009in}}{\pgfqpoint{1.667533in}{1.201476in}}{\pgfqpoint{1.670137in}{1.198871in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{1.196267in}}{\pgfqpoint{1.676275in}{1.194803in}}{\pgfqpoint{1.679958in}{1.194803in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{1.194803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708069in}{1.019189in}}%
\pgfpathcurveto{\pgfqpoint{1.711753in}{1.019189in}}{\pgfqpoint{1.715286in}{1.020652in}}{\pgfqpoint{1.717890in}{1.023257in}}%
\pgfpathcurveto{\pgfqpoint{1.720495in}{1.025861in}}{\pgfqpoint{1.721958in}{1.029394in}}{\pgfqpoint{1.721958in}{1.033078in}}%
\pgfpathcurveto{\pgfqpoint{1.721958in}{1.036761in}}{\pgfqpoint{1.720495in}{1.040294in}}{\pgfqpoint{1.717890in}{1.042899in}}%
\pgfpathcurveto{\pgfqpoint{1.715286in}{1.045503in}}{\pgfqpoint{1.711753in}{1.046966in}}{\pgfqpoint{1.708069in}{1.046966in}}%
\pgfpathcurveto{\pgfqpoint{1.704386in}{1.046966in}}{\pgfqpoint{1.700853in}{1.045503in}}{\pgfqpoint{1.698249in}{1.042899in}}%
\pgfpathcurveto{\pgfqpoint{1.695644in}{1.040294in}}{\pgfqpoint{1.694181in}{1.036761in}}{\pgfqpoint{1.694181in}{1.033078in}}%
\pgfpathcurveto{\pgfqpoint{1.694181in}{1.029394in}}{\pgfqpoint{1.695644in}{1.025861in}}{\pgfqpoint{1.698249in}{1.023257in}}%
\pgfpathcurveto{\pgfqpoint{1.700853in}{1.020652in}}{\pgfqpoint{1.704386in}{1.019189in}}{\pgfqpoint{1.708069in}{1.019189in}}%
\pgfpathlineto{\pgfqpoint{1.708069in}{1.019189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{1.124791in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{1.124791in}}{\pgfqpoint{1.697716in}{1.126255in}}{\pgfqpoint{1.700321in}{1.128859in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{1.131464in}}{\pgfqpoint{1.704389in}{1.134997in}}{\pgfqpoint{1.704389in}{1.138680in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{1.142364in}}{\pgfqpoint{1.702925in}{1.145897in}}{\pgfqpoint{1.700321in}{1.148501in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{1.151106in}}{\pgfqpoint{1.694183in}{1.152569in}}{\pgfqpoint{1.690500in}{1.152569in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{1.152569in}}{\pgfqpoint{1.683284in}{1.151106in}}{\pgfqpoint{1.680679in}{1.148501in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{1.145897in}}{\pgfqpoint{1.676611in}{1.142364in}}{\pgfqpoint{1.676611in}{1.138680in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{1.134997in}}{\pgfqpoint{1.678075in}{1.131464in}}{\pgfqpoint{1.680679in}{1.128859in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{1.126255in}}{\pgfqpoint{1.686817in}{1.124791in}}{\pgfqpoint{1.690500in}{1.124791in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.124791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672931in}{1.231690in}}%
\pgfpathcurveto{\pgfqpoint{1.676614in}{1.231690in}}{\pgfqpoint{1.680147in}{1.233153in}}{\pgfqpoint{1.682751in}{1.235757in}}%
\pgfpathcurveto{\pgfqpoint{1.685356in}{1.238362in}}{\pgfqpoint{1.686819in}{1.241895in}}{\pgfqpoint{1.686819in}{1.245578in}}%
\pgfpathcurveto{\pgfqpoint{1.686819in}{1.249262in}}{\pgfqpoint{1.685356in}{1.252795in}}{\pgfqpoint{1.682751in}{1.255399in}}%
\pgfpathcurveto{\pgfqpoint{1.680147in}{1.258004in}}{\pgfqpoint{1.676614in}{1.259467in}}{\pgfqpoint{1.672931in}{1.259467in}}%
\pgfpathcurveto{\pgfqpoint{1.669247in}{1.259467in}}{\pgfqpoint{1.665714in}{1.258004in}}{\pgfqpoint{1.663110in}{1.255399in}}%
\pgfpathcurveto{\pgfqpoint{1.660505in}{1.252795in}}{\pgfqpoint{1.659042in}{1.249262in}}{\pgfqpoint{1.659042in}{1.245578in}}%
\pgfpathcurveto{\pgfqpoint{1.659042in}{1.241895in}}{\pgfqpoint{1.660505in}{1.238362in}}{\pgfqpoint{1.663110in}{1.235757in}}%
\pgfpathcurveto{\pgfqpoint{1.665714in}{1.233153in}}{\pgfqpoint{1.669247in}{1.231690in}}{\pgfqpoint{1.672931in}{1.231690in}}%
\pgfpathlineto{\pgfqpoint{1.672931in}{1.231690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{0.957582in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{0.957582in}}{\pgfqpoint{1.708258in}{0.959045in}}{\pgfqpoint{1.710863in}{0.961650in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{0.964254in}}{\pgfqpoint{1.714931in}{0.967787in}}{\pgfqpoint{1.714931in}{0.971471in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{0.975154in}}{\pgfqpoint{1.713467in}{0.978687in}}{\pgfqpoint{1.710863in}{0.981292in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{0.983896in}}{\pgfqpoint{1.704725in}{0.985360in}}{\pgfqpoint{1.701042in}{0.985360in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{0.985360in}}{\pgfqpoint{1.693825in}{0.983896in}}{\pgfqpoint{1.691221in}{0.981292in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{0.978687in}}{\pgfqpoint{1.687153in}{0.975154in}}{\pgfqpoint{1.687153in}{0.971471in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{0.967787in}}{\pgfqpoint{1.688616in}{0.964254in}}{\pgfqpoint{1.691221in}{0.961650in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{0.959045in}}{\pgfqpoint{1.697358in}{0.957582in}}{\pgfqpoint{1.701042in}{0.957582in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{0.957582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{0.873273in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{0.873273in}}{\pgfqpoint{1.687175in}{0.874736in}}{\pgfqpoint{1.689779in}{0.877341in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{0.879945in}}{\pgfqpoint{1.693847in}{0.883478in}}{\pgfqpoint{1.693847in}{0.887162in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{0.890845in}}{\pgfqpoint{1.692384in}{0.894378in}}{\pgfqpoint{1.689779in}{0.896983in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{0.899587in}}{\pgfqpoint{1.683642in}{0.901051in}}{\pgfqpoint{1.679958in}{0.901051in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{0.901051in}}{\pgfqpoint{1.672742in}{0.899587in}}{\pgfqpoint{1.670137in}{0.896983in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{0.894378in}}{\pgfqpoint{1.666069in}{0.890845in}}{\pgfqpoint{1.666069in}{0.887162in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{0.883478in}}{\pgfqpoint{1.667533in}{0.879945in}}{\pgfqpoint{1.670137in}{0.877341in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{0.874736in}}{\pgfqpoint{1.676275in}{0.873273in}}{\pgfqpoint{1.679958in}{0.873273in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{0.873273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672931in}{0.914993in}}%
\pgfpathcurveto{\pgfqpoint{1.676614in}{0.914993in}}{\pgfqpoint{1.680147in}{0.916456in}}{\pgfqpoint{1.682751in}{0.919061in}}%
\pgfpathcurveto{\pgfqpoint{1.685356in}{0.921665in}}{\pgfqpoint{1.686819in}{0.925199in}}{\pgfqpoint{1.686819in}{0.928882in}}%
\pgfpathcurveto{\pgfqpoint{1.686819in}{0.932565in}}{\pgfqpoint{1.685356in}{0.936098in}}{\pgfqpoint{1.682751in}{0.938703in}}%
\pgfpathcurveto{\pgfqpoint{1.680147in}{0.941307in}}{\pgfqpoint{1.676614in}{0.942771in}}{\pgfqpoint{1.672931in}{0.942771in}}%
\pgfpathcurveto{\pgfqpoint{1.669247in}{0.942771in}}{\pgfqpoint{1.665714in}{0.941307in}}{\pgfqpoint{1.663110in}{0.938703in}}%
\pgfpathcurveto{\pgfqpoint{1.660505in}{0.936098in}}{\pgfqpoint{1.659042in}{0.932565in}}{\pgfqpoint{1.659042in}{0.928882in}}%
\pgfpathcurveto{\pgfqpoint{1.659042in}{0.925199in}}{\pgfqpoint{1.660505in}{0.921665in}}{\pgfqpoint{1.663110in}{0.919061in}}%
\pgfpathcurveto{\pgfqpoint{1.665714in}{0.916456in}}{\pgfqpoint{1.669247in}{0.914993in}}{\pgfqpoint{1.672931in}{0.914993in}}%
\pgfpathlineto{\pgfqpoint{1.672931in}{0.914993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722125in}{0.975116in}}%
\pgfpathcurveto{\pgfqpoint{1.725808in}{0.975116in}}{\pgfqpoint{1.729341in}{0.976580in}}{\pgfqpoint{1.731946in}{0.979184in}}%
\pgfpathcurveto{\pgfqpoint{1.734550in}{0.981789in}}{\pgfqpoint{1.736014in}{0.985322in}}{\pgfqpoint{1.736014in}{0.989005in}}%
\pgfpathcurveto{\pgfqpoint{1.736014in}{0.992689in}}{\pgfqpoint{1.734550in}{0.996222in}}{\pgfqpoint{1.731946in}{0.998826in}}%
\pgfpathcurveto{\pgfqpoint{1.729341in}{1.001431in}}{\pgfqpoint{1.725808in}{1.002894in}}{\pgfqpoint{1.722125in}{1.002894in}}%
\pgfpathcurveto{\pgfqpoint{1.718442in}{1.002894in}}{\pgfqpoint{1.714909in}{1.001431in}}{\pgfqpoint{1.712304in}{0.998826in}}%
\pgfpathcurveto{\pgfqpoint{1.709700in}{0.996222in}}{\pgfqpoint{1.708236in}{0.992689in}}{\pgfqpoint{1.708236in}{0.989005in}}%
\pgfpathcurveto{\pgfqpoint{1.708236in}{0.985322in}}{\pgfqpoint{1.709700in}{0.981789in}}{\pgfqpoint{1.712304in}{0.979184in}}%
\pgfpathcurveto{\pgfqpoint{1.714909in}{0.976580in}}{\pgfqpoint{1.718442in}{0.975116in}}{\pgfqpoint{1.722125in}{0.975116in}}%
\pgfpathlineto{\pgfqpoint{1.722125in}{0.975116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{1.141678in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{1.141678in}}{\pgfqpoint{1.708258in}{1.143141in}}{\pgfqpoint{1.710863in}{1.145746in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{1.148350in}}{\pgfqpoint{1.714931in}{1.151883in}}{\pgfqpoint{1.714931in}{1.155567in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{1.159250in}}{\pgfqpoint{1.713467in}{1.162783in}}{\pgfqpoint{1.710863in}{1.165388in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{1.167992in}}{\pgfqpoint{1.704725in}{1.169456in}}{\pgfqpoint{1.701042in}{1.169456in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{1.169456in}}{\pgfqpoint{1.693825in}{1.167992in}}{\pgfqpoint{1.691221in}{1.165388in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{1.162783in}}{\pgfqpoint{1.687153in}{1.159250in}}{\pgfqpoint{1.687153in}{1.155567in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{1.151883in}}{\pgfqpoint{1.688616in}{1.148350in}}{\pgfqpoint{1.691221in}{1.145746in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{1.143141in}}{\pgfqpoint{1.697358in}{1.141678in}}{\pgfqpoint{1.701042in}{1.141678in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{1.141678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743208in}{1.079312in}}%
\pgfpathcurveto{\pgfqpoint{1.746892in}{1.079312in}}{\pgfqpoint{1.750425in}{1.080775in}}{\pgfqpoint{1.753029in}{1.083380in}}%
\pgfpathcurveto{\pgfqpoint{1.755634in}{1.085984in}}{\pgfqpoint{1.757097in}{1.089517in}}{\pgfqpoint{1.757097in}{1.093201in}}%
\pgfpathcurveto{\pgfqpoint{1.757097in}{1.096884in}}{\pgfqpoint{1.755634in}{1.100417in}}{\pgfqpoint{1.753029in}{1.103022in}}%
\pgfpathcurveto{\pgfqpoint{1.750425in}{1.105626in}}{\pgfqpoint{1.746892in}{1.107090in}}{\pgfqpoint{1.743208in}{1.107090in}}%
\pgfpathcurveto{\pgfqpoint{1.739525in}{1.107090in}}{\pgfqpoint{1.735992in}{1.105626in}}{\pgfqpoint{1.733387in}{1.103022in}}%
\pgfpathcurveto{\pgfqpoint{1.730783in}{1.100417in}}{\pgfqpoint{1.729319in}{1.096884in}}{\pgfqpoint{1.729319in}{1.093201in}}%
\pgfpathcurveto{\pgfqpoint{1.729319in}{1.089517in}}{\pgfqpoint{1.730783in}{1.085984in}}{\pgfqpoint{1.733387in}{1.083380in}}%
\pgfpathcurveto{\pgfqpoint{1.735992in}{1.080775in}}{\pgfqpoint{1.739525in}{1.079312in}}{\pgfqpoint{1.743208in}{1.079312in}}%
\pgfpathlineto{\pgfqpoint{1.743208in}{1.079312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729153in}{1.025539in}}%
\pgfpathcurveto{\pgfqpoint{1.732836in}{1.025539in}}{\pgfqpoint{1.736369in}{1.027002in}}{\pgfqpoint{1.738974in}{1.029607in}}%
\pgfpathcurveto{\pgfqpoint{1.741578in}{1.032211in}}{\pgfqpoint{1.743042in}{1.035744in}}{\pgfqpoint{1.743042in}{1.039428in}}%
\pgfpathcurveto{\pgfqpoint{1.743042in}{1.043111in}}{\pgfqpoint{1.741578in}{1.046644in}}{\pgfqpoint{1.738974in}{1.049249in}}%
\pgfpathcurveto{\pgfqpoint{1.736369in}{1.051853in}}{\pgfqpoint{1.732836in}{1.053317in}}{\pgfqpoint{1.729153in}{1.053317in}}%
\pgfpathcurveto{\pgfqpoint{1.725469in}{1.053317in}}{\pgfqpoint{1.721936in}{1.051853in}}{\pgfqpoint{1.719332in}{1.049249in}}%
\pgfpathcurveto{\pgfqpoint{1.716727in}{1.046644in}}{\pgfqpoint{1.715264in}{1.043111in}}{\pgfqpoint{1.715264in}{1.039428in}}%
\pgfpathcurveto{\pgfqpoint{1.715264in}{1.035744in}}{\pgfqpoint{1.716727in}{1.032211in}}{\pgfqpoint{1.719332in}{1.029607in}}%
\pgfpathcurveto{\pgfqpoint{1.721936in}{1.027002in}}{\pgfqpoint{1.725469in}{1.025539in}}{\pgfqpoint{1.729153in}{1.025539in}}%
\pgfpathlineto{\pgfqpoint{1.729153in}{1.025539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{1.036834in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{1.036834in}}{\pgfqpoint{1.697716in}{1.038298in}}{\pgfqpoint{1.700321in}{1.040902in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{1.043507in}}{\pgfqpoint{1.704389in}{1.047040in}}{\pgfqpoint{1.704389in}{1.050723in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{1.054407in}}{\pgfqpoint{1.702925in}{1.057940in}}{\pgfqpoint{1.700321in}{1.060544in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{1.063149in}}{\pgfqpoint{1.694183in}{1.064612in}}{\pgfqpoint{1.690500in}{1.064612in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{1.064612in}}{\pgfqpoint{1.683284in}{1.063149in}}{\pgfqpoint{1.680679in}{1.060544in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{1.057940in}}{\pgfqpoint{1.676611in}{1.054407in}}{\pgfqpoint{1.676611in}{1.050723in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{1.047040in}}{\pgfqpoint{1.678075in}{1.043507in}}{\pgfqpoint{1.680679in}{1.040902in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{1.038298in}}{\pgfqpoint{1.686817in}{1.036834in}}{\pgfqpoint{1.690500in}{1.036834in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.036834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{0.820036in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{0.820036in}}{\pgfqpoint{1.708258in}{0.821500in}}{\pgfqpoint{1.710863in}{0.824104in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{0.826709in}}{\pgfqpoint{1.714931in}{0.830242in}}{\pgfqpoint{1.714931in}{0.833925in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{0.837608in}}{\pgfqpoint{1.713467in}{0.841141in}}{\pgfqpoint{1.710863in}{0.843746in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{0.846351in}}{\pgfqpoint{1.704725in}{0.847814in}}{\pgfqpoint{1.701042in}{0.847814in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{0.847814in}}{\pgfqpoint{1.693825in}{0.846351in}}{\pgfqpoint{1.691221in}{0.843746in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{0.841141in}}{\pgfqpoint{1.687153in}{0.837608in}}{\pgfqpoint{1.687153in}{0.833925in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{0.830242in}}{\pgfqpoint{1.688616in}{0.826709in}}{\pgfqpoint{1.691221in}{0.824104in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{0.821500in}}{\pgfqpoint{1.697358in}{0.820036in}}{\pgfqpoint{1.701042in}{0.820036in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{0.820036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708069in}{1.036834in}}%
\pgfpathcurveto{\pgfqpoint{1.711753in}{1.036834in}}{\pgfqpoint{1.715286in}{1.038298in}}{\pgfqpoint{1.717890in}{1.040902in}}%
\pgfpathcurveto{\pgfqpoint{1.720495in}{1.043507in}}{\pgfqpoint{1.721958in}{1.047040in}}{\pgfqpoint{1.721958in}{1.050723in}}%
\pgfpathcurveto{\pgfqpoint{1.721958in}{1.054407in}}{\pgfqpoint{1.720495in}{1.057940in}}{\pgfqpoint{1.717890in}{1.060544in}}%
\pgfpathcurveto{\pgfqpoint{1.715286in}{1.063149in}}{\pgfqpoint{1.711753in}{1.064612in}}{\pgfqpoint{1.708069in}{1.064612in}}%
\pgfpathcurveto{\pgfqpoint{1.704386in}{1.064612in}}{\pgfqpoint{1.700853in}{1.063149in}}{\pgfqpoint{1.698249in}{1.060544in}}%
\pgfpathcurveto{\pgfqpoint{1.695644in}{1.057940in}}{\pgfqpoint{1.694181in}{1.054407in}}{\pgfqpoint{1.694181in}{1.050723in}}%
\pgfpathcurveto{\pgfqpoint{1.694181in}{1.047040in}}{\pgfqpoint{1.695644in}{1.043507in}}{\pgfqpoint{1.698249in}{1.040902in}}%
\pgfpathcurveto{\pgfqpoint{1.700853in}{1.038298in}}{\pgfqpoint{1.704386in}{1.036834in}}{\pgfqpoint{1.708069in}{1.036834in}}%
\pgfpathlineto{\pgfqpoint{1.708069in}{1.036834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{1.167917in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{1.167917in}}{\pgfqpoint{1.697716in}{1.169380in}}{\pgfqpoint{1.700321in}{1.171985in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{1.174589in}}{\pgfqpoint{1.704389in}{1.178122in}}{\pgfqpoint{1.704389in}{1.181806in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{1.185489in}}{\pgfqpoint{1.702925in}{1.189022in}}{\pgfqpoint{1.700321in}{1.191626in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{1.194231in}}{\pgfqpoint{1.694183in}{1.195694in}}{\pgfqpoint{1.690500in}{1.195694in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{1.195694in}}{\pgfqpoint{1.683284in}{1.194231in}}{\pgfqpoint{1.680679in}{1.191626in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{1.189022in}}{\pgfqpoint{1.676611in}{1.185489in}}{\pgfqpoint{1.676611in}{1.181806in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{1.178122in}}{\pgfqpoint{1.678075in}{1.174589in}}{\pgfqpoint{1.680679in}{1.171985in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{1.169380in}}{\pgfqpoint{1.686817in}{1.167917in}}{\pgfqpoint{1.690500in}{1.167917in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.167917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750236in}{1.048776in}}%
\pgfpathcurveto{\pgfqpoint{1.753919in}{1.048776in}}{\pgfqpoint{1.757452in}{1.050239in}}{\pgfqpoint{1.760057in}{1.052844in}}%
\pgfpathcurveto{\pgfqpoint{1.762662in}{1.055448in}}{\pgfqpoint{1.764125in}{1.058981in}}{\pgfqpoint{1.764125in}{1.062665in}}%
\pgfpathcurveto{\pgfqpoint{1.764125in}{1.066348in}}{\pgfqpoint{1.762662in}{1.069881in}}{\pgfqpoint{1.760057in}{1.072486in}}%
\pgfpathcurveto{\pgfqpoint{1.757452in}{1.075090in}}{\pgfqpoint{1.753919in}{1.076554in}}{\pgfqpoint{1.750236in}{1.076554in}}%
\pgfpathcurveto{\pgfqpoint{1.746553in}{1.076554in}}{\pgfqpoint{1.743020in}{1.075090in}}{\pgfqpoint{1.740415in}{1.072486in}}%
\pgfpathcurveto{\pgfqpoint{1.737811in}{1.069881in}}{\pgfqpoint{1.736347in}{1.066348in}}{\pgfqpoint{1.736347in}{1.062665in}}%
\pgfpathcurveto{\pgfqpoint{1.736347in}{1.058981in}}{\pgfqpoint{1.737811in}{1.055448in}}{\pgfqpoint{1.740415in}{1.052844in}}%
\pgfpathcurveto{\pgfqpoint{1.743020in}{1.050239in}}{\pgfqpoint{1.746553in}{1.048776in}}{\pgfqpoint{1.750236in}{1.048776in}}%
\pgfpathlineto{\pgfqpoint{1.750236in}{1.048776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{1.063721in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{1.063721in}}{\pgfqpoint{1.708258in}{1.065184in}}{\pgfqpoint{1.710863in}{1.067789in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{1.070393in}}{\pgfqpoint{1.714931in}{1.073926in}}{\pgfqpoint{1.714931in}{1.077610in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{1.081293in}}{\pgfqpoint{1.713467in}{1.084826in}}{\pgfqpoint{1.710863in}{1.087431in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{1.090035in}}{\pgfqpoint{1.704725in}{1.091499in}}{\pgfqpoint{1.701042in}{1.091499in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{1.091499in}}{\pgfqpoint{1.693825in}{1.090035in}}{\pgfqpoint{1.691221in}{1.087431in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{1.084826in}}{\pgfqpoint{1.687153in}{1.081293in}}{\pgfqpoint{1.687153in}{1.077610in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{1.073926in}}{\pgfqpoint{1.688616in}{1.070393in}}{\pgfqpoint{1.691221in}{1.067789in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{1.065184in}}{\pgfqpoint{1.697358in}{1.063721in}}{\pgfqpoint{1.701042in}{1.063721in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{1.063721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{0.853275in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{0.853275in}}{\pgfqpoint{1.708258in}{0.854738in}}{\pgfqpoint{1.710863in}{0.857343in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{0.859947in}}{\pgfqpoint{1.714931in}{0.863480in}}{\pgfqpoint{1.714931in}{0.867164in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{0.870847in}}{\pgfqpoint{1.713467in}{0.874380in}}{\pgfqpoint{1.710863in}{0.876985in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{0.879589in}}{\pgfqpoint{1.704725in}{0.881053in}}{\pgfqpoint{1.701042in}{0.881053in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{0.881053in}}{\pgfqpoint{1.693825in}{0.879589in}}{\pgfqpoint{1.691221in}{0.876985in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{0.874380in}}{\pgfqpoint{1.687153in}{0.870847in}}{\pgfqpoint{1.687153in}{0.867164in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{0.863480in}}{\pgfqpoint{1.688616in}{0.859947in}}{\pgfqpoint{1.691221in}{0.857343in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{0.854738in}}{\pgfqpoint{1.697358in}{0.853275in}}{\pgfqpoint{1.701042in}{0.853275in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{0.853275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{1.018242in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{1.018242in}}{\pgfqpoint{1.697716in}{1.019705in}}{\pgfqpoint{1.700321in}{1.022310in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{1.024914in}}{\pgfqpoint{1.704389in}{1.028447in}}{\pgfqpoint{1.704389in}{1.032131in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{1.035814in}}{\pgfqpoint{1.702925in}{1.039347in}}{\pgfqpoint{1.700321in}{1.041951in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{1.044556in}}{\pgfqpoint{1.694183in}{1.046019in}}{\pgfqpoint{1.690500in}{1.046019in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{1.046019in}}{\pgfqpoint{1.683284in}{1.044556in}}{\pgfqpoint{1.680679in}{1.041951in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{1.039347in}}{\pgfqpoint{1.676611in}{1.035814in}}{\pgfqpoint{1.676611in}{1.032131in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{1.028447in}}{\pgfqpoint{1.678075in}{1.024914in}}{\pgfqpoint{1.680679in}{1.022310in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{1.019705in}}{\pgfqpoint{1.686817in}{1.018242in}}{\pgfqpoint{1.690500in}{1.018242in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.018242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750236in}{1.031130in}}%
\pgfpathcurveto{\pgfqpoint{1.753919in}{1.031130in}}{\pgfqpoint{1.757452in}{1.032594in}}{\pgfqpoint{1.760057in}{1.035198in}}%
\pgfpathcurveto{\pgfqpoint{1.762662in}{1.037803in}}{\pgfqpoint{1.764125in}{1.041336in}}{\pgfqpoint{1.764125in}{1.045019in}}%
\pgfpathcurveto{\pgfqpoint{1.764125in}{1.048702in}}{\pgfqpoint{1.762662in}{1.052235in}}{\pgfqpoint{1.760057in}{1.054840in}}%
\pgfpathcurveto{\pgfqpoint{1.757452in}{1.057444in}}{\pgfqpoint{1.753919in}{1.058908in}}{\pgfqpoint{1.750236in}{1.058908in}}%
\pgfpathcurveto{\pgfqpoint{1.746553in}{1.058908in}}{\pgfqpoint{1.743020in}{1.057444in}}{\pgfqpoint{1.740415in}{1.054840in}}%
\pgfpathcurveto{\pgfqpoint{1.737811in}{1.052235in}}{\pgfqpoint{1.736347in}{1.048702in}}{\pgfqpoint{1.736347in}{1.045019in}}%
\pgfpathcurveto{\pgfqpoint{1.736347in}{1.041336in}}{\pgfqpoint{1.737811in}{1.037803in}}{\pgfqpoint{1.740415in}{1.035198in}}%
\pgfpathcurveto{\pgfqpoint{1.743020in}{1.032594in}}{\pgfqpoint{1.746553in}{1.031130in}}{\pgfqpoint{1.750236in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{1.750236in}{1.031130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722125in}{1.074369in}}%
\pgfpathcurveto{\pgfqpoint{1.725808in}{1.074369in}}{\pgfqpoint{1.729341in}{1.075832in}}{\pgfqpoint{1.731946in}{1.078437in}}%
\pgfpathcurveto{\pgfqpoint{1.734550in}{1.081041in}}{\pgfqpoint{1.736014in}{1.084574in}}{\pgfqpoint{1.736014in}{1.088258in}}%
\pgfpathcurveto{\pgfqpoint{1.736014in}{1.091941in}}{\pgfqpoint{1.734550in}{1.095474in}}{\pgfqpoint{1.731946in}{1.098078in}}%
\pgfpathcurveto{\pgfqpoint{1.729341in}{1.100683in}}{\pgfqpoint{1.725808in}{1.102146in}}{\pgfqpoint{1.722125in}{1.102146in}}%
\pgfpathcurveto{\pgfqpoint{1.718442in}{1.102146in}}{\pgfqpoint{1.714909in}{1.100683in}}{\pgfqpoint{1.712304in}{1.098078in}}%
\pgfpathcurveto{\pgfqpoint{1.709700in}{1.095474in}}{\pgfqpoint{1.708236in}{1.091941in}}{\pgfqpoint{1.708236in}{1.088258in}}%
\pgfpathcurveto{\pgfqpoint{1.708236in}{1.084574in}}{\pgfqpoint{1.709700in}{1.081041in}}{\pgfqpoint{1.712304in}{1.078437in}}%
\pgfpathcurveto{\pgfqpoint{1.714909in}{1.075832in}}{\pgfqpoint{1.718442in}{1.074369in}}{\pgfqpoint{1.722125in}{1.074369in}}%
\pgfpathlineto{\pgfqpoint{1.722125in}{1.074369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630764in}{1.048776in}}%
\pgfpathcurveto{\pgfqpoint{1.634447in}{1.048776in}}{\pgfqpoint{1.637980in}{1.050239in}}{\pgfqpoint{1.640585in}{1.052844in}}%
\pgfpathcurveto{\pgfqpoint{1.643189in}{1.055448in}}{\pgfqpoint{1.644653in}{1.058981in}}{\pgfqpoint{1.644653in}{1.062665in}}%
\pgfpathcurveto{\pgfqpoint{1.644653in}{1.066348in}}{\pgfqpoint{1.643189in}{1.069881in}}{\pgfqpoint{1.640585in}{1.072486in}}%
\pgfpathcurveto{\pgfqpoint{1.637980in}{1.075090in}}{\pgfqpoint{1.634447in}{1.076554in}}{\pgfqpoint{1.630764in}{1.076554in}}%
\pgfpathcurveto{\pgfqpoint{1.627081in}{1.076554in}}{\pgfqpoint{1.623548in}{1.075090in}}{\pgfqpoint{1.620943in}{1.072486in}}%
\pgfpathcurveto{\pgfqpoint{1.618338in}{1.069881in}}{\pgfqpoint{1.616875in}{1.066348in}}{\pgfqpoint{1.616875in}{1.062665in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{1.058981in}}{\pgfqpoint{1.618338in}{1.055448in}}{\pgfqpoint{1.620943in}{1.052844in}}%
\pgfpathcurveto{\pgfqpoint{1.623548in}{1.050239in}}{\pgfqpoint{1.627081in}{1.048776in}}{\pgfqpoint{1.630764in}{1.048776in}}%
\pgfpathlineto{\pgfqpoint{1.630764in}{1.048776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{0.933285in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{0.933285in}}{\pgfqpoint{1.697716in}{0.934748in}}{\pgfqpoint{1.700321in}{0.937353in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{0.939957in}}{\pgfqpoint{1.704389in}{0.943490in}}{\pgfqpoint{1.704389in}{0.947174in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{0.950857in}}{\pgfqpoint{1.702925in}{0.954390in}}{\pgfqpoint{1.700321in}{0.956995in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{0.959599in}}{\pgfqpoint{1.694183in}{0.961062in}}{\pgfqpoint{1.690500in}{0.961062in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{0.961062in}}{\pgfqpoint{1.683284in}{0.959599in}}{\pgfqpoint{1.680679in}{0.956995in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{0.954390in}}{\pgfqpoint{1.676611in}{0.950857in}}{\pgfqpoint{1.676611in}{0.947174in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{0.943490in}}{\pgfqpoint{1.678075in}{0.939957in}}{\pgfqpoint{1.680679in}{0.937353in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{0.934748in}}{\pgfqpoint{1.686817in}{0.933285in}}{\pgfqpoint{1.690500in}{0.933285in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.933285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{1.273519in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{1.273519in}}{\pgfqpoint{1.687175in}{1.274983in}}{\pgfqpoint{1.689779in}{1.277587in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{1.280192in}}{\pgfqpoint{1.693847in}{1.283725in}}{\pgfqpoint{1.693847in}{1.287408in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{1.291092in}}{\pgfqpoint{1.692384in}{1.294625in}}{\pgfqpoint{1.689779in}{1.297229in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{1.299834in}}{\pgfqpoint{1.683642in}{1.301297in}}{\pgfqpoint{1.679958in}{1.301297in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{1.301297in}}{\pgfqpoint{1.672742in}{1.299834in}}{\pgfqpoint{1.670137in}{1.297229in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{1.294625in}}{\pgfqpoint{1.666069in}{1.291092in}}{\pgfqpoint{1.666069in}{1.287408in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{1.283725in}}{\pgfqpoint{1.667533in}{1.280192in}}{\pgfqpoint{1.670137in}{1.277587in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{1.274983in}}{\pgfqpoint{1.676275in}{1.273519in}}{\pgfqpoint{1.679958in}{1.273519in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{1.273519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658875in}{1.074369in}}%
\pgfpathcurveto{\pgfqpoint{1.662558in}{1.074369in}}{\pgfqpoint{1.666091in}{1.075832in}}{\pgfqpoint{1.668696in}{1.078437in}}%
\pgfpathcurveto{\pgfqpoint{1.671300in}{1.081041in}}{\pgfqpoint{1.672764in}{1.084574in}}{\pgfqpoint{1.672764in}{1.088258in}}%
\pgfpathcurveto{\pgfqpoint{1.672764in}{1.091941in}}{\pgfqpoint{1.671300in}{1.095474in}}{\pgfqpoint{1.668696in}{1.098078in}}%
\pgfpathcurveto{\pgfqpoint{1.666091in}{1.100683in}}{\pgfqpoint{1.662558in}{1.102146in}}{\pgfqpoint{1.658875in}{1.102146in}}%
\pgfpathcurveto{\pgfqpoint{1.655192in}{1.102146in}}{\pgfqpoint{1.651659in}{1.100683in}}{\pgfqpoint{1.649054in}{1.098078in}}%
\pgfpathcurveto{\pgfqpoint{1.646450in}{1.095474in}}{\pgfqpoint{1.644986in}{1.091941in}}{\pgfqpoint{1.644986in}{1.088258in}}%
\pgfpathcurveto{\pgfqpoint{1.644986in}{1.084574in}}{\pgfqpoint{1.646450in}{1.081041in}}{\pgfqpoint{1.649054in}{1.078437in}}%
\pgfpathcurveto{\pgfqpoint{1.651659in}{1.075832in}}{\pgfqpoint{1.655192in}{1.074369in}}{\pgfqpoint{1.658875in}{1.074369in}}%
\pgfpathlineto{\pgfqpoint{1.658875in}{1.074369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672931in}{1.043833in}}%
\pgfpathcurveto{\pgfqpoint{1.676614in}{1.043833in}}{\pgfqpoint{1.680147in}{1.045296in}}{\pgfqpoint{1.682751in}{1.047900in}}%
\pgfpathcurveto{\pgfqpoint{1.685356in}{1.050505in}}{\pgfqpoint{1.686819in}{1.054038in}}{\pgfqpoint{1.686819in}{1.057721in}}%
\pgfpathcurveto{\pgfqpoint{1.686819in}{1.061405in}}{\pgfqpoint{1.685356in}{1.064938in}}{\pgfqpoint{1.682751in}{1.067542in}}%
\pgfpathcurveto{\pgfqpoint{1.680147in}{1.070147in}}{\pgfqpoint{1.676614in}{1.071610in}}{\pgfqpoint{1.672931in}{1.071610in}}%
\pgfpathcurveto{\pgfqpoint{1.669247in}{1.071610in}}{\pgfqpoint{1.665714in}{1.070147in}}{\pgfqpoint{1.663110in}{1.067542in}}%
\pgfpathcurveto{\pgfqpoint{1.660505in}{1.064938in}}{\pgfqpoint{1.659042in}{1.061405in}}{\pgfqpoint{1.659042in}{1.057721in}}%
\pgfpathcurveto{\pgfqpoint{1.659042in}{1.054038in}}{\pgfqpoint{1.660505in}{1.050505in}}{\pgfqpoint{1.663110in}{1.047900in}}%
\pgfpathcurveto{\pgfqpoint{1.665714in}{1.045296in}}{\pgfqpoint{1.669247in}{1.043833in}}{\pgfqpoint{1.672931in}{1.043833in}}%
\pgfpathlineto{\pgfqpoint{1.672931in}{1.043833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{1.063721in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{1.063721in}}{\pgfqpoint{1.687175in}{1.065184in}}{\pgfqpoint{1.689779in}{1.067789in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{1.070393in}}{\pgfqpoint{1.693847in}{1.073926in}}{\pgfqpoint{1.693847in}{1.077610in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{1.081293in}}{\pgfqpoint{1.692384in}{1.084826in}}{\pgfqpoint{1.689779in}{1.087431in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{1.090035in}}{\pgfqpoint{1.683642in}{1.091499in}}{\pgfqpoint{1.679958in}{1.091499in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{1.091499in}}{\pgfqpoint{1.672742in}{1.090035in}}{\pgfqpoint{1.670137in}{1.087431in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{1.084826in}}{\pgfqpoint{1.666069in}{1.081293in}}{\pgfqpoint{1.666069in}{1.077610in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{1.073926in}}{\pgfqpoint{1.667533in}{1.070393in}}{\pgfqpoint{1.670137in}{1.067789in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{1.065184in}}{\pgfqpoint{1.676275in}{1.063721in}}{\pgfqpoint{1.679958in}{1.063721in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{1.063721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{0.968118in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{0.968118in}}{\pgfqpoint{1.687175in}{0.969582in}}{\pgfqpoint{1.689779in}{0.972186in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{0.974791in}}{\pgfqpoint{1.693847in}{0.978324in}}{\pgfqpoint{1.693847in}{0.982007in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{0.985690in}}{\pgfqpoint{1.692384in}{0.989223in}}{\pgfqpoint{1.689779in}{0.991828in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{0.994433in}}{\pgfqpoint{1.683642in}{0.995896in}}{\pgfqpoint{1.679958in}{0.995896in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{0.995896in}}{\pgfqpoint{1.672742in}{0.994433in}}{\pgfqpoint{1.670137in}{0.991828in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{0.989223in}}{\pgfqpoint{1.666069in}{0.985690in}}{\pgfqpoint{1.666069in}{0.982007in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{0.978324in}}{\pgfqpoint{1.667533in}{0.974791in}}{\pgfqpoint{1.670137in}{0.972186in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{0.969582in}}{\pgfqpoint{1.676275in}{0.968118in}}{\pgfqpoint{1.679958in}{0.968118in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{0.968118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651847in}{1.025539in}}%
\pgfpathcurveto{\pgfqpoint{1.655531in}{1.025539in}}{\pgfqpoint{1.659064in}{1.027002in}}{\pgfqpoint{1.661668in}{1.029607in}}%
\pgfpathcurveto{\pgfqpoint{1.664273in}{1.032211in}}{\pgfqpoint{1.665736in}{1.035744in}}{\pgfqpoint{1.665736in}{1.039428in}}%
\pgfpathcurveto{\pgfqpoint{1.665736in}{1.043111in}}{\pgfqpoint{1.664273in}{1.046644in}}{\pgfqpoint{1.661668in}{1.049249in}}%
\pgfpathcurveto{\pgfqpoint{1.659064in}{1.051853in}}{\pgfqpoint{1.655531in}{1.053317in}}{\pgfqpoint{1.651847in}{1.053317in}}%
\pgfpathcurveto{\pgfqpoint{1.648164in}{1.053317in}}{\pgfqpoint{1.644631in}{1.051853in}}{\pgfqpoint{1.642026in}{1.049249in}}%
\pgfpathcurveto{\pgfqpoint{1.639422in}{1.046644in}}{\pgfqpoint{1.637958in}{1.043111in}}{\pgfqpoint{1.637958in}{1.039428in}}%
\pgfpathcurveto{\pgfqpoint{1.637958in}{1.035744in}}{\pgfqpoint{1.639422in}{1.032211in}}{\pgfqpoint{1.642026in}{1.029607in}}%
\pgfpathcurveto{\pgfqpoint{1.644631in}{1.027002in}}{\pgfqpoint{1.648164in}{1.025539in}}{\pgfqpoint{1.651847in}{1.025539in}}%
\pgfpathlineto{\pgfqpoint{1.651847in}{1.025539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{0.880807in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{0.880807in}}{\pgfqpoint{1.687175in}{0.882271in}}{\pgfqpoint{1.689779in}{0.884875in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{0.887480in}}{\pgfqpoint{1.693847in}{0.891013in}}{\pgfqpoint{1.693847in}{0.894696in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{0.898380in}}{\pgfqpoint{1.692384in}{0.901913in}}{\pgfqpoint{1.689779in}{0.904517in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{0.907122in}}{\pgfqpoint{1.683642in}{0.908585in}}{\pgfqpoint{1.679958in}{0.908585in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{0.908585in}}{\pgfqpoint{1.672742in}{0.907122in}}{\pgfqpoint{1.670137in}{0.904517in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{0.901913in}}{\pgfqpoint{1.666069in}{0.898380in}}{\pgfqpoint{1.666069in}{0.894696in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{0.891013in}}{\pgfqpoint{1.667533in}{0.887480in}}{\pgfqpoint{1.670137in}{0.884875in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{0.882271in}}{\pgfqpoint{1.676275in}{0.880807in}}{\pgfqpoint{1.679958in}{0.880807in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{0.880807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{0.873809in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{0.873809in}}{\pgfqpoint{1.708258in}{0.875273in}}{\pgfqpoint{1.710863in}{0.877877in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{0.880482in}}{\pgfqpoint{1.714931in}{0.884015in}}{\pgfqpoint{1.714931in}{0.887698in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{0.891381in}}{\pgfqpoint{1.713467in}{0.894915in}}{\pgfqpoint{1.710863in}{0.897519in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{0.900124in}}{\pgfqpoint{1.704725in}{0.901587in}}{\pgfqpoint{1.701042in}{0.901587in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{0.901587in}}{\pgfqpoint{1.693825in}{0.900124in}}{\pgfqpoint{1.691221in}{0.897519in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{0.894915in}}{\pgfqpoint{1.687153in}{0.891381in}}{\pgfqpoint{1.687153in}{0.887698in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{0.884015in}}{\pgfqpoint{1.688616in}{0.880482in}}{\pgfqpoint{1.691221in}{0.877877in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{0.875273in}}{\pgfqpoint{1.697358in}{0.873809in}}{\pgfqpoint{1.701042in}{0.873809in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{0.873809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630764in}{1.031889in}}%
\pgfpathcurveto{\pgfqpoint{1.634447in}{1.031889in}}{\pgfqpoint{1.637980in}{1.033353in}}{\pgfqpoint{1.640585in}{1.035957in}}%
\pgfpathcurveto{\pgfqpoint{1.643189in}{1.038562in}}{\pgfqpoint{1.644653in}{1.042095in}}{\pgfqpoint{1.644653in}{1.045778in}}%
\pgfpathcurveto{\pgfqpoint{1.644653in}{1.049462in}}{\pgfqpoint{1.643189in}{1.052995in}}{\pgfqpoint{1.640585in}{1.055599in}}%
\pgfpathcurveto{\pgfqpoint{1.637980in}{1.058204in}}{\pgfqpoint{1.634447in}{1.059667in}}{\pgfqpoint{1.630764in}{1.059667in}}%
\pgfpathcurveto{\pgfqpoint{1.627081in}{1.059667in}}{\pgfqpoint{1.623548in}{1.058204in}}{\pgfqpoint{1.620943in}{1.055599in}}%
\pgfpathcurveto{\pgfqpoint{1.618338in}{1.052995in}}{\pgfqpoint{1.616875in}{1.049462in}}{\pgfqpoint{1.616875in}{1.045778in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{1.042095in}}{\pgfqpoint{1.618338in}{1.038562in}}{\pgfqpoint{1.620943in}{1.035957in}}%
\pgfpathcurveto{\pgfqpoint{1.623548in}{1.033353in}}{\pgfqpoint{1.627081in}{1.031889in}}{\pgfqpoint{1.630764in}{1.031889in}}%
\pgfpathlineto{\pgfqpoint{1.630764in}{1.031889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672931in}{1.021889in}}%
\pgfpathcurveto{\pgfqpoint{1.676614in}{1.021889in}}{\pgfqpoint{1.680147in}{1.023353in}}{\pgfqpoint{1.682751in}{1.025957in}}%
\pgfpathcurveto{\pgfqpoint{1.685356in}{1.028562in}}{\pgfqpoint{1.686819in}{1.032095in}}{\pgfqpoint{1.686819in}{1.035778in}}%
\pgfpathcurveto{\pgfqpoint{1.686819in}{1.039462in}}{\pgfqpoint{1.685356in}{1.042995in}}{\pgfqpoint{1.682751in}{1.045599in}}%
\pgfpathcurveto{\pgfqpoint{1.680147in}{1.048204in}}{\pgfqpoint{1.676614in}{1.049667in}}{\pgfqpoint{1.672931in}{1.049667in}}%
\pgfpathcurveto{\pgfqpoint{1.669247in}{1.049667in}}{\pgfqpoint{1.665714in}{1.048204in}}{\pgfqpoint{1.663110in}{1.045599in}}%
\pgfpathcurveto{\pgfqpoint{1.660505in}{1.042995in}}{\pgfqpoint{1.659042in}{1.039462in}}{\pgfqpoint{1.659042in}{1.035778in}}%
\pgfpathcurveto{\pgfqpoint{1.659042in}{1.032095in}}{\pgfqpoint{1.660505in}{1.028562in}}{\pgfqpoint{1.663110in}{1.025957in}}%
\pgfpathcurveto{\pgfqpoint{1.665714in}{1.023353in}}{\pgfqpoint{1.669247in}{1.021889in}}{\pgfqpoint{1.672931in}{1.021889in}}%
\pgfpathlineto{\pgfqpoint{1.672931in}{1.021889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658875in}{0.980060in}}%
\pgfpathcurveto{\pgfqpoint{1.662558in}{0.980060in}}{\pgfqpoint{1.666091in}{0.981523in}}{\pgfqpoint{1.668696in}{0.984128in}}%
\pgfpathcurveto{\pgfqpoint{1.671300in}{0.986732in}}{\pgfqpoint{1.672764in}{0.990265in}}{\pgfqpoint{1.672764in}{0.993949in}}%
\pgfpathcurveto{\pgfqpoint{1.672764in}{0.997632in}}{\pgfqpoint{1.671300in}{1.001165in}}{\pgfqpoint{1.668696in}{1.003769in}}%
\pgfpathcurveto{\pgfqpoint{1.666091in}{1.006374in}}{\pgfqpoint{1.662558in}{1.007837in}}{\pgfqpoint{1.658875in}{1.007837in}}%
\pgfpathcurveto{\pgfqpoint{1.655192in}{1.007837in}}{\pgfqpoint{1.651659in}{1.006374in}}{\pgfqpoint{1.649054in}{1.003769in}}%
\pgfpathcurveto{\pgfqpoint{1.646450in}{1.001165in}}{\pgfqpoint{1.644986in}{0.997632in}}{\pgfqpoint{1.644986in}{0.993949in}}%
\pgfpathcurveto{\pgfqpoint{1.644986in}{0.990265in}}{\pgfqpoint{1.646450in}{0.986732in}}{\pgfqpoint{1.649054in}{0.984128in}}%
\pgfpathcurveto{\pgfqpoint{1.651659in}{0.981523in}}{\pgfqpoint{1.655192in}{0.980060in}}{\pgfqpoint{1.658875in}{0.980060in}}%
\pgfpathlineto{\pgfqpoint{1.658875in}{0.980060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{1.194155in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{1.194155in}}{\pgfqpoint{1.708258in}{1.195619in}}{\pgfqpoint{1.710863in}{1.198223in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{1.200828in}}{\pgfqpoint{1.714931in}{1.204361in}}{\pgfqpoint{1.714931in}{1.208044in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{1.211728in}}{\pgfqpoint{1.713467in}{1.215261in}}{\pgfqpoint{1.710863in}{1.217865in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{1.220470in}}{\pgfqpoint{1.704725in}{1.221933in}}{\pgfqpoint{1.701042in}{1.221933in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{1.221933in}}{\pgfqpoint{1.693825in}{1.220470in}}{\pgfqpoint{1.691221in}{1.217865in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{1.215261in}}{\pgfqpoint{1.687153in}{1.211728in}}{\pgfqpoint{1.687153in}{1.208044in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{1.204361in}}{\pgfqpoint{1.688616in}{1.200828in}}{\pgfqpoint{1.691221in}{1.198223in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{1.195619in}}{\pgfqpoint{1.697358in}{1.194155in}}{\pgfqpoint{1.701042in}{1.194155in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{1.194155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637792in}{1.079312in}}%
\pgfpathcurveto{\pgfqpoint{1.641475in}{1.079312in}}{\pgfqpoint{1.645008in}{1.080775in}}{\pgfqpoint{1.647613in}{1.083380in}}%
\pgfpathcurveto{\pgfqpoint{1.650217in}{1.085984in}}{\pgfqpoint{1.651681in}{1.089517in}}{\pgfqpoint{1.651681in}{1.093201in}}%
\pgfpathcurveto{\pgfqpoint{1.651681in}{1.096884in}}{\pgfqpoint{1.650217in}{1.100417in}}{\pgfqpoint{1.647613in}{1.103022in}}%
\pgfpathcurveto{\pgfqpoint{1.645008in}{1.105626in}}{\pgfqpoint{1.641475in}{1.107090in}}{\pgfqpoint{1.637792in}{1.107090in}}%
\pgfpathcurveto{\pgfqpoint{1.634108in}{1.107090in}}{\pgfqpoint{1.630575in}{1.105626in}}{\pgfqpoint{1.627971in}{1.103022in}}%
\pgfpathcurveto{\pgfqpoint{1.625366in}{1.100417in}}{\pgfqpoint{1.623903in}{1.096884in}}{\pgfqpoint{1.623903in}{1.093201in}}%
\pgfpathcurveto{\pgfqpoint{1.623903in}{1.089517in}}{\pgfqpoint{1.625366in}{1.085984in}}{\pgfqpoint{1.627971in}{1.083380in}}%
\pgfpathcurveto{\pgfqpoint{1.630575in}{1.080775in}}{\pgfqpoint{1.634108in}{1.079312in}}{\pgfqpoint{1.637792in}{1.079312in}}%
\pgfpathlineto{\pgfqpoint{1.637792in}{1.079312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722125in}{1.158028in}}%
\pgfpathcurveto{\pgfqpoint{1.725808in}{1.158028in}}{\pgfqpoint{1.729341in}{1.159492in}}{\pgfqpoint{1.731946in}{1.162096in}}%
\pgfpathcurveto{\pgfqpoint{1.734550in}{1.164701in}}{\pgfqpoint{1.736014in}{1.168234in}}{\pgfqpoint{1.736014in}{1.171917in}}%
\pgfpathcurveto{\pgfqpoint{1.736014in}{1.175600in}}{\pgfqpoint{1.734550in}{1.179133in}}{\pgfqpoint{1.731946in}{1.181738in}}%
\pgfpathcurveto{\pgfqpoint{1.729341in}{1.184342in}}{\pgfqpoint{1.725808in}{1.185806in}}{\pgfqpoint{1.722125in}{1.185806in}}%
\pgfpathcurveto{\pgfqpoint{1.718442in}{1.185806in}}{\pgfqpoint{1.714909in}{1.184342in}}{\pgfqpoint{1.712304in}{1.181738in}}%
\pgfpathcurveto{\pgfqpoint{1.709700in}{1.179133in}}{\pgfqpoint{1.708236in}{1.175600in}}{\pgfqpoint{1.708236in}{1.171917in}}%
\pgfpathcurveto{\pgfqpoint{1.708236in}{1.168234in}}{\pgfqpoint{1.709700in}{1.164701in}}{\pgfqpoint{1.712304in}{1.162096in}}%
\pgfpathcurveto{\pgfqpoint{1.714909in}{1.159492in}}{\pgfqpoint{1.718442in}{1.158028in}}{\pgfqpoint{1.722125in}{1.158028in}}%
\pgfpathlineto{\pgfqpoint{1.722125in}{1.158028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{1.221042in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{1.221042in}}{\pgfqpoint{1.697716in}{1.222505in}}{\pgfqpoint{1.700321in}{1.225110in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{1.227714in}}{\pgfqpoint{1.704389in}{1.231247in}}{\pgfqpoint{1.704389in}{1.234931in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{1.238614in}}{\pgfqpoint{1.702925in}{1.242147in}}{\pgfqpoint{1.700321in}{1.244752in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{1.247356in}}{\pgfqpoint{1.694183in}{1.248820in}}{\pgfqpoint{1.690500in}{1.248820in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{1.248820in}}{\pgfqpoint{1.683284in}{1.247356in}}{\pgfqpoint{1.680679in}{1.244752in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{1.242147in}}{\pgfqpoint{1.676611in}{1.238614in}}{\pgfqpoint{1.676611in}{1.234931in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{1.231247in}}{\pgfqpoint{1.678075in}{1.227714in}}{\pgfqpoint{1.680679in}{1.225110in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{1.222505in}}{\pgfqpoint{1.686817in}{1.221042in}}{\pgfqpoint{1.690500in}{1.221042in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.221042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708069in}{0.910048in}}%
\pgfpathcurveto{\pgfqpoint{1.711753in}{0.910048in}}{\pgfqpoint{1.715286in}{0.911511in}}{\pgfqpoint{1.717890in}{0.914116in}}%
\pgfpathcurveto{\pgfqpoint{1.720495in}{0.916720in}}{\pgfqpoint{1.721958in}{0.920253in}}{\pgfqpoint{1.721958in}{0.923937in}}%
\pgfpathcurveto{\pgfqpoint{1.721958in}{0.927620in}}{\pgfqpoint{1.720495in}{0.931153in}}{\pgfqpoint{1.717890in}{0.933758in}}%
\pgfpathcurveto{\pgfqpoint{1.715286in}{0.936362in}}{\pgfqpoint{1.711753in}{0.937826in}}{\pgfqpoint{1.708069in}{0.937826in}}%
\pgfpathcurveto{\pgfqpoint{1.704386in}{0.937826in}}{\pgfqpoint{1.700853in}{0.936362in}}{\pgfqpoint{1.698249in}{0.933758in}}%
\pgfpathcurveto{\pgfqpoint{1.695644in}{0.931153in}}{\pgfqpoint{1.694181in}{0.927620in}}{\pgfqpoint{1.694181in}{0.923937in}}%
\pgfpathcurveto{\pgfqpoint{1.694181in}{0.920253in}}{\pgfqpoint{1.695644in}{0.916720in}}{\pgfqpoint{1.698249in}{0.914116in}}%
\pgfpathcurveto{\pgfqpoint{1.700853in}{0.911511in}}{\pgfqpoint{1.704386in}{0.910048in}}{\pgfqpoint{1.708069in}{0.910048in}}%
\pgfpathlineto{\pgfqpoint{1.708069in}{0.910048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672931in}{0.948878in}}%
\pgfpathcurveto{\pgfqpoint{1.676614in}{0.948878in}}{\pgfqpoint{1.680147in}{0.950341in}}{\pgfqpoint{1.682751in}{0.952946in}}%
\pgfpathcurveto{\pgfqpoint{1.685356in}{0.955550in}}{\pgfqpoint{1.686819in}{0.959083in}}{\pgfqpoint{1.686819in}{0.962766in}}%
\pgfpathcurveto{\pgfqpoint{1.686819in}{0.966450in}}{\pgfqpoint{1.685356in}{0.969983in}}{\pgfqpoint{1.682751in}{0.972587in}}%
\pgfpathcurveto{\pgfqpoint{1.680147in}{0.975192in}}{\pgfqpoint{1.676614in}{0.976655in}}{\pgfqpoint{1.672931in}{0.976655in}}%
\pgfpathcurveto{\pgfqpoint{1.669247in}{0.976655in}}{\pgfqpoint{1.665714in}{0.975192in}}{\pgfqpoint{1.663110in}{0.972587in}}%
\pgfpathcurveto{\pgfqpoint{1.660505in}{0.969983in}}{\pgfqpoint{1.659042in}{0.966450in}}{\pgfqpoint{1.659042in}{0.962766in}}%
\pgfpathcurveto{\pgfqpoint{1.659042in}{0.959083in}}{\pgfqpoint{1.660505in}{0.955550in}}{\pgfqpoint{1.663110in}{0.952946in}}%
\pgfpathcurveto{\pgfqpoint{1.665714in}{0.950341in}}{\pgfqpoint{1.669247in}{0.948878in}}{\pgfqpoint{1.672931in}{0.948878in}}%
\pgfpathlineto{\pgfqpoint{1.672931in}{0.948878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708069in}{0.943932in}}%
\pgfpathcurveto{\pgfqpoint{1.711753in}{0.943932in}}{\pgfqpoint{1.715286in}{0.945396in}}{\pgfqpoint{1.717890in}{0.948000in}}%
\pgfpathcurveto{\pgfqpoint{1.720495in}{0.950605in}}{\pgfqpoint{1.721958in}{0.954138in}}{\pgfqpoint{1.721958in}{0.957821in}}%
\pgfpathcurveto{\pgfqpoint{1.721958in}{0.961505in}}{\pgfqpoint{1.720495in}{0.965038in}}{\pgfqpoint{1.717890in}{0.967642in}}%
\pgfpathcurveto{\pgfqpoint{1.715286in}{0.970247in}}{\pgfqpoint{1.711753in}{0.971710in}}{\pgfqpoint{1.708069in}{0.971710in}}%
\pgfpathcurveto{\pgfqpoint{1.704386in}{0.971710in}}{\pgfqpoint{1.700853in}{0.970247in}}{\pgfqpoint{1.698249in}{0.967642in}}%
\pgfpathcurveto{\pgfqpoint{1.695644in}{0.965038in}}{\pgfqpoint{1.694181in}{0.961505in}}{\pgfqpoint{1.694181in}{0.957821in}}%
\pgfpathcurveto{\pgfqpoint{1.694181in}{0.954138in}}{\pgfqpoint{1.695644in}{0.950605in}}{\pgfqpoint{1.698249in}{0.948000in}}%
\pgfpathcurveto{\pgfqpoint{1.700853in}{0.945396in}}{\pgfqpoint{1.704386in}{0.943932in}}{\pgfqpoint{1.708069in}{0.943932in}}%
\pgfpathlineto{\pgfqpoint{1.708069in}{0.943932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{0.828441in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{0.828441in}}{\pgfqpoint{1.687175in}{0.829905in}}{\pgfqpoint{1.689779in}{0.832509in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{0.835114in}}{\pgfqpoint{1.693847in}{0.838647in}}{\pgfqpoint{1.693847in}{0.842330in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{0.846013in}}{\pgfqpoint{1.692384in}{0.849546in}}{\pgfqpoint{1.689779in}{0.852151in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{0.854756in}}{\pgfqpoint{1.683642in}{0.856219in}}{\pgfqpoint{1.679958in}{0.856219in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{0.856219in}}{\pgfqpoint{1.672742in}{0.854756in}}{\pgfqpoint{1.670137in}{0.852151in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{0.849546in}}{\pgfqpoint{1.666069in}{0.846013in}}{\pgfqpoint{1.666069in}{0.842330in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{0.838647in}}{\pgfqpoint{1.667533in}{0.835114in}}{\pgfqpoint{1.670137in}{0.832509in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{0.829905in}}{\pgfqpoint{1.676275in}{0.828441in}}{\pgfqpoint{1.679958in}{0.828441in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{0.828441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708069in}{1.221690in}}%
\pgfpathcurveto{\pgfqpoint{1.711753in}{1.221690in}}{\pgfqpoint{1.715286in}{1.223153in}}{\pgfqpoint{1.717890in}{1.225758in}}%
\pgfpathcurveto{\pgfqpoint{1.720495in}{1.228362in}}{\pgfqpoint{1.721958in}{1.231895in}}{\pgfqpoint{1.721958in}{1.235579in}}%
\pgfpathcurveto{\pgfqpoint{1.721958in}{1.239262in}}{\pgfqpoint{1.720495in}{1.242795in}}{\pgfqpoint{1.717890in}{1.245399in}}%
\pgfpathcurveto{\pgfqpoint{1.715286in}{1.248004in}}{\pgfqpoint{1.711753in}{1.249467in}}{\pgfqpoint{1.708069in}{1.249467in}}%
\pgfpathcurveto{\pgfqpoint{1.704386in}{1.249467in}}{\pgfqpoint{1.700853in}{1.248004in}}{\pgfqpoint{1.698249in}{1.245399in}}%
\pgfpathcurveto{\pgfqpoint{1.695644in}{1.242795in}}{\pgfqpoint{1.694181in}{1.239262in}}{\pgfqpoint{1.694181in}{1.235579in}}%
\pgfpathcurveto{\pgfqpoint{1.694181in}{1.231895in}}{\pgfqpoint{1.695644in}{1.228362in}}{\pgfqpoint{1.698249in}{1.225758in}}%
\pgfpathcurveto{\pgfqpoint{1.700853in}{1.223153in}}{\pgfqpoint{1.704386in}{1.221690in}}{\pgfqpoint{1.708069in}{1.221690in}}%
\pgfpathlineto{\pgfqpoint{1.708069in}{1.221690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{0.905104in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{0.905104in}}{\pgfqpoint{1.697716in}{0.906568in}}{\pgfqpoint{1.700321in}{0.909172in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{0.911777in}}{\pgfqpoint{1.704389in}{0.915310in}}{\pgfqpoint{1.704389in}{0.918993in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{0.922677in}}{\pgfqpoint{1.702925in}{0.926210in}}{\pgfqpoint{1.700321in}{0.928814in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{0.931419in}}{\pgfqpoint{1.694183in}{0.932882in}}{\pgfqpoint{1.690500in}{0.932882in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{0.932882in}}{\pgfqpoint{1.683284in}{0.931419in}}{\pgfqpoint{1.680679in}{0.928814in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{0.926210in}}{\pgfqpoint{1.676611in}{0.922677in}}{\pgfqpoint{1.676611in}{0.918993in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{0.915310in}}{\pgfqpoint{1.678075in}{0.911777in}}{\pgfqpoint{1.680679in}{0.909172in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{0.906568in}}{\pgfqpoint{1.686817in}{0.905104in}}{\pgfqpoint{1.690500in}{0.905104in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.905104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729153in}{1.046723in}}%
\pgfpathcurveto{\pgfqpoint{1.732836in}{1.046723in}}{\pgfqpoint{1.736369in}{1.048186in}}{\pgfqpoint{1.738974in}{1.050791in}}%
\pgfpathcurveto{\pgfqpoint{1.741578in}{1.053396in}}{\pgfqpoint{1.743042in}{1.056929in}}{\pgfqpoint{1.743042in}{1.060612in}}%
\pgfpathcurveto{\pgfqpoint{1.743042in}{1.064295in}}{\pgfqpoint{1.741578in}{1.067828in}}{\pgfqpoint{1.738974in}{1.070433in}}%
\pgfpathcurveto{\pgfqpoint{1.736369in}{1.073037in}}{\pgfqpoint{1.732836in}{1.074501in}}{\pgfqpoint{1.729153in}{1.074501in}}%
\pgfpathcurveto{\pgfqpoint{1.725469in}{1.074501in}}{\pgfqpoint{1.721936in}{1.073037in}}{\pgfqpoint{1.719332in}{1.070433in}}%
\pgfpathcurveto{\pgfqpoint{1.716727in}{1.067828in}}{\pgfqpoint{1.715264in}{1.064295in}}{\pgfqpoint{1.715264in}{1.060612in}}%
\pgfpathcurveto{\pgfqpoint{1.715264in}{1.056929in}}{\pgfqpoint{1.716727in}{1.053396in}}{\pgfqpoint{1.719332in}{1.050791in}}%
\pgfpathcurveto{\pgfqpoint{1.721936in}{1.048186in}}{\pgfqpoint{1.725469in}{1.046723in}}{\pgfqpoint{1.729153in}{1.046723in}}%
\pgfpathlineto{\pgfqpoint{1.729153in}{1.046723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658875in}{1.163619in}}%
\pgfpathcurveto{\pgfqpoint{1.662558in}{1.163619in}}{\pgfqpoint{1.666091in}{1.165083in}}{\pgfqpoint{1.668696in}{1.167687in}}%
\pgfpathcurveto{\pgfqpoint{1.671300in}{1.170292in}}{\pgfqpoint{1.672764in}{1.173825in}}{\pgfqpoint{1.672764in}{1.177508in}}%
\pgfpathcurveto{\pgfqpoint{1.672764in}{1.181192in}}{\pgfqpoint{1.671300in}{1.184725in}}{\pgfqpoint{1.668696in}{1.187329in}}%
\pgfpathcurveto{\pgfqpoint{1.666091in}{1.189934in}}{\pgfqpoint{1.662558in}{1.191397in}}{\pgfqpoint{1.658875in}{1.191397in}}%
\pgfpathcurveto{\pgfqpoint{1.655192in}{1.191397in}}{\pgfqpoint{1.651659in}{1.189934in}}{\pgfqpoint{1.649054in}{1.187329in}}%
\pgfpathcurveto{\pgfqpoint{1.646450in}{1.184725in}}{\pgfqpoint{1.644986in}{1.181192in}}{\pgfqpoint{1.644986in}{1.177508in}}%
\pgfpathcurveto{\pgfqpoint{1.644986in}{1.173825in}}{\pgfqpoint{1.646450in}{1.170292in}}{\pgfqpoint{1.649054in}{1.167687in}}%
\pgfpathcurveto{\pgfqpoint{1.651659in}{1.165083in}}{\pgfqpoint{1.655192in}{1.163619in}}{\pgfqpoint{1.658875in}{1.163619in}}%
\pgfpathlineto{\pgfqpoint{1.658875in}{1.163619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{1.249983in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{1.249983in}}{\pgfqpoint{1.708258in}{1.251447in}}{\pgfqpoint{1.710863in}{1.254051in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{1.256656in}}{\pgfqpoint{1.714931in}{1.260189in}}{\pgfqpoint{1.714931in}{1.263872in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{1.267555in}}{\pgfqpoint{1.713467in}{1.271088in}}{\pgfqpoint{1.710863in}{1.273693in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{1.276297in}}{\pgfqpoint{1.704725in}{1.277761in}}{\pgfqpoint{1.701042in}{1.277761in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{1.277761in}}{\pgfqpoint{1.693825in}{1.276297in}}{\pgfqpoint{1.691221in}{1.273693in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{1.271088in}}{\pgfqpoint{1.687153in}{1.267555in}}{\pgfqpoint{1.687153in}{1.263872in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{1.260189in}}{\pgfqpoint{1.688616in}{1.256656in}}{\pgfqpoint{1.691221in}{1.254051in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{1.251447in}}{\pgfqpoint{1.697358in}{1.249983in}}{\pgfqpoint{1.701042in}{1.249983in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{1.249983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651847in}{1.047482in}}%
\pgfpathcurveto{\pgfqpoint{1.655531in}{1.047482in}}{\pgfqpoint{1.659064in}{1.048946in}}{\pgfqpoint{1.661668in}{1.051550in}}%
\pgfpathcurveto{\pgfqpoint{1.664273in}{1.054155in}}{\pgfqpoint{1.665736in}{1.057688in}}{\pgfqpoint{1.665736in}{1.061371in}}%
\pgfpathcurveto{\pgfqpoint{1.665736in}{1.065054in}}{\pgfqpoint{1.664273in}{1.068587in}}{\pgfqpoint{1.661668in}{1.071192in}}%
\pgfpathcurveto{\pgfqpoint{1.659064in}{1.073796in}}{\pgfqpoint{1.655531in}{1.075260in}}{\pgfqpoint{1.651847in}{1.075260in}}%
\pgfpathcurveto{\pgfqpoint{1.648164in}{1.075260in}}{\pgfqpoint{1.644631in}{1.073796in}}{\pgfqpoint{1.642026in}{1.071192in}}%
\pgfpathcurveto{\pgfqpoint{1.639422in}{1.068587in}}{\pgfqpoint{1.637958in}{1.065054in}}{\pgfqpoint{1.637958in}{1.061371in}}%
\pgfpathcurveto{\pgfqpoint{1.637958in}{1.057688in}}{\pgfqpoint{1.639422in}{1.054155in}}{\pgfqpoint{1.642026in}{1.051550in}}%
\pgfpathcurveto{\pgfqpoint{1.644631in}{1.048946in}}{\pgfqpoint{1.648164in}{1.047482in}}{\pgfqpoint{1.651847in}{1.047482in}}%
\pgfpathlineto{\pgfqpoint{1.651847in}{1.047482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{1.143085in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{1.143085in}}{\pgfqpoint{1.687175in}{1.144548in}}{\pgfqpoint{1.689779in}{1.147153in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{1.149757in}}{\pgfqpoint{1.693847in}{1.153290in}}{\pgfqpoint{1.693847in}{1.156974in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{1.160657in}}{\pgfqpoint{1.692384in}{1.164190in}}{\pgfqpoint{1.689779in}{1.166795in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{1.169399in}}{\pgfqpoint{1.683642in}{1.170863in}}{\pgfqpoint{1.679958in}{1.170863in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{1.170863in}}{\pgfqpoint{1.672742in}{1.169399in}}{\pgfqpoint{1.670137in}{1.166795in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{1.164190in}}{\pgfqpoint{1.666069in}{1.160657in}}{\pgfqpoint{1.666069in}{1.156974in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{1.153290in}}{\pgfqpoint{1.667533in}{1.149757in}}{\pgfqpoint{1.670137in}{1.147153in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{1.144548in}}{\pgfqpoint{1.676275in}{1.143085in}}{\pgfqpoint{1.679958in}{1.143085in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{1.143085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914510in}{1.175026in}}%
\pgfpathcurveto{\pgfqpoint{1.918194in}{1.175026in}}{\pgfqpoint{1.921727in}{1.176489in}}{\pgfqpoint{1.924331in}{1.179094in}}%
\pgfpathcurveto{\pgfqpoint{1.926936in}{1.181699in}}{\pgfqpoint{1.928399in}{1.185232in}}{\pgfqpoint{1.928399in}{1.188915in}}%
\pgfpathcurveto{\pgfqpoint{1.928399in}{1.192598in}}{\pgfqpoint{1.926936in}{1.196131in}}{\pgfqpoint{1.924331in}{1.198736in}}%
\pgfpathcurveto{\pgfqpoint{1.921727in}{1.201340in}}{\pgfqpoint{1.918194in}{1.202804in}}{\pgfqpoint{1.914510in}{1.202804in}}%
\pgfpathcurveto{\pgfqpoint{1.910827in}{1.202804in}}{\pgfqpoint{1.907294in}{1.201340in}}{\pgfqpoint{1.904689in}{1.198736in}}%
\pgfpathcurveto{\pgfqpoint{1.902085in}{1.196131in}}{\pgfqpoint{1.900622in}{1.192598in}}{\pgfqpoint{1.900622in}{1.188915in}}%
\pgfpathcurveto{\pgfqpoint{1.900622in}{1.185232in}}{\pgfqpoint{1.902085in}{1.181699in}}{\pgfqpoint{1.904689in}{1.179094in}}%
\pgfpathcurveto{\pgfqpoint{1.907294in}{1.176489in}}{\pgfqpoint{1.910827in}{1.175026in}}{\pgfqpoint{1.914510in}{1.175026in}}%
\pgfpathlineto{\pgfqpoint{1.914510in}{1.175026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919781in}{1.032426in}}%
\pgfpathcurveto{\pgfqpoint{1.923465in}{1.032426in}}{\pgfqpoint{1.926998in}{1.033889in}}{\pgfqpoint{1.929602in}{1.036494in}}%
\pgfpathcurveto{\pgfqpoint{1.932207in}{1.039098in}}{\pgfqpoint{1.933670in}{1.042631in}}{\pgfqpoint{1.933670in}{1.046315in}}%
\pgfpathcurveto{\pgfqpoint{1.933670in}{1.049998in}}{\pgfqpoint{1.932207in}{1.053531in}}{\pgfqpoint{1.929602in}{1.056136in}}%
\pgfpathcurveto{\pgfqpoint{1.926998in}{1.058740in}}{\pgfqpoint{1.923465in}{1.060204in}}{\pgfqpoint{1.919781in}{1.060204in}}%
\pgfpathcurveto{\pgfqpoint{1.916098in}{1.060204in}}{\pgfqpoint{1.912565in}{1.058740in}}{\pgfqpoint{1.909960in}{1.056136in}}%
\pgfpathcurveto{\pgfqpoint{1.907356in}{1.053531in}}{\pgfqpoint{1.905892in}{1.049998in}}{\pgfqpoint{1.905892in}{1.046315in}}%
\pgfpathcurveto{\pgfqpoint{1.905892in}{1.042631in}}{\pgfqpoint{1.907356in}{1.039098in}}{\pgfqpoint{1.909960in}{1.036494in}}%
\pgfpathcurveto{\pgfqpoint{1.912565in}{1.033889in}}{\pgfqpoint{1.916098in}{1.032426in}}{\pgfqpoint{1.919781in}{1.032426in}}%
\pgfpathlineto{\pgfqpoint{1.919781in}{1.032426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956677in}{1.299758in}}%
\pgfpathcurveto{\pgfqpoint{1.960360in}{1.299758in}}{\pgfqpoint{1.963893in}{1.301221in}}{\pgfqpoint{1.966498in}{1.303826in}}%
\pgfpathcurveto{\pgfqpoint{1.969103in}{1.306430in}}{\pgfqpoint{1.970566in}{1.309963in}}{\pgfqpoint{1.970566in}{1.313647in}}%
\pgfpathcurveto{\pgfqpoint{1.970566in}{1.317330in}}{\pgfqpoint{1.969103in}{1.320863in}}{\pgfqpoint{1.966498in}{1.323468in}}%
\pgfpathcurveto{\pgfqpoint{1.963893in}{1.326072in}}{\pgfqpoint{1.960360in}{1.327536in}}{\pgfqpoint{1.956677in}{1.327536in}}%
\pgfpathcurveto{\pgfqpoint{1.952994in}{1.327536in}}{\pgfqpoint{1.949461in}{1.326072in}}{\pgfqpoint{1.946856in}{1.323468in}}%
\pgfpathcurveto{\pgfqpoint{1.944252in}{1.320863in}}{\pgfqpoint{1.942788in}{1.317330in}}{\pgfqpoint{1.942788in}{1.313647in}}%
\pgfpathcurveto{\pgfqpoint{1.942788in}{1.309963in}}{\pgfqpoint{1.944252in}{1.306430in}}{\pgfqpoint{1.946856in}{1.303826in}}%
\pgfpathcurveto{\pgfqpoint{1.949461in}{1.301221in}}{\pgfqpoint{1.952994in}{1.299758in}}{\pgfqpoint{1.956677in}{1.299758in}}%
\pgfpathlineto{\pgfqpoint{1.956677in}{1.299758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919781in}{0.968118in}}%
\pgfpathcurveto{\pgfqpoint{1.923465in}{0.968118in}}{\pgfqpoint{1.926998in}{0.969582in}}{\pgfqpoint{1.929602in}{0.972186in}}%
\pgfpathcurveto{\pgfqpoint{1.932207in}{0.974791in}}{\pgfqpoint{1.933670in}{0.978324in}}{\pgfqpoint{1.933670in}{0.982007in}}%
\pgfpathcurveto{\pgfqpoint{1.933670in}{0.985690in}}{\pgfqpoint{1.932207in}{0.989223in}}{\pgfqpoint{1.929602in}{0.991828in}}%
\pgfpathcurveto{\pgfqpoint{1.926998in}{0.994433in}}{\pgfqpoint{1.923465in}{0.995896in}}{\pgfqpoint{1.919781in}{0.995896in}}%
\pgfpathcurveto{\pgfqpoint{1.916098in}{0.995896in}}{\pgfqpoint{1.912565in}{0.994433in}}{\pgfqpoint{1.909960in}{0.991828in}}%
\pgfpathcurveto{\pgfqpoint{1.907356in}{0.989223in}}{\pgfqpoint{1.905892in}{0.985690in}}{\pgfqpoint{1.905892in}{0.982007in}}%
\pgfpathcurveto{\pgfqpoint{1.905892in}{0.978324in}}{\pgfqpoint{1.907356in}{0.974791in}}{\pgfqpoint{1.909960in}{0.972186in}}%
\pgfpathcurveto{\pgfqpoint{1.912565in}{0.969582in}}{\pgfqpoint{1.916098in}{0.968118in}}{\pgfqpoint{1.919781in}{0.968118in}}%
\pgfpathlineto{\pgfqpoint{1.919781in}{0.968118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{0.737136in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{0.737136in}}{\pgfqpoint{1.950716in}{0.738599in}}{\pgfqpoint{1.953321in}{0.741204in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{0.743808in}}{\pgfqpoint{1.957389in}{0.747341in}}{\pgfqpoint{1.957389in}{0.751025in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{0.754708in}}{\pgfqpoint{1.955925in}{0.758241in}}{\pgfqpoint{1.953321in}{0.760846in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{0.763450in}}{\pgfqpoint{1.947183in}{0.764914in}}{\pgfqpoint{1.943500in}{0.764914in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{0.764914in}}{\pgfqpoint{1.936284in}{0.763450in}}{\pgfqpoint{1.933679in}{0.760846in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{0.758241in}}{\pgfqpoint{1.929611in}{0.754708in}}{\pgfqpoint{1.929611in}{0.751025in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{0.747341in}}{\pgfqpoint{1.931075in}{0.743808in}}{\pgfqpoint{1.933679in}{0.741204in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{0.738599in}}{\pgfqpoint{1.939817in}{0.737136in}}{\pgfqpoint{1.943500in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.737136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882885in}{1.068017in}}%
\pgfpathcurveto{\pgfqpoint{1.886569in}{1.068017in}}{\pgfqpoint{1.890102in}{1.069480in}}{\pgfqpoint{1.892706in}{1.072084in}}%
\pgfpathcurveto{\pgfqpoint{1.895311in}{1.074689in}}{\pgfqpoint{1.896774in}{1.078222in}}{\pgfqpoint{1.896774in}{1.081905in}}%
\pgfpathcurveto{\pgfqpoint{1.896774in}{1.085589in}}{\pgfqpoint{1.895311in}{1.089122in}}{\pgfqpoint{1.892706in}{1.091726in}}%
\pgfpathcurveto{\pgfqpoint{1.890102in}{1.094331in}}{\pgfqpoint{1.886569in}{1.095794in}}{\pgfqpoint{1.882885in}{1.095794in}}%
\pgfpathcurveto{\pgfqpoint{1.879202in}{1.095794in}}{\pgfqpoint{1.875669in}{1.094331in}}{\pgfqpoint{1.873064in}{1.091726in}}%
\pgfpathcurveto{\pgfqpoint{1.870460in}{1.089122in}}{\pgfqpoint{1.868997in}{1.085589in}}{\pgfqpoint{1.868997in}{1.081905in}}%
\pgfpathcurveto{\pgfqpoint{1.868997in}{1.078222in}}{\pgfqpoint{1.870460in}{1.074689in}}{\pgfqpoint{1.873064in}{1.072084in}}%
\pgfpathcurveto{\pgfqpoint{1.875669in}{1.069480in}}{\pgfqpoint{1.879202in}{1.068017in}}{\pgfqpoint{1.882885in}{1.068017in}}%
\pgfpathlineto{\pgfqpoint{1.882885in}{1.068017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914510in}{1.099960in}}%
\pgfpathcurveto{\pgfqpoint{1.918194in}{1.099960in}}{\pgfqpoint{1.921727in}{1.101423in}}{\pgfqpoint{1.924331in}{1.104027in}}%
\pgfpathcurveto{\pgfqpoint{1.926936in}{1.106632in}}{\pgfqpoint{1.928399in}{1.110165in}}{\pgfqpoint{1.928399in}{1.113848in}}%
\pgfpathcurveto{\pgfqpoint{1.928399in}{1.117532in}}{\pgfqpoint{1.926936in}{1.121065in}}{\pgfqpoint{1.924331in}{1.123669in}}%
\pgfpathcurveto{\pgfqpoint{1.921727in}{1.126274in}}{\pgfqpoint{1.918194in}{1.127737in}}{\pgfqpoint{1.914510in}{1.127737in}}%
\pgfpathcurveto{\pgfqpoint{1.910827in}{1.127737in}}{\pgfqpoint{1.907294in}{1.126274in}}{\pgfqpoint{1.904689in}{1.123669in}}%
\pgfpathcurveto{\pgfqpoint{1.902085in}{1.121065in}}{\pgfqpoint{1.900622in}{1.117532in}}{\pgfqpoint{1.900622in}{1.113848in}}%
\pgfpathcurveto{\pgfqpoint{1.900622in}{1.110165in}}{\pgfqpoint{1.902085in}{1.106632in}}{\pgfqpoint{1.904689in}{1.104027in}}%
\pgfpathcurveto{\pgfqpoint{1.907294in}{1.101423in}}{\pgfqpoint{1.910827in}{1.099960in}}{\pgfqpoint{1.914510in}{1.099960in}}%
\pgfpathlineto{\pgfqpoint{1.914510in}{1.099960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{1.141030in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{1.141030in}}{\pgfqpoint{1.958623in}{1.142494in}}{\pgfqpoint{1.961227in}{1.145098in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{1.147703in}}{\pgfqpoint{1.965295in}{1.151236in}}{\pgfqpoint{1.965295in}{1.154919in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{1.158602in}}{\pgfqpoint{1.963832in}{1.162135in}}{\pgfqpoint{1.961227in}{1.164740in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{1.167345in}}{\pgfqpoint{1.955090in}{1.168808in}}{\pgfqpoint{1.951406in}{1.168808in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{1.168808in}}{\pgfqpoint{1.944190in}{1.167345in}}{\pgfqpoint{1.941585in}{1.164740in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{1.162135in}}{\pgfqpoint{1.937517in}{1.158602in}}{\pgfqpoint{1.937517in}{1.154919in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{1.151236in}}{\pgfqpoint{1.938981in}{1.147703in}}{\pgfqpoint{1.941585in}{1.145098in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{1.142494in}}{\pgfqpoint{1.947723in}{1.141030in}}{\pgfqpoint{1.951406in}{1.141030in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.141030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{0.872514in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{0.872514in}}{\pgfqpoint{1.950716in}{0.873977in}}{\pgfqpoint{1.953321in}{0.876582in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{0.879186in}}{\pgfqpoint{1.957389in}{0.882719in}}{\pgfqpoint{1.957389in}{0.886403in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{0.890086in}}{\pgfqpoint{1.955925in}{0.893619in}}{\pgfqpoint{1.953321in}{0.896223in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{0.898828in}}{\pgfqpoint{1.947183in}{0.900291in}}{\pgfqpoint{1.943500in}{0.900291in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{0.900291in}}{\pgfqpoint{1.936284in}{0.898828in}}{\pgfqpoint{1.933679in}{0.896223in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{0.893619in}}{\pgfqpoint{1.929611in}{0.890086in}}{\pgfqpoint{1.929611in}{0.886403in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{0.882719in}}{\pgfqpoint{1.931075in}{0.879186in}}{\pgfqpoint{1.933679in}{0.876582in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{0.873977in}}{\pgfqpoint{1.939817in}{0.872514in}}{\pgfqpoint{1.943500in}{0.872514in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.872514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{0.832091in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{0.832091in}}{\pgfqpoint{1.950716in}{0.833554in}}{\pgfqpoint{1.953321in}{0.836159in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{0.838763in}}{\pgfqpoint{1.957389in}{0.842296in}}{\pgfqpoint{1.957389in}{0.845980in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{0.849663in}}{\pgfqpoint{1.955925in}{0.853196in}}{\pgfqpoint{1.953321in}{0.855801in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{0.858405in}}{\pgfqpoint{1.947183in}{0.859869in}}{\pgfqpoint{1.943500in}{0.859869in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{0.859869in}}{\pgfqpoint{1.936284in}{0.858405in}}{\pgfqpoint{1.933679in}{0.855801in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{0.853196in}}{\pgfqpoint{1.929611in}{0.849663in}}{\pgfqpoint{1.929611in}{0.845980in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{0.842296in}}{\pgfqpoint{1.931075in}{0.838763in}}{\pgfqpoint{1.933679in}{0.836159in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{0.833554in}}{\pgfqpoint{1.939817in}{0.832091in}}{\pgfqpoint{1.943500in}{0.832091in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.832091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930323in}{1.173619in}}%
\pgfpathcurveto{\pgfqpoint{1.934006in}{1.173619in}}{\pgfqpoint{1.937539in}{1.175083in}}{\pgfqpoint{1.940144in}{1.177687in}}%
\pgfpathcurveto{\pgfqpoint{1.942748in}{1.180292in}}{\pgfqpoint{1.944212in}{1.183825in}}{\pgfqpoint{1.944212in}{1.187508in}}%
\pgfpathcurveto{\pgfqpoint{1.944212in}{1.191191in}}{\pgfqpoint{1.942748in}{1.194724in}}{\pgfqpoint{1.940144in}{1.197329in}}%
\pgfpathcurveto{\pgfqpoint{1.937539in}{1.199933in}}{\pgfqpoint{1.934006in}{1.201397in}}{\pgfqpoint{1.930323in}{1.201397in}}%
\pgfpathcurveto{\pgfqpoint{1.926640in}{1.201397in}}{\pgfqpoint{1.923107in}{1.199933in}}{\pgfqpoint{1.920502in}{1.197329in}}%
\pgfpathcurveto{\pgfqpoint{1.917897in}{1.194724in}}{\pgfqpoint{1.916434in}{1.191191in}}{\pgfqpoint{1.916434in}{1.187508in}}%
\pgfpathcurveto{\pgfqpoint{1.916434in}{1.183825in}}{\pgfqpoint{1.917897in}{1.180292in}}{\pgfqpoint{1.920502in}{1.177687in}}%
\pgfpathcurveto{\pgfqpoint{1.923107in}{1.175083in}}{\pgfqpoint{1.926640in}{1.173619in}}{\pgfqpoint{1.930323in}{1.173619in}}%
\pgfpathlineto{\pgfqpoint{1.930323in}{1.173619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.042426in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{1.042426in}}{\pgfqpoint{1.950716in}{1.043889in}}{\pgfqpoint{1.953321in}{1.046494in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{1.049098in}}{\pgfqpoint{1.957389in}{1.052631in}}{\pgfqpoint{1.957389in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{1.059998in}}{\pgfqpoint{1.955925in}{1.063531in}}{\pgfqpoint{1.953321in}{1.066135in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{1.068740in}}{\pgfqpoint{1.947183in}{1.070203in}}{\pgfqpoint{1.943500in}{1.070203in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{1.070203in}}{\pgfqpoint{1.936284in}{1.068740in}}{\pgfqpoint{1.933679in}{1.066135in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{1.063531in}}{\pgfqpoint{1.929611in}{1.059998in}}{\pgfqpoint{1.929611in}{1.056314in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{1.052631in}}{\pgfqpoint{1.931075in}{1.049098in}}{\pgfqpoint{1.933679in}{1.046494in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{1.043889in}}{\pgfqpoint{1.939817in}{1.042426in}}{\pgfqpoint{1.943500in}{1.042426in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.042426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{1.141678in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{1.141678in}}{\pgfqpoint{1.942810in}{1.143141in}}{\pgfqpoint{1.945415in}{1.145746in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{1.148350in}}{\pgfqpoint{1.949483in}{1.151883in}}{\pgfqpoint{1.949483in}{1.155567in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{1.159250in}}{\pgfqpoint{1.948019in}{1.162783in}}{\pgfqpoint{1.945415in}{1.165388in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{1.167992in}}{\pgfqpoint{1.939277in}{1.169456in}}{\pgfqpoint{1.935594in}{1.169456in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{1.169456in}}{\pgfqpoint{1.928377in}{1.167992in}}{\pgfqpoint{1.925773in}{1.165388in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{1.162783in}}{\pgfqpoint{1.921705in}{1.159250in}}{\pgfqpoint{1.921705in}{1.155567in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{1.151883in}}{\pgfqpoint{1.923168in}{1.148350in}}{\pgfqpoint{1.925773in}{1.145746in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{1.143141in}}{\pgfqpoint{1.931910in}{1.141678in}}{\pgfqpoint{1.935594in}{1.141678in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{1.141678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{1.023296in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{1.023296in}}{\pgfqpoint{1.942810in}{1.024760in}}{\pgfqpoint{1.945415in}{1.027364in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{1.029969in}}{\pgfqpoint{1.949483in}{1.033502in}}{\pgfqpoint{1.949483in}{1.037185in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{1.040869in}}{\pgfqpoint{1.948019in}{1.044402in}}{\pgfqpoint{1.945415in}{1.047006in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{1.049611in}}{\pgfqpoint{1.939277in}{1.051074in}}{\pgfqpoint{1.935594in}{1.051074in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{1.051074in}}{\pgfqpoint{1.928377in}{1.049611in}}{\pgfqpoint{1.925773in}{1.047006in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{1.044402in}}{\pgfqpoint{1.921705in}{1.040869in}}{\pgfqpoint{1.921705in}{1.037185in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{1.033502in}}{\pgfqpoint{1.923168in}{1.029969in}}{\pgfqpoint{1.925773in}{1.027364in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{1.024760in}}{\pgfqpoint{1.931910in}{1.023296in}}{\pgfqpoint{1.935594in}{1.023296in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{1.023296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956677in}{1.221690in}}%
\pgfpathcurveto{\pgfqpoint{1.960360in}{1.221690in}}{\pgfqpoint{1.963893in}{1.223153in}}{\pgfqpoint{1.966498in}{1.225758in}}%
\pgfpathcurveto{\pgfqpoint{1.969103in}{1.228362in}}{\pgfqpoint{1.970566in}{1.231895in}}{\pgfqpoint{1.970566in}{1.235579in}}%
\pgfpathcurveto{\pgfqpoint{1.970566in}{1.239262in}}{\pgfqpoint{1.969103in}{1.242795in}}{\pgfqpoint{1.966498in}{1.245399in}}%
\pgfpathcurveto{\pgfqpoint{1.963893in}{1.248004in}}{\pgfqpoint{1.960360in}{1.249467in}}{\pgfqpoint{1.956677in}{1.249467in}}%
\pgfpathcurveto{\pgfqpoint{1.952994in}{1.249467in}}{\pgfqpoint{1.949461in}{1.248004in}}{\pgfqpoint{1.946856in}{1.245399in}}%
\pgfpathcurveto{\pgfqpoint{1.944252in}{1.242795in}}{\pgfqpoint{1.942788in}{1.239262in}}{\pgfqpoint{1.942788in}{1.235579in}}%
\pgfpathcurveto{\pgfqpoint{1.942788in}{1.231895in}}{\pgfqpoint{1.944252in}{1.228362in}}{\pgfqpoint{1.946856in}{1.225758in}}%
\pgfpathcurveto{\pgfqpoint{1.949461in}{1.223153in}}{\pgfqpoint{1.952994in}{1.221690in}}{\pgfqpoint{1.956677in}{1.221690in}}%
\pgfpathlineto{\pgfqpoint{1.956677in}{1.221690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{1.121142in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{1.121142in}}{\pgfqpoint{1.958623in}{1.122605in}}{\pgfqpoint{1.961227in}{1.125210in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{1.127814in}}{\pgfqpoint{1.965295in}{1.131347in}}{\pgfqpoint{1.965295in}{1.135031in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{1.138714in}}{\pgfqpoint{1.963832in}{1.142247in}}{\pgfqpoint{1.961227in}{1.144852in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{1.147456in}}{\pgfqpoint{1.955090in}{1.148920in}}{\pgfqpoint{1.951406in}{1.148920in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{1.148920in}}{\pgfqpoint{1.944190in}{1.147456in}}{\pgfqpoint{1.941585in}{1.144852in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{1.142247in}}{\pgfqpoint{1.937517in}{1.138714in}}{\pgfqpoint{1.937517in}{1.135031in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{1.131347in}}{\pgfqpoint{1.938981in}{1.127814in}}{\pgfqpoint{1.941585in}{1.125210in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{1.122605in}}{\pgfqpoint{1.947723in}{1.121142in}}{\pgfqpoint{1.951406in}{1.121142in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.121142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{0.952525in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{0.952525in}}{\pgfqpoint{1.942810in}{0.953989in}}{\pgfqpoint{1.945415in}{0.956593in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{0.959198in}}{\pgfqpoint{1.949483in}{0.962731in}}{\pgfqpoint{1.949483in}{0.966414in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{0.970098in}}{\pgfqpoint{1.948019in}{0.973631in}}{\pgfqpoint{1.945415in}{0.976235in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{0.978840in}}{\pgfqpoint{1.939277in}{0.980303in}}{\pgfqpoint{1.935594in}{0.980303in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{0.980303in}}{\pgfqpoint{1.928377in}{0.978840in}}{\pgfqpoint{1.925773in}{0.976235in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{0.973631in}}{\pgfqpoint{1.921705in}{0.970098in}}{\pgfqpoint{1.921705in}{0.966414in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{0.962731in}}{\pgfqpoint{1.923168in}{0.959198in}}{\pgfqpoint{1.925773in}{0.956593in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{0.953989in}}{\pgfqpoint{1.931910in}{0.952525in}}{\pgfqpoint{1.935594in}{0.952525in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{0.952525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{0.941879in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{0.941879in}}{\pgfqpoint{1.958623in}{0.943343in}}{\pgfqpoint{1.961227in}{0.945947in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{0.948552in}}{\pgfqpoint{1.965295in}{0.952085in}}{\pgfqpoint{1.965295in}{0.955768in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{0.959452in}}{\pgfqpoint{1.963832in}{0.962985in}}{\pgfqpoint{1.961227in}{0.965589in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{0.968194in}}{\pgfqpoint{1.955090in}{0.969657in}}{\pgfqpoint{1.951406in}{0.969657in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{0.969657in}}{\pgfqpoint{1.944190in}{0.968194in}}{\pgfqpoint{1.941585in}{0.965589in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{0.962985in}}{\pgfqpoint{1.937517in}{0.959452in}}{\pgfqpoint{1.937517in}{0.955768in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{0.952085in}}{\pgfqpoint{1.938981in}{0.948552in}}{\pgfqpoint{1.941585in}{0.945947in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{0.943343in}}{\pgfqpoint{1.947723in}{0.941879in}}{\pgfqpoint{1.951406in}{0.941879in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{0.941879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{1.121790in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{1.121790in}}{\pgfqpoint{1.942810in}{1.123253in}}{\pgfqpoint{1.945415in}{1.125857in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{1.128462in}}{\pgfqpoint{1.949483in}{1.131995in}}{\pgfqpoint{1.949483in}{1.135678in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{1.139362in}}{\pgfqpoint{1.948019in}{1.142895in}}{\pgfqpoint{1.945415in}{1.145499in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{1.148104in}}{\pgfqpoint{1.939277in}{1.149567in}}{\pgfqpoint{1.935594in}{1.149567in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{1.149567in}}{\pgfqpoint{1.928377in}{1.148104in}}{\pgfqpoint{1.925773in}{1.145499in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{1.142895in}}{\pgfqpoint{1.921705in}{1.139362in}}{\pgfqpoint{1.921705in}{1.135678in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{1.131995in}}{\pgfqpoint{1.923168in}{1.128462in}}{\pgfqpoint{1.925773in}{1.125857in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{1.123253in}}{\pgfqpoint{1.931910in}{1.121790in}}{\pgfqpoint{1.935594in}{1.121790in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{1.121790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914510in}{1.000596in}}%
\pgfpathcurveto{\pgfqpoint{1.918194in}{1.000596in}}{\pgfqpoint{1.921727in}{1.002059in}}{\pgfqpoint{1.924331in}{1.004664in}}%
\pgfpathcurveto{\pgfqpoint{1.926936in}{1.007268in}}{\pgfqpoint{1.928399in}{1.010801in}}{\pgfqpoint{1.928399in}{1.014485in}}%
\pgfpathcurveto{\pgfqpoint{1.928399in}{1.018168in}}{\pgfqpoint{1.926936in}{1.021701in}}{\pgfqpoint{1.924331in}{1.024306in}}%
\pgfpathcurveto{\pgfqpoint{1.921727in}{1.026910in}}{\pgfqpoint{1.918194in}{1.028374in}}{\pgfqpoint{1.914510in}{1.028374in}}%
\pgfpathcurveto{\pgfqpoint{1.910827in}{1.028374in}}{\pgfqpoint{1.907294in}{1.026910in}}{\pgfqpoint{1.904689in}{1.024306in}}%
\pgfpathcurveto{\pgfqpoint{1.902085in}{1.021701in}}{\pgfqpoint{1.900622in}{1.018168in}}{\pgfqpoint{1.900622in}{1.014485in}}%
\pgfpathcurveto{\pgfqpoint{1.900622in}{1.010801in}}{\pgfqpoint{1.902085in}{1.007268in}}{\pgfqpoint{1.904689in}{1.004664in}}%
\pgfpathcurveto{\pgfqpoint{1.907294in}{1.002059in}}{\pgfqpoint{1.910827in}{1.000596in}}{\pgfqpoint{1.914510in}{1.000596in}}%
\pgfpathlineto{\pgfqpoint{1.914510in}{1.000596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972490in}{1.174267in}}%
\pgfpathcurveto{\pgfqpoint{1.976173in}{1.174267in}}{\pgfqpoint{1.979706in}{1.175730in}}{\pgfqpoint{1.982311in}{1.178335in}}%
\pgfpathcurveto{\pgfqpoint{1.984915in}{1.180939in}}{\pgfqpoint{1.986378in}{1.184472in}}{\pgfqpoint{1.986378in}{1.188156in}}%
\pgfpathcurveto{\pgfqpoint{1.986378in}{1.191839in}}{\pgfqpoint{1.984915in}{1.195372in}}{\pgfqpoint{1.982311in}{1.197977in}}%
\pgfpathcurveto{\pgfqpoint{1.979706in}{1.200581in}}{\pgfqpoint{1.976173in}{1.202045in}}{\pgfqpoint{1.972490in}{1.202045in}}%
\pgfpathcurveto{\pgfqpoint{1.968806in}{1.202045in}}{\pgfqpoint{1.965273in}{1.200581in}}{\pgfqpoint{1.962669in}{1.197977in}}%
\pgfpathcurveto{\pgfqpoint{1.960064in}{1.195372in}}{\pgfqpoint{1.958601in}{1.191839in}}{\pgfqpoint{1.958601in}{1.188156in}}%
\pgfpathcurveto{\pgfqpoint{1.958601in}{1.184472in}}{\pgfqpoint{1.960064in}{1.180939in}}{\pgfqpoint{1.962669in}{1.178335in}}%
\pgfpathcurveto{\pgfqpoint{1.965273in}{1.175730in}}{\pgfqpoint{1.968806in}{1.174267in}}{\pgfqpoint{1.972490in}{1.174267in}}%
\pgfpathlineto{\pgfqpoint{1.972490in}{1.174267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919781in}{1.133085in}}%
\pgfpathcurveto{\pgfqpoint{1.923465in}{1.133085in}}{\pgfqpoint{1.926998in}{1.134548in}}{\pgfqpoint{1.929602in}{1.137153in}}%
\pgfpathcurveto{\pgfqpoint{1.932207in}{1.139757in}}{\pgfqpoint{1.933670in}{1.143291in}}{\pgfqpoint{1.933670in}{1.146974in}}%
\pgfpathcurveto{\pgfqpoint{1.933670in}{1.150657in}}{\pgfqpoint{1.932207in}{1.154190in}}{\pgfqpoint{1.929602in}{1.156795in}}%
\pgfpathcurveto{\pgfqpoint{1.926998in}{1.159399in}}{\pgfqpoint{1.923465in}{1.160863in}}{\pgfqpoint{1.919781in}{1.160863in}}%
\pgfpathcurveto{\pgfqpoint{1.916098in}{1.160863in}}{\pgfqpoint{1.912565in}{1.159399in}}{\pgfqpoint{1.909960in}{1.156795in}}%
\pgfpathcurveto{\pgfqpoint{1.907356in}{1.154190in}}{\pgfqpoint{1.905892in}{1.150657in}}{\pgfqpoint{1.905892in}{1.146974in}}%
\pgfpathcurveto{\pgfqpoint{1.905892in}{1.143291in}}{\pgfqpoint{1.907356in}{1.139757in}}{\pgfqpoint{1.909960in}{1.137153in}}%
\pgfpathcurveto{\pgfqpoint{1.912565in}{1.134548in}}{\pgfqpoint{1.916098in}{1.133085in}}{\pgfqpoint{1.919781in}{1.133085in}}%
\pgfpathlineto{\pgfqpoint{1.919781in}{1.133085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.268576in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{1.268576in}}{\pgfqpoint{1.950716in}{1.270039in}}{\pgfqpoint{1.953321in}{1.272644in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{1.275248in}}{\pgfqpoint{1.957389in}{1.278781in}}{\pgfqpoint{1.957389in}{1.282465in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{1.286148in}}{\pgfqpoint{1.955925in}{1.289681in}}{\pgfqpoint{1.953321in}{1.292286in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{1.294890in}}{\pgfqpoint{1.947183in}{1.296354in}}{\pgfqpoint{1.943500in}{1.296354in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{1.296354in}}{\pgfqpoint{1.936284in}{1.294890in}}{\pgfqpoint{1.933679in}{1.292286in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{1.289681in}}{\pgfqpoint{1.929611in}{1.286148in}}{\pgfqpoint{1.929611in}{1.282465in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{1.278781in}}{\pgfqpoint{1.931075in}{1.275248in}}{\pgfqpoint{1.933679in}{1.272644in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{1.270039in}}{\pgfqpoint{1.939817in}{1.268576in}}{\pgfqpoint{1.943500in}{1.268576in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.268576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{1.247281in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{1.247281in}}{\pgfqpoint{1.958623in}{1.248744in}}{\pgfqpoint{1.961227in}{1.251349in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{1.253953in}}{\pgfqpoint{1.965295in}{1.257486in}}{\pgfqpoint{1.965295in}{1.261169in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{1.264853in}}{\pgfqpoint{1.963832in}{1.268386in}}{\pgfqpoint{1.961227in}{1.270990in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{1.273595in}}{\pgfqpoint{1.955090in}{1.275058in}}{\pgfqpoint{1.951406in}{1.275058in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{1.275058in}}{\pgfqpoint{1.944190in}{1.273595in}}{\pgfqpoint{1.941585in}{1.270990in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{1.268386in}}{\pgfqpoint{1.937517in}{1.264853in}}{\pgfqpoint{1.937517in}{1.261169in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{1.257486in}}{\pgfqpoint{1.938981in}{1.253953in}}{\pgfqpoint{1.941585in}{1.251349in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{1.248744in}}{\pgfqpoint{1.947723in}{1.247281in}}{\pgfqpoint{1.951406in}{1.247281in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.247281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956677in}{1.079960in}}%
\pgfpathcurveto{\pgfqpoint{1.960360in}{1.079960in}}{\pgfqpoint{1.963893in}{1.081423in}}{\pgfqpoint{1.966498in}{1.084028in}}%
\pgfpathcurveto{\pgfqpoint{1.969103in}{1.086632in}}{\pgfqpoint{1.970566in}{1.090165in}}{\pgfqpoint{1.970566in}{1.093849in}}%
\pgfpathcurveto{\pgfqpoint{1.970566in}{1.097532in}}{\pgfqpoint{1.969103in}{1.101065in}}{\pgfqpoint{1.966498in}{1.103670in}}%
\pgfpathcurveto{\pgfqpoint{1.963893in}{1.106274in}}{\pgfqpoint{1.960360in}{1.107738in}}{\pgfqpoint{1.956677in}{1.107738in}}%
\pgfpathcurveto{\pgfqpoint{1.952994in}{1.107738in}}{\pgfqpoint{1.949461in}{1.106274in}}{\pgfqpoint{1.946856in}{1.103670in}}%
\pgfpathcurveto{\pgfqpoint{1.944252in}{1.101065in}}{\pgfqpoint{1.942788in}{1.097532in}}{\pgfqpoint{1.942788in}{1.093849in}}%
\pgfpathcurveto{\pgfqpoint{1.942788in}{1.090165in}}{\pgfqpoint{1.944252in}{1.086632in}}{\pgfqpoint{1.946856in}{1.084028in}}%
\pgfpathcurveto{\pgfqpoint{1.949461in}{1.081423in}}{\pgfqpoint{1.952994in}{1.079960in}}{\pgfqpoint{1.956677in}{1.079960in}}%
\pgfpathlineto{\pgfqpoint{1.956677in}{1.079960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967219in}{1.126087in}}%
\pgfpathcurveto{\pgfqpoint{1.970902in}{1.126087in}}{\pgfqpoint{1.974435in}{1.127550in}}{\pgfqpoint{1.977040in}{1.130155in}}%
\pgfpathcurveto{\pgfqpoint{1.979644in}{1.132759in}}{\pgfqpoint{1.981108in}{1.136292in}}{\pgfqpoint{1.981108in}{1.139976in}}%
\pgfpathcurveto{\pgfqpoint{1.981108in}{1.143659in}}{\pgfqpoint{1.979644in}{1.147192in}}{\pgfqpoint{1.977040in}{1.149797in}}%
\pgfpathcurveto{\pgfqpoint{1.974435in}{1.152401in}}{\pgfqpoint{1.970902in}{1.153865in}}{\pgfqpoint{1.967219in}{1.153865in}}%
\pgfpathcurveto{\pgfqpoint{1.963535in}{1.153865in}}{\pgfqpoint{1.960002in}{1.152401in}}{\pgfqpoint{1.957398in}{1.149797in}}%
\pgfpathcurveto{\pgfqpoint{1.954793in}{1.147192in}}{\pgfqpoint{1.953330in}{1.143659in}}{\pgfqpoint{1.953330in}{1.139976in}}%
\pgfpathcurveto{\pgfqpoint{1.953330in}{1.136292in}}{\pgfqpoint{1.954793in}{1.132759in}}{\pgfqpoint{1.957398in}{1.130155in}}%
\pgfpathcurveto{\pgfqpoint{1.960002in}{1.127550in}}{\pgfqpoint{1.963535in}{1.126087in}}{\pgfqpoint{1.967219in}{1.126087in}}%
\pgfpathlineto{\pgfqpoint{1.967219in}{1.126087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{1.021889in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{1.021889in}}{\pgfqpoint{1.958623in}{1.023353in}}{\pgfqpoint{1.961227in}{1.025957in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{1.028562in}}{\pgfqpoint{1.965295in}{1.032095in}}{\pgfqpoint{1.965295in}{1.035778in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{1.039462in}}{\pgfqpoint{1.963832in}{1.042995in}}{\pgfqpoint{1.961227in}{1.045599in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{1.048204in}}{\pgfqpoint{1.955090in}{1.049667in}}{\pgfqpoint{1.951406in}{1.049667in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{1.049667in}}{\pgfqpoint{1.944190in}{1.048204in}}{\pgfqpoint{1.941585in}{1.045599in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{1.042995in}}{\pgfqpoint{1.937517in}{1.039462in}}{\pgfqpoint{1.937517in}{1.035778in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{1.032095in}}{\pgfqpoint{1.938981in}{1.028562in}}{\pgfqpoint{1.941585in}{1.025957in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{1.023353in}}{\pgfqpoint{1.947723in}{1.021889in}}{\pgfqpoint{1.951406in}{1.021889in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.021889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930323in}{1.300406in}}%
\pgfpathcurveto{\pgfqpoint{1.934006in}{1.300406in}}{\pgfqpoint{1.937539in}{1.301869in}}{\pgfqpoint{1.940144in}{1.304474in}}%
\pgfpathcurveto{\pgfqpoint{1.942748in}{1.307078in}}{\pgfqpoint{1.944212in}{1.310611in}}{\pgfqpoint{1.944212in}{1.314295in}}%
\pgfpathcurveto{\pgfqpoint{1.944212in}{1.317978in}}{\pgfqpoint{1.942748in}{1.321511in}}{\pgfqpoint{1.940144in}{1.324116in}}%
\pgfpathcurveto{\pgfqpoint{1.937539in}{1.326720in}}{\pgfqpoint{1.934006in}{1.328184in}}{\pgfqpoint{1.930323in}{1.328184in}}%
\pgfpathcurveto{\pgfqpoint{1.926640in}{1.328184in}}{\pgfqpoint{1.923107in}{1.326720in}}{\pgfqpoint{1.920502in}{1.324116in}}%
\pgfpathcurveto{\pgfqpoint{1.917897in}{1.321511in}}{\pgfqpoint{1.916434in}{1.317978in}}{\pgfqpoint{1.916434in}{1.314295in}}%
\pgfpathcurveto{\pgfqpoint{1.916434in}{1.310611in}}{\pgfqpoint{1.917897in}{1.307078in}}{\pgfqpoint{1.920502in}{1.304474in}}%
\pgfpathcurveto{\pgfqpoint{1.923107in}{1.301869in}}{\pgfqpoint{1.926640in}{1.300406in}}{\pgfqpoint{1.930323in}{1.300406in}}%
\pgfpathlineto{\pgfqpoint{1.930323in}{1.300406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.167917in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{1.167917in}}{\pgfqpoint{1.950716in}{1.169380in}}{\pgfqpoint{1.953321in}{1.171985in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{1.174589in}}{\pgfqpoint{1.957389in}{1.178122in}}{\pgfqpoint{1.957389in}{1.181806in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{1.185489in}}{\pgfqpoint{1.955925in}{1.189022in}}{\pgfqpoint{1.953321in}{1.191626in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{1.194231in}}{\pgfqpoint{1.947183in}{1.195694in}}{\pgfqpoint{1.943500in}{1.195694in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{1.195694in}}{\pgfqpoint{1.936284in}{1.194231in}}{\pgfqpoint{1.933679in}{1.191626in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{1.189022in}}{\pgfqpoint{1.929611in}{1.185489in}}{\pgfqpoint{1.929611in}{1.181806in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{1.178122in}}{\pgfqpoint{1.931075in}{1.174589in}}{\pgfqpoint{1.933679in}{1.171985in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{1.169380in}}{\pgfqpoint{1.939817in}{1.167917in}}{\pgfqpoint{1.943500in}{1.167917in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.167917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004115in}{1.064369in}}%
\pgfpathcurveto{\pgfqpoint{2.007798in}{1.064369in}}{\pgfqpoint{2.011331in}{1.065832in}}{\pgfqpoint{2.013936in}{1.068437in}}%
\pgfpathcurveto{\pgfqpoint{2.016540in}{1.071041in}}{\pgfqpoint{2.018003in}{1.074574in}}{\pgfqpoint{2.018003in}{1.078258in}}%
\pgfpathcurveto{\pgfqpoint{2.018003in}{1.081941in}}{\pgfqpoint{2.016540in}{1.085474in}}{\pgfqpoint{2.013936in}{1.088079in}}%
\pgfpathcurveto{\pgfqpoint{2.011331in}{1.090683in}}{\pgfqpoint{2.007798in}{1.092147in}}{\pgfqpoint{2.004115in}{1.092147in}}%
\pgfpathcurveto{\pgfqpoint{2.000431in}{1.092147in}}{\pgfqpoint{1.996898in}{1.090683in}}{\pgfqpoint{1.994294in}{1.088079in}}%
\pgfpathcurveto{\pgfqpoint{1.991689in}{1.085474in}}{\pgfqpoint{1.990226in}{1.081941in}}{\pgfqpoint{1.990226in}{1.078258in}}%
\pgfpathcurveto{\pgfqpoint{1.990226in}{1.074574in}}{\pgfqpoint{1.991689in}{1.071041in}}{\pgfqpoint{1.994294in}{1.068437in}}%
\pgfpathcurveto{\pgfqpoint{1.996898in}{1.065832in}}{\pgfqpoint{2.000431in}{1.064369in}}{\pgfqpoint{2.004115in}{1.064369in}}%
\pgfpathlineto{\pgfqpoint{2.004115in}{1.064369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972490in}{1.053073in}}%
\pgfpathcurveto{\pgfqpoint{1.976173in}{1.053073in}}{\pgfqpoint{1.979706in}{1.054537in}}{\pgfqpoint{1.982311in}{1.057141in}}%
\pgfpathcurveto{\pgfqpoint{1.984915in}{1.059746in}}{\pgfqpoint{1.986378in}{1.063279in}}{\pgfqpoint{1.986378in}{1.066962in}}%
\pgfpathcurveto{\pgfqpoint{1.986378in}{1.070646in}}{\pgfqpoint{1.984915in}{1.074179in}}{\pgfqpoint{1.982311in}{1.076783in}}%
\pgfpathcurveto{\pgfqpoint{1.979706in}{1.079388in}}{\pgfqpoint{1.976173in}{1.080851in}}{\pgfqpoint{1.972490in}{1.080851in}}%
\pgfpathcurveto{\pgfqpoint{1.968806in}{1.080851in}}{\pgfqpoint{1.965273in}{1.079388in}}{\pgfqpoint{1.962669in}{1.076783in}}%
\pgfpathcurveto{\pgfqpoint{1.960064in}{1.074179in}}{\pgfqpoint{1.958601in}{1.070646in}}{\pgfqpoint{1.958601in}{1.066962in}}%
\pgfpathcurveto{\pgfqpoint{1.958601in}{1.063279in}}{\pgfqpoint{1.960064in}{1.059746in}}{\pgfqpoint{1.962669in}{1.057141in}}%
\pgfpathcurveto{\pgfqpoint{1.965273in}{1.054537in}}{\pgfqpoint{1.968806in}{1.053073in}}{\pgfqpoint{1.972490in}{1.053073in}}%
\pgfpathlineto{\pgfqpoint{1.972490in}{1.053073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930323in}{0.995651in}}%
\pgfpathcurveto{\pgfqpoint{1.934006in}{0.995651in}}{\pgfqpoint{1.937539in}{0.997114in}}{\pgfqpoint{1.940144in}{0.999719in}}%
\pgfpathcurveto{\pgfqpoint{1.942748in}{1.002323in}}{\pgfqpoint{1.944212in}{1.005856in}}{\pgfqpoint{1.944212in}{1.009540in}}%
\pgfpathcurveto{\pgfqpoint{1.944212in}{1.013223in}}{\pgfqpoint{1.942748in}{1.016756in}}{\pgfqpoint{1.940144in}{1.019360in}}%
\pgfpathcurveto{\pgfqpoint{1.937539in}{1.021965in}}{\pgfqpoint{1.934006in}{1.023428in}}{\pgfqpoint{1.930323in}{1.023428in}}%
\pgfpathcurveto{\pgfqpoint{1.926640in}{1.023428in}}{\pgfqpoint{1.923107in}{1.021965in}}{\pgfqpoint{1.920502in}{1.019360in}}%
\pgfpathcurveto{\pgfqpoint{1.917897in}{1.016756in}}{\pgfqpoint{1.916434in}{1.013223in}}{\pgfqpoint{1.916434in}{1.009540in}}%
\pgfpathcurveto{\pgfqpoint{1.916434in}{1.005856in}}{\pgfqpoint{1.917897in}{1.002323in}}{\pgfqpoint{1.920502in}{0.999719in}}%
\pgfpathcurveto{\pgfqpoint{1.923107in}{0.997114in}}{\pgfqpoint{1.926640in}{0.995651in}}{\pgfqpoint{1.930323in}{0.995651in}}%
\pgfpathlineto{\pgfqpoint{1.930323in}{0.995651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{0.910048in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{0.910048in}}{\pgfqpoint{1.950716in}{0.911511in}}{\pgfqpoint{1.953321in}{0.914116in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{0.916720in}}{\pgfqpoint{1.957389in}{0.920253in}}{\pgfqpoint{1.957389in}{0.923937in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{0.927620in}}{\pgfqpoint{1.955925in}{0.931153in}}{\pgfqpoint{1.953321in}{0.933758in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{0.936362in}}{\pgfqpoint{1.947183in}{0.937826in}}{\pgfqpoint{1.943500in}{0.937826in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{0.937826in}}{\pgfqpoint{1.936284in}{0.936362in}}{\pgfqpoint{1.933679in}{0.933758in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{0.931153in}}{\pgfqpoint{1.929611in}{0.927620in}}{\pgfqpoint{1.929611in}{0.923937in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{0.920253in}}{\pgfqpoint{1.931075in}{0.916720in}}{\pgfqpoint{1.933679in}{0.914116in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{0.911511in}}{\pgfqpoint{1.939817in}{0.910048in}}{\pgfqpoint{1.943500in}{0.910048in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.910048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956677in}{1.167917in}}%
\pgfpathcurveto{\pgfqpoint{1.960360in}{1.167917in}}{\pgfqpoint{1.963893in}{1.169380in}}{\pgfqpoint{1.966498in}{1.171985in}}%
\pgfpathcurveto{\pgfqpoint{1.969103in}{1.174589in}}{\pgfqpoint{1.970566in}{1.178122in}}{\pgfqpoint{1.970566in}{1.181806in}}%
\pgfpathcurveto{\pgfqpoint{1.970566in}{1.185489in}}{\pgfqpoint{1.969103in}{1.189022in}}{\pgfqpoint{1.966498in}{1.191626in}}%
\pgfpathcurveto{\pgfqpoint{1.963893in}{1.194231in}}{\pgfqpoint{1.960360in}{1.195694in}}{\pgfqpoint{1.956677in}{1.195694in}}%
\pgfpathcurveto{\pgfqpoint{1.952994in}{1.195694in}}{\pgfqpoint{1.949461in}{1.194231in}}{\pgfqpoint{1.946856in}{1.191626in}}%
\pgfpathcurveto{\pgfqpoint{1.944252in}{1.189022in}}{\pgfqpoint{1.942788in}{1.185489in}}{\pgfqpoint{1.942788in}{1.181806in}}%
\pgfpathcurveto{\pgfqpoint{1.942788in}{1.178122in}}{\pgfqpoint{1.944252in}{1.174589in}}{\pgfqpoint{1.946856in}{1.171985in}}%
\pgfpathcurveto{\pgfqpoint{1.949461in}{1.169380in}}{\pgfqpoint{1.952994in}{1.167917in}}{\pgfqpoint{1.956677in}{1.167917in}}%
\pgfpathlineto{\pgfqpoint{1.956677in}{1.167917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930323in}{1.052425in}}%
\pgfpathcurveto{\pgfqpoint{1.934006in}{1.052425in}}{\pgfqpoint{1.937539in}{1.053889in}}{\pgfqpoint{1.940144in}{1.056493in}}%
\pgfpathcurveto{\pgfqpoint{1.942748in}{1.059098in}}{\pgfqpoint{1.944212in}{1.062631in}}{\pgfqpoint{1.944212in}{1.066314in}}%
\pgfpathcurveto{\pgfqpoint{1.944212in}{1.069998in}}{\pgfqpoint{1.942748in}{1.073531in}}{\pgfqpoint{1.940144in}{1.076135in}}%
\pgfpathcurveto{\pgfqpoint{1.937539in}{1.078740in}}{\pgfqpoint{1.934006in}{1.080203in}}{\pgfqpoint{1.930323in}{1.080203in}}%
\pgfpathcurveto{\pgfqpoint{1.926640in}{1.080203in}}{\pgfqpoint{1.923107in}{1.078740in}}{\pgfqpoint{1.920502in}{1.076135in}}%
\pgfpathcurveto{\pgfqpoint{1.917897in}{1.073531in}}{\pgfqpoint{1.916434in}{1.069998in}}{\pgfqpoint{1.916434in}{1.066314in}}%
\pgfpathcurveto{\pgfqpoint{1.916434in}{1.062631in}}{\pgfqpoint{1.917897in}{1.059098in}}{\pgfqpoint{1.920502in}{1.056493in}}%
\pgfpathcurveto{\pgfqpoint{1.923107in}{1.053889in}}{\pgfqpoint{1.926640in}{1.052425in}}{\pgfqpoint{1.930323in}{1.052425in}}%
\pgfpathlineto{\pgfqpoint{1.930323in}{1.052425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988302in}{1.055128in}}%
\pgfpathcurveto{\pgfqpoint{1.991985in}{1.055128in}}{\pgfqpoint{1.995518in}{1.056591in}}{\pgfqpoint{1.998123in}{1.059196in}}%
\pgfpathcurveto{\pgfqpoint{2.000728in}{1.061800in}}{\pgfqpoint{2.002191in}{1.065334in}}{\pgfqpoint{2.002191in}{1.069017in}}%
\pgfpathcurveto{\pgfqpoint{2.002191in}{1.072700in}}{\pgfqpoint{2.000728in}{1.076233in}}{\pgfqpoint{1.998123in}{1.078838in}}%
\pgfpathcurveto{\pgfqpoint{1.995518in}{1.081442in}}{\pgfqpoint{1.991985in}{1.082906in}}{\pgfqpoint{1.988302in}{1.082906in}}%
\pgfpathcurveto{\pgfqpoint{1.984619in}{1.082906in}}{\pgfqpoint{1.981086in}{1.081442in}}{\pgfqpoint{1.978481in}{1.078838in}}%
\pgfpathcurveto{\pgfqpoint{1.975877in}{1.076233in}}{\pgfqpoint{1.974413in}{1.072700in}}{\pgfqpoint{1.974413in}{1.069017in}}%
\pgfpathcurveto{\pgfqpoint{1.974413in}{1.065334in}}{\pgfqpoint{1.975877in}{1.061800in}}{\pgfqpoint{1.978481in}{1.059196in}}%
\pgfpathcurveto{\pgfqpoint{1.981086in}{1.056591in}}{\pgfqpoint{1.984619in}{1.055128in}}{\pgfqpoint{1.988302in}{1.055128in}}%
\pgfpathlineto{\pgfqpoint{1.988302in}{1.055128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.079312in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{1.079312in}}{\pgfqpoint{1.950716in}{1.080775in}}{\pgfqpoint{1.953321in}{1.083380in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{1.085984in}}{\pgfqpoint{1.957389in}{1.089517in}}{\pgfqpoint{1.957389in}{1.093201in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{1.096884in}}{\pgfqpoint{1.955925in}{1.100417in}}{\pgfqpoint{1.953321in}{1.103022in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{1.105626in}}{\pgfqpoint{1.947183in}{1.107090in}}{\pgfqpoint{1.943500in}{1.107090in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{1.107090in}}{\pgfqpoint{1.936284in}{1.105626in}}{\pgfqpoint{1.933679in}{1.103022in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{1.100417in}}{\pgfqpoint{1.929611in}{1.096884in}}{\pgfqpoint{1.929611in}{1.093201in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{1.089517in}}{\pgfqpoint{1.931075in}{1.085984in}}{\pgfqpoint{1.933679in}{1.083380in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{1.080775in}}{\pgfqpoint{1.939817in}{1.079312in}}{\pgfqpoint{1.943500in}{1.079312in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.079312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{0.970819in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{0.970819in}}{\pgfqpoint{1.950716in}{0.972282in}}{\pgfqpoint{1.953321in}{0.974887in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{0.977491in}}{\pgfqpoint{1.957389in}{0.981024in}}{\pgfqpoint{1.957389in}{0.984708in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{0.988391in}}{\pgfqpoint{1.955925in}{0.991924in}}{\pgfqpoint{1.953321in}{0.994529in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{0.997133in}}{\pgfqpoint{1.947183in}{0.998597in}}{\pgfqpoint{1.943500in}{0.998597in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{0.998597in}}{\pgfqpoint{1.936284in}{0.997133in}}{\pgfqpoint{1.933679in}{0.994529in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{0.991924in}}{\pgfqpoint{1.929611in}{0.988391in}}{\pgfqpoint{1.929611in}{0.984708in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{0.981024in}}{\pgfqpoint{1.931075in}{0.977491in}}{\pgfqpoint{1.933679in}{0.974887in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{0.972282in}}{\pgfqpoint{1.939817in}{0.970819in}}{\pgfqpoint{1.943500in}{0.970819in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.970819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967219in}{1.031130in}}%
\pgfpathcurveto{\pgfqpoint{1.970902in}{1.031130in}}{\pgfqpoint{1.974435in}{1.032594in}}{\pgfqpoint{1.977040in}{1.035198in}}%
\pgfpathcurveto{\pgfqpoint{1.979644in}{1.037803in}}{\pgfqpoint{1.981108in}{1.041336in}}{\pgfqpoint{1.981108in}{1.045019in}}%
\pgfpathcurveto{\pgfqpoint{1.981108in}{1.048702in}}{\pgfqpoint{1.979644in}{1.052235in}}{\pgfqpoint{1.977040in}{1.054840in}}%
\pgfpathcurveto{\pgfqpoint{1.974435in}{1.057444in}}{\pgfqpoint{1.970902in}{1.058908in}}{\pgfqpoint{1.967219in}{1.058908in}}%
\pgfpathcurveto{\pgfqpoint{1.963535in}{1.058908in}}{\pgfqpoint{1.960002in}{1.057444in}}{\pgfqpoint{1.957398in}{1.054840in}}%
\pgfpathcurveto{\pgfqpoint{1.954793in}{1.052235in}}{\pgfqpoint{1.953330in}{1.048702in}}{\pgfqpoint{1.953330in}{1.045019in}}%
\pgfpathcurveto{\pgfqpoint{1.953330in}{1.041336in}}{\pgfqpoint{1.954793in}{1.037803in}}{\pgfqpoint{1.957398in}{1.035198in}}%
\pgfpathcurveto{\pgfqpoint{1.960002in}{1.032594in}}{\pgfqpoint{1.963535in}{1.031130in}}{\pgfqpoint{1.967219in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{1.967219in}{1.031130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.201153in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{1.201153in}}{\pgfqpoint{1.950716in}{1.202617in}}{\pgfqpoint{1.953321in}{1.205221in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{1.207826in}}{\pgfqpoint{1.957389in}{1.211359in}}{\pgfqpoint{1.957389in}{1.215042in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{1.218726in}}{\pgfqpoint{1.955925in}{1.222259in}}{\pgfqpoint{1.953321in}{1.224863in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{1.227468in}}{\pgfqpoint{1.947183in}{1.228931in}}{\pgfqpoint{1.943500in}{1.228931in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{1.228931in}}{\pgfqpoint{1.936284in}{1.227468in}}{\pgfqpoint{1.933679in}{1.224863in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{1.222259in}}{\pgfqpoint{1.929611in}{1.218726in}}{\pgfqpoint{1.929611in}{1.215042in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{1.211359in}}{\pgfqpoint{1.931075in}{1.207826in}}{\pgfqpoint{1.933679in}{1.205221in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{1.202617in}}{\pgfqpoint{1.939817in}{1.201153in}}{\pgfqpoint{1.943500in}{1.201153in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.201153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972490in}{1.089848in}}%
\pgfpathcurveto{\pgfqpoint{1.976173in}{1.089848in}}{\pgfqpoint{1.979706in}{1.091312in}}{\pgfqpoint{1.982311in}{1.093916in}}%
\pgfpathcurveto{\pgfqpoint{1.984915in}{1.096521in}}{\pgfqpoint{1.986378in}{1.100054in}}{\pgfqpoint{1.986378in}{1.103737in}}%
\pgfpathcurveto{\pgfqpoint{1.986378in}{1.107421in}}{\pgfqpoint{1.984915in}{1.110954in}}{\pgfqpoint{1.982311in}{1.113558in}}%
\pgfpathcurveto{\pgfqpoint{1.979706in}{1.116163in}}{\pgfqpoint{1.976173in}{1.117626in}}{\pgfqpoint{1.972490in}{1.117626in}}%
\pgfpathcurveto{\pgfqpoint{1.968806in}{1.117626in}}{\pgfqpoint{1.965273in}{1.116163in}}{\pgfqpoint{1.962669in}{1.113558in}}%
\pgfpathcurveto{\pgfqpoint{1.960064in}{1.110954in}}{\pgfqpoint{1.958601in}{1.107421in}}{\pgfqpoint{1.958601in}{1.103737in}}%
\pgfpathcurveto{\pgfqpoint{1.958601in}{1.100054in}}{\pgfqpoint{1.960064in}{1.096521in}}{\pgfqpoint{1.962669in}{1.093916in}}%
\pgfpathcurveto{\pgfqpoint{1.965273in}{1.091312in}}{\pgfqpoint{1.968806in}{1.089848in}}{\pgfqpoint{1.972490in}{1.089848in}}%
\pgfpathlineto{\pgfqpoint{1.972490in}{1.089848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930323in}{1.221690in}}%
\pgfpathcurveto{\pgfqpoint{1.934006in}{1.221690in}}{\pgfqpoint{1.937539in}{1.223153in}}{\pgfqpoint{1.940144in}{1.225758in}}%
\pgfpathcurveto{\pgfqpoint{1.942748in}{1.228362in}}{\pgfqpoint{1.944212in}{1.231895in}}{\pgfqpoint{1.944212in}{1.235579in}}%
\pgfpathcurveto{\pgfqpoint{1.944212in}{1.239262in}}{\pgfqpoint{1.942748in}{1.242795in}}{\pgfqpoint{1.940144in}{1.245399in}}%
\pgfpathcurveto{\pgfqpoint{1.937539in}{1.248004in}}{\pgfqpoint{1.934006in}{1.249467in}}{\pgfqpoint{1.930323in}{1.249467in}}%
\pgfpathcurveto{\pgfqpoint{1.926640in}{1.249467in}}{\pgfqpoint{1.923107in}{1.248004in}}{\pgfqpoint{1.920502in}{1.245399in}}%
\pgfpathcurveto{\pgfqpoint{1.917897in}{1.242795in}}{\pgfqpoint{1.916434in}{1.239262in}}{\pgfqpoint{1.916434in}{1.235579in}}%
\pgfpathcurveto{\pgfqpoint{1.916434in}{1.231895in}}{\pgfqpoint{1.917897in}{1.228362in}}{\pgfqpoint{1.920502in}{1.225758in}}%
\pgfpathcurveto{\pgfqpoint{1.923107in}{1.223153in}}{\pgfqpoint{1.926640in}{1.221690in}}{\pgfqpoint{1.930323in}{1.221690in}}%
\pgfpathlineto{\pgfqpoint{1.930323in}{1.221690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956677in}{1.043833in}}%
\pgfpathcurveto{\pgfqpoint{1.960360in}{1.043833in}}{\pgfqpoint{1.963893in}{1.045296in}}{\pgfqpoint{1.966498in}{1.047900in}}%
\pgfpathcurveto{\pgfqpoint{1.969103in}{1.050505in}}{\pgfqpoint{1.970566in}{1.054038in}}{\pgfqpoint{1.970566in}{1.057721in}}%
\pgfpathcurveto{\pgfqpoint{1.970566in}{1.061405in}}{\pgfqpoint{1.969103in}{1.064938in}}{\pgfqpoint{1.966498in}{1.067542in}}%
\pgfpathcurveto{\pgfqpoint{1.963893in}{1.070147in}}{\pgfqpoint{1.960360in}{1.071610in}}{\pgfqpoint{1.956677in}{1.071610in}}%
\pgfpathcurveto{\pgfqpoint{1.952994in}{1.071610in}}{\pgfqpoint{1.949461in}{1.070147in}}{\pgfqpoint{1.946856in}{1.067542in}}%
\pgfpathcurveto{\pgfqpoint{1.944252in}{1.064938in}}{\pgfqpoint{1.942788in}{1.061405in}}{\pgfqpoint{1.942788in}{1.057721in}}%
\pgfpathcurveto{\pgfqpoint{1.942788in}{1.054038in}}{\pgfqpoint{1.944252in}{1.050505in}}{\pgfqpoint{1.946856in}{1.047900in}}%
\pgfpathcurveto{\pgfqpoint{1.949461in}{1.045296in}}{\pgfqpoint{1.952994in}{1.043833in}}{\pgfqpoint{1.956677in}{1.043833in}}%
\pgfpathlineto{\pgfqpoint{1.956677in}{1.043833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967219in}{0.964469in}}%
\pgfpathcurveto{\pgfqpoint{1.970902in}{0.964469in}}{\pgfqpoint{1.974435in}{0.965932in}}{\pgfqpoint{1.977040in}{0.968537in}}%
\pgfpathcurveto{\pgfqpoint{1.979644in}{0.971141in}}{\pgfqpoint{1.981108in}{0.974674in}}{\pgfqpoint{1.981108in}{0.978358in}}%
\pgfpathcurveto{\pgfqpoint{1.981108in}{0.982041in}}{\pgfqpoint{1.979644in}{0.985574in}}{\pgfqpoint{1.977040in}{0.988178in}}%
\pgfpathcurveto{\pgfqpoint{1.974435in}{0.990783in}}{\pgfqpoint{1.970902in}{0.992246in}}{\pgfqpoint{1.967219in}{0.992246in}}%
\pgfpathcurveto{\pgfqpoint{1.963535in}{0.992246in}}{\pgfqpoint{1.960002in}{0.990783in}}{\pgfqpoint{1.957398in}{0.988178in}}%
\pgfpathcurveto{\pgfqpoint{1.954793in}{0.985574in}}{\pgfqpoint{1.953330in}{0.982041in}}{\pgfqpoint{1.953330in}{0.978358in}}%
\pgfpathcurveto{\pgfqpoint{1.953330in}{0.974674in}}{\pgfqpoint{1.954793in}{0.971141in}}{\pgfqpoint{1.957398in}{0.968537in}}%
\pgfpathcurveto{\pgfqpoint{1.960002in}{0.965932in}}{\pgfqpoint{1.963535in}{0.964469in}}{\pgfqpoint{1.967219in}{0.964469in}}%
\pgfpathlineto{\pgfqpoint{1.967219in}{0.964469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898698in}{1.057371in}}%
\pgfpathcurveto{\pgfqpoint{1.902381in}{1.057371in}}{\pgfqpoint{1.905914in}{1.058834in}}{\pgfqpoint{1.908519in}{1.061439in}}%
\pgfpathcurveto{\pgfqpoint{1.911123in}{1.064043in}}{\pgfqpoint{1.912587in}{1.067576in}}{\pgfqpoint{1.912587in}{1.071260in}}%
\pgfpathcurveto{\pgfqpoint{1.912587in}{1.074943in}}{\pgfqpoint{1.911123in}{1.078476in}}{\pgfqpoint{1.908519in}{1.081080in}}%
\pgfpathcurveto{\pgfqpoint{1.905914in}{1.083685in}}{\pgfqpoint{1.902381in}{1.085148in}}{\pgfqpoint{1.898698in}{1.085148in}}%
\pgfpathcurveto{\pgfqpoint{1.895015in}{1.085148in}}{\pgfqpoint{1.891482in}{1.083685in}}{\pgfqpoint{1.888877in}{1.081080in}}%
\pgfpathcurveto{\pgfqpoint{1.886272in}{1.078476in}}{\pgfqpoint{1.884809in}{1.074943in}}{\pgfqpoint{1.884809in}{1.071260in}}%
\pgfpathcurveto{\pgfqpoint{1.884809in}{1.067576in}}{\pgfqpoint{1.886272in}{1.064043in}}{\pgfqpoint{1.888877in}{1.061439in}}%
\pgfpathcurveto{\pgfqpoint{1.891482in}{1.058834in}}{\pgfqpoint{1.895015in}{1.057371in}}{\pgfqpoint{1.898698in}{1.057371in}}%
\pgfpathlineto{\pgfqpoint{1.898698in}{1.057371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972490in}{0.997058in}}%
\pgfpathcurveto{\pgfqpoint{1.976173in}{0.997058in}}{\pgfqpoint{1.979706in}{0.998521in}}{\pgfqpoint{1.982311in}{1.001126in}}%
\pgfpathcurveto{\pgfqpoint{1.984915in}{1.003730in}}{\pgfqpoint{1.986378in}{1.007263in}}{\pgfqpoint{1.986378in}{1.010946in}}%
\pgfpathcurveto{\pgfqpoint{1.986378in}{1.014630in}}{\pgfqpoint{1.984915in}{1.018163in}}{\pgfqpoint{1.982311in}{1.020767in}}%
\pgfpathcurveto{\pgfqpoint{1.979706in}{1.023372in}}{\pgfqpoint{1.976173in}{1.024835in}}{\pgfqpoint{1.972490in}{1.024835in}}%
\pgfpathcurveto{\pgfqpoint{1.968806in}{1.024835in}}{\pgfqpoint{1.965273in}{1.023372in}}{\pgfqpoint{1.962669in}{1.020767in}}%
\pgfpathcurveto{\pgfqpoint{1.960064in}{1.018163in}}{\pgfqpoint{1.958601in}{1.014630in}}{\pgfqpoint{1.958601in}{1.010946in}}%
\pgfpathcurveto{\pgfqpoint{1.958601in}{1.007263in}}{\pgfqpoint{1.960064in}{1.003730in}}{\pgfqpoint{1.962669in}{1.001126in}}%
\pgfpathcurveto{\pgfqpoint{1.965273in}{0.998521in}}{\pgfqpoint{1.968806in}{0.997058in}}{\pgfqpoint{1.972490in}{0.997058in}}%
\pgfpathlineto{\pgfqpoint{1.972490in}{0.997058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930323in}{1.084255in}}%
\pgfpathcurveto{\pgfqpoint{1.934006in}{1.084255in}}{\pgfqpoint{1.937539in}{1.085719in}}{\pgfqpoint{1.940144in}{1.088323in}}%
\pgfpathcurveto{\pgfqpoint{1.942748in}{1.090928in}}{\pgfqpoint{1.944212in}{1.094461in}}{\pgfqpoint{1.944212in}{1.098144in}}%
\pgfpathcurveto{\pgfqpoint{1.944212in}{1.101828in}}{\pgfqpoint{1.942748in}{1.105361in}}{\pgfqpoint{1.940144in}{1.107965in}}%
\pgfpathcurveto{\pgfqpoint{1.937539in}{1.110570in}}{\pgfqpoint{1.934006in}{1.112033in}}{\pgfqpoint{1.930323in}{1.112033in}}%
\pgfpathcurveto{\pgfqpoint{1.926640in}{1.112033in}}{\pgfqpoint{1.923107in}{1.110570in}}{\pgfqpoint{1.920502in}{1.107965in}}%
\pgfpathcurveto{\pgfqpoint{1.917897in}{1.105361in}}{\pgfqpoint{1.916434in}{1.101828in}}{\pgfqpoint{1.916434in}{1.098144in}}%
\pgfpathcurveto{\pgfqpoint{1.916434in}{1.094461in}}{\pgfqpoint{1.917897in}{1.090928in}}{\pgfqpoint{1.920502in}{1.088323in}}%
\pgfpathcurveto{\pgfqpoint{1.923107in}{1.085719in}}{\pgfqpoint{1.926640in}{1.084255in}}{\pgfqpoint{1.930323in}{1.084255in}}%
\pgfpathlineto{\pgfqpoint{1.930323in}{1.084255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{1.247928in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{1.247928in}}{\pgfqpoint{1.942810in}{1.249392in}}{\pgfqpoint{1.945415in}{1.251996in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{1.254601in}}{\pgfqpoint{1.949483in}{1.258134in}}{\pgfqpoint{1.949483in}{1.261817in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{1.265501in}}{\pgfqpoint{1.948019in}{1.269034in}}{\pgfqpoint{1.945415in}{1.271638in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{1.274243in}}{\pgfqpoint{1.939277in}{1.275706in}}{\pgfqpoint{1.935594in}{1.275706in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{1.275706in}}{\pgfqpoint{1.928377in}{1.274243in}}{\pgfqpoint{1.925773in}{1.271638in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{1.269034in}}{\pgfqpoint{1.921705in}{1.265501in}}{\pgfqpoint{1.921705in}{1.261817in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{1.258134in}}{\pgfqpoint{1.923168in}{1.254601in}}{\pgfqpoint{1.925773in}{1.251996in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{1.249392in}}{\pgfqpoint{1.931910in}{1.247928in}}{\pgfqpoint{1.935594in}{1.247928in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{1.247928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956677in}{0.991355in}}%
\pgfpathcurveto{\pgfqpoint{1.960360in}{0.991355in}}{\pgfqpoint{1.963893in}{0.992819in}}{\pgfqpoint{1.966498in}{0.995423in}}%
\pgfpathcurveto{\pgfqpoint{1.969103in}{0.998028in}}{\pgfqpoint{1.970566in}{1.001561in}}{\pgfqpoint{1.970566in}{1.005244in}}%
\pgfpathcurveto{\pgfqpoint{1.970566in}{1.008927in}}{\pgfqpoint{1.969103in}{1.012460in}}{\pgfqpoint{1.966498in}{1.015065in}}%
\pgfpathcurveto{\pgfqpoint{1.963893in}{1.017669in}}{\pgfqpoint{1.960360in}{1.019133in}}{\pgfqpoint{1.956677in}{1.019133in}}%
\pgfpathcurveto{\pgfqpoint{1.952994in}{1.019133in}}{\pgfqpoint{1.949461in}{1.017669in}}{\pgfqpoint{1.946856in}{1.015065in}}%
\pgfpathcurveto{\pgfqpoint{1.944252in}{1.012460in}}{\pgfqpoint{1.942788in}{1.008927in}}{\pgfqpoint{1.942788in}{1.005244in}}%
\pgfpathcurveto{\pgfqpoint{1.942788in}{1.001561in}}{\pgfqpoint{1.944252in}{0.998028in}}{\pgfqpoint{1.946856in}{0.995423in}}%
\pgfpathcurveto{\pgfqpoint{1.949461in}{0.992819in}}{\pgfqpoint{1.952994in}{0.991355in}}{\pgfqpoint{1.956677in}{0.991355in}}%
\pgfpathlineto{\pgfqpoint{1.956677in}{0.991355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914510in}{1.054369in}}%
\pgfpathcurveto{\pgfqpoint{1.918194in}{1.054369in}}{\pgfqpoint{1.921727in}{1.055832in}}{\pgfqpoint{1.924331in}{1.058437in}}%
\pgfpathcurveto{\pgfqpoint{1.926936in}{1.061041in}}{\pgfqpoint{1.928399in}{1.064574in}}{\pgfqpoint{1.928399in}{1.068258in}}%
\pgfpathcurveto{\pgfqpoint{1.928399in}{1.071941in}}{\pgfqpoint{1.926936in}{1.075474in}}{\pgfqpoint{1.924331in}{1.078079in}}%
\pgfpathcurveto{\pgfqpoint{1.921727in}{1.080683in}}{\pgfqpoint{1.918194in}{1.082147in}}{\pgfqpoint{1.914510in}{1.082147in}}%
\pgfpathcurveto{\pgfqpoint{1.910827in}{1.082147in}}{\pgfqpoint{1.907294in}{1.080683in}}{\pgfqpoint{1.904689in}{1.078079in}}%
\pgfpathcurveto{\pgfqpoint{1.902085in}{1.075474in}}{\pgfqpoint{1.900622in}{1.071941in}}{\pgfqpoint{1.900622in}{1.068258in}}%
\pgfpathcurveto{\pgfqpoint{1.900622in}{1.064574in}}{\pgfqpoint{1.902085in}{1.061041in}}{\pgfqpoint{1.904689in}{1.058437in}}%
\pgfpathcurveto{\pgfqpoint{1.907294in}{1.055832in}}{\pgfqpoint{1.910827in}{1.054369in}}{\pgfqpoint{1.914510in}{1.054369in}}%
\pgfpathlineto{\pgfqpoint{1.914510in}{1.054369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.931500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311000in,y=0.137766in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trial}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{0.646661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254691in, y=0.598436in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{0.829140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254691in, y=0.780915in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{1.011620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385333in, y=0.963395in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{1.194099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300987in, y=1.145874in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{1.376579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300987in, y=1.328353in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199135in,y=0.966000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{0.805000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.058000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.311000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.817000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.011620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640550in}{0.719658in}}%
\pgfpathlineto{\pgfqpoint{0.716450in}{0.719658in}}%
\pgfpathlineto{\pgfqpoint{0.716450in}{0.919731in}}%
\pgfpathlineto{\pgfqpoint{0.640550in}{0.919731in}}%
\pgfpathlineto{\pgfqpoint{0.640550in}{0.719658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.719658in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.611459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.919731in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{1.060371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659525in}{0.611459in}}%
\pgfpathlineto{\pgfqpoint{0.697475in}{0.611459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659525in}{1.060371in}}%
\pgfpathlineto{\pgfqpoint{0.697475in}{1.060371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893550in}{0.865388in}}%
\pgfpathlineto{\pgfqpoint{0.969450in}{0.865388in}}%
\pgfpathlineto{\pgfqpoint{0.969450in}{1.041637in}}%
\pgfpathlineto{\pgfqpoint{0.893550in}{1.041637in}}%
\pgfpathlineto{\pgfqpoint{0.893550in}{0.865388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.865388in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.675956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.041637in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.179377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912525in}{0.675956in}}%
\pgfpathlineto{\pgfqpoint{0.950475in}{0.675956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912525in}{1.179377in}}%
\pgfpathlineto{\pgfqpoint{0.950475in}{1.179377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146550in}{0.951862in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{0.951862in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{1.107078in}}%
\pgfpathlineto{\pgfqpoint{1.146550in}{1.107078in}}%
\pgfpathlineto{\pgfqpoint{1.146550in}{0.951862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.951862in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.744673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.107078in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.335694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165525in}{0.744673in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{0.744673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165525in}{1.335694in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{1.335694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184500in}{1.361287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399550in}{0.959104in}}%
\pgfpathlineto{\pgfqpoint{1.475450in}{0.959104in}}%
\pgfpathlineto{\pgfqpoint{1.475450in}{1.147907in}}%
\pgfpathlineto{\pgfqpoint{1.399550in}{1.147907in}}%
\pgfpathlineto{\pgfqpoint{1.399550in}{0.959104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{0.959104in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.738218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.147907in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.288056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418525in}{0.738218in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{0.738218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418525in}{1.288056in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.288056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652550in}{0.971471in}}%
\pgfpathlineto{\pgfqpoint{1.728450in}{0.971471in}}%
\pgfpathlineto{\pgfqpoint{1.728450in}{1.138680in}}%
\pgfpathlineto{\pgfqpoint{1.652550in}{1.138680in}}%
\pgfpathlineto{\pgfqpoint{1.652550in}{0.971471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{0.971471in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.833925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{1.138680in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.287408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671525in}{0.833925in}}%
\pgfpathlineto{\pgfqpoint{1.709475in}{0.833925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671525in}{1.287408in}}%
\pgfpathlineto{\pgfqpoint{1.709475in}{1.287408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905550in}{1.019808in}}%
\pgfpathlineto{\pgfqpoint{1.981450in}{1.019808in}}%
\pgfpathlineto{\pgfqpoint{1.981450in}{1.175246in}}%
\pgfpathlineto{\pgfqpoint{1.905550in}{1.175246in}}%
\pgfpathlineto{\pgfqpoint{1.905550in}{1.019808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.019808in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.845980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.175246in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.314295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924525in}{0.845980in}}%
\pgfpathlineto{\pgfqpoint{1.962475in}{0.845980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924525in}{1.314295in}}%
\pgfpathlineto{\pgfqpoint{1.962475in}{1.314295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943500in}{0.751025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640550in}{0.822148in}}%
\pgfpathlineto{\pgfqpoint{0.716450in}{0.822148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893550in}{0.963240in}}%
\pgfpathlineto{\pgfqpoint{0.969450in}{0.963240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146550in}{1.015244in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{1.015244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399550in}{1.058993in}}%
\pgfpathlineto{\pgfqpoint{1.475450in}{1.058993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652550in}{1.050723in}}%
\pgfpathlineto{\pgfqpoint{1.728450in}{1.050723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905550in}{1.080082in}}%
\pgfpathlineto{\pgfqpoint{1.981450in}{1.080082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{0.552000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311000in,y=1.601333in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Circle cutting}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.826458in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.957980in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.032854in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.053384in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.054098in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.090277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678500in}{0.826458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931500in}{0.957980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184500in}{1.032854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437500in}{1.053384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690500in}{1.054098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943500in}{1.090277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/PegTransfer_devel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.552000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.552000in}{0.414000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.678500in}{0.708668in}}{\pgfqpoint{1.943500in}{1.221685in}}{%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.708668in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.708668in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.857850in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.899604in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.904643in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.928745in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.989385in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.989385in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.221185in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.198558in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.221685in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.174016in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.126716in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.941620in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.708668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704854in}{0.685615in}}%
\pgfpathcurveto{\pgfqpoint{0.708538in}{0.685615in}}{\pgfqpoint{0.712071in}{0.687078in}}{\pgfqpoint{0.714675in}{0.689683in}}%
\pgfpathcurveto{\pgfqpoint{0.717280in}{0.692287in}}{\pgfqpoint{0.718743in}{0.695820in}}{\pgfqpoint{0.718743in}{0.699504in}}%
\pgfpathcurveto{\pgfqpoint{0.718743in}{0.703187in}}{\pgfqpoint{0.717280in}{0.706720in}}{\pgfqpoint{0.714675in}{0.709324in}}%
\pgfpathcurveto{\pgfqpoint{0.712071in}{0.711929in}}{\pgfqpoint{0.708538in}{0.713392in}}{\pgfqpoint{0.704854in}{0.713392in}}%
\pgfpathcurveto{\pgfqpoint{0.701171in}{0.713392in}}{\pgfqpoint{0.697638in}{0.711929in}}{\pgfqpoint{0.695033in}{0.709324in}}%
\pgfpathcurveto{\pgfqpoint{0.692429in}{0.706720in}}{\pgfqpoint{0.690965in}{0.703187in}}{\pgfqpoint{0.690965in}{0.699504in}}%
\pgfpathcurveto{\pgfqpoint{0.690965in}{0.695820in}}{\pgfqpoint{0.692429in}{0.692287in}}{\pgfqpoint{0.695033in}{0.689683in}}%
\pgfpathcurveto{\pgfqpoint{0.697638in}{0.687078in}}{\pgfqpoint{0.701171in}{0.685615in}}{\pgfqpoint{0.704854in}{0.685615in}}%
\pgfpathlineto{\pgfqpoint{0.704854in}{0.685615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662687in}{0.609720in}}%
\pgfpathcurveto{\pgfqpoint{0.666371in}{0.609720in}}{\pgfqpoint{0.669904in}{0.611183in}}{\pgfqpoint{0.672508in}{0.613788in}}%
\pgfpathcurveto{\pgfqpoint{0.675113in}{0.616392in}}{\pgfqpoint{0.676576in}{0.619925in}}{\pgfqpoint{0.676576in}{0.623609in}}%
\pgfpathcurveto{\pgfqpoint{0.676576in}{0.627292in}}{\pgfqpoint{0.675113in}{0.630825in}}{\pgfqpoint{0.672508in}{0.633429in}}%
\pgfpathcurveto{\pgfqpoint{0.669904in}{0.636034in}}{\pgfqpoint{0.666371in}{0.637497in}}{\pgfqpoint{0.662687in}{0.637497in}}%
\pgfpathcurveto{\pgfqpoint{0.659004in}{0.637497in}}{\pgfqpoint{0.655471in}{0.636034in}}{\pgfqpoint{0.652867in}{0.633429in}}%
\pgfpathcurveto{\pgfqpoint{0.650262in}{0.630825in}}{\pgfqpoint{0.648799in}{0.627292in}}{\pgfqpoint{0.648799in}{0.623609in}}%
\pgfpathcurveto{\pgfqpoint{0.648799in}{0.619925in}}{\pgfqpoint{0.650262in}{0.616392in}}{\pgfqpoint{0.652867in}{0.613788in}}%
\pgfpathcurveto{\pgfqpoint{0.655471in}{0.611183in}}{\pgfqpoint{0.659004in}{0.609720in}}{\pgfqpoint{0.662687in}{0.609720in}}%
\pgfpathlineto{\pgfqpoint{0.662687in}{0.609720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704854in}{0.704370in}}%
\pgfpathcurveto{\pgfqpoint{0.708538in}{0.704370in}}{\pgfqpoint{0.712071in}{0.705833in}}{\pgfqpoint{0.714675in}{0.708438in}}%
\pgfpathcurveto{\pgfqpoint{0.717280in}{0.711042in}}{\pgfqpoint{0.718743in}{0.714575in}}{\pgfqpoint{0.718743in}{0.718259in}}%
\pgfpathcurveto{\pgfqpoint{0.718743in}{0.721942in}}{\pgfqpoint{0.717280in}{0.725475in}}{\pgfqpoint{0.714675in}{0.728080in}}%
\pgfpathcurveto{\pgfqpoint{0.712071in}{0.730684in}}{\pgfqpoint{0.708538in}{0.732148in}}{\pgfqpoint{0.704854in}{0.732148in}}%
\pgfpathcurveto{\pgfqpoint{0.701171in}{0.732148in}}{\pgfqpoint{0.697638in}{0.730684in}}{\pgfqpoint{0.695033in}{0.728080in}}%
\pgfpathcurveto{\pgfqpoint{0.692429in}{0.725475in}}{\pgfqpoint{0.690965in}{0.721942in}}{\pgfqpoint{0.690965in}{0.718259in}}%
\pgfpathcurveto{\pgfqpoint{0.690965in}{0.714575in}}{\pgfqpoint{0.692429in}{0.711042in}}{\pgfqpoint{0.695033in}{0.708438in}}%
\pgfpathcurveto{\pgfqpoint{0.697638in}{0.705833in}}{\pgfqpoint{0.701171in}{0.704370in}}{\pgfqpoint{0.704854in}{0.704370in}}%
\pgfpathlineto{\pgfqpoint{0.704854in}{0.704370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652146in}{1.017694in}}%
\pgfpathcurveto{\pgfqpoint{0.655829in}{1.017694in}}{\pgfqpoint{0.659362in}{1.019158in}}{\pgfqpoint{0.661967in}{1.021762in}}%
\pgfpathcurveto{\pgfqpoint{0.664571in}{1.024367in}}{\pgfqpoint{0.666035in}{1.027900in}}{\pgfqpoint{0.666035in}{1.031583in}}%
\pgfpathcurveto{\pgfqpoint{0.666035in}{1.035266in}}{\pgfqpoint{0.664571in}{1.038799in}}{\pgfqpoint{0.661967in}{1.041404in}}%
\pgfpathcurveto{\pgfqpoint{0.659362in}{1.044009in}}{\pgfqpoint{0.655829in}{1.045472in}}{\pgfqpoint{0.652146in}{1.045472in}}%
\pgfpathcurveto{\pgfqpoint{0.648462in}{1.045472in}}{\pgfqpoint{0.644929in}{1.044009in}}{\pgfqpoint{0.642325in}{1.041404in}}%
\pgfpathcurveto{\pgfqpoint{0.639720in}{1.038799in}}{\pgfqpoint{0.638257in}{1.035266in}}{\pgfqpoint{0.638257in}{1.031583in}}%
\pgfpathcurveto{\pgfqpoint{0.638257in}{1.027900in}}{\pgfqpoint{0.639720in}{1.024367in}}{\pgfqpoint{0.642325in}{1.021762in}}%
\pgfpathcurveto{\pgfqpoint{0.644929in}{1.019158in}}{\pgfqpoint{0.648462in}{1.017694in}}{\pgfqpoint{0.652146in}{1.017694in}}%
\pgfpathlineto{\pgfqpoint{0.652146in}{1.017694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725937in}{0.771902in}}%
\pgfpathcurveto{\pgfqpoint{0.729621in}{0.771902in}}{\pgfqpoint{0.733154in}{0.773365in}}{\pgfqpoint{0.735758in}{0.775970in}}%
\pgfpathcurveto{\pgfqpoint{0.738363in}{0.778574in}}{\pgfqpoint{0.739826in}{0.782107in}}{\pgfqpoint{0.739826in}{0.785791in}}%
\pgfpathcurveto{\pgfqpoint{0.739826in}{0.789474in}}{\pgfqpoint{0.738363in}{0.793007in}}{\pgfqpoint{0.735758in}{0.795612in}}%
\pgfpathcurveto{\pgfqpoint{0.733154in}{0.798216in}}{\pgfqpoint{0.729621in}{0.799680in}}{\pgfqpoint{0.725937in}{0.799680in}}%
\pgfpathcurveto{\pgfqpoint{0.722254in}{0.799680in}}{\pgfqpoint{0.718721in}{0.798216in}}{\pgfqpoint{0.716117in}{0.795612in}}%
\pgfpathcurveto{\pgfqpoint{0.713512in}{0.793007in}}{\pgfqpoint{0.712049in}{0.789474in}}{\pgfqpoint{0.712049in}{0.785791in}}%
\pgfpathcurveto{\pgfqpoint{0.712049in}{0.782107in}}{\pgfqpoint{0.713512in}{0.778574in}}{\pgfqpoint{0.716117in}{0.775970in}}%
\pgfpathcurveto{\pgfqpoint{0.718721in}{0.773365in}}{\pgfqpoint{0.722254in}{0.771902in}}{\pgfqpoint{0.725937in}{0.771902in}}%
\pgfpathlineto{\pgfqpoint{0.725937in}{0.771902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.944567in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.944567in}}{\pgfqpoint{0.685716in}{0.946031in}}{\pgfqpoint{0.688321in}{0.948635in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.951240in}}{\pgfqpoint{0.692389in}{0.954773in}}{\pgfqpoint{0.692389in}{0.958456in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.962140in}}{\pgfqpoint{0.690925in}{0.965673in}}{\pgfqpoint{0.688321in}{0.968277in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.970882in}}{\pgfqpoint{0.682183in}{0.972345in}}{\pgfqpoint{0.678500in}{0.972345in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.972345in}}{\pgfqpoint{0.671284in}{0.970882in}}{\pgfqpoint{0.668679in}{0.968277in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.965673in}}{\pgfqpoint{0.664611in}{0.962140in}}{\pgfqpoint{0.664611in}{0.958456in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.954773in}}{\pgfqpoint{0.666075in}{0.951240in}}{\pgfqpoint{0.668679in}{0.948635in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.946031in}}{\pgfqpoint{0.674817in}{0.944567in}}{\pgfqpoint{0.678500in}{0.944567in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.944567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704854in}{0.888970in}}%
\pgfpathcurveto{\pgfqpoint{0.708538in}{0.888970in}}{\pgfqpoint{0.712071in}{0.890433in}}{\pgfqpoint{0.714675in}{0.893038in}}%
\pgfpathcurveto{\pgfqpoint{0.717280in}{0.895642in}}{\pgfqpoint{0.718743in}{0.899175in}}{\pgfqpoint{0.718743in}{0.902858in}}%
\pgfpathcurveto{\pgfqpoint{0.718743in}{0.906542in}}{\pgfqpoint{0.717280in}{0.910075in}}{\pgfqpoint{0.714675in}{0.912679in}}%
\pgfpathcurveto{\pgfqpoint{0.712071in}{0.915284in}}{\pgfqpoint{0.708538in}{0.916747in}}{\pgfqpoint{0.704854in}{0.916747in}}%
\pgfpathcurveto{\pgfqpoint{0.701171in}{0.916747in}}{\pgfqpoint{0.697638in}{0.915284in}}{\pgfqpoint{0.695033in}{0.912679in}}%
\pgfpathcurveto{\pgfqpoint{0.692429in}{0.910075in}}{\pgfqpoint{0.690965in}{0.906542in}}{\pgfqpoint{0.690965in}{0.902858in}}%
\pgfpathcurveto{\pgfqpoint{0.690965in}{0.899175in}}{\pgfqpoint{0.692429in}{0.895642in}}{\pgfqpoint{0.695033in}{0.893038in}}%
\pgfpathcurveto{\pgfqpoint{0.697638in}{0.890433in}}{\pgfqpoint{0.701171in}{0.888970in}}{\pgfqpoint{0.704854in}{0.888970in}}%
\pgfpathlineto{\pgfqpoint{0.704854in}{0.888970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.886583in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.886583in}}{\pgfqpoint{0.685716in}{0.888046in}}{\pgfqpoint{0.688321in}{0.890651in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.893255in}}{\pgfqpoint{0.692389in}{0.896788in}}{\pgfqpoint{0.692389in}{0.900472in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.904155in}}{\pgfqpoint{0.690925in}{0.907688in}}{\pgfqpoint{0.688321in}{0.910293in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.912897in}}{\pgfqpoint{0.682183in}{0.914361in}}{\pgfqpoint{0.678500in}{0.914361in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.914361in}}{\pgfqpoint{0.671284in}{0.912897in}}{\pgfqpoint{0.668679in}{0.910293in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.907688in}}{\pgfqpoint{0.664611in}{0.904155in}}{\pgfqpoint{0.664611in}{0.900472in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.896788in}}{\pgfqpoint{0.666075in}{0.893255in}}{\pgfqpoint{0.668679in}{0.890651in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.888046in}}{\pgfqpoint{0.674817in}{0.886583in}}{\pgfqpoint{0.678500in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.886583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694312in}{0.592012in}}%
\pgfpathcurveto{\pgfqpoint{0.697996in}{0.592012in}}{\pgfqpoint{0.701529in}{0.593475in}}{\pgfqpoint{0.704133in}{0.596080in}}%
\pgfpathcurveto{\pgfqpoint{0.706738in}{0.598684in}}{\pgfqpoint{0.708201in}{0.602217in}}{\pgfqpoint{0.708201in}{0.605901in}}%
\pgfpathcurveto{\pgfqpoint{0.708201in}{0.609584in}}{\pgfqpoint{0.706738in}{0.613117in}}{\pgfqpoint{0.704133in}{0.615722in}}%
\pgfpathcurveto{\pgfqpoint{0.701529in}{0.618326in}}{\pgfqpoint{0.697996in}{0.619790in}}{\pgfqpoint{0.694312in}{0.619790in}}%
\pgfpathcurveto{\pgfqpoint{0.690629in}{0.619790in}}{\pgfqpoint{0.687096in}{0.618326in}}{\pgfqpoint{0.684492in}{0.615722in}}%
\pgfpathcurveto{\pgfqpoint{0.681887in}{0.613117in}}{\pgfqpoint{0.680424in}{0.609584in}}{\pgfqpoint{0.680424in}{0.605901in}}%
\pgfpathcurveto{\pgfqpoint{0.680424in}{0.602217in}}{\pgfqpoint{0.681887in}{0.598684in}}{\pgfqpoint{0.684492in}{0.596080in}}%
\pgfpathcurveto{\pgfqpoint{0.687096in}{0.593475in}}{\pgfqpoint{0.690629in}{0.592012in}}{\pgfqpoint{0.694312in}{0.592012in}}%
\pgfpathlineto{\pgfqpoint{0.694312in}{0.592012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704854in}{0.966764in}}%
\pgfpathcurveto{\pgfqpoint{0.708538in}{0.966764in}}{\pgfqpoint{0.712071in}{0.968228in}}{\pgfqpoint{0.714675in}{0.970832in}}%
\pgfpathcurveto{\pgfqpoint{0.717280in}{0.973437in}}{\pgfqpoint{0.718743in}{0.976970in}}{\pgfqpoint{0.718743in}{0.980653in}}%
\pgfpathcurveto{\pgfqpoint{0.718743in}{0.984336in}}{\pgfqpoint{0.717280in}{0.987869in}}{\pgfqpoint{0.714675in}{0.990474in}}%
\pgfpathcurveto{\pgfqpoint{0.712071in}{0.993079in}}{\pgfqpoint{0.708538in}{0.994542in}}{\pgfqpoint{0.704854in}{0.994542in}}%
\pgfpathcurveto{\pgfqpoint{0.701171in}{0.994542in}}{\pgfqpoint{0.697638in}{0.993079in}}{\pgfqpoint{0.695033in}{0.990474in}}%
\pgfpathcurveto{\pgfqpoint{0.692429in}{0.987869in}}{\pgfqpoint{0.690965in}{0.984336in}}{\pgfqpoint{0.690965in}{0.980653in}}%
\pgfpathcurveto{\pgfqpoint{0.690965in}{0.976970in}}{\pgfqpoint{0.692429in}{0.973437in}}{\pgfqpoint{0.695033in}{0.970832in}}%
\pgfpathcurveto{\pgfqpoint{0.697638in}{0.968228in}}{\pgfqpoint{0.701171in}{0.966764in}}{\pgfqpoint{0.704854in}{0.966764in}}%
\pgfpathlineto{\pgfqpoint{0.704854in}{0.966764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620521in}{0.804524in}}%
\pgfpathcurveto{\pgfqpoint{0.624204in}{0.804524in}}{\pgfqpoint{0.627737in}{0.805987in}}{\pgfqpoint{0.630342in}{0.808592in}}%
\pgfpathcurveto{\pgfqpoint{0.632946in}{0.811196in}}{\pgfqpoint{0.634410in}{0.814729in}}{\pgfqpoint{0.634410in}{0.818413in}}%
\pgfpathcurveto{\pgfqpoint{0.634410in}{0.822096in}}{\pgfqpoint{0.632946in}{0.825629in}}{\pgfqpoint{0.630342in}{0.828233in}}%
\pgfpathcurveto{\pgfqpoint{0.627737in}{0.830838in}}{\pgfqpoint{0.624204in}{0.832301in}}{\pgfqpoint{0.620521in}{0.832301in}}%
\pgfpathcurveto{\pgfqpoint{0.616837in}{0.832301in}}{\pgfqpoint{0.613304in}{0.830838in}}{\pgfqpoint{0.610700in}{0.828233in}}%
\pgfpathcurveto{\pgfqpoint{0.608095in}{0.825629in}}{\pgfqpoint{0.606632in}{0.822096in}}{\pgfqpoint{0.606632in}{0.818413in}}%
\pgfpathcurveto{\pgfqpoint{0.606632in}{0.814729in}}{\pgfqpoint{0.608095in}{0.811196in}}{\pgfqpoint{0.610700in}{0.808592in}}%
\pgfpathcurveto{\pgfqpoint{0.613304in}{0.805987in}}{\pgfqpoint{0.616837in}{0.804524in}}{\pgfqpoint{0.620521in}{0.804524in}}%
\pgfpathlineto{\pgfqpoint{0.620521in}{0.804524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704854in}{1.016561in}}%
\pgfpathcurveto{\pgfqpoint{0.708538in}{1.016561in}}{\pgfqpoint{0.712071in}{1.018024in}}{\pgfqpoint{0.714675in}{1.020629in}}%
\pgfpathcurveto{\pgfqpoint{0.717280in}{1.023233in}}{\pgfqpoint{0.718743in}{1.026767in}}{\pgfqpoint{0.718743in}{1.030450in}}%
\pgfpathcurveto{\pgfqpoint{0.718743in}{1.034133in}}{\pgfqpoint{0.717280in}{1.037666in}}{\pgfqpoint{0.714675in}{1.040271in}}%
\pgfpathcurveto{\pgfqpoint{0.712071in}{1.042875in}}{\pgfqpoint{0.708538in}{1.044339in}}{\pgfqpoint{0.704854in}{1.044339in}}%
\pgfpathcurveto{\pgfqpoint{0.701171in}{1.044339in}}{\pgfqpoint{0.697638in}{1.042875in}}{\pgfqpoint{0.695033in}{1.040271in}}%
\pgfpathcurveto{\pgfqpoint{0.692429in}{1.037666in}}{\pgfqpoint{0.690965in}{1.034133in}}{\pgfqpoint{0.690965in}{1.030450in}}%
\pgfpathcurveto{\pgfqpoint{0.690965in}{1.026767in}}{\pgfqpoint{0.692429in}{1.023233in}}{\pgfqpoint{0.695033in}{1.020629in}}%
\pgfpathcurveto{\pgfqpoint{0.697638in}{1.018024in}}{\pgfqpoint{0.701171in}{1.016561in}}{\pgfqpoint{0.704854in}{1.016561in}}%
\pgfpathlineto{\pgfqpoint{0.704854in}{1.016561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652146in}{0.685615in}}%
\pgfpathcurveto{\pgfqpoint{0.655829in}{0.685615in}}{\pgfqpoint{0.659362in}{0.687078in}}{\pgfqpoint{0.661967in}{0.689683in}}%
\pgfpathcurveto{\pgfqpoint{0.664571in}{0.692287in}}{\pgfqpoint{0.666035in}{0.695820in}}{\pgfqpoint{0.666035in}{0.699504in}}%
\pgfpathcurveto{\pgfqpoint{0.666035in}{0.703187in}}{\pgfqpoint{0.664571in}{0.706720in}}{\pgfqpoint{0.661967in}{0.709324in}}%
\pgfpathcurveto{\pgfqpoint{0.659362in}{0.711929in}}{\pgfqpoint{0.655829in}{0.713392in}}{\pgfqpoint{0.652146in}{0.713392in}}%
\pgfpathcurveto{\pgfqpoint{0.648462in}{0.713392in}}{\pgfqpoint{0.644929in}{0.711929in}}{\pgfqpoint{0.642325in}{0.709324in}}%
\pgfpathcurveto{\pgfqpoint{0.639720in}{0.706720in}}{\pgfqpoint{0.638257in}{0.703187in}}{\pgfqpoint{0.638257in}{0.699504in}}%
\pgfpathcurveto{\pgfqpoint{0.638257in}{0.695820in}}{\pgfqpoint{0.639720in}{0.692287in}}{\pgfqpoint{0.642325in}{0.689683in}}%
\pgfpathcurveto{\pgfqpoint{0.644929in}{0.687078in}}{\pgfqpoint{0.648462in}{0.685615in}}{\pgfqpoint{0.652146in}{0.685615in}}%
\pgfpathlineto{\pgfqpoint{0.652146in}{0.685615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652146in}{0.905338in}}%
\pgfpathcurveto{\pgfqpoint{0.655829in}{0.905338in}}{\pgfqpoint{0.659362in}{0.906801in}}{\pgfqpoint{0.661967in}{0.909406in}}%
\pgfpathcurveto{\pgfqpoint{0.664571in}{0.912011in}}{\pgfqpoint{0.666035in}{0.915544in}}{\pgfqpoint{0.666035in}{0.919227in}}%
\pgfpathcurveto{\pgfqpoint{0.666035in}{0.922910in}}{\pgfqpoint{0.664571in}{0.926443in}}{\pgfqpoint{0.661967in}{0.929048in}}%
\pgfpathcurveto{\pgfqpoint{0.659362in}{0.931652in}}{\pgfqpoint{0.655829in}{0.933116in}}{\pgfqpoint{0.652146in}{0.933116in}}%
\pgfpathcurveto{\pgfqpoint{0.648462in}{0.933116in}}{\pgfqpoint{0.644929in}{0.931652in}}{\pgfqpoint{0.642325in}{0.929048in}}%
\pgfpathcurveto{\pgfqpoint{0.639720in}{0.926443in}}{\pgfqpoint{0.638257in}{0.922910in}}{\pgfqpoint{0.638257in}{0.919227in}}%
\pgfpathcurveto{\pgfqpoint{0.638257in}{0.915544in}}{\pgfqpoint{0.639720in}{0.912011in}}{\pgfqpoint{0.642325in}{0.909406in}}%
\pgfpathcurveto{\pgfqpoint{0.644929in}{0.906801in}}{\pgfqpoint{0.648462in}{0.905338in}}{\pgfqpoint{0.652146in}{0.905338in}}%
\pgfpathlineto{\pgfqpoint{0.652146in}{0.905338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694312in}{0.658429in}}%
\pgfpathcurveto{\pgfqpoint{0.697996in}{0.658429in}}{\pgfqpoint{0.701529in}{0.659892in}}{\pgfqpoint{0.704133in}{0.662497in}}%
\pgfpathcurveto{\pgfqpoint{0.706738in}{0.665101in}}{\pgfqpoint{0.708201in}{0.668634in}}{\pgfqpoint{0.708201in}{0.672318in}}%
\pgfpathcurveto{\pgfqpoint{0.708201in}{0.676001in}}{\pgfqpoint{0.706738in}{0.679534in}}{\pgfqpoint{0.704133in}{0.682139in}}%
\pgfpathcurveto{\pgfqpoint{0.701529in}{0.684743in}}{\pgfqpoint{0.697996in}{0.686207in}}{\pgfqpoint{0.694312in}{0.686207in}}%
\pgfpathcurveto{\pgfqpoint{0.690629in}{0.686207in}}{\pgfqpoint{0.687096in}{0.684743in}}{\pgfqpoint{0.684492in}{0.682139in}}%
\pgfpathcurveto{\pgfqpoint{0.681887in}{0.679534in}}{\pgfqpoint{0.680424in}{0.676001in}}{\pgfqpoint{0.680424in}{0.672318in}}%
\pgfpathcurveto{\pgfqpoint{0.680424in}{0.668634in}}{\pgfqpoint{0.681887in}{0.665101in}}{\pgfqpoint{0.684492in}{0.662497in}}%
\pgfpathcurveto{\pgfqpoint{0.687096in}{0.659892in}}{\pgfqpoint{0.690629in}{0.658429in}}{\pgfqpoint{0.694312in}{0.658429in}}%
\pgfpathlineto{\pgfqpoint{0.694312in}{0.658429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.965043in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.965043in}}{\pgfqpoint{0.685716in}{0.966507in}}{\pgfqpoint{0.688321in}{0.969111in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.971716in}}{\pgfqpoint{0.692389in}{0.975249in}}{\pgfqpoint{0.692389in}{0.978932in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.982616in}}{\pgfqpoint{0.690925in}{0.986149in}}{\pgfqpoint{0.688321in}{0.988753in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.991358in}}{\pgfqpoint{0.682183in}{0.992821in}}{\pgfqpoint{0.678500in}{0.992821in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.992821in}}{\pgfqpoint{0.671284in}{0.991358in}}{\pgfqpoint{0.668679in}{0.988753in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.986149in}}{\pgfqpoint{0.664611in}{0.982616in}}{\pgfqpoint{0.664611in}{0.978932in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.975249in}}{\pgfqpoint{0.666075in}{0.971716in}}{\pgfqpoint{0.668679in}{0.969111in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.966507in}}{\pgfqpoint{0.674817in}{0.965043in}}{\pgfqpoint{0.678500in}{0.965043in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.965043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631062in}{0.883141in}}%
\pgfpathcurveto{\pgfqpoint{0.634746in}{0.883141in}}{\pgfqpoint{0.638279in}{0.884605in}}{\pgfqpoint{0.640883in}{0.887209in}}%
\pgfpathcurveto{\pgfqpoint{0.643488in}{0.889814in}}{\pgfqpoint{0.644951in}{0.893347in}}{\pgfqpoint{0.644951in}{0.897030in}}%
\pgfpathcurveto{\pgfqpoint{0.644951in}{0.900713in}}{\pgfqpoint{0.643488in}{0.904246in}}{\pgfqpoint{0.640883in}{0.906851in}}%
\pgfpathcurveto{\pgfqpoint{0.638279in}{0.909456in}}{\pgfqpoint{0.634746in}{0.910919in}}{\pgfqpoint{0.631062in}{0.910919in}}%
\pgfpathcurveto{\pgfqpoint{0.627379in}{0.910919in}}{\pgfqpoint{0.623846in}{0.909456in}}{\pgfqpoint{0.621242in}{0.906851in}}%
\pgfpathcurveto{\pgfqpoint{0.618637in}{0.904246in}}{\pgfqpoint{0.617174in}{0.900713in}}{\pgfqpoint{0.617174in}{0.897030in}}%
\pgfpathcurveto{\pgfqpoint{0.617174in}{0.893347in}}{\pgfqpoint{0.618637in}{0.889814in}}{\pgfqpoint{0.621242in}{0.887209in}}%
\pgfpathcurveto{\pgfqpoint{0.623846in}{0.884605in}}{\pgfqpoint{0.627379in}{0.883141in}}{\pgfqpoint{0.631062in}{0.883141in}}%
\pgfpathlineto{\pgfqpoint{0.631062in}{0.883141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736479in}{0.797971in}}%
\pgfpathcurveto{\pgfqpoint{0.740163in}{0.797971in}}{\pgfqpoint{0.743696in}{0.799434in}}{\pgfqpoint{0.746300in}{0.802039in}}%
\pgfpathcurveto{\pgfqpoint{0.748905in}{0.804643in}}{\pgfqpoint{0.750368in}{0.808176in}}{\pgfqpoint{0.750368in}{0.811860in}}%
\pgfpathcurveto{\pgfqpoint{0.750368in}{0.815543in}}{\pgfqpoint{0.748905in}{0.819076in}}{\pgfqpoint{0.746300in}{0.821681in}}%
\pgfpathcurveto{\pgfqpoint{0.743696in}{0.824285in}}{\pgfqpoint{0.740163in}{0.825749in}}{\pgfqpoint{0.736479in}{0.825749in}}%
\pgfpathcurveto{\pgfqpoint{0.732796in}{0.825749in}}{\pgfqpoint{0.729263in}{0.824285in}}{\pgfqpoint{0.726658in}{0.821681in}}%
\pgfpathcurveto{\pgfqpoint{0.724054in}{0.819076in}}{\pgfqpoint{0.722590in}{0.815543in}}{\pgfqpoint{0.722590in}{0.811860in}}%
\pgfpathcurveto{\pgfqpoint{0.722590in}{0.808176in}}{\pgfqpoint{0.724054in}{0.804643in}}{\pgfqpoint{0.726658in}{0.802039in}}%
\pgfpathcurveto{\pgfqpoint{0.729263in}{0.799434in}}{\pgfqpoint{0.732796in}{0.797971in}}{\pgfqpoint{0.736479in}{0.797971in}}%
\pgfpathlineto{\pgfqpoint{0.736479in}{0.797971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.729676in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.729676in}}{\pgfqpoint{0.685716in}{0.731140in}}{\pgfqpoint{0.688321in}{0.733744in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.736349in}}{\pgfqpoint{0.692389in}{0.739882in}}{\pgfqpoint{0.692389in}{0.743565in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.747248in}}{\pgfqpoint{0.690925in}{0.750781in}}{\pgfqpoint{0.688321in}{0.753386in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.755990in}}{\pgfqpoint{0.682183in}{0.757454in}}{\pgfqpoint{0.678500in}{0.757454in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.757454in}}{\pgfqpoint{0.671284in}{0.755990in}}{\pgfqpoint{0.668679in}{0.753386in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.750781in}}{\pgfqpoint{0.664611in}{0.747248in}}{\pgfqpoint{0.664611in}{0.743565in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.739882in}}{\pgfqpoint{0.666075in}{0.736349in}}{\pgfqpoint{0.668679in}{0.733744in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.731140in}}{\pgfqpoint{0.674817in}{0.729676in}}{\pgfqpoint{0.678500in}{0.729676in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.729676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.619320in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.619320in}}{\pgfqpoint{0.685716in}{0.620783in}}{\pgfqpoint{0.688321in}{0.623388in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.625992in}}{\pgfqpoint{0.692389in}{0.629525in}}{\pgfqpoint{0.692389in}{0.633209in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.636892in}}{\pgfqpoint{0.690925in}{0.640425in}}{\pgfqpoint{0.688321in}{0.643030in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.645634in}}{\pgfqpoint{0.682183in}{0.647098in}}{\pgfqpoint{0.678500in}{0.647098in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.647098in}}{\pgfqpoint{0.671284in}{0.645634in}}{\pgfqpoint{0.668679in}{0.643030in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.640425in}}{\pgfqpoint{0.664611in}{0.636892in}}{\pgfqpoint{0.664611in}{0.633209in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.629525in}}{\pgfqpoint{0.666075in}{0.625992in}}{\pgfqpoint{0.668679in}{0.623388in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.620783in}}{\pgfqpoint{0.674817in}{0.619320in}}{\pgfqpoint{0.678500in}{0.619320in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.619320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694312in}{0.765796in}}%
\pgfpathcurveto{\pgfqpoint{0.697996in}{0.765796in}}{\pgfqpoint{0.701529in}{0.767259in}}{\pgfqpoint{0.704133in}{0.769864in}}%
\pgfpathcurveto{\pgfqpoint{0.706738in}{0.772469in}}{\pgfqpoint{0.708201in}{0.776002in}}{\pgfqpoint{0.708201in}{0.779685in}}%
\pgfpathcurveto{\pgfqpoint{0.708201in}{0.783368in}}{\pgfqpoint{0.706738in}{0.786901in}}{\pgfqpoint{0.704133in}{0.789506in}}%
\pgfpathcurveto{\pgfqpoint{0.701529in}{0.792110in}}{\pgfqpoint{0.697996in}{0.793574in}}{\pgfqpoint{0.694312in}{0.793574in}}%
\pgfpathcurveto{\pgfqpoint{0.690629in}{0.793574in}}{\pgfqpoint{0.687096in}{0.792110in}}{\pgfqpoint{0.684492in}{0.789506in}}%
\pgfpathcurveto{\pgfqpoint{0.681887in}{0.786901in}}{\pgfqpoint{0.680424in}{0.783368in}}{\pgfqpoint{0.680424in}{0.779685in}}%
\pgfpathcurveto{\pgfqpoint{0.680424in}{0.776002in}}{\pgfqpoint{0.681887in}{0.772469in}}{\pgfqpoint{0.684492in}{0.769864in}}%
\pgfpathcurveto{\pgfqpoint{0.687096in}{0.767259in}}{\pgfqpoint{0.690629in}{0.765796in}}{\pgfqpoint{0.694312in}{0.765796in}}%
\pgfpathlineto{\pgfqpoint{0.694312in}{0.765796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662687in}{0.767515in}}%
\pgfpathcurveto{\pgfqpoint{0.666371in}{0.767515in}}{\pgfqpoint{0.669904in}{0.768978in}}{\pgfqpoint{0.672508in}{0.771583in}}%
\pgfpathcurveto{\pgfqpoint{0.675113in}{0.774188in}}{\pgfqpoint{0.676576in}{0.777721in}}{\pgfqpoint{0.676576in}{0.781404in}}%
\pgfpathcurveto{\pgfqpoint{0.676576in}{0.785087in}}{\pgfqpoint{0.675113in}{0.788620in}}{\pgfqpoint{0.672508in}{0.791225in}}%
\pgfpathcurveto{\pgfqpoint{0.669904in}{0.793829in}}{\pgfqpoint{0.666371in}{0.795293in}}{\pgfqpoint{0.662687in}{0.795293in}}%
\pgfpathcurveto{\pgfqpoint{0.659004in}{0.795293in}}{\pgfqpoint{0.655471in}{0.793829in}}{\pgfqpoint{0.652867in}{0.791225in}}%
\pgfpathcurveto{\pgfqpoint{0.650262in}{0.788620in}}{\pgfqpoint{0.648799in}{0.785087in}}{\pgfqpoint{0.648799in}{0.781404in}}%
\pgfpathcurveto{\pgfqpoint{0.648799in}{0.777721in}}{\pgfqpoint{0.650262in}{0.774188in}}{\pgfqpoint{0.652867in}{0.771583in}}%
\pgfpathcurveto{\pgfqpoint{0.655471in}{0.768978in}}{\pgfqpoint{0.659004in}{0.767515in}}{\pgfqpoint{0.662687in}{0.767515in}}%
\pgfpathlineto{\pgfqpoint{0.662687in}{0.767515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704854in}{0.959651in}}%
\pgfpathcurveto{\pgfqpoint{0.708538in}{0.959651in}}{\pgfqpoint{0.712071in}{0.961115in}}{\pgfqpoint{0.714675in}{0.963719in}}%
\pgfpathcurveto{\pgfqpoint{0.717280in}{0.966324in}}{\pgfqpoint{0.718743in}{0.969857in}}{\pgfqpoint{0.718743in}{0.973540in}}%
\pgfpathcurveto{\pgfqpoint{0.718743in}{0.977223in}}{\pgfqpoint{0.717280in}{0.980756in}}{\pgfqpoint{0.714675in}{0.983361in}}%
\pgfpathcurveto{\pgfqpoint{0.712071in}{0.985966in}}{\pgfqpoint{0.708538in}{0.987429in}}{\pgfqpoint{0.704854in}{0.987429in}}%
\pgfpathcurveto{\pgfqpoint{0.701171in}{0.987429in}}{\pgfqpoint{0.697638in}{0.985966in}}{\pgfqpoint{0.695033in}{0.983361in}}%
\pgfpathcurveto{\pgfqpoint{0.692429in}{0.980756in}}{\pgfqpoint{0.690965in}{0.977223in}}{\pgfqpoint{0.690965in}{0.973540in}}%
\pgfpathcurveto{\pgfqpoint{0.690965in}{0.969857in}}{\pgfqpoint{0.692429in}{0.966324in}}{\pgfqpoint{0.695033in}{0.963719in}}%
\pgfpathcurveto{\pgfqpoint{0.697638in}{0.961115in}}{\pgfqpoint{0.701171in}{0.959651in}}{\pgfqpoint{0.704854in}{0.959651in}}%
\pgfpathlineto{\pgfqpoint{0.704854in}{0.959651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725937in}{0.824998in}}%
\pgfpathcurveto{\pgfqpoint{0.729621in}{0.824998in}}{\pgfqpoint{0.733154in}{0.826461in}}{\pgfqpoint{0.735758in}{0.829066in}}%
\pgfpathcurveto{\pgfqpoint{0.738363in}{0.831670in}}{\pgfqpoint{0.739826in}{0.835203in}}{\pgfqpoint{0.739826in}{0.838887in}}%
\pgfpathcurveto{\pgfqpoint{0.739826in}{0.842570in}}{\pgfqpoint{0.738363in}{0.846103in}}{\pgfqpoint{0.735758in}{0.848708in}}%
\pgfpathcurveto{\pgfqpoint{0.733154in}{0.851312in}}{\pgfqpoint{0.729621in}{0.852776in}}{\pgfqpoint{0.725937in}{0.852776in}}%
\pgfpathcurveto{\pgfqpoint{0.722254in}{0.852776in}}{\pgfqpoint{0.718721in}{0.851312in}}{\pgfqpoint{0.716117in}{0.848708in}}%
\pgfpathcurveto{\pgfqpoint{0.713512in}{0.846103in}}{\pgfqpoint{0.712049in}{0.842570in}}{\pgfqpoint{0.712049in}{0.838887in}}%
\pgfpathcurveto{\pgfqpoint{0.712049in}{0.835203in}}{\pgfqpoint{0.713512in}{0.831670in}}{\pgfqpoint{0.716117in}{0.829066in}}%
\pgfpathcurveto{\pgfqpoint{0.718721in}{0.826461in}}{\pgfqpoint{0.722254in}{0.824998in}}{\pgfqpoint{0.725937in}{0.824998in}}%
\pgfpathlineto{\pgfqpoint{0.725937in}{0.824998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652146in}{0.635630in}}%
\pgfpathcurveto{\pgfqpoint{0.655829in}{0.635630in}}{\pgfqpoint{0.659362in}{0.637093in}}{\pgfqpoint{0.661967in}{0.639698in}}%
\pgfpathcurveto{\pgfqpoint{0.664571in}{0.642302in}}{\pgfqpoint{0.666035in}{0.645835in}}{\pgfqpoint{0.666035in}{0.649519in}}%
\pgfpathcurveto{\pgfqpoint{0.666035in}{0.653202in}}{\pgfqpoint{0.664571in}{0.656735in}}{\pgfqpoint{0.661967in}{0.659340in}}%
\pgfpathcurveto{\pgfqpoint{0.659362in}{0.661944in}}{\pgfqpoint{0.655829in}{0.663408in}}{\pgfqpoint{0.652146in}{0.663408in}}%
\pgfpathcurveto{\pgfqpoint{0.648462in}{0.663408in}}{\pgfqpoint{0.644929in}{0.661944in}}{\pgfqpoint{0.642325in}{0.659340in}}%
\pgfpathcurveto{\pgfqpoint{0.639720in}{0.656735in}}{\pgfqpoint{0.638257in}{0.653202in}}{\pgfqpoint{0.638257in}{0.649519in}}%
\pgfpathcurveto{\pgfqpoint{0.638257in}{0.645835in}}{\pgfqpoint{0.639720in}{0.642302in}}{\pgfqpoint{0.642325in}{0.639698in}}%
\pgfpathcurveto{\pgfqpoint{0.644929in}{0.637093in}}{\pgfqpoint{0.648462in}{0.635630in}}{\pgfqpoint{0.652146in}{0.635630in}}%
\pgfpathlineto{\pgfqpoint{0.652146in}{0.635630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694312in}{0.811735in}}%
\pgfpathcurveto{\pgfqpoint{0.697996in}{0.811735in}}{\pgfqpoint{0.701529in}{0.813199in}}{\pgfqpoint{0.704133in}{0.815803in}}%
\pgfpathcurveto{\pgfqpoint{0.706738in}{0.818408in}}{\pgfqpoint{0.708201in}{0.821941in}}{\pgfqpoint{0.708201in}{0.825624in}}%
\pgfpathcurveto{\pgfqpoint{0.708201in}{0.829307in}}{\pgfqpoint{0.706738in}{0.832841in}}{\pgfqpoint{0.704133in}{0.835445in}}%
\pgfpathcurveto{\pgfqpoint{0.701529in}{0.838050in}}{\pgfqpoint{0.697996in}{0.839513in}}{\pgfqpoint{0.694312in}{0.839513in}}%
\pgfpathcurveto{\pgfqpoint{0.690629in}{0.839513in}}{\pgfqpoint{0.687096in}{0.838050in}}{\pgfqpoint{0.684492in}{0.835445in}}%
\pgfpathcurveto{\pgfqpoint{0.681887in}{0.832841in}}{\pgfqpoint{0.680424in}{0.829307in}}{\pgfqpoint{0.680424in}{0.825624in}}%
\pgfpathcurveto{\pgfqpoint{0.680424in}{0.821941in}}{\pgfqpoint{0.681887in}{0.818408in}}{\pgfqpoint{0.684492in}{0.815803in}}%
\pgfpathcurveto{\pgfqpoint{0.687096in}{0.813199in}}{\pgfqpoint{0.690629in}{0.811735in}}{\pgfqpoint{0.694312in}{0.811735in}}%
\pgfpathlineto{\pgfqpoint{0.694312in}{0.811735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.779216in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.779216in}}{\pgfqpoint{0.685716in}{0.780679in}}{\pgfqpoint{0.688321in}{0.783284in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.785888in}}{\pgfqpoint{0.692389in}{0.789421in}}{\pgfqpoint{0.692389in}{0.793104in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.796788in}}{\pgfqpoint{0.690925in}{0.800321in}}{\pgfqpoint{0.688321in}{0.802925in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.805530in}}{\pgfqpoint{0.682183in}{0.806993in}}{\pgfqpoint{0.678500in}{0.806993in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.806993in}}{\pgfqpoint{0.671284in}{0.805530in}}{\pgfqpoint{0.668679in}{0.802925in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.800321in}}{\pgfqpoint{0.664611in}{0.796788in}}{\pgfqpoint{0.664611in}{0.793104in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.789421in}}{\pgfqpoint{0.666075in}{0.785888in}}{\pgfqpoint{0.668679in}{0.783284in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.780679in}}{\pgfqpoint{0.674817in}{0.779216in}}{\pgfqpoint{0.678500in}{0.779216in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.779216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662687in}{0.663418in}}%
\pgfpathcurveto{\pgfqpoint{0.666371in}{0.663418in}}{\pgfqpoint{0.669904in}{0.664881in}}{\pgfqpoint{0.672508in}{0.667486in}}%
\pgfpathcurveto{\pgfqpoint{0.675113in}{0.670090in}}{\pgfqpoint{0.676576in}{0.673623in}}{\pgfqpoint{0.676576in}{0.677307in}}%
\pgfpathcurveto{\pgfqpoint{0.676576in}{0.680990in}}{\pgfqpoint{0.675113in}{0.684523in}}{\pgfqpoint{0.672508in}{0.687128in}}%
\pgfpathcurveto{\pgfqpoint{0.669904in}{0.689732in}}{\pgfqpoint{0.666371in}{0.691196in}}{\pgfqpoint{0.662687in}{0.691196in}}%
\pgfpathcurveto{\pgfqpoint{0.659004in}{0.691196in}}{\pgfqpoint{0.655471in}{0.689732in}}{\pgfqpoint{0.652867in}{0.687128in}}%
\pgfpathcurveto{\pgfqpoint{0.650262in}{0.684523in}}{\pgfqpoint{0.648799in}{0.680990in}}{\pgfqpoint{0.648799in}{0.677307in}}%
\pgfpathcurveto{\pgfqpoint{0.648799in}{0.673623in}}{\pgfqpoint{0.650262in}{0.670090in}}{\pgfqpoint{0.652867in}{0.667486in}}%
\pgfpathcurveto{\pgfqpoint{0.655471in}{0.664881in}}{\pgfqpoint{0.659004in}{0.663418in}}{\pgfqpoint{0.662687in}{0.663418in}}%
\pgfpathlineto{\pgfqpoint{0.662687in}{0.663418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631062in}{0.774227in}}%
\pgfpathcurveto{\pgfqpoint{0.634746in}{0.774227in}}{\pgfqpoint{0.638279in}{0.775690in}}{\pgfqpoint{0.640883in}{0.778295in}}%
\pgfpathcurveto{\pgfqpoint{0.643488in}{0.780899in}}{\pgfqpoint{0.644951in}{0.784432in}}{\pgfqpoint{0.644951in}{0.788115in}}%
\pgfpathcurveto{\pgfqpoint{0.644951in}{0.791799in}}{\pgfqpoint{0.643488in}{0.795332in}}{\pgfqpoint{0.640883in}{0.797936in}}%
\pgfpathcurveto{\pgfqpoint{0.638279in}{0.800541in}}{\pgfqpoint{0.634746in}{0.802004in}}{\pgfqpoint{0.631062in}{0.802004in}}%
\pgfpathcurveto{\pgfqpoint{0.627379in}{0.802004in}}{\pgfqpoint{0.623846in}{0.800541in}}{\pgfqpoint{0.621242in}{0.797936in}}%
\pgfpathcurveto{\pgfqpoint{0.618637in}{0.795332in}}{\pgfqpoint{0.617174in}{0.791799in}}{\pgfqpoint{0.617174in}{0.788115in}}%
\pgfpathcurveto{\pgfqpoint{0.617174in}{0.784432in}}{\pgfqpoint{0.618637in}{0.780899in}}{\pgfqpoint{0.621242in}{0.778295in}}%
\pgfpathcurveto{\pgfqpoint{0.623846in}{0.775690in}}{\pgfqpoint{0.627379in}{0.774227in}}{\pgfqpoint{0.631062in}{0.774227in}}%
\pgfpathlineto{\pgfqpoint{0.631062in}{0.774227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694312in}{0.858893in}}%
\pgfpathcurveto{\pgfqpoint{0.697996in}{0.858893in}}{\pgfqpoint{0.701529in}{0.860357in}}{\pgfqpoint{0.704133in}{0.862961in}}%
\pgfpathcurveto{\pgfqpoint{0.706738in}{0.865566in}}{\pgfqpoint{0.708201in}{0.869099in}}{\pgfqpoint{0.708201in}{0.872782in}}%
\pgfpathcurveto{\pgfqpoint{0.708201in}{0.876466in}}{\pgfqpoint{0.706738in}{0.879999in}}{\pgfqpoint{0.704133in}{0.882603in}}%
\pgfpathcurveto{\pgfqpoint{0.701529in}{0.885208in}}{\pgfqpoint{0.697996in}{0.886671in}}{\pgfqpoint{0.694312in}{0.886671in}}%
\pgfpathcurveto{\pgfqpoint{0.690629in}{0.886671in}}{\pgfqpoint{0.687096in}{0.885208in}}{\pgfqpoint{0.684492in}{0.882603in}}%
\pgfpathcurveto{\pgfqpoint{0.681887in}{0.879999in}}{\pgfqpoint{0.680424in}{0.876466in}}{\pgfqpoint{0.680424in}{0.872782in}}%
\pgfpathcurveto{\pgfqpoint{0.680424in}{0.869099in}}{\pgfqpoint{0.681887in}{0.865566in}}{\pgfqpoint{0.684492in}{0.862961in}}%
\pgfpathcurveto{\pgfqpoint{0.687096in}{0.860357in}}{\pgfqpoint{0.690629in}{0.858893in}}{\pgfqpoint{0.694312in}{0.858893in}}%
\pgfpathlineto{\pgfqpoint{0.694312in}{0.858893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662687in}{0.871098in}}%
\pgfpathcurveto{\pgfqpoint{0.666371in}{0.871098in}}{\pgfqpoint{0.669904in}{0.872561in}}{\pgfqpoint{0.672508in}{0.875166in}}%
\pgfpathcurveto{\pgfqpoint{0.675113in}{0.877770in}}{\pgfqpoint{0.676576in}{0.881303in}}{\pgfqpoint{0.676576in}{0.884986in}}%
\pgfpathcurveto{\pgfqpoint{0.676576in}{0.888670in}}{\pgfqpoint{0.675113in}{0.892203in}}{\pgfqpoint{0.672508in}{0.894807in}}%
\pgfpathcurveto{\pgfqpoint{0.669904in}{0.897412in}}{\pgfqpoint{0.666371in}{0.898875in}}{\pgfqpoint{0.662687in}{0.898875in}}%
\pgfpathcurveto{\pgfqpoint{0.659004in}{0.898875in}}{\pgfqpoint{0.655471in}{0.897412in}}{\pgfqpoint{0.652867in}{0.894807in}}%
\pgfpathcurveto{\pgfqpoint{0.650262in}{0.892203in}}{\pgfqpoint{0.648799in}{0.888670in}}{\pgfqpoint{0.648799in}{0.884986in}}%
\pgfpathcurveto{\pgfqpoint{0.648799in}{0.881303in}}{\pgfqpoint{0.650262in}{0.877770in}}{\pgfqpoint{0.652867in}{0.875166in}}%
\pgfpathcurveto{\pgfqpoint{0.655471in}{0.872561in}}{\pgfqpoint{0.659004in}{0.871098in}}{\pgfqpoint{0.662687in}{0.871098in}}%
\pgfpathlineto{\pgfqpoint{0.662687in}{0.871098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631062in}{0.855955in}}%
\pgfpathcurveto{\pgfqpoint{0.634746in}{0.855955in}}{\pgfqpoint{0.638279in}{0.857419in}}{\pgfqpoint{0.640883in}{0.860023in}}%
\pgfpathcurveto{\pgfqpoint{0.643488in}{0.862628in}}{\pgfqpoint{0.644951in}{0.866161in}}{\pgfqpoint{0.644951in}{0.869844in}}%
\pgfpathcurveto{\pgfqpoint{0.644951in}{0.873528in}}{\pgfqpoint{0.643488in}{0.877061in}}{\pgfqpoint{0.640883in}{0.879665in}}%
\pgfpathcurveto{\pgfqpoint{0.638279in}{0.882270in}}{\pgfqpoint{0.634746in}{0.883733in}}{\pgfqpoint{0.631062in}{0.883733in}}%
\pgfpathcurveto{\pgfqpoint{0.627379in}{0.883733in}}{\pgfqpoint{0.623846in}{0.882270in}}{\pgfqpoint{0.621242in}{0.879665in}}%
\pgfpathcurveto{\pgfqpoint{0.618637in}{0.877061in}}{\pgfqpoint{0.617174in}{0.873528in}}{\pgfqpoint{0.617174in}{0.869844in}}%
\pgfpathcurveto{\pgfqpoint{0.617174in}{0.866161in}}{\pgfqpoint{0.618637in}{0.862628in}}{\pgfqpoint{0.621242in}{0.860023in}}%
\pgfpathcurveto{\pgfqpoint{0.623846in}{0.857419in}}{\pgfqpoint{0.627379in}{0.855955in}}{\pgfqpoint{0.631062in}{0.855955in}}%
\pgfpathlineto{\pgfqpoint{0.631062in}{0.855955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662687in}{0.846749in}}%
\pgfpathcurveto{\pgfqpoint{0.666371in}{0.846749in}}{\pgfqpoint{0.669904in}{0.848213in}}{\pgfqpoint{0.672508in}{0.850817in}}%
\pgfpathcurveto{\pgfqpoint{0.675113in}{0.853422in}}{\pgfqpoint{0.676576in}{0.856955in}}{\pgfqpoint{0.676576in}{0.860638in}}%
\pgfpathcurveto{\pgfqpoint{0.676576in}{0.864322in}}{\pgfqpoint{0.675113in}{0.867855in}}{\pgfqpoint{0.672508in}{0.870459in}}%
\pgfpathcurveto{\pgfqpoint{0.669904in}{0.873064in}}{\pgfqpoint{0.666371in}{0.874527in}}{\pgfqpoint{0.662687in}{0.874527in}}%
\pgfpathcurveto{\pgfqpoint{0.659004in}{0.874527in}}{\pgfqpoint{0.655471in}{0.873064in}}{\pgfqpoint{0.652867in}{0.870459in}}%
\pgfpathcurveto{\pgfqpoint{0.650262in}{0.867855in}}{\pgfqpoint{0.648799in}{0.864322in}}{\pgfqpoint{0.648799in}{0.860638in}}%
\pgfpathcurveto{\pgfqpoint{0.648799in}{0.856955in}}{\pgfqpoint{0.650262in}{0.853422in}}{\pgfqpoint{0.652867in}{0.850817in}}%
\pgfpathcurveto{\pgfqpoint{0.655471in}{0.848213in}}{\pgfqpoint{0.659004in}{0.846749in}}{\pgfqpoint{0.662687in}{0.846749in}}%
\pgfpathlineto{\pgfqpoint{0.662687in}{0.846749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694312in}{0.840040in}}%
\pgfpathcurveto{\pgfqpoint{0.697996in}{0.840040in}}{\pgfqpoint{0.701529in}{0.841503in}}{\pgfqpoint{0.704133in}{0.844108in}}%
\pgfpathcurveto{\pgfqpoint{0.706738in}{0.846712in}}{\pgfqpoint{0.708201in}{0.850245in}}{\pgfqpoint{0.708201in}{0.853928in}}%
\pgfpathcurveto{\pgfqpoint{0.708201in}{0.857612in}}{\pgfqpoint{0.706738in}{0.861145in}}{\pgfqpoint{0.704133in}{0.863749in}}%
\pgfpathcurveto{\pgfqpoint{0.701529in}{0.866354in}}{\pgfqpoint{0.697996in}{0.867817in}}{\pgfqpoint{0.694312in}{0.867817in}}%
\pgfpathcurveto{\pgfqpoint{0.690629in}{0.867817in}}{\pgfqpoint{0.687096in}{0.866354in}}{\pgfqpoint{0.684492in}{0.863749in}}%
\pgfpathcurveto{\pgfqpoint{0.681887in}{0.861145in}}{\pgfqpoint{0.680424in}{0.857612in}}{\pgfqpoint{0.680424in}{0.853928in}}%
\pgfpathcurveto{\pgfqpoint{0.680424in}{0.850245in}}{\pgfqpoint{0.681887in}{0.846712in}}{\pgfqpoint{0.684492in}{0.844108in}}%
\pgfpathcurveto{\pgfqpoint{0.687096in}{0.841503in}}{\pgfqpoint{0.690629in}{0.840040in}}{\pgfqpoint{0.694312in}{0.840040in}}%
\pgfpathlineto{\pgfqpoint{0.694312in}{0.840040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704854in}{0.631464in}}%
\pgfpathcurveto{\pgfqpoint{0.708538in}{0.631464in}}{\pgfqpoint{0.712071in}{0.632927in}}{\pgfqpoint{0.714675in}{0.635532in}}%
\pgfpathcurveto{\pgfqpoint{0.717280in}{0.638136in}}{\pgfqpoint{0.718743in}{0.641669in}}{\pgfqpoint{0.718743in}{0.645353in}}%
\pgfpathcurveto{\pgfqpoint{0.718743in}{0.649036in}}{\pgfqpoint{0.717280in}{0.652569in}}{\pgfqpoint{0.714675in}{0.655174in}}%
\pgfpathcurveto{\pgfqpoint{0.712071in}{0.657778in}}{\pgfqpoint{0.708538in}{0.659242in}}{\pgfqpoint{0.704854in}{0.659242in}}%
\pgfpathcurveto{\pgfqpoint{0.701171in}{0.659242in}}{\pgfqpoint{0.697638in}{0.657778in}}{\pgfqpoint{0.695033in}{0.655174in}}%
\pgfpathcurveto{\pgfqpoint{0.692429in}{0.652569in}}{\pgfqpoint{0.690965in}{0.649036in}}{\pgfqpoint{0.690965in}{0.645353in}}%
\pgfpathcurveto{\pgfqpoint{0.690965in}{0.641669in}}{\pgfqpoint{0.692429in}{0.638136in}}{\pgfqpoint{0.695033in}{0.635532in}}%
\pgfpathcurveto{\pgfqpoint{0.697638in}{0.632927in}}{\pgfqpoint{0.701171in}{0.631464in}}{\pgfqpoint{0.704854in}{0.631464in}}%
\pgfpathlineto{\pgfqpoint{0.704854in}{0.631464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631062in}{0.825501in}}%
\pgfpathcurveto{\pgfqpoint{0.634746in}{0.825501in}}{\pgfqpoint{0.638279in}{0.826965in}}{\pgfqpoint{0.640883in}{0.829569in}}%
\pgfpathcurveto{\pgfqpoint{0.643488in}{0.832174in}}{\pgfqpoint{0.644951in}{0.835707in}}{\pgfqpoint{0.644951in}{0.839390in}}%
\pgfpathcurveto{\pgfqpoint{0.644951in}{0.843074in}}{\pgfqpoint{0.643488in}{0.846607in}}{\pgfqpoint{0.640883in}{0.849211in}}%
\pgfpathcurveto{\pgfqpoint{0.638279in}{0.851816in}}{\pgfqpoint{0.634746in}{0.853279in}}{\pgfqpoint{0.631062in}{0.853279in}}%
\pgfpathcurveto{\pgfqpoint{0.627379in}{0.853279in}}{\pgfqpoint{0.623846in}{0.851816in}}{\pgfqpoint{0.621242in}{0.849211in}}%
\pgfpathcurveto{\pgfqpoint{0.618637in}{0.846607in}}{\pgfqpoint{0.617174in}{0.843074in}}{\pgfqpoint{0.617174in}{0.839390in}}%
\pgfpathcurveto{\pgfqpoint{0.617174in}{0.835707in}}{\pgfqpoint{0.618637in}{0.832174in}}{\pgfqpoint{0.621242in}{0.829569in}}%
\pgfpathcurveto{\pgfqpoint{0.623846in}{0.826965in}}{\pgfqpoint{0.627379in}{0.825501in}}{\pgfqpoint{0.631062in}{0.825501in}}%
\pgfpathlineto{\pgfqpoint{0.631062in}{0.825501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652146in}{0.791261in}}%
\pgfpathcurveto{\pgfqpoint{0.655829in}{0.791261in}}{\pgfqpoint{0.659362in}{0.792724in}}{\pgfqpoint{0.661967in}{0.795329in}}%
\pgfpathcurveto{\pgfqpoint{0.664571in}{0.797934in}}{\pgfqpoint{0.666035in}{0.801467in}}{\pgfqpoint{0.666035in}{0.805150in}}%
\pgfpathcurveto{\pgfqpoint{0.666035in}{0.808833in}}{\pgfqpoint{0.664571in}{0.812366in}}{\pgfqpoint{0.661967in}{0.814971in}}%
\pgfpathcurveto{\pgfqpoint{0.659362in}{0.817575in}}{\pgfqpoint{0.655829in}{0.819039in}}{\pgfqpoint{0.652146in}{0.819039in}}%
\pgfpathcurveto{\pgfqpoint{0.648462in}{0.819039in}}{\pgfqpoint{0.644929in}{0.817575in}}{\pgfqpoint{0.642325in}{0.814971in}}%
\pgfpathcurveto{\pgfqpoint{0.639720in}{0.812366in}}{\pgfqpoint{0.638257in}{0.808833in}}{\pgfqpoint{0.638257in}{0.805150in}}%
\pgfpathcurveto{\pgfqpoint{0.638257in}{0.801467in}}{\pgfqpoint{0.639720in}{0.797934in}}{\pgfqpoint{0.642325in}{0.795329in}}%
\pgfpathcurveto{\pgfqpoint{0.644929in}{0.792724in}}{\pgfqpoint{0.648462in}{0.791261in}}{\pgfqpoint{0.652146in}{0.791261in}}%
\pgfpathlineto{\pgfqpoint{0.652146in}{0.791261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725937in}{0.880639in}}%
\pgfpathcurveto{\pgfqpoint{0.729621in}{0.880639in}}{\pgfqpoint{0.733154in}{0.882103in}}{\pgfqpoint{0.735758in}{0.884707in}}%
\pgfpathcurveto{\pgfqpoint{0.738363in}{0.887312in}}{\pgfqpoint{0.739826in}{0.890845in}}{\pgfqpoint{0.739826in}{0.894528in}}%
\pgfpathcurveto{\pgfqpoint{0.739826in}{0.898212in}}{\pgfqpoint{0.738363in}{0.901745in}}{\pgfqpoint{0.735758in}{0.904349in}}%
\pgfpathcurveto{\pgfqpoint{0.733154in}{0.906954in}}{\pgfqpoint{0.729621in}{0.908417in}}{\pgfqpoint{0.725937in}{0.908417in}}%
\pgfpathcurveto{\pgfqpoint{0.722254in}{0.908417in}}{\pgfqpoint{0.718721in}{0.906954in}}{\pgfqpoint{0.716117in}{0.904349in}}%
\pgfpathcurveto{\pgfqpoint{0.713512in}{0.901745in}}{\pgfqpoint{0.712049in}{0.898212in}}{\pgfqpoint{0.712049in}{0.894528in}}%
\pgfpathcurveto{\pgfqpoint{0.712049in}{0.890845in}}{\pgfqpoint{0.713512in}{0.887312in}}{\pgfqpoint{0.716117in}{0.884707in}}%
\pgfpathcurveto{\pgfqpoint{0.718721in}{0.882103in}}{\pgfqpoint{0.722254in}{0.880639in}}{\pgfqpoint{0.725937in}{0.880639in}}%
\pgfpathlineto{\pgfqpoint{0.725937in}{0.880639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725937in}{0.849246in}}%
\pgfpathcurveto{\pgfqpoint{0.729621in}{0.849246in}}{\pgfqpoint{0.733154in}{0.850709in}}{\pgfqpoint{0.735758in}{0.853314in}}%
\pgfpathcurveto{\pgfqpoint{0.738363in}{0.855918in}}{\pgfqpoint{0.739826in}{0.859451in}}{\pgfqpoint{0.739826in}{0.863135in}}%
\pgfpathcurveto{\pgfqpoint{0.739826in}{0.866818in}}{\pgfqpoint{0.738363in}{0.870351in}}{\pgfqpoint{0.735758in}{0.872955in}}%
\pgfpathcurveto{\pgfqpoint{0.733154in}{0.875560in}}{\pgfqpoint{0.729621in}{0.877023in}}{\pgfqpoint{0.725937in}{0.877023in}}%
\pgfpathcurveto{\pgfqpoint{0.722254in}{0.877023in}}{\pgfqpoint{0.718721in}{0.875560in}}{\pgfqpoint{0.716117in}{0.872955in}}%
\pgfpathcurveto{\pgfqpoint{0.713512in}{0.870351in}}{\pgfqpoint{0.712049in}{0.866818in}}{\pgfqpoint{0.712049in}{0.863135in}}%
\pgfpathcurveto{\pgfqpoint{0.712049in}{0.859451in}}{\pgfqpoint{0.713512in}{0.855918in}}{\pgfqpoint{0.716117in}{0.853314in}}%
\pgfpathcurveto{\pgfqpoint{0.718721in}{0.850709in}}{\pgfqpoint{0.722254in}{0.849246in}}{\pgfqpoint{0.725937in}{0.849246in}}%
\pgfpathlineto{\pgfqpoint{0.725937in}{0.849246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.993950in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.993950in}}{\pgfqpoint{0.685716in}{0.995413in}}{\pgfqpoint{0.688321in}{0.998018in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{1.000622in}}{\pgfqpoint{0.692389in}{1.004155in}}{\pgfqpoint{0.692389in}{1.007839in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{1.011522in}}{\pgfqpoint{0.690925in}{1.015055in}}{\pgfqpoint{0.688321in}{1.017660in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{1.020264in}}{\pgfqpoint{0.682183in}{1.021728in}}{\pgfqpoint{0.678500in}{1.021728in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{1.021728in}}{\pgfqpoint{0.671284in}{1.020264in}}{\pgfqpoint{0.668679in}{1.017660in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{1.015055in}}{\pgfqpoint{0.664611in}{1.011522in}}{\pgfqpoint{0.664611in}{1.007839in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{1.004155in}}{\pgfqpoint{0.666075in}{1.000622in}}{\pgfqpoint{0.668679in}{0.998018in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.995413in}}{\pgfqpoint{0.674817in}{0.993950in}}{\pgfqpoint{0.678500in}{0.993950in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.993950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.928299in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.928299in}}{\pgfqpoint{0.685716in}{0.929763in}}{\pgfqpoint{0.688321in}{0.932367in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.934972in}}{\pgfqpoint{0.692389in}{0.938505in}}{\pgfqpoint{0.692389in}{0.942188in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.945872in}}{\pgfqpoint{0.690925in}{0.949405in}}{\pgfqpoint{0.688321in}{0.952009in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.954614in}}{\pgfqpoint{0.682183in}{0.956077in}}{\pgfqpoint{0.678500in}{0.956077in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.956077in}}{\pgfqpoint{0.671284in}{0.954614in}}{\pgfqpoint{0.668679in}{0.952009in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.949405in}}{\pgfqpoint{0.664611in}{0.945872in}}{\pgfqpoint{0.664611in}{0.942188in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.938505in}}{\pgfqpoint{0.666075in}{0.934972in}}{\pgfqpoint{0.668679in}{0.932367in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.929763in}}{\pgfqpoint{0.674817in}{0.928299in}}{\pgfqpoint{0.678500in}{0.928299in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.928299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652146in}{0.962195in}}%
\pgfpathcurveto{\pgfqpoint{0.655829in}{0.962195in}}{\pgfqpoint{0.659362in}{0.963658in}}{\pgfqpoint{0.661967in}{0.966263in}}%
\pgfpathcurveto{\pgfqpoint{0.664571in}{0.968867in}}{\pgfqpoint{0.666035in}{0.972400in}}{\pgfqpoint{0.666035in}{0.976084in}}%
\pgfpathcurveto{\pgfqpoint{0.666035in}{0.979767in}}{\pgfqpoint{0.664571in}{0.983300in}}{\pgfqpoint{0.661967in}{0.985905in}}%
\pgfpathcurveto{\pgfqpoint{0.659362in}{0.988509in}}{\pgfqpoint{0.655829in}{0.989973in}}{\pgfqpoint{0.652146in}{0.989973in}}%
\pgfpathcurveto{\pgfqpoint{0.648462in}{0.989973in}}{\pgfqpoint{0.644929in}{0.988509in}}{\pgfqpoint{0.642325in}{0.985905in}}%
\pgfpathcurveto{\pgfqpoint{0.639720in}{0.983300in}}{\pgfqpoint{0.638257in}{0.979767in}}{\pgfqpoint{0.638257in}{0.976084in}}%
\pgfpathcurveto{\pgfqpoint{0.638257in}{0.972400in}}{\pgfqpoint{0.639720in}{0.968867in}}{\pgfqpoint{0.642325in}{0.966263in}}%
\pgfpathcurveto{\pgfqpoint{0.644929in}{0.963658in}}{\pgfqpoint{0.648462in}{0.962195in}}{\pgfqpoint{0.652146in}{0.962195in}}%
\pgfpathlineto{\pgfqpoint{0.652146in}{0.962195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662687in}{0.823436in}}%
\pgfpathcurveto{\pgfqpoint{0.666371in}{0.823436in}}{\pgfqpoint{0.669904in}{0.824899in}}{\pgfqpoint{0.672508in}{0.827504in}}%
\pgfpathcurveto{\pgfqpoint{0.675113in}{0.830108in}}{\pgfqpoint{0.676576in}{0.833641in}}{\pgfqpoint{0.676576in}{0.837325in}}%
\pgfpathcurveto{\pgfqpoint{0.676576in}{0.841008in}}{\pgfqpoint{0.675113in}{0.844541in}}{\pgfqpoint{0.672508in}{0.847146in}}%
\pgfpathcurveto{\pgfqpoint{0.669904in}{0.849750in}}{\pgfqpoint{0.666371in}{0.851214in}}{\pgfqpoint{0.662687in}{0.851214in}}%
\pgfpathcurveto{\pgfqpoint{0.659004in}{0.851214in}}{\pgfqpoint{0.655471in}{0.849750in}}{\pgfqpoint{0.652867in}{0.847146in}}%
\pgfpathcurveto{\pgfqpoint{0.650262in}{0.844541in}}{\pgfqpoint{0.648799in}{0.841008in}}{\pgfqpoint{0.648799in}{0.837325in}}%
\pgfpathcurveto{\pgfqpoint{0.648799in}{0.833641in}}{\pgfqpoint{0.650262in}{0.830108in}}{\pgfqpoint{0.652867in}{0.827504in}}%
\pgfpathcurveto{\pgfqpoint{0.655471in}{0.824899in}}{\pgfqpoint{0.659004in}{0.823436in}}{\pgfqpoint{0.662687in}{0.823436in}}%
\pgfpathlineto{\pgfqpoint{0.662687in}{0.823436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.703766in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.703766in}}{\pgfqpoint{0.685716in}{0.705229in}}{\pgfqpoint{0.688321in}{0.707834in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.710438in}}{\pgfqpoint{0.692389in}{0.713971in}}{\pgfqpoint{0.692389in}{0.717655in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.721338in}}{\pgfqpoint{0.690925in}{0.724871in}}{\pgfqpoint{0.688321in}{0.727476in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.730080in}}{\pgfqpoint{0.682183in}{0.731544in}}{\pgfqpoint{0.678500in}{0.731544in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.731544in}}{\pgfqpoint{0.671284in}{0.730080in}}{\pgfqpoint{0.668679in}{0.727476in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.724871in}}{\pgfqpoint{0.664611in}{0.721338in}}{\pgfqpoint{0.664611in}{0.717655in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.713971in}}{\pgfqpoint{0.666075in}{0.710438in}}{\pgfqpoint{0.668679in}{0.707834in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.705229in}}{\pgfqpoint{0.674817in}{0.703766in}}{\pgfqpoint{0.678500in}{0.703766in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.703766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652146in}{0.724242in}}%
\pgfpathcurveto{\pgfqpoint{0.655829in}{0.724242in}}{\pgfqpoint{0.659362in}{0.725705in}}{\pgfqpoint{0.661967in}{0.728310in}}%
\pgfpathcurveto{\pgfqpoint{0.664571in}{0.730914in}}{\pgfqpoint{0.666035in}{0.734447in}}{\pgfqpoint{0.666035in}{0.738131in}}%
\pgfpathcurveto{\pgfqpoint{0.666035in}{0.741814in}}{\pgfqpoint{0.664571in}{0.745347in}}{\pgfqpoint{0.661967in}{0.747952in}}%
\pgfpathcurveto{\pgfqpoint{0.659362in}{0.750556in}}{\pgfqpoint{0.655829in}{0.752020in}}{\pgfqpoint{0.652146in}{0.752020in}}%
\pgfpathcurveto{\pgfqpoint{0.648462in}{0.752020in}}{\pgfqpoint{0.644929in}{0.750556in}}{\pgfqpoint{0.642325in}{0.747952in}}%
\pgfpathcurveto{\pgfqpoint{0.639720in}{0.745347in}}{\pgfqpoint{0.638257in}{0.741814in}}{\pgfqpoint{0.638257in}{0.738131in}}%
\pgfpathcurveto{\pgfqpoint{0.638257in}{0.734447in}}{\pgfqpoint{0.639720in}{0.730914in}}{\pgfqpoint{0.642325in}{0.728310in}}%
\pgfpathcurveto{\pgfqpoint{0.644929in}{0.725705in}}{\pgfqpoint{0.648462in}{0.724242in}}{\pgfqpoint{0.652146in}{0.724242in}}%
\pgfpathlineto{\pgfqpoint{0.652146in}{0.724242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.683290in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.683290in}}{\pgfqpoint{0.685716in}{0.684753in}}{\pgfqpoint{0.688321in}{0.687358in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.689962in}}{\pgfqpoint{0.692389in}{0.693495in}}{\pgfqpoint{0.692389in}{0.697179in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.700862in}}{\pgfqpoint{0.690925in}{0.704395in}}{\pgfqpoint{0.688321in}{0.707000in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.709604in}}{\pgfqpoint{0.682183in}{0.711068in}}{\pgfqpoint{0.678500in}{0.711068in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.711068in}}{\pgfqpoint{0.671284in}{0.709604in}}{\pgfqpoint{0.668679in}{0.707000in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.704395in}}{\pgfqpoint{0.664611in}{0.700862in}}{\pgfqpoint{0.664611in}{0.697179in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.693495in}}{\pgfqpoint{0.666075in}{0.689962in}}{\pgfqpoint{0.668679in}{0.687358in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.684753in}}{\pgfqpoint{0.674817in}{0.683290in}}{\pgfqpoint{0.678500in}{0.683290in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.683290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652146in}{0.968312in}}%
\pgfpathcurveto{\pgfqpoint{0.655829in}{0.968312in}}{\pgfqpoint{0.659362in}{0.969775in}}{\pgfqpoint{0.661967in}{0.972380in}}%
\pgfpathcurveto{\pgfqpoint{0.664571in}{0.974984in}}{\pgfqpoint{0.666035in}{0.978517in}}{\pgfqpoint{0.666035in}{0.982201in}}%
\pgfpathcurveto{\pgfqpoint{0.666035in}{0.985884in}}{\pgfqpoint{0.664571in}{0.989417in}}{\pgfqpoint{0.661967in}{0.992021in}}%
\pgfpathcurveto{\pgfqpoint{0.659362in}{0.994626in}}{\pgfqpoint{0.655829in}{0.996089in}}{\pgfqpoint{0.652146in}{0.996089in}}%
\pgfpathcurveto{\pgfqpoint{0.648462in}{0.996089in}}{\pgfqpoint{0.644929in}{0.994626in}}{\pgfqpoint{0.642325in}{0.992021in}}%
\pgfpathcurveto{\pgfqpoint{0.639720in}{0.989417in}}{\pgfqpoint{0.638257in}{0.985884in}}{\pgfqpoint{0.638257in}{0.982201in}}%
\pgfpathcurveto{\pgfqpoint{0.638257in}{0.978517in}}{\pgfqpoint{0.639720in}{0.974984in}}{\pgfqpoint{0.642325in}{0.972380in}}%
\pgfpathcurveto{\pgfqpoint{0.644929in}{0.969775in}}{\pgfqpoint{0.648462in}{0.968312in}}{\pgfqpoint{0.652146in}{0.968312in}}%
\pgfpathlineto{\pgfqpoint{0.652146in}{0.968312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704854in}{0.785925in}}%
\pgfpathcurveto{\pgfqpoint{0.708538in}{0.785925in}}{\pgfqpoint{0.712071in}{0.787389in}}{\pgfqpoint{0.714675in}{0.789993in}}%
\pgfpathcurveto{\pgfqpoint{0.717280in}{0.792598in}}{\pgfqpoint{0.718743in}{0.796131in}}{\pgfqpoint{0.718743in}{0.799814in}}%
\pgfpathcurveto{\pgfqpoint{0.718743in}{0.803498in}}{\pgfqpoint{0.717280in}{0.807031in}}{\pgfqpoint{0.714675in}{0.809635in}}%
\pgfpathcurveto{\pgfqpoint{0.712071in}{0.812240in}}{\pgfqpoint{0.708538in}{0.813703in}}{\pgfqpoint{0.704854in}{0.813703in}}%
\pgfpathcurveto{\pgfqpoint{0.701171in}{0.813703in}}{\pgfqpoint{0.697638in}{0.812240in}}{\pgfqpoint{0.695033in}{0.809635in}}%
\pgfpathcurveto{\pgfqpoint{0.692429in}{0.807031in}}{\pgfqpoint{0.690965in}{0.803498in}}{\pgfqpoint{0.690965in}{0.799814in}}%
\pgfpathcurveto{\pgfqpoint{0.690965in}{0.796131in}}{\pgfqpoint{0.692429in}{0.792598in}}{\pgfqpoint{0.695033in}{0.789993in}}%
\pgfpathcurveto{\pgfqpoint{0.697638in}{0.787389in}}{\pgfqpoint{0.701171in}{0.785925in}}{\pgfqpoint{0.704854in}{0.785925in}}%
\pgfpathlineto{\pgfqpoint{0.704854in}{0.785925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923594in}{0.809958in}}%
\pgfpathcurveto{\pgfqpoint{0.927277in}{0.809958in}}{\pgfqpoint{0.930810in}{0.811421in}}{\pgfqpoint{0.933415in}{0.814026in}}%
\pgfpathcurveto{\pgfqpoint{0.936019in}{0.816630in}}{\pgfqpoint{0.937483in}{0.820163in}}{\pgfqpoint{0.937483in}{0.823847in}}%
\pgfpathcurveto{\pgfqpoint{0.937483in}{0.827530in}}{\pgfqpoint{0.936019in}{0.831063in}}{\pgfqpoint{0.933415in}{0.833668in}}%
\pgfpathcurveto{\pgfqpoint{0.930810in}{0.836272in}}{\pgfqpoint{0.927277in}{0.837736in}}{\pgfqpoint{0.923594in}{0.837736in}}%
\pgfpathcurveto{\pgfqpoint{0.919910in}{0.837736in}}{\pgfqpoint{0.916377in}{0.836272in}}{\pgfqpoint{0.913773in}{0.833668in}}%
\pgfpathcurveto{\pgfqpoint{0.911168in}{0.831063in}}{\pgfqpoint{0.909705in}{0.827530in}}{\pgfqpoint{0.909705in}{0.823847in}}%
\pgfpathcurveto{\pgfqpoint{0.909705in}{0.820163in}}{\pgfqpoint{0.911168in}{0.816630in}}{\pgfqpoint{0.913773in}{0.814026in}}%
\pgfpathcurveto{\pgfqpoint{0.916377in}{0.811421in}}{\pgfqpoint{0.919910in}{0.809958in}}{\pgfqpoint{0.923594in}{0.809958in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{0.809958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939406in}{1.150526in}}%
\pgfpathcurveto{\pgfqpoint{0.943090in}{1.150526in}}{\pgfqpoint{0.946623in}{1.151990in}}{\pgfqpoint{0.949227in}{1.154594in}}%
\pgfpathcurveto{\pgfqpoint{0.951832in}{1.157199in}}{\pgfqpoint{0.953295in}{1.160732in}}{\pgfqpoint{0.953295in}{1.164415in}}%
\pgfpathcurveto{\pgfqpoint{0.953295in}{1.168099in}}{\pgfqpoint{0.951832in}{1.171632in}}{\pgfqpoint{0.949227in}{1.174236in}}%
\pgfpathcurveto{\pgfqpoint{0.946623in}{1.176841in}}{\pgfqpoint{0.943090in}{1.178304in}}{\pgfqpoint{0.939406in}{1.178304in}}%
\pgfpathcurveto{\pgfqpoint{0.935723in}{1.178304in}}{\pgfqpoint{0.932190in}{1.176841in}}{\pgfqpoint{0.929585in}{1.174236in}}%
\pgfpathcurveto{\pgfqpoint{0.926981in}{1.171632in}}{\pgfqpoint{0.925517in}{1.168099in}}{\pgfqpoint{0.925517in}{1.164415in}}%
\pgfpathcurveto{\pgfqpoint{0.925517in}{1.160732in}}{\pgfqpoint{0.926981in}{1.157199in}}{\pgfqpoint{0.929585in}{1.154594in}}%
\pgfpathcurveto{\pgfqpoint{0.932190in}{1.151990in}}{\pgfqpoint{0.935723in}{1.150526in}}{\pgfqpoint{0.939406in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.939406in}{1.150526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902510in}{1.068969in}}%
\pgfpathcurveto{\pgfqpoint{0.906194in}{1.068969in}}{\pgfqpoint{0.909727in}{1.070432in}}{\pgfqpoint{0.912331in}{1.073037in}}%
\pgfpathcurveto{\pgfqpoint{0.914936in}{1.075642in}}{\pgfqpoint{0.916399in}{1.079175in}}{\pgfqpoint{0.916399in}{1.082858in}}%
\pgfpathcurveto{\pgfqpoint{0.916399in}{1.086541in}}{\pgfqpoint{0.914936in}{1.090074in}}{\pgfqpoint{0.912331in}{1.092679in}}%
\pgfpathcurveto{\pgfqpoint{0.909727in}{1.095283in}}{\pgfqpoint{0.906194in}{1.096747in}}{\pgfqpoint{0.902510in}{1.096747in}}%
\pgfpathcurveto{\pgfqpoint{0.898827in}{1.096747in}}{\pgfqpoint{0.895294in}{1.095283in}}{\pgfqpoint{0.892689in}{1.092679in}}%
\pgfpathcurveto{\pgfqpoint{0.890085in}{1.090074in}}{\pgfqpoint{0.888622in}{1.086541in}}{\pgfqpoint{0.888622in}{1.082858in}}%
\pgfpathcurveto{\pgfqpoint{0.888622in}{1.079175in}}{\pgfqpoint{0.890085in}{1.075642in}}{\pgfqpoint{0.892689in}{1.073037in}}%
\pgfpathcurveto{\pgfqpoint{0.895294in}{1.070432in}}{\pgfqpoint{0.898827in}{1.068969in}}{\pgfqpoint{0.902510in}{1.068969in}}%
\pgfpathlineto{\pgfqpoint{0.902510in}{1.068969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.069657in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.069657in}}{\pgfqpoint{0.938716in}{1.071120in}}{\pgfqpoint{0.941321in}{1.073725in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.076330in}}{\pgfqpoint{0.945389in}{1.079863in}}{\pgfqpoint{0.945389in}{1.083546in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.087229in}}{\pgfqpoint{0.943925in}{1.090762in}}{\pgfqpoint{0.941321in}{1.093367in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.095971in}}{\pgfqpoint{0.935183in}{1.097435in}}{\pgfqpoint{0.931500in}{1.097435in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.097435in}}{\pgfqpoint{0.924284in}{1.095971in}}{\pgfqpoint{0.921679in}{1.093367in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.090762in}}{\pgfqpoint{0.917611in}{1.087229in}}{\pgfqpoint{0.917611in}{1.083546in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.079863in}}{\pgfqpoint{0.919075in}{1.076330in}}{\pgfqpoint{0.921679in}{1.073725in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.071120in}}{\pgfqpoint{0.927817in}{1.069657in}}{\pgfqpoint{0.931500in}{1.069657in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.069657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.705041in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.705041in}}{\pgfqpoint{0.938716in}{0.706505in}}{\pgfqpoint{0.941321in}{0.709109in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.711714in}}{\pgfqpoint{0.945389in}{0.715247in}}{\pgfqpoint{0.945389in}{0.718930in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.722614in}}{\pgfqpoint{0.943925in}{0.726147in}}{\pgfqpoint{0.941321in}{0.728751in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.731356in}}{\pgfqpoint{0.935183in}{0.732819in}}{\pgfqpoint{0.931500in}{0.732819in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.732819in}}{\pgfqpoint{0.924284in}{0.731356in}}{\pgfqpoint{0.921679in}{0.728751in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.726147in}}{\pgfqpoint{0.917611in}{0.722614in}}{\pgfqpoint{0.917611in}{0.718930in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.715247in}}{\pgfqpoint{0.919075in}{0.711714in}}{\pgfqpoint{0.921679in}{0.709109in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.706505in}}{\pgfqpoint{0.927817in}{0.705041in}}{\pgfqpoint{0.931500in}{0.705041in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.705041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918323in}{0.913769in}}%
\pgfpathcurveto{\pgfqpoint{0.922006in}{0.913769in}}{\pgfqpoint{0.925539in}{0.915232in}}{\pgfqpoint{0.928144in}{0.917837in}}%
\pgfpathcurveto{\pgfqpoint{0.930748in}{0.920441in}}{\pgfqpoint{0.932212in}{0.923974in}}{\pgfqpoint{0.932212in}{0.927657in}}%
\pgfpathcurveto{\pgfqpoint{0.932212in}{0.931341in}}{\pgfqpoint{0.930748in}{0.934874in}}{\pgfqpoint{0.928144in}{0.937478in}}%
\pgfpathcurveto{\pgfqpoint{0.925539in}{0.940083in}}{\pgfqpoint{0.922006in}{0.941546in}}{\pgfqpoint{0.918323in}{0.941546in}}%
\pgfpathcurveto{\pgfqpoint{0.914640in}{0.941546in}}{\pgfqpoint{0.911107in}{0.940083in}}{\pgfqpoint{0.908502in}{0.937478in}}%
\pgfpathcurveto{\pgfqpoint{0.905897in}{0.934874in}}{\pgfqpoint{0.904434in}{0.931341in}}{\pgfqpoint{0.904434in}{0.927657in}}%
\pgfpathcurveto{\pgfqpoint{0.904434in}{0.923974in}}{\pgfqpoint{0.905897in}{0.920441in}}{\pgfqpoint{0.908502in}{0.917837in}}%
\pgfpathcurveto{\pgfqpoint{0.911107in}{0.915232in}}{\pgfqpoint{0.914640in}{0.913769in}}{\pgfqpoint{0.918323in}{0.913769in}}%
\pgfpathlineto{\pgfqpoint{0.918323in}{0.913769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960490in}{1.067111in}}%
\pgfpathcurveto{\pgfqpoint{0.964173in}{1.067111in}}{\pgfqpoint{0.967706in}{1.068575in}}{\pgfqpoint{0.970311in}{1.071179in}}%
\pgfpathcurveto{\pgfqpoint{0.972915in}{1.073784in}}{\pgfqpoint{0.974378in}{1.077317in}}{\pgfqpoint{0.974378in}{1.081000in}}%
\pgfpathcurveto{\pgfqpoint{0.974378in}{1.084684in}}{\pgfqpoint{0.972915in}{1.088217in}}{\pgfqpoint{0.970311in}{1.090821in}}%
\pgfpathcurveto{\pgfqpoint{0.967706in}{1.093426in}}{\pgfqpoint{0.964173in}{1.094889in}}{\pgfqpoint{0.960490in}{1.094889in}}%
\pgfpathcurveto{\pgfqpoint{0.956806in}{1.094889in}}{\pgfqpoint{0.953273in}{1.093426in}}{\pgfqpoint{0.950669in}{1.090821in}}%
\pgfpathcurveto{\pgfqpoint{0.948064in}{1.088217in}}{\pgfqpoint{0.946601in}{1.084684in}}{\pgfqpoint{0.946601in}{1.081000in}}%
\pgfpathcurveto{\pgfqpoint{0.946601in}{1.077317in}}{\pgfqpoint{0.948064in}{1.073784in}}{\pgfqpoint{0.950669in}{1.071179in}}%
\pgfpathcurveto{\pgfqpoint{0.953273in}{1.068575in}}{\pgfqpoint{0.956806in}{1.067111in}}{\pgfqpoint{0.960490in}{1.067111in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{1.067111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.196810in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.196810in}}{\pgfqpoint{0.938716in}{1.198274in}}{\pgfqpoint{0.941321in}{1.200878in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.203483in}}{\pgfqpoint{0.945389in}{1.207016in}}{\pgfqpoint{0.945389in}{1.210699in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.214383in}}{\pgfqpoint{0.943925in}{1.217916in}}{\pgfqpoint{0.941321in}{1.220520in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.223125in}}{\pgfqpoint{0.935183in}{1.224588in}}{\pgfqpoint{0.931500in}{1.224588in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.224588in}}{\pgfqpoint{0.924284in}{1.223125in}}{\pgfqpoint{0.921679in}{1.220520in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.217916in}}{\pgfqpoint{0.917611in}{1.214383in}}{\pgfqpoint{0.917611in}{1.210699in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.207016in}}{\pgfqpoint{0.919075in}{1.203483in}}{\pgfqpoint{0.921679in}{1.200878in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.198274in}}{\pgfqpoint{0.927817in}{1.196810in}}{\pgfqpoint{0.931500in}{1.196810in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.196810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960490in}{0.940954in}}%
\pgfpathcurveto{\pgfqpoint{0.964173in}{0.940954in}}{\pgfqpoint{0.967706in}{0.942418in}}{\pgfqpoint{0.970311in}{0.945022in}}%
\pgfpathcurveto{\pgfqpoint{0.972915in}{0.947627in}}{\pgfqpoint{0.974378in}{0.951160in}}{\pgfqpoint{0.974378in}{0.954843in}}%
\pgfpathcurveto{\pgfqpoint{0.974378in}{0.958527in}}{\pgfqpoint{0.972915in}{0.962060in}}{\pgfqpoint{0.970311in}{0.964664in}}%
\pgfpathcurveto{\pgfqpoint{0.967706in}{0.967269in}}{\pgfqpoint{0.964173in}{0.968732in}}{\pgfqpoint{0.960490in}{0.968732in}}%
\pgfpathcurveto{\pgfqpoint{0.956806in}{0.968732in}}{\pgfqpoint{0.953273in}{0.967269in}}{\pgfqpoint{0.950669in}{0.964664in}}%
\pgfpathcurveto{\pgfqpoint{0.948064in}{0.962060in}}{\pgfqpoint{0.946601in}{0.958527in}}{\pgfqpoint{0.946601in}{0.954843in}}%
\pgfpathcurveto{\pgfqpoint{0.946601in}{0.951160in}}{\pgfqpoint{0.948064in}{0.947627in}}{\pgfqpoint{0.950669in}{0.945022in}}%
\pgfpathcurveto{\pgfqpoint{0.953273in}{0.942418in}}{\pgfqpoint{0.956806in}{0.940954in}}{\pgfqpoint{0.960490in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{0.940954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923594in}{1.152835in}}%
\pgfpathcurveto{\pgfqpoint{0.927277in}{1.152835in}}{\pgfqpoint{0.930810in}{1.154298in}}{\pgfqpoint{0.933415in}{1.156903in}}%
\pgfpathcurveto{\pgfqpoint{0.936019in}{1.159507in}}{\pgfqpoint{0.937483in}{1.163040in}}{\pgfqpoint{0.937483in}{1.166724in}}%
\pgfpathcurveto{\pgfqpoint{0.937483in}{1.170407in}}{\pgfqpoint{0.936019in}{1.173940in}}{\pgfqpoint{0.933415in}{1.176545in}}%
\pgfpathcurveto{\pgfqpoint{0.930810in}{1.179149in}}{\pgfqpoint{0.927277in}{1.180613in}}{\pgfqpoint{0.923594in}{1.180613in}}%
\pgfpathcurveto{\pgfqpoint{0.919910in}{1.180613in}}{\pgfqpoint{0.916377in}{1.179149in}}{\pgfqpoint{0.913773in}{1.176545in}}%
\pgfpathcurveto{\pgfqpoint{0.911168in}{1.173940in}}{\pgfqpoint{0.909705in}{1.170407in}}{\pgfqpoint{0.909705in}{1.166724in}}%
\pgfpathcurveto{\pgfqpoint{0.909705in}{1.163040in}}{\pgfqpoint{0.911168in}{1.159507in}}{\pgfqpoint{0.913773in}{1.156903in}}%
\pgfpathcurveto{\pgfqpoint{0.916377in}{1.154298in}}{\pgfqpoint{0.919910in}{1.152835in}}{\pgfqpoint{0.923594in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{1.152835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902510in}{0.842018in}}%
\pgfpathcurveto{\pgfqpoint{0.906194in}{0.842018in}}{\pgfqpoint{0.909727in}{0.843481in}}{\pgfqpoint{0.912331in}{0.846086in}}%
\pgfpathcurveto{\pgfqpoint{0.914936in}{0.848690in}}{\pgfqpoint{0.916399in}{0.852223in}}{\pgfqpoint{0.916399in}{0.855907in}}%
\pgfpathcurveto{\pgfqpoint{0.916399in}{0.859590in}}{\pgfqpoint{0.914936in}{0.863123in}}{\pgfqpoint{0.912331in}{0.865727in}}%
\pgfpathcurveto{\pgfqpoint{0.909727in}{0.868332in}}{\pgfqpoint{0.906194in}{0.869795in}}{\pgfqpoint{0.902510in}{0.869795in}}%
\pgfpathcurveto{\pgfqpoint{0.898827in}{0.869795in}}{\pgfqpoint{0.895294in}{0.868332in}}{\pgfqpoint{0.892689in}{0.865727in}}%
\pgfpathcurveto{\pgfqpoint{0.890085in}{0.863123in}}{\pgfqpoint{0.888622in}{0.859590in}}{\pgfqpoint{0.888622in}{0.855907in}}%
\pgfpathcurveto{\pgfqpoint{0.888622in}{0.852223in}}{\pgfqpoint{0.890085in}{0.848690in}}{\pgfqpoint{0.892689in}{0.846086in}}%
\pgfpathcurveto{\pgfqpoint{0.895294in}{0.843481in}}{\pgfqpoint{0.898827in}{0.842018in}}{\pgfqpoint{0.902510in}{0.842018in}}%
\pgfpathlineto{\pgfqpoint{0.902510in}{0.842018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939406in}{0.879369in}}%
\pgfpathcurveto{\pgfqpoint{0.943090in}{0.879369in}}{\pgfqpoint{0.946623in}{0.880833in}}{\pgfqpoint{0.949227in}{0.883437in}}%
\pgfpathcurveto{\pgfqpoint{0.951832in}{0.886042in}}{\pgfqpoint{0.953295in}{0.889575in}}{\pgfqpoint{0.953295in}{0.893258in}}%
\pgfpathcurveto{\pgfqpoint{0.953295in}{0.896942in}}{\pgfqpoint{0.951832in}{0.900475in}}{\pgfqpoint{0.949227in}{0.903079in}}%
\pgfpathcurveto{\pgfqpoint{0.946623in}{0.905684in}}{\pgfqpoint{0.943090in}{0.907147in}}{\pgfqpoint{0.939406in}{0.907147in}}%
\pgfpathcurveto{\pgfqpoint{0.935723in}{0.907147in}}{\pgfqpoint{0.932190in}{0.905684in}}{\pgfqpoint{0.929585in}{0.903079in}}%
\pgfpathcurveto{\pgfqpoint{0.926981in}{0.900475in}}{\pgfqpoint{0.925517in}{0.896942in}}{\pgfqpoint{0.925517in}{0.893258in}}%
\pgfpathcurveto{\pgfqpoint{0.925517in}{0.889575in}}{\pgfqpoint{0.926981in}{0.886042in}}{\pgfqpoint{0.929585in}{0.883437in}}%
\pgfpathcurveto{\pgfqpoint{0.932190in}{0.880833in}}{\pgfqpoint{0.935723in}{0.879369in}}{\pgfqpoint{0.939406in}{0.879369in}}%
\pgfpathlineto{\pgfqpoint{0.939406in}{0.879369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.104585in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.104585in}}{\pgfqpoint{0.938716in}{1.106049in}}{\pgfqpoint{0.941321in}{1.108653in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.111258in}}{\pgfqpoint{0.945389in}{1.114791in}}{\pgfqpoint{0.945389in}{1.118474in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.122158in}}{\pgfqpoint{0.943925in}{1.125691in}}{\pgfqpoint{0.941321in}{1.128295in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.130900in}}{\pgfqpoint{0.935183in}{1.132363in}}{\pgfqpoint{0.931500in}{1.132363in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.132363in}}{\pgfqpoint{0.924284in}{1.130900in}}{\pgfqpoint{0.921679in}{1.128295in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.125691in}}{\pgfqpoint{0.917611in}{1.122158in}}{\pgfqpoint{0.917611in}{1.118474in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.114791in}}{\pgfqpoint{0.919075in}{1.111258in}}{\pgfqpoint{0.921679in}{1.108653in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.106049in}}{\pgfqpoint{0.927817in}{1.104585in}}{\pgfqpoint{0.931500in}{1.104585in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.104585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955219in}{1.001871in}}%
\pgfpathcurveto{\pgfqpoint{0.958902in}{1.001871in}}{\pgfqpoint{0.962435in}{1.003335in}}{\pgfqpoint{0.965040in}{1.005939in}}%
\pgfpathcurveto{\pgfqpoint{0.967644in}{1.008544in}}{\pgfqpoint{0.969108in}{1.012077in}}{\pgfqpoint{0.969108in}{1.015760in}}%
\pgfpathcurveto{\pgfqpoint{0.969108in}{1.019444in}}{\pgfqpoint{0.967644in}{1.022977in}}{\pgfqpoint{0.965040in}{1.025581in}}%
\pgfpathcurveto{\pgfqpoint{0.962435in}{1.028186in}}{\pgfqpoint{0.958902in}{1.029649in}}{\pgfqpoint{0.955219in}{1.029649in}}%
\pgfpathcurveto{\pgfqpoint{0.951535in}{1.029649in}}{\pgfqpoint{0.948002in}{1.028186in}}{\pgfqpoint{0.945398in}{1.025581in}}%
\pgfpathcurveto{\pgfqpoint{0.942793in}{1.022977in}}{\pgfqpoint{0.941330in}{1.019444in}}{\pgfqpoint{0.941330in}{1.015760in}}%
\pgfpathcurveto{\pgfqpoint{0.941330in}{1.012077in}}{\pgfqpoint{0.942793in}{1.008544in}}{\pgfqpoint{0.945398in}{1.005939in}}%
\pgfpathcurveto{\pgfqpoint{0.948002in}{1.003335in}}{\pgfqpoint{0.951535in}{1.001871in}}{\pgfqpoint{0.955219in}{1.001871in}}%
\pgfpathlineto{\pgfqpoint{0.955219in}{1.001871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918323in}{1.073828in}}%
\pgfpathcurveto{\pgfqpoint{0.922006in}{1.073828in}}{\pgfqpoint{0.925539in}{1.075292in}}{\pgfqpoint{0.928144in}{1.077896in}}%
\pgfpathcurveto{\pgfqpoint{0.930748in}{1.080501in}}{\pgfqpoint{0.932212in}{1.084034in}}{\pgfqpoint{0.932212in}{1.087717in}}%
\pgfpathcurveto{\pgfqpoint{0.932212in}{1.091401in}}{\pgfqpoint{0.930748in}{1.094934in}}{\pgfqpoint{0.928144in}{1.097538in}}%
\pgfpathcurveto{\pgfqpoint{0.925539in}{1.100143in}}{\pgfqpoint{0.922006in}{1.101606in}}{\pgfqpoint{0.918323in}{1.101606in}}%
\pgfpathcurveto{\pgfqpoint{0.914640in}{1.101606in}}{\pgfqpoint{0.911107in}{1.100143in}}{\pgfqpoint{0.908502in}{1.097538in}}%
\pgfpathcurveto{\pgfqpoint{0.905897in}{1.094934in}}{\pgfqpoint{0.904434in}{1.091401in}}{\pgfqpoint{0.904434in}{1.087717in}}%
\pgfpathcurveto{\pgfqpoint{0.904434in}{1.084034in}}{\pgfqpoint{0.905897in}{1.080501in}}{\pgfqpoint{0.908502in}{1.077896in}}%
\pgfpathcurveto{\pgfqpoint{0.911107in}{1.075292in}}{\pgfqpoint{0.914640in}{1.073828in}}{\pgfqpoint{0.918323in}{1.073828in}}%
\pgfpathlineto{\pgfqpoint{0.918323in}{1.073828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902510in}{1.076717in}}%
\pgfpathcurveto{\pgfqpoint{0.906194in}{1.076717in}}{\pgfqpoint{0.909727in}{1.078181in}}{\pgfqpoint{0.912331in}{1.080785in}}%
\pgfpathcurveto{\pgfqpoint{0.914936in}{1.083390in}}{\pgfqpoint{0.916399in}{1.086923in}}{\pgfqpoint{0.916399in}{1.090606in}}%
\pgfpathcurveto{\pgfqpoint{0.916399in}{1.094289in}}{\pgfqpoint{0.914936in}{1.097822in}}{\pgfqpoint{0.912331in}{1.100427in}}%
\pgfpathcurveto{\pgfqpoint{0.909727in}{1.103031in}}{\pgfqpoint{0.906194in}{1.104495in}}{\pgfqpoint{0.902510in}{1.104495in}}%
\pgfpathcurveto{\pgfqpoint{0.898827in}{1.104495in}}{\pgfqpoint{0.895294in}{1.103031in}}{\pgfqpoint{0.892689in}{1.100427in}}%
\pgfpathcurveto{\pgfqpoint{0.890085in}{1.097822in}}{\pgfqpoint{0.888622in}{1.094289in}}{\pgfqpoint{0.888622in}{1.090606in}}%
\pgfpathcurveto{\pgfqpoint{0.888622in}{1.086923in}}{\pgfqpoint{0.890085in}{1.083390in}}{\pgfqpoint{0.892689in}{1.080785in}}%
\pgfpathcurveto{\pgfqpoint{0.895294in}{1.078181in}}{\pgfqpoint{0.898827in}{1.076717in}}{\pgfqpoint{0.902510in}{1.076717in}}%
\pgfpathlineto{\pgfqpoint{0.902510in}{1.076717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.178745in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.178745in}}{\pgfqpoint{0.938716in}{1.180208in}}{\pgfqpoint{0.941321in}{1.182813in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.185417in}}{\pgfqpoint{0.945389in}{1.188950in}}{\pgfqpoint{0.945389in}{1.192634in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.196317in}}{\pgfqpoint{0.943925in}{1.199850in}}{\pgfqpoint{0.941321in}{1.202455in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.205059in}}{\pgfqpoint{0.935183in}{1.206523in}}{\pgfqpoint{0.931500in}{1.206523in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.206523in}}{\pgfqpoint{0.924284in}{1.205059in}}{\pgfqpoint{0.921679in}{1.202455in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.199850in}}{\pgfqpoint{0.917611in}{1.196317in}}{\pgfqpoint{0.917611in}{1.192634in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.188950in}}{\pgfqpoint{0.919075in}{1.185417in}}{\pgfqpoint{0.921679in}{1.182813in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.180208in}}{\pgfqpoint{0.927817in}{1.178745in}}{\pgfqpoint{0.931500in}{1.178745in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.178745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992115in}{1.092713in}}%
\pgfpathcurveto{\pgfqpoint{0.995798in}{1.092713in}}{\pgfqpoint{0.999331in}{1.094177in}}{\pgfqpoint{1.001936in}{1.096781in}}%
\pgfpathcurveto{\pgfqpoint{1.004540in}{1.099386in}}{\pgfqpoint{1.006003in}{1.102919in}}{\pgfqpoint{1.006003in}{1.106602in}}%
\pgfpathcurveto{\pgfqpoint{1.006003in}{1.110286in}}{\pgfqpoint{1.004540in}{1.113819in}}{\pgfqpoint{1.001936in}{1.116423in}}%
\pgfpathcurveto{\pgfqpoint{0.999331in}{1.119028in}}{\pgfqpoint{0.995798in}{1.120491in}}{\pgfqpoint{0.992115in}{1.120491in}}%
\pgfpathcurveto{\pgfqpoint{0.988431in}{1.120491in}}{\pgfqpoint{0.984898in}{1.119028in}}{\pgfqpoint{0.982294in}{1.116423in}}%
\pgfpathcurveto{\pgfqpoint{0.979689in}{1.113819in}}{\pgfqpoint{0.978226in}{1.110286in}}{\pgfqpoint{0.978226in}{1.106602in}}%
\pgfpathcurveto{\pgfqpoint{0.978226in}{1.102919in}}{\pgfqpoint{0.979689in}{1.099386in}}{\pgfqpoint{0.982294in}{1.096781in}}%
\pgfpathcurveto{\pgfqpoint{0.984898in}{1.094177in}}{\pgfqpoint{0.988431in}{1.092713in}}{\pgfqpoint{0.992115in}{1.092713in}}%
\pgfpathlineto{\pgfqpoint{0.992115in}{1.092713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886698in}{0.845633in}}%
\pgfpathcurveto{\pgfqpoint{0.890381in}{0.845633in}}{\pgfqpoint{0.893914in}{0.847096in}}{\pgfqpoint{0.896519in}{0.849701in}}%
\pgfpathcurveto{\pgfqpoint{0.899123in}{0.852305in}}{\pgfqpoint{0.900587in}{0.855838in}}{\pgfqpoint{0.900587in}{0.859521in}}%
\pgfpathcurveto{\pgfqpoint{0.900587in}{0.863205in}}{\pgfqpoint{0.899123in}{0.866738in}}{\pgfqpoint{0.896519in}{0.869342in}}%
\pgfpathcurveto{\pgfqpoint{0.893914in}{0.871947in}}{\pgfqpoint{0.890381in}{0.873410in}}{\pgfqpoint{0.886698in}{0.873410in}}%
\pgfpathcurveto{\pgfqpoint{0.883015in}{0.873410in}}{\pgfqpoint{0.879482in}{0.871947in}}{\pgfqpoint{0.876877in}{0.869342in}}%
\pgfpathcurveto{\pgfqpoint{0.874272in}{0.866738in}}{\pgfqpoint{0.872809in}{0.863205in}}{\pgfqpoint{0.872809in}{0.859521in}}%
\pgfpathcurveto{\pgfqpoint{0.872809in}{0.855838in}}{\pgfqpoint{0.874272in}{0.852305in}}{\pgfqpoint{0.876877in}{0.849701in}}%
\pgfpathcurveto{\pgfqpoint{0.879482in}{0.847096in}}{\pgfqpoint{0.883015in}{0.845633in}}{\pgfqpoint{0.886698in}{0.845633in}}%
\pgfpathlineto{\pgfqpoint{0.886698in}{0.845633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907781in}{1.007311in}}%
\pgfpathcurveto{\pgfqpoint{0.911465in}{1.007311in}}{\pgfqpoint{0.914998in}{1.008775in}}{\pgfqpoint{0.917602in}{1.011379in}}%
\pgfpathcurveto{\pgfqpoint{0.920207in}{1.013984in}}{\pgfqpoint{0.921670in}{1.017517in}}{\pgfqpoint{0.921670in}{1.021200in}}%
\pgfpathcurveto{\pgfqpoint{0.921670in}{1.024883in}}{\pgfqpoint{0.920207in}{1.028416in}}{\pgfqpoint{0.917602in}{1.031021in}}%
\pgfpathcurveto{\pgfqpoint{0.914998in}{1.033625in}}{\pgfqpoint{0.911465in}{1.035089in}}{\pgfqpoint{0.907781in}{1.035089in}}%
\pgfpathcurveto{\pgfqpoint{0.904098in}{1.035089in}}{\pgfqpoint{0.900565in}{1.033625in}}{\pgfqpoint{0.897960in}{1.031021in}}%
\pgfpathcurveto{\pgfqpoint{0.895356in}{1.028416in}}{\pgfqpoint{0.893892in}{1.024883in}}{\pgfqpoint{0.893892in}{1.021200in}}%
\pgfpathcurveto{\pgfqpoint{0.893892in}{1.017517in}}{\pgfqpoint{0.895356in}{1.013984in}}{\pgfqpoint{0.897960in}{1.011379in}}%
\pgfpathcurveto{\pgfqpoint{0.900565in}{1.008775in}}{\pgfqpoint{0.904098in}{1.007311in}}{\pgfqpoint{0.907781in}{1.007311in}}%
\pgfpathlineto{\pgfqpoint{0.907781in}{1.007311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.911989in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.911989in}}{\pgfqpoint{0.938716in}{0.913453in}}{\pgfqpoint{0.941321in}{0.916057in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.918662in}}{\pgfqpoint{0.945389in}{0.922195in}}{\pgfqpoint{0.945389in}{0.925878in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.929562in}}{\pgfqpoint{0.943925in}{0.933095in}}{\pgfqpoint{0.941321in}{0.935699in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.938304in}}{\pgfqpoint{0.935183in}{0.939767in}}{\pgfqpoint{0.931500in}{0.939767in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.939767in}}{\pgfqpoint{0.924284in}{0.938304in}}{\pgfqpoint{0.921679in}{0.935699in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.933095in}}{\pgfqpoint{0.917611in}{0.929562in}}{\pgfqpoint{0.917611in}{0.925878in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.922195in}}{\pgfqpoint{0.919075in}{0.918662in}}{\pgfqpoint{0.921679in}{0.916057in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.913453in}}{\pgfqpoint{0.927817in}{0.911989in}}{\pgfqpoint{0.931500in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.911989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939406in}{0.780936in}}%
\pgfpathcurveto{\pgfqpoint{0.943090in}{0.780936in}}{\pgfqpoint{0.946623in}{0.782400in}}{\pgfqpoint{0.949227in}{0.785004in}}%
\pgfpathcurveto{\pgfqpoint{0.951832in}{0.787609in}}{\pgfqpoint{0.953295in}{0.791142in}}{\pgfqpoint{0.953295in}{0.794825in}}%
\pgfpathcurveto{\pgfqpoint{0.953295in}{0.798509in}}{\pgfqpoint{0.951832in}{0.802042in}}{\pgfqpoint{0.949227in}{0.804646in}}%
\pgfpathcurveto{\pgfqpoint{0.946623in}{0.807251in}}{\pgfqpoint{0.943090in}{0.808714in}}{\pgfqpoint{0.939406in}{0.808714in}}%
\pgfpathcurveto{\pgfqpoint{0.935723in}{0.808714in}}{\pgfqpoint{0.932190in}{0.807251in}}{\pgfqpoint{0.929585in}{0.804646in}}%
\pgfpathcurveto{\pgfqpoint{0.926981in}{0.802042in}}{\pgfqpoint{0.925517in}{0.798509in}}{\pgfqpoint{0.925517in}{0.794825in}}%
\pgfpathcurveto{\pgfqpoint{0.925517in}{0.791142in}}{\pgfqpoint{0.926981in}{0.787609in}}{\pgfqpoint{0.929585in}{0.785004in}}%
\pgfpathcurveto{\pgfqpoint{0.932190in}{0.782400in}}{\pgfqpoint{0.935723in}{0.780936in}}{\pgfqpoint{0.939406in}{0.780936in}}%
\pgfpathlineto{\pgfqpoint{0.939406in}{0.780936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923594in}{1.281811in}}%
\pgfpathcurveto{\pgfqpoint{0.927277in}{1.281811in}}{\pgfqpoint{0.930810in}{1.283275in}}{\pgfqpoint{0.933415in}{1.285879in}}%
\pgfpathcurveto{\pgfqpoint{0.936019in}{1.288484in}}{\pgfqpoint{0.937483in}{1.292017in}}{\pgfqpoint{0.937483in}{1.295700in}}%
\pgfpathcurveto{\pgfqpoint{0.937483in}{1.299383in}}{\pgfqpoint{0.936019in}{1.302916in}}{\pgfqpoint{0.933415in}{1.305521in}}%
\pgfpathcurveto{\pgfqpoint{0.930810in}{1.308125in}}{\pgfqpoint{0.927277in}{1.309589in}}{\pgfqpoint{0.923594in}{1.309589in}}%
\pgfpathcurveto{\pgfqpoint{0.919910in}{1.309589in}}{\pgfqpoint{0.916377in}{1.308125in}}{\pgfqpoint{0.913773in}{1.305521in}}%
\pgfpathcurveto{\pgfqpoint{0.911168in}{1.302916in}}{\pgfqpoint{0.909705in}{1.299383in}}{\pgfqpoint{0.909705in}{1.295700in}}%
\pgfpathcurveto{\pgfqpoint{0.909705in}{1.292017in}}{\pgfqpoint{0.911168in}{1.288484in}}{\pgfqpoint{0.913773in}{1.285879in}}%
\pgfpathcurveto{\pgfqpoint{0.916377in}{1.283275in}}{\pgfqpoint{0.919910in}{1.281811in}}{\pgfqpoint{0.923594in}{1.281811in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{1.281811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939406in}{0.961272in}}%
\pgfpathcurveto{\pgfqpoint{0.943090in}{0.961272in}}{\pgfqpoint{0.946623in}{0.962735in}}{\pgfqpoint{0.949227in}{0.965340in}}%
\pgfpathcurveto{\pgfqpoint{0.951832in}{0.967944in}}{\pgfqpoint{0.953295in}{0.971477in}}{\pgfqpoint{0.953295in}{0.975160in}}%
\pgfpathcurveto{\pgfqpoint{0.953295in}{0.978844in}}{\pgfqpoint{0.951832in}{0.982377in}}{\pgfqpoint{0.949227in}{0.984981in}}%
\pgfpathcurveto{\pgfqpoint{0.946623in}{0.987586in}}{\pgfqpoint{0.943090in}{0.989049in}}{\pgfqpoint{0.939406in}{0.989049in}}%
\pgfpathcurveto{\pgfqpoint{0.935723in}{0.989049in}}{\pgfqpoint{0.932190in}{0.987586in}}{\pgfqpoint{0.929585in}{0.984981in}}%
\pgfpathcurveto{\pgfqpoint{0.926981in}{0.982377in}}{\pgfqpoint{0.925517in}{0.978844in}}{\pgfqpoint{0.925517in}{0.975160in}}%
\pgfpathcurveto{\pgfqpoint{0.925517in}{0.971477in}}{\pgfqpoint{0.926981in}{0.967944in}}{\pgfqpoint{0.929585in}{0.965340in}}%
\pgfpathcurveto{\pgfqpoint{0.932190in}{0.962735in}}{\pgfqpoint{0.935723in}{0.961272in}}{\pgfqpoint{0.939406in}{0.961272in}}%
\pgfpathlineto{\pgfqpoint{0.939406in}{0.961272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923594in}{1.000660in}}%
\pgfpathcurveto{\pgfqpoint{0.927277in}{1.000660in}}{\pgfqpoint{0.930810in}{1.002123in}}{\pgfqpoint{0.933415in}{1.004728in}}%
\pgfpathcurveto{\pgfqpoint{0.936019in}{1.007332in}}{\pgfqpoint{0.937483in}{1.010865in}}{\pgfqpoint{0.937483in}{1.014549in}}%
\pgfpathcurveto{\pgfqpoint{0.937483in}{1.018232in}}{\pgfqpoint{0.936019in}{1.021765in}}{\pgfqpoint{0.933415in}{1.024370in}}%
\pgfpathcurveto{\pgfqpoint{0.930810in}{1.026974in}}{\pgfqpoint{0.927277in}{1.028438in}}{\pgfqpoint{0.923594in}{1.028438in}}%
\pgfpathcurveto{\pgfqpoint{0.919910in}{1.028438in}}{\pgfqpoint{0.916377in}{1.026974in}}{\pgfqpoint{0.913773in}{1.024370in}}%
\pgfpathcurveto{\pgfqpoint{0.911168in}{1.021765in}}{\pgfqpoint{0.909705in}{1.018232in}}{\pgfqpoint{0.909705in}{1.014549in}}%
\pgfpathcurveto{\pgfqpoint{0.909705in}{1.010865in}}{\pgfqpoint{0.911168in}{1.007332in}}{\pgfqpoint{0.913773in}{1.004728in}}%
\pgfpathcurveto{\pgfqpoint{0.916377in}{1.002123in}}{\pgfqpoint{0.919910in}{1.000660in}}{\pgfqpoint{0.923594in}{1.000660in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{1.000660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944677in}{0.927031in}}%
\pgfpathcurveto{\pgfqpoint{0.948360in}{0.927031in}}{\pgfqpoint{0.951893in}{0.928495in}}{\pgfqpoint{0.954498in}{0.931099in}}%
\pgfpathcurveto{\pgfqpoint{0.957103in}{0.933704in}}{\pgfqpoint{0.958566in}{0.937237in}}{\pgfqpoint{0.958566in}{0.940920in}}%
\pgfpathcurveto{\pgfqpoint{0.958566in}{0.944603in}}{\pgfqpoint{0.957103in}{0.948136in}}{\pgfqpoint{0.954498in}{0.950741in}}%
\pgfpathcurveto{\pgfqpoint{0.951893in}{0.953346in}}{\pgfqpoint{0.948360in}{0.954809in}}{\pgfqpoint{0.944677in}{0.954809in}}%
\pgfpathcurveto{\pgfqpoint{0.940994in}{0.954809in}}{\pgfqpoint{0.937461in}{0.953346in}}{\pgfqpoint{0.934856in}{0.950741in}}%
\pgfpathcurveto{\pgfqpoint{0.932252in}{0.948136in}}{\pgfqpoint{0.930788in}{0.944603in}}{\pgfqpoint{0.930788in}{0.940920in}}%
\pgfpathcurveto{\pgfqpoint{0.930788in}{0.937237in}}{\pgfqpoint{0.932252in}{0.933704in}}{\pgfqpoint{0.934856in}{0.931099in}}%
\pgfpathcurveto{\pgfqpoint{0.937461in}{0.928495in}}{\pgfqpoint{0.940994in}{0.927031in}}{\pgfqpoint{0.944677in}{0.927031in}}%
\pgfpathlineto{\pgfqpoint{0.944677in}{0.927031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923594in}{0.794923in}}%
\pgfpathcurveto{\pgfqpoint{0.927277in}{0.794923in}}{\pgfqpoint{0.930810in}{0.796387in}}{\pgfqpoint{0.933415in}{0.798991in}}%
\pgfpathcurveto{\pgfqpoint{0.936019in}{0.801596in}}{\pgfqpoint{0.937483in}{0.805129in}}{\pgfqpoint{0.937483in}{0.808812in}}%
\pgfpathcurveto{\pgfqpoint{0.937483in}{0.812496in}}{\pgfqpoint{0.936019in}{0.816029in}}{\pgfqpoint{0.933415in}{0.818633in}}%
\pgfpathcurveto{\pgfqpoint{0.930810in}{0.821238in}}{\pgfqpoint{0.927277in}{0.822701in}}{\pgfqpoint{0.923594in}{0.822701in}}%
\pgfpathcurveto{\pgfqpoint{0.919910in}{0.822701in}}{\pgfqpoint{0.916377in}{0.821238in}}{\pgfqpoint{0.913773in}{0.818633in}}%
\pgfpathcurveto{\pgfqpoint{0.911168in}{0.816029in}}{\pgfqpoint{0.909705in}{0.812496in}}{\pgfqpoint{0.909705in}{0.808812in}}%
\pgfpathcurveto{\pgfqpoint{0.909705in}{0.805129in}}{\pgfqpoint{0.911168in}{0.801596in}}{\pgfqpoint{0.913773in}{0.798991in}}%
\pgfpathcurveto{\pgfqpoint{0.916377in}{0.796387in}}{\pgfqpoint{0.919910in}{0.794923in}}{\pgfqpoint{0.923594in}{0.794923in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{0.794923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.918758in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.918758in}}{\pgfqpoint{0.938716in}{0.920221in}}{\pgfqpoint{0.941321in}{0.922825in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.925430in}}{\pgfqpoint{0.945389in}{0.928963in}}{\pgfqpoint{0.945389in}{0.932646in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.936330in}}{\pgfqpoint{0.943925in}{0.939863in}}{\pgfqpoint{0.941321in}{0.942467in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.945072in}}{\pgfqpoint{0.935183in}{0.946535in}}{\pgfqpoint{0.931500in}{0.946535in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.946535in}}{\pgfqpoint{0.924284in}{0.945072in}}{\pgfqpoint{0.921679in}{0.942467in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.939863in}}{\pgfqpoint{0.917611in}{0.936330in}}{\pgfqpoint{0.917611in}{0.932646in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.928963in}}{\pgfqpoint{0.919075in}{0.925430in}}{\pgfqpoint{0.921679in}{0.922825in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.920221in}}{\pgfqpoint{0.927817in}{0.918758in}}{\pgfqpoint{0.931500in}{0.918758in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.918758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918323in}{0.939234in}}%
\pgfpathcurveto{\pgfqpoint{0.922006in}{0.939234in}}{\pgfqpoint{0.925539in}{0.940697in}}{\pgfqpoint{0.928144in}{0.943302in}}%
\pgfpathcurveto{\pgfqpoint{0.930748in}{0.945906in}}{\pgfqpoint{0.932212in}{0.949439in}}{\pgfqpoint{0.932212in}{0.953122in}}%
\pgfpathcurveto{\pgfqpoint{0.932212in}{0.956806in}}{\pgfqpoint{0.930748in}{0.960339in}}{\pgfqpoint{0.928144in}{0.962943in}}%
\pgfpathcurveto{\pgfqpoint{0.925539in}{0.965548in}}{\pgfqpoint{0.922006in}{0.967011in}}{\pgfqpoint{0.918323in}{0.967011in}}%
\pgfpathcurveto{\pgfqpoint{0.914640in}{0.967011in}}{\pgfqpoint{0.911107in}{0.965548in}}{\pgfqpoint{0.908502in}{0.962943in}}%
\pgfpathcurveto{\pgfqpoint{0.905897in}{0.960339in}}{\pgfqpoint{0.904434in}{0.956806in}}{\pgfqpoint{0.904434in}{0.953122in}}%
\pgfpathcurveto{\pgfqpoint{0.904434in}{0.949439in}}{\pgfqpoint{0.905897in}{0.945906in}}{\pgfqpoint{0.908502in}{0.943302in}}%
\pgfpathcurveto{\pgfqpoint{0.911107in}{0.940697in}}{\pgfqpoint{0.914640in}{0.939234in}}{\pgfqpoint{0.918323in}{0.939234in}}%
\pgfpathlineto{\pgfqpoint{0.918323in}{0.939234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939406in}{1.266496in}}%
\pgfpathcurveto{\pgfqpoint{0.943090in}{1.266496in}}{\pgfqpoint{0.946623in}{1.267959in}}{\pgfqpoint{0.949227in}{1.270564in}}%
\pgfpathcurveto{\pgfqpoint{0.951832in}{1.273168in}}{\pgfqpoint{0.953295in}{1.276701in}}{\pgfqpoint{0.953295in}{1.280385in}}%
\pgfpathcurveto{\pgfqpoint{0.953295in}{1.284068in}}{\pgfqpoint{0.951832in}{1.287601in}}{\pgfqpoint{0.949227in}{1.290205in}}%
\pgfpathcurveto{\pgfqpoint{0.946623in}{1.292810in}}{\pgfqpoint{0.943090in}{1.294273in}}{\pgfqpoint{0.939406in}{1.294273in}}%
\pgfpathcurveto{\pgfqpoint{0.935723in}{1.294273in}}{\pgfqpoint{0.932190in}{1.292810in}}{\pgfqpoint{0.929585in}{1.290205in}}%
\pgfpathcurveto{\pgfqpoint{0.926981in}{1.287601in}}{\pgfqpoint{0.925517in}{1.284068in}}{\pgfqpoint{0.925517in}{1.280385in}}%
\pgfpathcurveto{\pgfqpoint{0.925517in}{1.276701in}}{\pgfqpoint{0.926981in}{1.273168in}}{\pgfqpoint{0.929585in}{1.270564in}}%
\pgfpathcurveto{\pgfqpoint{0.932190in}{1.267959in}}{\pgfqpoint{0.935723in}{1.266496in}}{\pgfqpoint{0.939406in}{1.266496in}}%
\pgfpathlineto{\pgfqpoint{0.939406in}{1.266496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944677in}{1.063635in}}%
\pgfpathcurveto{\pgfqpoint{0.948360in}{1.063635in}}{\pgfqpoint{0.951893in}{1.065099in}}{\pgfqpoint{0.954498in}{1.067703in}}%
\pgfpathcurveto{\pgfqpoint{0.957103in}{1.070308in}}{\pgfqpoint{0.958566in}{1.073841in}}{\pgfqpoint{0.958566in}{1.077524in}}%
\pgfpathcurveto{\pgfqpoint{0.958566in}{1.081207in}}{\pgfqpoint{0.957103in}{1.084740in}}{\pgfqpoint{0.954498in}{1.087345in}}%
\pgfpathcurveto{\pgfqpoint{0.951893in}{1.089950in}}{\pgfqpoint{0.948360in}{1.091413in}}{\pgfqpoint{0.944677in}{1.091413in}}%
\pgfpathcurveto{\pgfqpoint{0.940994in}{1.091413in}}{\pgfqpoint{0.937461in}{1.089950in}}{\pgfqpoint{0.934856in}{1.087345in}}%
\pgfpathcurveto{\pgfqpoint{0.932252in}{1.084740in}}{\pgfqpoint{0.930788in}{1.081207in}}{\pgfqpoint{0.930788in}{1.077524in}}%
\pgfpathcurveto{\pgfqpoint{0.930788in}{1.073841in}}{\pgfqpoint{0.932252in}{1.070308in}}{\pgfqpoint{0.934856in}{1.067703in}}%
\pgfpathcurveto{\pgfqpoint{0.937461in}{1.065099in}}{\pgfqpoint{0.940994in}{1.063635in}}{\pgfqpoint{0.944677in}{1.063635in}}%
\pgfpathlineto{\pgfqpoint{0.944677in}{1.063635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944677in}{0.911989in}}%
\pgfpathcurveto{\pgfqpoint{0.948360in}{0.911989in}}{\pgfqpoint{0.951893in}{0.913453in}}{\pgfqpoint{0.954498in}{0.916057in}}%
\pgfpathcurveto{\pgfqpoint{0.957103in}{0.918662in}}{\pgfqpoint{0.958566in}{0.922195in}}{\pgfqpoint{0.958566in}{0.925878in}}%
\pgfpathcurveto{\pgfqpoint{0.958566in}{0.929562in}}{\pgfqpoint{0.957103in}{0.933095in}}{\pgfqpoint{0.954498in}{0.935699in}}%
\pgfpathcurveto{\pgfqpoint{0.951893in}{0.938304in}}{\pgfqpoint{0.948360in}{0.939767in}}{\pgfqpoint{0.944677in}{0.939767in}}%
\pgfpathcurveto{\pgfqpoint{0.940994in}{0.939767in}}{\pgfqpoint{0.937461in}{0.938304in}}{\pgfqpoint{0.934856in}{0.935699in}}%
\pgfpathcurveto{\pgfqpoint{0.932252in}{0.933095in}}{\pgfqpoint{0.930788in}{0.929562in}}{\pgfqpoint{0.930788in}{0.925878in}}%
\pgfpathcurveto{\pgfqpoint{0.930788in}{0.922195in}}{\pgfqpoint{0.932252in}{0.918662in}}{\pgfqpoint{0.934856in}{0.916057in}}%
\pgfpathcurveto{\pgfqpoint{0.937461in}{0.913453in}}{\pgfqpoint{0.940994in}{0.911989in}}{\pgfqpoint{0.944677in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{0.944677in}{0.911989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944677in}{1.019457in}}%
\pgfpathcurveto{\pgfqpoint{0.948360in}{1.019457in}}{\pgfqpoint{0.951893in}{1.020920in}}{\pgfqpoint{0.954498in}{1.023525in}}%
\pgfpathcurveto{\pgfqpoint{0.957103in}{1.026129in}}{\pgfqpoint{0.958566in}{1.029662in}}{\pgfqpoint{0.958566in}{1.033346in}}%
\pgfpathcurveto{\pgfqpoint{0.958566in}{1.037029in}}{\pgfqpoint{0.957103in}{1.040562in}}{\pgfqpoint{0.954498in}{1.043167in}}%
\pgfpathcurveto{\pgfqpoint{0.951893in}{1.045771in}}{\pgfqpoint{0.948360in}{1.047235in}}{\pgfqpoint{0.944677in}{1.047235in}}%
\pgfpathcurveto{\pgfqpoint{0.940994in}{1.047235in}}{\pgfqpoint{0.937461in}{1.045771in}}{\pgfqpoint{0.934856in}{1.043167in}}%
\pgfpathcurveto{\pgfqpoint{0.932252in}{1.040562in}}{\pgfqpoint{0.930788in}{1.037029in}}{\pgfqpoint{0.930788in}{1.033346in}}%
\pgfpathcurveto{\pgfqpoint{0.930788in}{1.029662in}}{\pgfqpoint{0.932252in}{1.026129in}}{\pgfqpoint{0.934856in}{1.023525in}}%
\pgfpathcurveto{\pgfqpoint{0.937461in}{1.020920in}}{\pgfqpoint{0.940994in}{1.019457in}}{\pgfqpoint{0.944677in}{1.019457in}}%
\pgfpathlineto{\pgfqpoint{0.944677in}{1.019457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976302in}{1.080841in}}%
\pgfpathcurveto{\pgfqpoint{0.979985in}{1.080841in}}{\pgfqpoint{0.983518in}{1.082305in}}{\pgfqpoint{0.986123in}{1.084909in}}%
\pgfpathcurveto{\pgfqpoint{0.988728in}{1.087514in}}{\pgfqpoint{0.990191in}{1.091047in}}{\pgfqpoint{0.990191in}{1.094730in}}%
\pgfpathcurveto{\pgfqpoint{0.990191in}{1.098413in}}{\pgfqpoint{0.988728in}{1.101946in}}{\pgfqpoint{0.986123in}{1.104551in}}%
\pgfpathcurveto{\pgfqpoint{0.983518in}{1.107156in}}{\pgfqpoint{0.979985in}{1.108619in}}{\pgfqpoint{0.976302in}{1.108619in}}%
\pgfpathcurveto{\pgfqpoint{0.972619in}{1.108619in}}{\pgfqpoint{0.969086in}{1.107156in}}{\pgfqpoint{0.966481in}{1.104551in}}%
\pgfpathcurveto{\pgfqpoint{0.963877in}{1.101946in}}{\pgfqpoint{0.962413in}{1.098413in}}{\pgfqpoint{0.962413in}{1.094730in}}%
\pgfpathcurveto{\pgfqpoint{0.962413in}{1.091047in}}{\pgfqpoint{0.963877in}{1.087514in}}{\pgfqpoint{0.966481in}{1.084909in}}%
\pgfpathcurveto{\pgfqpoint{0.969086in}{1.082305in}}{\pgfqpoint{0.972619in}{1.080841in}}{\pgfqpoint{0.976302in}{1.080841in}}%
\pgfpathlineto{\pgfqpoint{0.976302in}{1.080841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923594in}{0.963323in}}%
\pgfpathcurveto{\pgfqpoint{0.927277in}{0.963323in}}{\pgfqpoint{0.930810in}{0.964786in}}{\pgfqpoint{0.933415in}{0.967391in}}%
\pgfpathcurveto{\pgfqpoint{0.936019in}{0.969995in}}{\pgfqpoint{0.937483in}{0.973528in}}{\pgfqpoint{0.937483in}{0.977212in}}%
\pgfpathcurveto{\pgfqpoint{0.937483in}{0.980895in}}{\pgfqpoint{0.936019in}{0.984428in}}{\pgfqpoint{0.933415in}{0.987032in}}%
\pgfpathcurveto{\pgfqpoint{0.930810in}{0.989637in}}{\pgfqpoint{0.927277in}{0.991100in}}{\pgfqpoint{0.923594in}{0.991100in}}%
\pgfpathcurveto{\pgfqpoint{0.919910in}{0.991100in}}{\pgfqpoint{0.916377in}{0.989637in}}{\pgfqpoint{0.913773in}{0.987032in}}%
\pgfpathcurveto{\pgfqpoint{0.911168in}{0.984428in}}{\pgfqpoint{0.909705in}{0.980895in}}{\pgfqpoint{0.909705in}{0.977212in}}%
\pgfpathcurveto{\pgfqpoint{0.909705in}{0.973528in}}{\pgfqpoint{0.911168in}{0.969995in}}{\pgfqpoint{0.913773in}{0.967391in}}%
\pgfpathcurveto{\pgfqpoint{0.916377in}{0.964786in}}{\pgfqpoint{0.919910in}{0.963323in}}{\pgfqpoint{0.923594in}{0.963323in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{0.963323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976302in}{0.843853in}}%
\pgfpathcurveto{\pgfqpoint{0.979985in}{0.843853in}}{\pgfqpoint{0.983518in}{0.845317in}}{\pgfqpoint{0.986123in}{0.847921in}}%
\pgfpathcurveto{\pgfqpoint{0.988728in}{0.850526in}}{\pgfqpoint{0.990191in}{0.854059in}}{\pgfqpoint{0.990191in}{0.857742in}}%
\pgfpathcurveto{\pgfqpoint{0.990191in}{0.861426in}}{\pgfqpoint{0.988728in}{0.864959in}}{\pgfqpoint{0.986123in}{0.867563in}}%
\pgfpathcurveto{\pgfqpoint{0.983518in}{0.870168in}}{\pgfqpoint{0.979985in}{0.871631in}}{\pgfqpoint{0.976302in}{0.871631in}}%
\pgfpathcurveto{\pgfqpoint{0.972619in}{0.871631in}}{\pgfqpoint{0.969086in}{0.870168in}}{\pgfqpoint{0.966481in}{0.867563in}}%
\pgfpathcurveto{\pgfqpoint{0.963877in}{0.864959in}}{\pgfqpoint{0.962413in}{0.861426in}}{\pgfqpoint{0.962413in}{0.857742in}}%
\pgfpathcurveto{\pgfqpoint{0.962413in}{0.854059in}}{\pgfqpoint{0.963877in}{0.850526in}}{\pgfqpoint{0.966481in}{0.847921in}}%
\pgfpathcurveto{\pgfqpoint{0.969086in}{0.845317in}}{\pgfqpoint{0.972619in}{0.843853in}}{\pgfqpoint{0.976302in}{0.843853in}}%
\pgfpathlineto{\pgfqpoint{0.976302in}{0.843853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886698in}{1.085830in}}%
\pgfpathcurveto{\pgfqpoint{0.890381in}{1.085830in}}{\pgfqpoint{0.893914in}{1.087294in}}{\pgfqpoint{0.896519in}{1.089898in}}%
\pgfpathcurveto{\pgfqpoint{0.899123in}{1.092503in}}{\pgfqpoint{0.900587in}{1.096036in}}{\pgfqpoint{0.900587in}{1.099719in}}%
\pgfpathcurveto{\pgfqpoint{0.900587in}{1.103402in}}{\pgfqpoint{0.899123in}{1.106935in}}{\pgfqpoint{0.896519in}{1.109540in}}%
\pgfpathcurveto{\pgfqpoint{0.893914in}{1.112145in}}{\pgfqpoint{0.890381in}{1.113608in}}{\pgfqpoint{0.886698in}{1.113608in}}%
\pgfpathcurveto{\pgfqpoint{0.883015in}{1.113608in}}{\pgfqpoint{0.879482in}{1.112145in}}{\pgfqpoint{0.876877in}{1.109540in}}%
\pgfpathcurveto{\pgfqpoint{0.874272in}{1.106935in}}{\pgfqpoint{0.872809in}{1.103402in}}{\pgfqpoint{0.872809in}{1.099719in}}%
\pgfpathcurveto{\pgfqpoint{0.872809in}{1.096036in}}{\pgfqpoint{0.874272in}{1.092503in}}{\pgfqpoint{0.876877in}{1.089898in}}%
\pgfpathcurveto{\pgfqpoint{0.879482in}{1.087294in}}{\pgfqpoint{0.883015in}{1.085830in}}{\pgfqpoint{0.886698in}{1.085830in}}%
\pgfpathlineto{\pgfqpoint{0.886698in}{1.085830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923594in}{0.884862in}}%
\pgfpathcurveto{\pgfqpoint{0.927277in}{0.884862in}}{\pgfqpoint{0.930810in}{0.886325in}}{\pgfqpoint{0.933415in}{0.888930in}}%
\pgfpathcurveto{\pgfqpoint{0.936019in}{0.891535in}}{\pgfqpoint{0.937483in}{0.895068in}}{\pgfqpoint{0.937483in}{0.898751in}}%
\pgfpathcurveto{\pgfqpoint{0.937483in}{0.902434in}}{\pgfqpoint{0.936019in}{0.905967in}}{\pgfqpoint{0.933415in}{0.908572in}}%
\pgfpathcurveto{\pgfqpoint{0.930810in}{0.911176in}}{\pgfqpoint{0.927277in}{0.912640in}}{\pgfqpoint{0.923594in}{0.912640in}}%
\pgfpathcurveto{\pgfqpoint{0.919910in}{0.912640in}}{\pgfqpoint{0.916377in}{0.911176in}}{\pgfqpoint{0.913773in}{0.908572in}}%
\pgfpathcurveto{\pgfqpoint{0.911168in}{0.905967in}}{\pgfqpoint{0.909705in}{0.902434in}}{\pgfqpoint{0.909705in}{0.898751in}}%
\pgfpathcurveto{\pgfqpoint{0.909705in}{0.895068in}}{\pgfqpoint{0.911168in}{0.891535in}}{\pgfqpoint{0.913773in}{0.888930in}}%
\pgfpathcurveto{\pgfqpoint{0.916377in}{0.886325in}}{\pgfqpoint{0.919910in}{0.884862in}}{\pgfqpoint{0.923594in}{0.884862in}}%
\pgfpathlineto{\pgfqpoint{0.923594in}{0.884862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902510in}{0.944567in}}%
\pgfpathcurveto{\pgfqpoint{0.906194in}{0.944567in}}{\pgfqpoint{0.909727in}{0.946031in}}{\pgfqpoint{0.912331in}{0.948635in}}%
\pgfpathcurveto{\pgfqpoint{0.914936in}{0.951240in}}{\pgfqpoint{0.916399in}{0.954773in}}{\pgfqpoint{0.916399in}{0.958456in}}%
\pgfpathcurveto{\pgfqpoint{0.916399in}{0.962140in}}{\pgfqpoint{0.914936in}{0.965673in}}{\pgfqpoint{0.912331in}{0.968277in}}%
\pgfpathcurveto{\pgfqpoint{0.909727in}{0.970882in}}{\pgfqpoint{0.906194in}{0.972345in}}{\pgfqpoint{0.902510in}{0.972345in}}%
\pgfpathcurveto{\pgfqpoint{0.898827in}{0.972345in}}{\pgfqpoint{0.895294in}{0.970882in}}{\pgfqpoint{0.892689in}{0.968277in}}%
\pgfpathcurveto{\pgfqpoint{0.890085in}{0.965673in}}{\pgfqpoint{0.888622in}{0.962140in}}{\pgfqpoint{0.888622in}{0.958456in}}%
\pgfpathcurveto{\pgfqpoint{0.888622in}{0.954773in}}{\pgfqpoint{0.890085in}{0.951240in}}{\pgfqpoint{0.892689in}{0.948635in}}%
\pgfpathcurveto{\pgfqpoint{0.895294in}{0.946031in}}{\pgfqpoint{0.898827in}{0.944567in}}{\pgfqpoint{0.902510in}{0.944567in}}%
\pgfpathlineto{\pgfqpoint{0.902510in}{0.944567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960490in}{0.839687in}}%
\pgfpathcurveto{\pgfqpoint{0.964173in}{0.839687in}}{\pgfqpoint{0.967706in}{0.841151in}}{\pgfqpoint{0.970311in}{0.843755in}}%
\pgfpathcurveto{\pgfqpoint{0.972915in}{0.846360in}}{\pgfqpoint{0.974378in}{0.849893in}}{\pgfqpoint{0.974378in}{0.853576in}}%
\pgfpathcurveto{\pgfqpoint{0.974378in}{0.857260in}}{\pgfqpoint{0.972915in}{0.860793in}}{\pgfqpoint{0.970311in}{0.863397in}}%
\pgfpathcurveto{\pgfqpoint{0.967706in}{0.866002in}}{\pgfqpoint{0.964173in}{0.867465in}}{\pgfqpoint{0.960490in}{0.867465in}}%
\pgfpathcurveto{\pgfqpoint{0.956806in}{0.867465in}}{\pgfqpoint{0.953273in}{0.866002in}}{\pgfqpoint{0.950669in}{0.863397in}}%
\pgfpathcurveto{\pgfqpoint{0.948064in}{0.860793in}}{\pgfqpoint{0.946601in}{0.857260in}}{\pgfqpoint{0.946601in}{0.853576in}}%
\pgfpathcurveto{\pgfqpoint{0.946601in}{0.849893in}}{\pgfqpoint{0.948064in}{0.846360in}}{\pgfqpoint{0.950669in}{0.843755in}}%
\pgfpathcurveto{\pgfqpoint{0.953273in}{0.841151in}}{\pgfqpoint{0.956806in}{0.839687in}}{\pgfqpoint{0.960490in}{0.839687in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{0.839687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918323in}{1.063635in}}%
\pgfpathcurveto{\pgfqpoint{0.922006in}{1.063635in}}{\pgfqpoint{0.925539in}{1.065099in}}{\pgfqpoint{0.928144in}{1.067703in}}%
\pgfpathcurveto{\pgfqpoint{0.930748in}{1.070308in}}{\pgfqpoint{0.932212in}{1.073841in}}{\pgfqpoint{0.932212in}{1.077524in}}%
\pgfpathcurveto{\pgfqpoint{0.932212in}{1.081207in}}{\pgfqpoint{0.930748in}{1.084740in}}{\pgfqpoint{0.928144in}{1.087345in}}%
\pgfpathcurveto{\pgfqpoint{0.925539in}{1.089950in}}{\pgfqpoint{0.922006in}{1.091413in}}{\pgfqpoint{0.918323in}{1.091413in}}%
\pgfpathcurveto{\pgfqpoint{0.914640in}{1.091413in}}{\pgfqpoint{0.911107in}{1.089950in}}{\pgfqpoint{0.908502in}{1.087345in}}%
\pgfpathcurveto{\pgfqpoint{0.905897in}{1.084740in}}{\pgfqpoint{0.904434in}{1.081207in}}{\pgfqpoint{0.904434in}{1.077524in}}%
\pgfpathcurveto{\pgfqpoint{0.904434in}{1.073841in}}{\pgfqpoint{0.905897in}{1.070308in}}{\pgfqpoint{0.908502in}{1.067703in}}%
\pgfpathcurveto{\pgfqpoint{0.911107in}{1.065099in}}{\pgfqpoint{0.914640in}{1.063635in}}{\pgfqpoint{0.918323in}{1.063635in}}%
\pgfpathlineto{\pgfqpoint{0.918323in}{1.063635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.042477in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.042477in}}{\pgfqpoint{0.938716in}{1.043940in}}{\pgfqpoint{0.941321in}{1.046545in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.049149in}}{\pgfqpoint{0.945389in}{1.052682in}}{\pgfqpoint{0.945389in}{1.056366in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.060049in}}{\pgfqpoint{0.943925in}{1.063582in}}{\pgfqpoint{0.941321in}{1.066187in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.068791in}}{\pgfqpoint{0.935183in}{1.070254in}}{\pgfqpoint{0.931500in}{1.070254in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.070254in}}{\pgfqpoint{0.924284in}{1.068791in}}{\pgfqpoint{0.921679in}{1.066187in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.063582in}}{\pgfqpoint{0.917611in}{1.060049in}}{\pgfqpoint{0.917611in}{1.056366in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.052682in}}{\pgfqpoint{0.919075in}{1.049149in}}{\pgfqpoint{0.921679in}{1.046545in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.043940in}}{\pgfqpoint{0.927817in}{1.042477in}}{\pgfqpoint{0.931500in}{1.042477in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.042477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918323in}{0.733275in}}%
\pgfpathcurveto{\pgfqpoint{0.922006in}{0.733275in}}{\pgfqpoint{0.925539in}{0.734738in}}{\pgfqpoint{0.928144in}{0.737343in}}%
\pgfpathcurveto{\pgfqpoint{0.930748in}{0.739947in}}{\pgfqpoint{0.932212in}{0.743480in}}{\pgfqpoint{0.932212in}{0.747163in}}%
\pgfpathcurveto{\pgfqpoint{0.932212in}{0.750847in}}{\pgfqpoint{0.930748in}{0.754380in}}{\pgfqpoint{0.928144in}{0.756984in}}%
\pgfpathcurveto{\pgfqpoint{0.925539in}{0.759589in}}{\pgfqpoint{0.922006in}{0.761052in}}{\pgfqpoint{0.918323in}{0.761052in}}%
\pgfpathcurveto{\pgfqpoint{0.914640in}{0.761052in}}{\pgfqpoint{0.911107in}{0.759589in}}{\pgfqpoint{0.908502in}{0.756984in}}%
\pgfpathcurveto{\pgfqpoint{0.905897in}{0.754380in}}{\pgfqpoint{0.904434in}{0.750847in}}{\pgfqpoint{0.904434in}{0.747163in}}%
\pgfpathcurveto{\pgfqpoint{0.904434in}{0.743480in}}{\pgfqpoint{0.905897in}{0.739947in}}{\pgfqpoint{0.908502in}{0.737343in}}%
\pgfpathcurveto{\pgfqpoint{0.911107in}{0.734738in}}{\pgfqpoint{0.914640in}{0.733275in}}{\pgfqpoint{0.918323in}{0.733275in}}%
\pgfpathlineto{\pgfqpoint{0.918323in}{0.733275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960490in}{1.036449in}}%
\pgfpathcurveto{\pgfqpoint{0.964173in}{1.036449in}}{\pgfqpoint{0.967706in}{1.037913in}}{\pgfqpoint{0.970311in}{1.040517in}}%
\pgfpathcurveto{\pgfqpoint{0.972915in}{1.043122in}}{\pgfqpoint{0.974378in}{1.046655in}}{\pgfqpoint{0.974378in}{1.050338in}}%
\pgfpathcurveto{\pgfqpoint{0.974378in}{1.054022in}}{\pgfqpoint{0.972915in}{1.057555in}}{\pgfqpoint{0.970311in}{1.060159in}}%
\pgfpathcurveto{\pgfqpoint{0.967706in}{1.062764in}}{\pgfqpoint{0.964173in}{1.064227in}}{\pgfqpoint{0.960490in}{1.064227in}}%
\pgfpathcurveto{\pgfqpoint{0.956806in}{1.064227in}}{\pgfqpoint{0.953273in}{1.062764in}}{\pgfqpoint{0.950669in}{1.060159in}}%
\pgfpathcurveto{\pgfqpoint{0.948064in}{1.057555in}}{\pgfqpoint{0.946601in}{1.054022in}}{\pgfqpoint{0.946601in}{1.050338in}}%
\pgfpathcurveto{\pgfqpoint{0.946601in}{1.046655in}}{\pgfqpoint{0.948064in}{1.043122in}}{\pgfqpoint{0.950669in}{1.040517in}}%
\pgfpathcurveto{\pgfqpoint{0.953273in}{1.037913in}}{\pgfqpoint{0.956806in}{1.036449in}}{\pgfqpoint{0.960490in}{1.036449in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{1.036449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.009090in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.009090in}}{\pgfqpoint{0.938716in}{1.010554in}}{\pgfqpoint{0.941321in}{1.013158in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.015763in}}{\pgfqpoint{0.945389in}{1.019296in}}{\pgfqpoint{0.945389in}{1.022979in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.026663in}}{\pgfqpoint{0.943925in}{1.030196in}}{\pgfqpoint{0.941321in}{1.032800in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.035405in}}{\pgfqpoint{0.935183in}{1.036868in}}{\pgfqpoint{0.931500in}{1.036868in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.036868in}}{\pgfqpoint{0.924284in}{1.035405in}}{\pgfqpoint{0.921679in}{1.032800in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.030196in}}{\pgfqpoint{0.917611in}{1.026663in}}{\pgfqpoint{0.917611in}{1.022979in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.019296in}}{\pgfqpoint{0.919075in}{1.015763in}}{\pgfqpoint{0.921679in}{1.013158in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.010554in}}{\pgfqpoint{0.927817in}{1.009090in}}{\pgfqpoint{0.931500in}{1.009090in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.009090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960490in}{1.075097in}}%
\pgfpathcurveto{\pgfqpoint{0.964173in}{1.075097in}}{\pgfqpoint{0.967706in}{1.076560in}}{\pgfqpoint{0.970311in}{1.079165in}}%
\pgfpathcurveto{\pgfqpoint{0.972915in}{1.081769in}}{\pgfqpoint{0.974378in}{1.085302in}}{\pgfqpoint{0.974378in}{1.088986in}}%
\pgfpathcurveto{\pgfqpoint{0.974378in}{1.092669in}}{\pgfqpoint{0.972915in}{1.096202in}}{\pgfqpoint{0.970311in}{1.098807in}}%
\pgfpathcurveto{\pgfqpoint{0.967706in}{1.101411in}}{\pgfqpoint{0.964173in}{1.102874in}}{\pgfqpoint{0.960490in}{1.102874in}}%
\pgfpathcurveto{\pgfqpoint{0.956806in}{1.102874in}}{\pgfqpoint{0.953273in}{1.101411in}}{\pgfqpoint{0.950669in}{1.098807in}}%
\pgfpathcurveto{\pgfqpoint{0.948064in}{1.096202in}}{\pgfqpoint{0.946601in}{1.092669in}}{\pgfqpoint{0.946601in}{1.088986in}}%
\pgfpathcurveto{\pgfqpoint{0.946601in}{1.085302in}}{\pgfqpoint{0.948064in}{1.081769in}}{\pgfqpoint{0.950669in}{1.079165in}}%
\pgfpathcurveto{\pgfqpoint{0.953273in}{1.076560in}}{\pgfqpoint{0.956806in}{1.075097in}}{\pgfqpoint{0.960490in}{1.075097in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{1.075097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.826877in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.826877in}}{\pgfqpoint{0.938716in}{0.828341in}}{\pgfqpoint{0.941321in}{0.830945in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.833550in}}{\pgfqpoint{0.945389in}{0.837083in}}{\pgfqpoint{0.945389in}{0.840766in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.844450in}}{\pgfqpoint{0.943925in}{0.847983in}}{\pgfqpoint{0.941321in}{0.850587in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.853192in}}{\pgfqpoint{0.935183in}{0.854655in}}{\pgfqpoint{0.931500in}{0.854655in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.854655in}}{\pgfqpoint{0.924284in}{0.853192in}}{\pgfqpoint{0.921679in}{0.850587in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.847983in}}{\pgfqpoint{0.917611in}{0.844450in}}{\pgfqpoint{0.917611in}{0.840766in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.837083in}}{\pgfqpoint{0.919075in}{0.833550in}}{\pgfqpoint{0.921679in}{0.830945in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.828341in}}{\pgfqpoint{0.927817in}{0.826877in}}{\pgfqpoint{0.931500in}{0.826877in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.826877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939406in}{0.797971in}}%
\pgfpathcurveto{\pgfqpoint{0.943090in}{0.797971in}}{\pgfqpoint{0.946623in}{0.799434in}}{\pgfqpoint{0.949227in}{0.802039in}}%
\pgfpathcurveto{\pgfqpoint{0.951832in}{0.804643in}}{\pgfqpoint{0.953295in}{0.808176in}}{\pgfqpoint{0.953295in}{0.811860in}}%
\pgfpathcurveto{\pgfqpoint{0.953295in}{0.815543in}}{\pgfqpoint{0.951832in}{0.819076in}}{\pgfqpoint{0.949227in}{0.821681in}}%
\pgfpathcurveto{\pgfqpoint{0.946623in}{0.824285in}}{\pgfqpoint{0.943090in}{0.825749in}}{\pgfqpoint{0.939406in}{0.825749in}}%
\pgfpathcurveto{\pgfqpoint{0.935723in}{0.825749in}}{\pgfqpoint{0.932190in}{0.824285in}}{\pgfqpoint{0.929585in}{0.821681in}}%
\pgfpathcurveto{\pgfqpoint{0.926981in}{0.819076in}}{\pgfqpoint{0.925517in}{0.815543in}}{\pgfqpoint{0.925517in}{0.811860in}}%
\pgfpathcurveto{\pgfqpoint{0.925517in}{0.808176in}}{\pgfqpoint{0.926981in}{0.804643in}}{\pgfqpoint{0.929585in}{0.802039in}}%
\pgfpathcurveto{\pgfqpoint{0.932190in}{0.799434in}}{\pgfqpoint{0.935723in}{0.797971in}}{\pgfqpoint{0.939406in}{0.797971in}}%
\pgfpathlineto{\pgfqpoint{0.939406in}{0.797971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944677in}{0.830089in}}%
\pgfpathcurveto{\pgfqpoint{0.948360in}{0.830089in}}{\pgfqpoint{0.951893in}{0.831552in}}{\pgfqpoint{0.954498in}{0.834157in}}%
\pgfpathcurveto{\pgfqpoint{0.957103in}{0.836762in}}{\pgfqpoint{0.958566in}{0.840295in}}{\pgfqpoint{0.958566in}{0.843978in}}%
\pgfpathcurveto{\pgfqpoint{0.958566in}{0.847661in}}{\pgfqpoint{0.957103in}{0.851194in}}{\pgfqpoint{0.954498in}{0.853799in}}%
\pgfpathcurveto{\pgfqpoint{0.951893in}{0.856403in}}{\pgfqpoint{0.948360in}{0.857867in}}{\pgfqpoint{0.944677in}{0.857867in}}%
\pgfpathcurveto{\pgfqpoint{0.940994in}{0.857867in}}{\pgfqpoint{0.937461in}{0.856403in}}{\pgfqpoint{0.934856in}{0.853799in}}%
\pgfpathcurveto{\pgfqpoint{0.932252in}{0.851194in}}{\pgfqpoint{0.930788in}{0.847661in}}{\pgfqpoint{0.930788in}{0.843978in}}%
\pgfpathcurveto{\pgfqpoint{0.930788in}{0.840295in}}{\pgfqpoint{0.932252in}{0.836762in}}{\pgfqpoint{0.934856in}{0.834157in}}%
\pgfpathcurveto{\pgfqpoint{0.937461in}{0.831552in}}{\pgfqpoint{0.940994in}{0.830089in}}{\pgfqpoint{0.944677in}{0.830089in}}%
\pgfpathlineto{\pgfqpoint{0.944677in}{0.830089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870885in}{1.095573in}}%
\pgfpathcurveto{\pgfqpoint{0.874569in}{1.095573in}}{\pgfqpoint{0.878102in}{1.097036in}}{\pgfqpoint{0.880706in}{1.099641in}}%
\pgfpathcurveto{\pgfqpoint{0.883311in}{1.102245in}}{\pgfqpoint{0.884774in}{1.105778in}}{\pgfqpoint{0.884774in}{1.109462in}}%
\pgfpathcurveto{\pgfqpoint{0.884774in}{1.113145in}}{\pgfqpoint{0.883311in}{1.116678in}}{\pgfqpoint{0.880706in}{1.119283in}}%
\pgfpathcurveto{\pgfqpoint{0.878102in}{1.121887in}}{\pgfqpoint{0.874569in}{1.123350in}}{\pgfqpoint{0.870885in}{1.123350in}}%
\pgfpathcurveto{\pgfqpoint{0.867202in}{1.123350in}}{\pgfqpoint{0.863669in}{1.121887in}}{\pgfqpoint{0.861064in}{1.119283in}}%
\pgfpathcurveto{\pgfqpoint{0.858460in}{1.116678in}}{\pgfqpoint{0.856997in}{1.113145in}}{\pgfqpoint{0.856997in}{1.109462in}}%
\pgfpathcurveto{\pgfqpoint{0.856997in}{1.105778in}}{\pgfqpoint{0.858460in}{1.102245in}}{\pgfqpoint{0.861064in}{1.099641in}}%
\pgfpathcurveto{\pgfqpoint{0.863669in}{1.097036in}}{\pgfqpoint{0.867202in}{1.095573in}}{\pgfqpoint{0.870885in}{1.095573in}}%
\pgfpathlineto{\pgfqpoint{0.870885in}{1.095573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944677in}{0.729676in}}%
\pgfpathcurveto{\pgfqpoint{0.948360in}{0.729676in}}{\pgfqpoint{0.951893in}{0.731140in}}{\pgfqpoint{0.954498in}{0.733744in}}%
\pgfpathcurveto{\pgfqpoint{0.957103in}{0.736349in}}{\pgfqpoint{0.958566in}{0.739882in}}{\pgfqpoint{0.958566in}{0.743565in}}%
\pgfpathcurveto{\pgfqpoint{0.958566in}{0.747248in}}{\pgfqpoint{0.957103in}{0.750781in}}{\pgfqpoint{0.954498in}{0.753386in}}%
\pgfpathcurveto{\pgfqpoint{0.951893in}{0.755990in}}{\pgfqpoint{0.948360in}{0.757454in}}{\pgfqpoint{0.944677in}{0.757454in}}%
\pgfpathcurveto{\pgfqpoint{0.940994in}{0.757454in}}{\pgfqpoint{0.937461in}{0.755990in}}{\pgfqpoint{0.934856in}{0.753386in}}%
\pgfpathcurveto{\pgfqpoint{0.932252in}{0.750781in}}{\pgfqpoint{0.930788in}{0.747248in}}{\pgfqpoint{0.930788in}{0.743565in}}%
\pgfpathcurveto{\pgfqpoint{0.930788in}{0.739882in}}{\pgfqpoint{0.932252in}{0.736349in}}{\pgfqpoint{0.934856in}{0.733744in}}%
\pgfpathcurveto{\pgfqpoint{0.937461in}{0.731140in}}{\pgfqpoint{0.940994in}{0.729676in}}{\pgfqpoint{0.944677in}{0.729676in}}%
\pgfpathlineto{\pgfqpoint{0.944677in}{0.729676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918323in}{1.028019in}}%
\pgfpathcurveto{\pgfqpoint{0.922006in}{1.028019in}}{\pgfqpoint{0.925539in}{1.029482in}}{\pgfqpoint{0.928144in}{1.032087in}}%
\pgfpathcurveto{\pgfqpoint{0.930748in}{1.034691in}}{\pgfqpoint{0.932212in}{1.038224in}}{\pgfqpoint{0.932212in}{1.041908in}}%
\pgfpathcurveto{\pgfqpoint{0.932212in}{1.045591in}}{\pgfqpoint{0.930748in}{1.049124in}}{\pgfqpoint{0.928144in}{1.051729in}}%
\pgfpathcurveto{\pgfqpoint{0.925539in}{1.054333in}}{\pgfqpoint{0.922006in}{1.055797in}}{\pgfqpoint{0.918323in}{1.055797in}}%
\pgfpathcurveto{\pgfqpoint{0.914640in}{1.055797in}}{\pgfqpoint{0.911107in}{1.054333in}}{\pgfqpoint{0.908502in}{1.051729in}}%
\pgfpathcurveto{\pgfqpoint{0.905897in}{1.049124in}}{\pgfqpoint{0.904434in}{1.045591in}}{\pgfqpoint{0.904434in}{1.041908in}}%
\pgfpathcurveto{\pgfqpoint{0.904434in}{1.038224in}}{\pgfqpoint{0.905897in}{1.034691in}}{\pgfqpoint{0.908502in}{1.032087in}}%
\pgfpathcurveto{\pgfqpoint{0.911107in}{1.029482in}}{\pgfqpoint{0.914640in}{1.028019in}}{\pgfqpoint{0.918323in}{1.028019in}}%
\pgfpathlineto{\pgfqpoint{0.918323in}{1.028019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944677in}{1.072066in}}%
\pgfpathcurveto{\pgfqpoint{0.948360in}{1.072066in}}{\pgfqpoint{0.951893in}{1.073529in}}{\pgfqpoint{0.954498in}{1.076134in}}%
\pgfpathcurveto{\pgfqpoint{0.957103in}{1.078738in}}{\pgfqpoint{0.958566in}{1.082271in}}{\pgfqpoint{0.958566in}{1.085955in}}%
\pgfpathcurveto{\pgfqpoint{0.958566in}{1.089638in}}{\pgfqpoint{0.957103in}{1.093171in}}{\pgfqpoint{0.954498in}{1.095776in}}%
\pgfpathcurveto{\pgfqpoint{0.951893in}{1.098380in}}{\pgfqpoint{0.948360in}{1.099844in}}{\pgfqpoint{0.944677in}{1.099844in}}%
\pgfpathcurveto{\pgfqpoint{0.940994in}{1.099844in}}{\pgfqpoint{0.937461in}{1.098380in}}{\pgfqpoint{0.934856in}{1.095776in}}%
\pgfpathcurveto{\pgfqpoint{0.932252in}{1.093171in}}{\pgfqpoint{0.930788in}{1.089638in}}{\pgfqpoint{0.930788in}{1.085955in}}%
\pgfpathcurveto{\pgfqpoint{0.930788in}{1.082271in}}{\pgfqpoint{0.932252in}{1.078738in}}{\pgfqpoint{0.934856in}{1.076134in}}%
\pgfpathcurveto{\pgfqpoint{0.937461in}{1.073529in}}{\pgfqpoint{0.940994in}{1.072066in}}{\pgfqpoint{0.944677in}{1.072066in}}%
\pgfpathlineto{\pgfqpoint{0.944677in}{1.072066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918323in}{0.831866in}}%
\pgfpathcurveto{\pgfqpoint{0.922006in}{0.831866in}}{\pgfqpoint{0.925539in}{0.833330in}}{\pgfqpoint{0.928144in}{0.835934in}}%
\pgfpathcurveto{\pgfqpoint{0.930748in}{0.838539in}}{\pgfqpoint{0.932212in}{0.842072in}}{\pgfqpoint{0.932212in}{0.845755in}}%
\pgfpathcurveto{\pgfqpoint{0.932212in}{0.849439in}}{\pgfqpoint{0.930748in}{0.852972in}}{\pgfqpoint{0.928144in}{0.855576in}}%
\pgfpathcurveto{\pgfqpoint{0.925539in}{0.858181in}}{\pgfqpoint{0.922006in}{0.859644in}}{\pgfqpoint{0.918323in}{0.859644in}}%
\pgfpathcurveto{\pgfqpoint{0.914640in}{0.859644in}}{\pgfqpoint{0.911107in}{0.858181in}}{\pgfqpoint{0.908502in}{0.855576in}}%
\pgfpathcurveto{\pgfqpoint{0.905897in}{0.852972in}}{\pgfqpoint{0.904434in}{0.849439in}}{\pgfqpoint{0.904434in}{0.845755in}}%
\pgfpathcurveto{\pgfqpoint{0.904434in}{0.842072in}}{\pgfqpoint{0.905897in}{0.838539in}}{\pgfqpoint{0.908502in}{0.835934in}}%
\pgfpathcurveto{\pgfqpoint{0.911107in}{0.833330in}}{\pgfqpoint{0.914640in}{0.831866in}}{\pgfqpoint{0.918323in}{0.831866in}}%
\pgfpathlineto{\pgfqpoint{0.918323in}{0.831866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939406in}{0.981905in}}%
\pgfpathcurveto{\pgfqpoint{0.943090in}{0.981905in}}{\pgfqpoint{0.946623in}{0.983368in}}{\pgfqpoint{0.949227in}{0.985972in}}%
\pgfpathcurveto{\pgfqpoint{0.951832in}{0.988577in}}{\pgfqpoint{0.953295in}{0.992110in}}{\pgfqpoint{0.953295in}{0.995793in}}%
\pgfpathcurveto{\pgfqpoint{0.953295in}{0.999477in}}{\pgfqpoint{0.951832in}{1.003010in}}{\pgfqpoint{0.949227in}{1.005614in}}%
\pgfpathcurveto{\pgfqpoint{0.946623in}{1.008219in}}{\pgfqpoint{0.943090in}{1.009682in}}{\pgfqpoint{0.939406in}{1.009682in}}%
\pgfpathcurveto{\pgfqpoint{0.935723in}{1.009682in}}{\pgfqpoint{0.932190in}{1.008219in}}{\pgfqpoint{0.929585in}{1.005614in}}%
\pgfpathcurveto{\pgfqpoint{0.926981in}{1.003010in}}{\pgfqpoint{0.925517in}{0.999477in}}{\pgfqpoint{0.925517in}{0.995793in}}%
\pgfpathcurveto{\pgfqpoint{0.925517in}{0.992110in}}{\pgfqpoint{0.926981in}{0.988577in}}{\pgfqpoint{0.929585in}{0.985972in}}%
\pgfpathcurveto{\pgfqpoint{0.932190in}{0.983368in}}{\pgfqpoint{0.935723in}{0.981905in}}{\pgfqpoint{0.939406in}{0.981905in}}%
\pgfpathlineto{\pgfqpoint{0.939406in}{0.981905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902510in}{1.036449in}}%
\pgfpathcurveto{\pgfqpoint{0.906194in}{1.036449in}}{\pgfqpoint{0.909727in}{1.037913in}}{\pgfqpoint{0.912331in}{1.040517in}}%
\pgfpathcurveto{\pgfqpoint{0.914936in}{1.043122in}}{\pgfqpoint{0.916399in}{1.046655in}}{\pgfqpoint{0.916399in}{1.050338in}}%
\pgfpathcurveto{\pgfqpoint{0.916399in}{1.054022in}}{\pgfqpoint{0.914936in}{1.057555in}}{\pgfqpoint{0.912331in}{1.060159in}}%
\pgfpathcurveto{\pgfqpoint{0.909727in}{1.062764in}}{\pgfqpoint{0.906194in}{1.064227in}}{\pgfqpoint{0.902510in}{1.064227in}}%
\pgfpathcurveto{\pgfqpoint{0.898827in}{1.064227in}}{\pgfqpoint{0.895294in}{1.062764in}}{\pgfqpoint{0.892689in}{1.060159in}}%
\pgfpathcurveto{\pgfqpoint{0.890085in}{1.057555in}}{\pgfqpoint{0.888622in}{1.054022in}}{\pgfqpoint{0.888622in}{1.050338in}}%
\pgfpathcurveto{\pgfqpoint{0.888622in}{1.046655in}}{\pgfqpoint{0.890085in}{1.043122in}}{\pgfqpoint{0.892689in}{1.040517in}}%
\pgfpathcurveto{\pgfqpoint{0.895294in}{1.037913in}}{\pgfqpoint{0.898827in}{1.036449in}}{\pgfqpoint{0.902510in}{1.036449in}}%
\pgfpathlineto{\pgfqpoint{0.902510in}{1.036449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145847in}{0.966764in}}%
\pgfpathcurveto{\pgfqpoint{1.149531in}{0.966764in}}{\pgfqpoint{1.153064in}{0.968228in}}{\pgfqpoint{1.155668in}{0.970832in}}%
\pgfpathcurveto{\pgfqpoint{1.158273in}{0.973437in}}{\pgfqpoint{1.159736in}{0.976970in}}{\pgfqpoint{1.159736in}{0.980653in}}%
\pgfpathcurveto{\pgfqpoint{1.159736in}{0.984336in}}{\pgfqpoint{1.158273in}{0.987869in}}{\pgfqpoint{1.155668in}{0.990474in}}%
\pgfpathcurveto{\pgfqpoint{1.153064in}{0.993079in}}{\pgfqpoint{1.149531in}{0.994542in}}{\pgfqpoint{1.145847in}{0.994542in}}%
\pgfpathcurveto{\pgfqpoint{1.142164in}{0.994542in}}{\pgfqpoint{1.138631in}{0.993079in}}{\pgfqpoint{1.136026in}{0.990474in}}%
\pgfpathcurveto{\pgfqpoint{1.133422in}{0.987869in}}{\pgfqpoint{1.131958in}{0.984336in}}{\pgfqpoint{1.131958in}{0.980653in}}%
\pgfpathcurveto{\pgfqpoint{1.131958in}{0.976970in}}{\pgfqpoint{1.133422in}{0.973437in}}{\pgfqpoint{1.136026in}{0.970832in}}%
\pgfpathcurveto{\pgfqpoint{1.138631in}{0.968228in}}{\pgfqpoint{1.142164in}{0.966764in}}{\pgfqpoint{1.145847in}{0.966764in}}%
\pgfpathlineto{\pgfqpoint{1.145847in}{0.966764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.975961in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{0.975961in}}{\pgfqpoint{1.191716in}{0.977425in}}{\pgfqpoint{1.194321in}{0.980029in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{0.982634in}}{\pgfqpoint{1.198389in}{0.986167in}}{\pgfqpoint{1.198389in}{0.989850in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{0.993533in}}{\pgfqpoint{1.196925in}{0.997066in}}{\pgfqpoint{1.194321in}{0.999671in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{1.002276in}}{\pgfqpoint{1.188183in}{1.003739in}}{\pgfqpoint{1.184500in}{1.003739in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{1.003739in}}{\pgfqpoint{1.177284in}{1.002276in}}{\pgfqpoint{1.174679in}{0.999671in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{0.997066in}}{\pgfqpoint{1.170611in}{0.993533in}}{\pgfqpoint{1.170611in}{0.989850in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{0.986167in}}{\pgfqpoint{1.172075in}{0.982634in}}{\pgfqpoint{1.174679in}{0.980029in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.977425in}}{\pgfqpoint{1.180817in}{0.975961in}}{\pgfqpoint{1.184500in}{0.975961in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.975961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.837144in}}%
\pgfpathcurveto{\pgfqpoint{1.198725in}{0.837144in}}{\pgfqpoint{1.202258in}{0.838607in}}{\pgfqpoint{1.204863in}{0.841212in}}%
\pgfpathcurveto{\pgfqpoint{1.207467in}{0.843816in}}{\pgfqpoint{1.208931in}{0.847349in}}{\pgfqpoint{1.208931in}{0.851033in}}%
\pgfpathcurveto{\pgfqpoint{1.208931in}{0.854716in}}{\pgfqpoint{1.207467in}{0.858249in}}{\pgfqpoint{1.204863in}{0.860853in}}%
\pgfpathcurveto{\pgfqpoint{1.202258in}{0.863458in}}{\pgfqpoint{1.198725in}{0.864921in}}{\pgfqpoint{1.195042in}{0.864921in}}%
\pgfpathcurveto{\pgfqpoint{1.191358in}{0.864921in}}{\pgfqpoint{1.187825in}{0.863458in}}{\pgfqpoint{1.185221in}{0.860853in}}%
\pgfpathcurveto{\pgfqpoint{1.182616in}{0.858249in}}{\pgfqpoint{1.181153in}{0.854716in}}{\pgfqpoint{1.181153in}{0.851033in}}%
\pgfpathcurveto{\pgfqpoint{1.181153in}{0.847349in}}{\pgfqpoint{1.182616in}{0.843816in}}{\pgfqpoint{1.185221in}{0.841212in}}%
\pgfpathcurveto{\pgfqpoint{1.187825in}{0.838607in}}{\pgfqpoint{1.191358in}{0.837144in}}{\pgfqpoint{1.195042in}{0.837144in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.837144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.792378in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{0.792378in}}{\pgfqpoint{1.191716in}{0.793841in}}{\pgfqpoint{1.194321in}{0.796446in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{0.799050in}}{\pgfqpoint{1.198389in}{0.802583in}}{\pgfqpoint{1.198389in}{0.806267in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{0.809950in}}{\pgfqpoint{1.196925in}{0.813483in}}{\pgfqpoint{1.194321in}{0.816088in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{0.818692in}}{\pgfqpoint{1.188183in}{0.820156in}}{\pgfqpoint{1.184500in}{0.820156in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{0.820156in}}{\pgfqpoint{1.177284in}{0.818692in}}{\pgfqpoint{1.174679in}{0.816088in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{0.813483in}}{\pgfqpoint{1.170611in}{0.809950in}}{\pgfqpoint{1.170611in}{0.806267in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{0.802583in}}{\pgfqpoint{1.172075in}{0.799050in}}{\pgfqpoint{1.174679in}{0.796446in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.793841in}}{\pgfqpoint{1.180817in}{0.792378in}}{\pgfqpoint{1.184500in}{0.792378in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.792378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166931in}{1.151214in}}%
\pgfpathcurveto{\pgfqpoint{1.170614in}{1.151214in}}{\pgfqpoint{1.174147in}{1.152678in}}{\pgfqpoint{1.176751in}{1.155282in}}%
\pgfpathcurveto{\pgfqpoint{1.179356in}{1.157887in}}{\pgfqpoint{1.180819in}{1.161420in}}{\pgfqpoint{1.180819in}{1.165103in}}%
\pgfpathcurveto{\pgfqpoint{1.180819in}{1.168787in}}{\pgfqpoint{1.179356in}{1.172320in}}{\pgfqpoint{1.176751in}{1.174924in}}%
\pgfpathcurveto{\pgfqpoint{1.174147in}{1.177529in}}{\pgfqpoint{1.170614in}{1.178992in}}{\pgfqpoint{1.166931in}{1.178992in}}%
\pgfpathcurveto{\pgfqpoint{1.163247in}{1.178992in}}{\pgfqpoint{1.159714in}{1.177529in}}{\pgfqpoint{1.157110in}{1.174924in}}%
\pgfpathcurveto{\pgfqpoint{1.154505in}{1.172320in}}{\pgfqpoint{1.153042in}{1.168787in}}{\pgfqpoint{1.153042in}{1.165103in}}%
\pgfpathcurveto{\pgfqpoint{1.153042in}{1.161420in}}{\pgfqpoint{1.154505in}{1.157887in}}{\pgfqpoint{1.157110in}{1.155282in}}%
\pgfpathcurveto{\pgfqpoint{1.159714in}{1.152678in}}{\pgfqpoint{1.163247in}{1.151214in}}{\pgfqpoint{1.166931in}{1.151214in}}%
\pgfpathlineto{\pgfqpoint{1.166931in}{1.151214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{1.188035in}}%
\pgfpathcurveto{\pgfqpoint{1.198725in}{1.188035in}}{\pgfqpoint{1.202258in}{1.189498in}}{\pgfqpoint{1.204863in}{1.192103in}}%
\pgfpathcurveto{\pgfqpoint{1.207467in}{1.194708in}}{\pgfqpoint{1.208931in}{1.198241in}}{\pgfqpoint{1.208931in}{1.201924in}}%
\pgfpathcurveto{\pgfqpoint{1.208931in}{1.205607in}}{\pgfqpoint{1.207467in}{1.209140in}}{\pgfqpoint{1.204863in}{1.211745in}}%
\pgfpathcurveto{\pgfqpoint{1.202258in}{1.214349in}}{\pgfqpoint{1.198725in}{1.215813in}}{\pgfqpoint{1.195042in}{1.215813in}}%
\pgfpathcurveto{\pgfqpoint{1.191358in}{1.215813in}}{\pgfqpoint{1.187825in}{1.214349in}}{\pgfqpoint{1.185221in}{1.211745in}}%
\pgfpathcurveto{\pgfqpoint{1.182616in}{1.209140in}}{\pgfqpoint{1.181153in}{1.205607in}}{\pgfqpoint{1.181153in}{1.201924in}}%
\pgfpathcurveto{\pgfqpoint{1.181153in}{1.198241in}}{\pgfqpoint{1.182616in}{1.194708in}}{\pgfqpoint{1.185221in}{1.192103in}}%
\pgfpathcurveto{\pgfqpoint{1.187825in}{1.189498in}}{\pgfqpoint{1.191358in}{1.188035in}}{\pgfqpoint{1.195042in}{1.188035in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.188035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.382293in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{1.382293in}}{\pgfqpoint{1.191716in}{1.383757in}}{\pgfqpoint{1.194321in}{1.386361in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{1.388966in}}{\pgfqpoint{1.198389in}{1.392499in}}{\pgfqpoint{1.198389in}{1.396182in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{1.399866in}}{\pgfqpoint{1.196925in}{1.403399in}}{\pgfqpoint{1.194321in}{1.406003in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{1.408608in}}{\pgfqpoint{1.188183in}{1.410071in}}{\pgfqpoint{1.184500in}{1.410071in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{1.410071in}}{\pgfqpoint{1.177284in}{1.408608in}}{\pgfqpoint{1.174679in}{1.406003in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{1.403399in}}{\pgfqpoint{1.170611in}{1.399866in}}{\pgfqpoint{1.170611in}{1.396182in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{1.392499in}}{\pgfqpoint{1.172075in}{1.388966in}}{\pgfqpoint{1.174679in}{1.386361in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{1.383757in}}{\pgfqpoint{1.180817in}{1.382293in}}{\pgfqpoint{1.184500in}{1.382293in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.382293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.731556in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{0.731556in}}{\pgfqpoint{1.191716in}{0.733019in}}{\pgfqpoint{1.194321in}{0.735624in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{0.738228in}}{\pgfqpoint{1.198389in}{0.741761in}}{\pgfqpoint{1.198389in}{0.745445in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{0.749128in}}{\pgfqpoint{1.196925in}{0.752661in}}{\pgfqpoint{1.194321in}{0.755265in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{0.757870in}}{\pgfqpoint{1.188183in}{0.759333in}}{\pgfqpoint{1.184500in}{0.759333in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{0.759333in}}{\pgfqpoint{1.177284in}{0.757870in}}{\pgfqpoint{1.174679in}{0.755265in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{0.752661in}}{\pgfqpoint{1.170611in}{0.749128in}}{\pgfqpoint{1.170611in}{0.745445in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{0.741761in}}{\pgfqpoint{1.172075in}{0.738228in}}{\pgfqpoint{1.174679in}{0.735624in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.733019in}}{\pgfqpoint{1.180817in}{0.731556in}}{\pgfqpoint{1.184500in}{0.731556in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.731556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223153in}{0.959651in}}%
\pgfpathcurveto{\pgfqpoint{1.226836in}{0.959651in}}{\pgfqpoint{1.230369in}{0.961115in}}{\pgfqpoint{1.232974in}{0.963719in}}%
\pgfpathcurveto{\pgfqpoint{1.235578in}{0.966324in}}{\pgfqpoint{1.237042in}{0.969857in}}{\pgfqpoint{1.237042in}{0.973540in}}%
\pgfpathcurveto{\pgfqpoint{1.237042in}{0.977223in}}{\pgfqpoint{1.235578in}{0.980756in}}{\pgfqpoint{1.232974in}{0.983361in}}%
\pgfpathcurveto{\pgfqpoint{1.230369in}{0.985966in}}{\pgfqpoint{1.226836in}{0.987429in}}{\pgfqpoint{1.223153in}{0.987429in}}%
\pgfpathcurveto{\pgfqpoint{1.219469in}{0.987429in}}{\pgfqpoint{1.215936in}{0.985966in}}{\pgfqpoint{1.213332in}{0.983361in}}%
\pgfpathcurveto{\pgfqpoint{1.210727in}{0.980756in}}{\pgfqpoint{1.209264in}{0.977223in}}{\pgfqpoint{1.209264in}{0.973540in}}%
\pgfpathcurveto{\pgfqpoint{1.209264in}{0.969857in}}{\pgfqpoint{1.210727in}{0.966324in}}{\pgfqpoint{1.213332in}{0.963719in}}%
\pgfpathcurveto{\pgfqpoint{1.215936in}{0.961115in}}{\pgfqpoint{1.219469in}{0.959651in}}{\pgfqpoint{1.223153in}{0.959651in}}%
\pgfpathlineto{\pgfqpoint{1.223153in}{0.959651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152875in}{0.862667in}}%
\pgfpathcurveto{\pgfqpoint{1.156558in}{0.862667in}}{\pgfqpoint{1.160091in}{0.864130in}}{\pgfqpoint{1.162696in}{0.866735in}}%
\pgfpathcurveto{\pgfqpoint{1.165300in}{0.869340in}}{\pgfqpoint{1.166764in}{0.872873in}}{\pgfqpoint{1.166764in}{0.876556in}}%
\pgfpathcurveto{\pgfqpoint{1.166764in}{0.880239in}}{\pgfqpoint{1.165300in}{0.883772in}}{\pgfqpoint{1.162696in}{0.886377in}}%
\pgfpathcurveto{\pgfqpoint{1.160091in}{0.888981in}}{\pgfqpoint{1.156558in}{0.890445in}}{\pgfqpoint{1.152875in}{0.890445in}}%
\pgfpathcurveto{\pgfqpoint{1.149192in}{0.890445in}}{\pgfqpoint{1.145659in}{0.888981in}}{\pgfqpoint{1.143054in}{0.886377in}}%
\pgfpathcurveto{\pgfqpoint{1.140450in}{0.883772in}}{\pgfqpoint{1.138986in}{0.880239in}}{\pgfqpoint{1.138986in}{0.876556in}}%
\pgfpathcurveto{\pgfqpoint{1.138986in}{0.872873in}}{\pgfqpoint{1.140450in}{0.869340in}}{\pgfqpoint{1.143054in}{0.866735in}}%
\pgfpathcurveto{\pgfqpoint{1.145659in}{0.864130in}}{\pgfqpoint{1.149192in}{0.862667in}}{\pgfqpoint{1.152875in}{0.862667in}}%
\pgfpathlineto{\pgfqpoint{1.152875in}{0.862667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173958in}{0.881915in}}%
\pgfpathcurveto{\pgfqpoint{1.177642in}{0.881915in}}{\pgfqpoint{1.181175in}{0.883378in}}{\pgfqpoint{1.183779in}{0.885983in}}%
\pgfpathcurveto{\pgfqpoint{1.186384in}{0.888587in}}{\pgfqpoint{1.187847in}{0.892120in}}{\pgfqpoint{1.187847in}{0.895804in}}%
\pgfpathcurveto{\pgfqpoint{1.187847in}{0.899487in}}{\pgfqpoint{1.186384in}{0.903020in}}{\pgfqpoint{1.183779in}{0.905625in}}%
\pgfpathcurveto{\pgfqpoint{1.181175in}{0.908229in}}{\pgfqpoint{1.177642in}{0.909693in}}{\pgfqpoint{1.173958in}{0.909693in}}%
\pgfpathcurveto{\pgfqpoint{1.170275in}{0.909693in}}{\pgfqpoint{1.166742in}{0.908229in}}{\pgfqpoint{1.164137in}{0.905625in}}%
\pgfpathcurveto{\pgfqpoint{1.161533in}{0.903020in}}{\pgfqpoint{1.160069in}{0.899487in}}{\pgfqpoint{1.160069in}{0.895804in}}%
\pgfpathcurveto{\pgfqpoint{1.160069in}{0.892120in}}{\pgfqpoint{1.161533in}{0.888587in}}{\pgfqpoint{1.164137in}{0.885983in}}%
\pgfpathcurveto{\pgfqpoint{1.166742in}{0.883378in}}{\pgfqpoint{1.170275in}{0.881915in}}{\pgfqpoint{1.173958in}{0.881915in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{0.881915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131792in}{1.035767in}}%
\pgfpathcurveto{\pgfqpoint{1.135475in}{1.035767in}}{\pgfqpoint{1.139008in}{1.037230in}}{\pgfqpoint{1.141613in}{1.039835in}}%
\pgfpathcurveto{\pgfqpoint{1.144217in}{1.042439in}}{\pgfqpoint{1.145681in}{1.045972in}}{\pgfqpoint{1.145681in}{1.049656in}}%
\pgfpathcurveto{\pgfqpoint{1.145681in}{1.053339in}}{\pgfqpoint{1.144217in}{1.056872in}}{\pgfqpoint{1.141613in}{1.059477in}}%
\pgfpathcurveto{\pgfqpoint{1.139008in}{1.062081in}}{\pgfqpoint{1.135475in}{1.063545in}}{\pgfqpoint{1.131792in}{1.063545in}}%
\pgfpathcurveto{\pgfqpoint{1.128108in}{1.063545in}}{\pgfqpoint{1.124575in}{1.062081in}}{\pgfqpoint{1.121971in}{1.059477in}}%
\pgfpathcurveto{\pgfqpoint{1.119366in}{1.056872in}}{\pgfqpoint{1.117903in}{1.053339in}}{\pgfqpoint{1.117903in}{1.049656in}}%
\pgfpathcurveto{\pgfqpoint{1.117903in}{1.045972in}}{\pgfqpoint{1.119366in}{1.042439in}}{\pgfqpoint{1.121971in}{1.039835in}}%
\pgfpathcurveto{\pgfqpoint{1.124575in}{1.037230in}}{\pgfqpoint{1.128108in}{1.035767in}}{\pgfqpoint{1.131792in}{1.035767in}}%
\pgfpathlineto{\pgfqpoint{1.131792in}{1.035767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.871039in}}%
\pgfpathcurveto{\pgfqpoint{1.198725in}{0.871039in}}{\pgfqpoint{1.202258in}{0.872503in}}{\pgfqpoint{1.204863in}{0.875107in}}%
\pgfpathcurveto{\pgfqpoint{1.207467in}{0.877712in}}{\pgfqpoint{1.208931in}{0.881245in}}{\pgfqpoint{1.208931in}{0.884928in}}%
\pgfpathcurveto{\pgfqpoint{1.208931in}{0.888611in}}{\pgfqpoint{1.207467in}{0.892144in}}{\pgfqpoint{1.204863in}{0.894749in}}%
\pgfpathcurveto{\pgfqpoint{1.202258in}{0.897354in}}{\pgfqpoint{1.198725in}{0.898817in}}{\pgfqpoint{1.195042in}{0.898817in}}%
\pgfpathcurveto{\pgfqpoint{1.191358in}{0.898817in}}{\pgfqpoint{1.187825in}{0.897354in}}{\pgfqpoint{1.185221in}{0.894749in}}%
\pgfpathcurveto{\pgfqpoint{1.182616in}{0.892144in}}{\pgfqpoint{1.181153in}{0.888611in}}{\pgfqpoint{1.181153in}{0.884928in}}%
\pgfpathcurveto{\pgfqpoint{1.181153in}{0.881245in}}{\pgfqpoint{1.182616in}{0.877712in}}{\pgfqpoint{1.185221in}{0.875107in}}%
\pgfpathcurveto{\pgfqpoint{1.187825in}{0.872503in}}{\pgfqpoint{1.191358in}{0.871039in}}{\pgfqpoint{1.195042in}{0.871039in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.871039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166931in}{1.135213in}}%
\pgfpathcurveto{\pgfqpoint{1.170614in}{1.135213in}}{\pgfqpoint{1.174147in}{1.136676in}}{\pgfqpoint{1.176751in}{1.139281in}}%
\pgfpathcurveto{\pgfqpoint{1.179356in}{1.141885in}}{\pgfqpoint{1.180819in}{1.145418in}}{\pgfqpoint{1.180819in}{1.149102in}}%
\pgfpathcurveto{\pgfqpoint{1.180819in}{1.152785in}}{\pgfqpoint{1.179356in}{1.156318in}}{\pgfqpoint{1.176751in}{1.158923in}}%
\pgfpathcurveto{\pgfqpoint{1.174147in}{1.161527in}}{\pgfqpoint{1.170614in}{1.162990in}}{\pgfqpoint{1.166931in}{1.162990in}}%
\pgfpathcurveto{\pgfqpoint{1.163247in}{1.162990in}}{\pgfqpoint{1.159714in}{1.161527in}}{\pgfqpoint{1.157110in}{1.158923in}}%
\pgfpathcurveto{\pgfqpoint{1.154505in}{1.156318in}}{\pgfqpoint{1.153042in}{1.152785in}}{\pgfqpoint{1.153042in}{1.149102in}}%
\pgfpathcurveto{\pgfqpoint{1.153042in}{1.145418in}}{\pgfqpoint{1.154505in}{1.141885in}}{\pgfqpoint{1.157110in}{1.139281in}}%
\pgfpathcurveto{\pgfqpoint{1.159714in}{1.136676in}}{\pgfqpoint{1.163247in}{1.135213in}}{\pgfqpoint{1.166931in}{1.135213in}}%
\pgfpathlineto{\pgfqpoint{1.166931in}{1.135213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152875in}{1.052077in}}%
\pgfpathcurveto{\pgfqpoint{1.156558in}{1.052077in}}{\pgfqpoint{1.160091in}{1.053540in}}{\pgfqpoint{1.162696in}{1.056145in}}%
\pgfpathcurveto{\pgfqpoint{1.165300in}{1.058749in}}{\pgfqpoint{1.166764in}{1.062282in}}{\pgfqpoint{1.166764in}{1.065966in}}%
\pgfpathcurveto{\pgfqpoint{1.166764in}{1.069649in}}{\pgfqpoint{1.165300in}{1.073182in}}{\pgfqpoint{1.162696in}{1.075787in}}%
\pgfpathcurveto{\pgfqpoint{1.160091in}{1.078391in}}{\pgfqpoint{1.156558in}{1.079855in}}{\pgfqpoint{1.152875in}{1.079855in}}%
\pgfpathcurveto{\pgfqpoint{1.149192in}{1.079855in}}{\pgfqpoint{1.145659in}{1.078391in}}{\pgfqpoint{1.143054in}{1.075787in}}%
\pgfpathcurveto{\pgfqpoint{1.140450in}{1.073182in}}{\pgfqpoint{1.138986in}{1.069649in}}{\pgfqpoint{1.138986in}{1.065966in}}%
\pgfpathcurveto{\pgfqpoint{1.138986in}{1.062282in}}{\pgfqpoint{1.140450in}{1.058749in}}{\pgfqpoint{1.143054in}{1.056145in}}%
\pgfpathcurveto{\pgfqpoint{1.145659in}{1.053540in}}{\pgfqpoint{1.149192in}{1.052077in}}{\pgfqpoint{1.152875in}{1.052077in}}%
\pgfpathlineto{\pgfqpoint{1.152875in}{1.052077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166931in}{1.000660in}}%
\pgfpathcurveto{\pgfqpoint{1.170614in}{1.000660in}}{\pgfqpoint{1.174147in}{1.002123in}}{\pgfqpoint{1.176751in}{1.004728in}}%
\pgfpathcurveto{\pgfqpoint{1.179356in}{1.007332in}}{\pgfqpoint{1.180819in}{1.010865in}}{\pgfqpoint{1.180819in}{1.014549in}}%
\pgfpathcurveto{\pgfqpoint{1.180819in}{1.018232in}}{\pgfqpoint{1.179356in}{1.021765in}}{\pgfqpoint{1.176751in}{1.024370in}}%
\pgfpathcurveto{\pgfqpoint{1.174147in}{1.026974in}}{\pgfqpoint{1.170614in}{1.028438in}}{\pgfqpoint{1.166931in}{1.028438in}}%
\pgfpathcurveto{\pgfqpoint{1.163247in}{1.028438in}}{\pgfqpoint{1.159714in}{1.026974in}}{\pgfqpoint{1.157110in}{1.024370in}}%
\pgfpathcurveto{\pgfqpoint{1.154505in}{1.021765in}}{\pgfqpoint{1.153042in}{1.018232in}}{\pgfqpoint{1.153042in}{1.014549in}}%
\pgfpathcurveto{\pgfqpoint{1.153042in}{1.010865in}}{\pgfqpoint{1.154505in}{1.007332in}}{\pgfqpoint{1.157110in}{1.004728in}}%
\pgfpathcurveto{\pgfqpoint{1.159714in}{1.002123in}}{\pgfqpoint{1.163247in}{1.000660in}}{\pgfqpoint{1.166931in}{1.000660in}}%
\pgfpathlineto{\pgfqpoint{1.166931in}{1.000660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237208in}{1.033008in}}%
\pgfpathcurveto{\pgfqpoint{1.240892in}{1.033008in}}{\pgfqpoint{1.244425in}{1.034471in}}{\pgfqpoint{1.247029in}{1.037076in}}%
\pgfpathcurveto{\pgfqpoint{1.249634in}{1.039680in}}{\pgfqpoint{1.251097in}{1.043213in}}{\pgfqpoint{1.251097in}{1.046897in}}%
\pgfpathcurveto{\pgfqpoint{1.251097in}{1.050580in}}{\pgfqpoint{1.249634in}{1.054113in}}{\pgfqpoint{1.247029in}{1.056718in}}%
\pgfpathcurveto{\pgfqpoint{1.244425in}{1.059322in}}{\pgfqpoint{1.240892in}{1.060786in}}{\pgfqpoint{1.237208in}{1.060786in}}%
\pgfpathcurveto{\pgfqpoint{1.233525in}{1.060786in}}{\pgfqpoint{1.229992in}{1.059322in}}{\pgfqpoint{1.227387in}{1.056718in}}%
\pgfpathcurveto{\pgfqpoint{1.224783in}{1.054113in}}{\pgfqpoint{1.223319in}{1.050580in}}{\pgfqpoint{1.223319in}{1.046897in}}%
\pgfpathcurveto{\pgfqpoint{1.223319in}{1.043213in}}{\pgfqpoint{1.224783in}{1.039680in}}{\pgfqpoint{1.227387in}{1.037076in}}%
\pgfpathcurveto{\pgfqpoint{1.229992in}{1.034471in}}{\pgfqpoint{1.233525in}{1.033008in}}{\pgfqpoint{1.237208in}{1.033008in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{1.033008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173958in}{1.014424in}}%
\pgfpathcurveto{\pgfqpoint{1.177642in}{1.014424in}}{\pgfqpoint{1.181175in}{1.015888in}}{\pgfqpoint{1.183779in}{1.018492in}}%
\pgfpathcurveto{\pgfqpoint{1.186384in}{1.021097in}}{\pgfqpoint{1.187847in}{1.024630in}}{\pgfqpoint{1.187847in}{1.028313in}}%
\pgfpathcurveto{\pgfqpoint{1.187847in}{1.031996in}}{\pgfqpoint{1.186384in}{1.035529in}}{\pgfqpoint{1.183779in}{1.038134in}}%
\pgfpathcurveto{\pgfqpoint{1.181175in}{1.040739in}}{\pgfqpoint{1.177642in}{1.042202in}}{\pgfqpoint{1.173958in}{1.042202in}}%
\pgfpathcurveto{\pgfqpoint{1.170275in}{1.042202in}}{\pgfqpoint{1.166742in}{1.040739in}}{\pgfqpoint{1.164137in}{1.038134in}}%
\pgfpathcurveto{\pgfqpoint{1.161533in}{1.035529in}}{\pgfqpoint{1.160069in}{1.031996in}}{\pgfqpoint{1.160069in}{1.028313in}}%
\pgfpathcurveto{\pgfqpoint{1.160069in}{1.024630in}}{\pgfqpoint{1.161533in}{1.021097in}}{\pgfqpoint{1.164137in}{1.018492in}}%
\pgfpathcurveto{\pgfqpoint{1.166742in}{1.015888in}}{\pgfqpoint{1.170275in}{1.014424in}}{\pgfqpoint{1.173958in}{1.014424in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{1.014424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.905338in}}%
\pgfpathcurveto{\pgfqpoint{1.198725in}{0.905338in}}{\pgfqpoint{1.202258in}{0.906801in}}{\pgfqpoint{1.204863in}{0.909406in}}%
\pgfpathcurveto{\pgfqpoint{1.207467in}{0.912011in}}{\pgfqpoint{1.208931in}{0.915544in}}{\pgfqpoint{1.208931in}{0.919227in}}%
\pgfpathcurveto{\pgfqpoint{1.208931in}{0.922910in}}{\pgfqpoint{1.207467in}{0.926443in}}{\pgfqpoint{1.204863in}{0.929048in}}%
\pgfpathcurveto{\pgfqpoint{1.202258in}{0.931652in}}{\pgfqpoint{1.198725in}{0.933116in}}{\pgfqpoint{1.195042in}{0.933116in}}%
\pgfpathcurveto{\pgfqpoint{1.191358in}{0.933116in}}{\pgfqpoint{1.187825in}{0.931652in}}{\pgfqpoint{1.185221in}{0.929048in}}%
\pgfpathcurveto{\pgfqpoint{1.182616in}{0.926443in}}{\pgfqpoint{1.181153in}{0.922910in}}{\pgfqpoint{1.181153in}{0.919227in}}%
\pgfpathcurveto{\pgfqpoint{1.181153in}{0.915544in}}{\pgfqpoint{1.182616in}{0.912011in}}{\pgfqpoint{1.185221in}{0.909406in}}%
\pgfpathcurveto{\pgfqpoint{1.187825in}{0.906801in}}{\pgfqpoint{1.191358in}{0.905338in}}{\pgfqpoint{1.195042in}{0.905338in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.905338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{1.009857in}}%
\pgfpathcurveto{\pgfqpoint{1.198725in}{1.009857in}}{\pgfqpoint{1.202258in}{1.011320in}}{\pgfqpoint{1.204863in}{1.013925in}}%
\pgfpathcurveto{\pgfqpoint{1.207467in}{1.016529in}}{\pgfqpoint{1.208931in}{1.020062in}}{\pgfqpoint{1.208931in}{1.023746in}}%
\pgfpathcurveto{\pgfqpoint{1.208931in}{1.027429in}}{\pgfqpoint{1.207467in}{1.030962in}}{\pgfqpoint{1.204863in}{1.033567in}}%
\pgfpathcurveto{\pgfqpoint{1.202258in}{1.036171in}}{\pgfqpoint{1.198725in}{1.037634in}}{\pgfqpoint{1.195042in}{1.037634in}}%
\pgfpathcurveto{\pgfqpoint{1.191358in}{1.037634in}}{\pgfqpoint{1.187825in}{1.036171in}}{\pgfqpoint{1.185221in}{1.033567in}}%
\pgfpathcurveto{\pgfqpoint{1.182616in}{1.030962in}}{\pgfqpoint{1.181153in}{1.027429in}}{\pgfqpoint{1.181153in}{1.023746in}}%
\pgfpathcurveto{\pgfqpoint{1.181153in}{1.020062in}}{\pgfqpoint{1.182616in}{1.016529in}}{\pgfqpoint{1.185221in}{1.013925in}}%
\pgfpathcurveto{\pgfqpoint{1.187825in}{1.011320in}}{\pgfqpoint{1.191358in}{1.009857in}}{\pgfqpoint{1.195042in}{1.009857in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.009857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.939234in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{0.939234in}}{\pgfqpoint{1.191716in}{0.940697in}}{\pgfqpoint{1.194321in}{0.943302in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{0.945906in}}{\pgfqpoint{1.198389in}{0.949439in}}{\pgfqpoint{1.198389in}{0.953122in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{0.956806in}}{\pgfqpoint{1.196925in}{0.960339in}}{\pgfqpoint{1.194321in}{0.962943in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{0.965548in}}{\pgfqpoint{1.188183in}{0.967011in}}{\pgfqpoint{1.184500in}{0.967011in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{0.967011in}}{\pgfqpoint{1.177284in}{0.965548in}}{\pgfqpoint{1.174679in}{0.962943in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{0.960339in}}{\pgfqpoint{1.170611in}{0.956806in}}{\pgfqpoint{1.170611in}{0.953122in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{0.949439in}}{\pgfqpoint{1.172075in}{0.945906in}}{\pgfqpoint{1.174679in}{0.943302in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.940697in}}{\pgfqpoint{1.180817in}{0.939234in}}{\pgfqpoint{1.184500in}{0.939234in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.939234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{1.041610in}}%
\pgfpathcurveto{\pgfqpoint{1.198725in}{1.041610in}}{\pgfqpoint{1.202258in}{1.043073in}}{\pgfqpoint{1.204863in}{1.045678in}}%
\pgfpathcurveto{\pgfqpoint{1.207467in}{1.048282in}}{\pgfqpoint{1.208931in}{1.051815in}}{\pgfqpoint{1.208931in}{1.055499in}}%
\pgfpathcurveto{\pgfqpoint{1.208931in}{1.059182in}}{\pgfqpoint{1.207467in}{1.062715in}}{\pgfqpoint{1.204863in}{1.065320in}}%
\pgfpathcurveto{\pgfqpoint{1.202258in}{1.067924in}}{\pgfqpoint{1.198725in}{1.069388in}}{\pgfqpoint{1.195042in}{1.069388in}}%
\pgfpathcurveto{\pgfqpoint{1.191358in}{1.069388in}}{\pgfqpoint{1.187825in}{1.067924in}}{\pgfqpoint{1.185221in}{1.065320in}}%
\pgfpathcurveto{\pgfqpoint{1.182616in}{1.062715in}}{\pgfqpoint{1.181153in}{1.059182in}}{\pgfqpoint{1.181153in}{1.055499in}}%
\pgfpathcurveto{\pgfqpoint{1.181153in}{1.051815in}}{\pgfqpoint{1.182616in}{1.048282in}}{\pgfqpoint{1.185221in}{1.045678in}}%
\pgfpathcurveto{\pgfqpoint{1.187825in}{1.043073in}}{\pgfqpoint{1.191358in}{1.041610in}}{\pgfqpoint{1.195042in}{1.041610in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.041610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152875in}{1.027787in}}%
\pgfpathcurveto{\pgfqpoint{1.156558in}{1.027787in}}{\pgfqpoint{1.160091in}{1.029251in}}{\pgfqpoint{1.162696in}{1.031855in}}%
\pgfpathcurveto{\pgfqpoint{1.165300in}{1.034460in}}{\pgfqpoint{1.166764in}{1.037993in}}{\pgfqpoint{1.166764in}{1.041676in}}%
\pgfpathcurveto{\pgfqpoint{1.166764in}{1.045359in}}{\pgfqpoint{1.165300in}{1.048892in}}{\pgfqpoint{1.162696in}{1.051497in}}%
\pgfpathcurveto{\pgfqpoint{1.160091in}{1.054101in}}{\pgfqpoint{1.156558in}{1.055565in}}{\pgfqpoint{1.152875in}{1.055565in}}%
\pgfpathcurveto{\pgfqpoint{1.149192in}{1.055565in}}{\pgfqpoint{1.145659in}{1.054101in}}{\pgfqpoint{1.143054in}{1.051497in}}%
\pgfpathcurveto{\pgfqpoint{1.140450in}{1.048892in}}{\pgfqpoint{1.138986in}{1.045359in}}{\pgfqpoint{1.138986in}{1.041676in}}%
\pgfpathcurveto{\pgfqpoint{1.138986in}{1.037993in}}{\pgfqpoint{1.140450in}{1.034460in}}{\pgfqpoint{1.143054in}{1.031855in}}%
\pgfpathcurveto{\pgfqpoint{1.145659in}{1.029251in}}{\pgfqpoint{1.149192in}{1.027787in}}{\pgfqpoint{1.152875in}{1.027787in}}%
\pgfpathlineto{\pgfqpoint{1.152875in}{1.027787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173958in}{0.843853in}}%
\pgfpathcurveto{\pgfqpoint{1.177642in}{0.843853in}}{\pgfqpoint{1.181175in}{0.845317in}}{\pgfqpoint{1.183779in}{0.847921in}}%
\pgfpathcurveto{\pgfqpoint{1.186384in}{0.850526in}}{\pgfqpoint{1.187847in}{0.854059in}}{\pgfqpoint{1.187847in}{0.857742in}}%
\pgfpathcurveto{\pgfqpoint{1.187847in}{0.861426in}}{\pgfqpoint{1.186384in}{0.864959in}}{\pgfqpoint{1.183779in}{0.867563in}}%
\pgfpathcurveto{\pgfqpoint{1.181175in}{0.870168in}}{\pgfqpoint{1.177642in}{0.871631in}}{\pgfqpoint{1.173958in}{0.871631in}}%
\pgfpathcurveto{\pgfqpoint{1.170275in}{0.871631in}}{\pgfqpoint{1.166742in}{0.870168in}}{\pgfqpoint{1.164137in}{0.867563in}}%
\pgfpathcurveto{\pgfqpoint{1.161533in}{0.864959in}}{\pgfqpoint{1.160069in}{0.861426in}}{\pgfqpoint{1.160069in}{0.857742in}}%
\pgfpathcurveto{\pgfqpoint{1.160069in}{0.854059in}}{\pgfqpoint{1.161533in}{0.850526in}}{\pgfqpoint{1.164137in}{0.847921in}}%
\pgfpathcurveto{\pgfqpoint{1.166742in}{0.845317in}}{\pgfqpoint{1.170275in}{0.843853in}}{\pgfqpoint{1.173958in}{0.843853in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{0.843853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202069in}{0.999331in}}%
\pgfpathcurveto{\pgfqpoint{1.205753in}{0.999331in}}{\pgfqpoint{1.209286in}{1.000795in}}{\pgfqpoint{1.211890in}{1.003399in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{1.006004in}}{\pgfqpoint{1.215958in}{1.009537in}}{\pgfqpoint{1.215958in}{1.013220in}}%
\pgfpathcurveto{\pgfqpoint{1.215958in}{1.016904in}}{\pgfqpoint{1.214495in}{1.020437in}}{\pgfqpoint{1.211890in}{1.023041in}}%
\pgfpathcurveto{\pgfqpoint{1.209286in}{1.025646in}}{\pgfqpoint{1.205753in}{1.027109in}}{\pgfqpoint{1.202069in}{1.027109in}}%
\pgfpathcurveto{\pgfqpoint{1.198386in}{1.027109in}}{\pgfqpoint{1.194853in}{1.025646in}}{\pgfqpoint{1.192249in}{1.023041in}}%
\pgfpathcurveto{\pgfqpoint{1.189644in}{1.020437in}}{\pgfqpoint{1.188181in}{1.016904in}}{\pgfqpoint{1.188181in}{1.013220in}}%
\pgfpathcurveto{\pgfqpoint{1.188181in}{1.009537in}}{\pgfqpoint{1.189644in}{1.006004in}}{\pgfqpoint{1.192249in}{1.003399in}}%
\pgfpathcurveto{\pgfqpoint{1.194853in}{1.000795in}}{\pgfqpoint{1.198386in}{0.999331in}}{\pgfqpoint{1.202069in}{0.999331in}}%
\pgfpathlineto{\pgfqpoint{1.202069in}{0.999331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173958in}{0.826877in}}%
\pgfpathcurveto{\pgfqpoint{1.177642in}{0.826877in}}{\pgfqpoint{1.181175in}{0.828341in}}{\pgfqpoint{1.183779in}{0.830945in}}%
\pgfpathcurveto{\pgfqpoint{1.186384in}{0.833550in}}{\pgfqpoint{1.187847in}{0.837083in}}{\pgfqpoint{1.187847in}{0.840766in}}%
\pgfpathcurveto{\pgfqpoint{1.187847in}{0.844450in}}{\pgfqpoint{1.186384in}{0.847983in}}{\pgfqpoint{1.183779in}{0.850587in}}%
\pgfpathcurveto{\pgfqpoint{1.181175in}{0.853192in}}{\pgfqpoint{1.177642in}{0.854655in}}{\pgfqpoint{1.173958in}{0.854655in}}%
\pgfpathcurveto{\pgfqpoint{1.170275in}{0.854655in}}{\pgfqpoint{1.166742in}{0.853192in}}{\pgfqpoint{1.164137in}{0.850587in}}%
\pgfpathcurveto{\pgfqpoint{1.161533in}{0.847983in}}{\pgfqpoint{1.160069in}{0.844450in}}{\pgfqpoint{1.160069in}{0.840766in}}%
\pgfpathcurveto{\pgfqpoint{1.160069in}{0.837083in}}{\pgfqpoint{1.161533in}{0.833550in}}{\pgfqpoint{1.164137in}{0.830945in}}%
\pgfpathcurveto{\pgfqpoint{1.166742in}{0.828341in}}{\pgfqpoint{1.170275in}{0.826877in}}{\pgfqpoint{1.173958in}{0.826877in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{0.826877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202069in}{1.150526in}}%
\pgfpathcurveto{\pgfqpoint{1.205753in}{1.150526in}}{\pgfqpoint{1.209286in}{1.151990in}}{\pgfqpoint{1.211890in}{1.154594in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{1.157199in}}{\pgfqpoint{1.215958in}{1.160732in}}{\pgfqpoint{1.215958in}{1.164415in}}%
\pgfpathcurveto{\pgfqpoint{1.215958in}{1.168099in}}{\pgfqpoint{1.214495in}{1.171632in}}{\pgfqpoint{1.211890in}{1.174236in}}%
\pgfpathcurveto{\pgfqpoint{1.209286in}{1.176841in}}{\pgfqpoint{1.205753in}{1.178304in}}{\pgfqpoint{1.202069in}{1.178304in}}%
\pgfpathcurveto{\pgfqpoint{1.198386in}{1.178304in}}{\pgfqpoint{1.194853in}{1.176841in}}{\pgfqpoint{1.192249in}{1.174236in}}%
\pgfpathcurveto{\pgfqpoint{1.189644in}{1.171632in}}{\pgfqpoint{1.188181in}{1.168099in}}{\pgfqpoint{1.188181in}{1.164415in}}%
\pgfpathcurveto{\pgfqpoint{1.188181in}{1.160732in}}{\pgfqpoint{1.189644in}{1.157199in}}{\pgfqpoint{1.192249in}{1.154594in}}%
\pgfpathcurveto{\pgfqpoint{1.194853in}{1.151990in}}{\pgfqpoint{1.198386in}{1.150526in}}{\pgfqpoint{1.202069in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{1.202069in}{1.150526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.077400in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{1.077400in}}{\pgfqpoint{1.191716in}{1.078863in}}{\pgfqpoint{1.194321in}{1.081468in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{1.084072in}}{\pgfqpoint{1.198389in}{1.087605in}}{\pgfqpoint{1.198389in}{1.091288in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{1.094972in}}{\pgfqpoint{1.196925in}{1.098505in}}{\pgfqpoint{1.194321in}{1.101109in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{1.103714in}}{\pgfqpoint{1.188183in}{1.105177in}}{\pgfqpoint{1.184500in}{1.105177in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{1.105177in}}{\pgfqpoint{1.177284in}{1.103714in}}{\pgfqpoint{1.174679in}{1.101109in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{1.098505in}}{\pgfqpoint{1.170611in}{1.094972in}}{\pgfqpoint{1.170611in}{1.091288in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{1.087605in}}{\pgfqpoint{1.172075in}{1.084072in}}{\pgfqpoint{1.174679in}{1.081468in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{1.078863in}}{\pgfqpoint{1.180817in}{1.077400in}}{\pgfqpoint{1.184500in}{1.077400in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.077400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152875in}{0.893293in}}%
\pgfpathcurveto{\pgfqpoint{1.156558in}{0.893293in}}{\pgfqpoint{1.160091in}{0.894756in}}{\pgfqpoint{1.162696in}{0.897361in}}%
\pgfpathcurveto{\pgfqpoint{1.165300in}{0.899965in}}{\pgfqpoint{1.166764in}{0.903498in}}{\pgfqpoint{1.166764in}{0.907181in}}%
\pgfpathcurveto{\pgfqpoint{1.166764in}{0.910865in}}{\pgfqpoint{1.165300in}{0.914398in}}{\pgfqpoint{1.162696in}{0.917002in}}%
\pgfpathcurveto{\pgfqpoint{1.160091in}{0.919607in}}{\pgfqpoint{1.156558in}{0.921070in}}{\pgfqpoint{1.152875in}{0.921070in}}%
\pgfpathcurveto{\pgfqpoint{1.149192in}{0.921070in}}{\pgfqpoint{1.145659in}{0.919607in}}{\pgfqpoint{1.143054in}{0.917002in}}%
\pgfpathcurveto{\pgfqpoint{1.140450in}{0.914398in}}{\pgfqpoint{1.138986in}{0.910865in}}{\pgfqpoint{1.138986in}{0.907181in}}%
\pgfpathcurveto{\pgfqpoint{1.138986in}{0.903498in}}{\pgfqpoint{1.140450in}{0.899965in}}{\pgfqpoint{1.143054in}{0.897361in}}%
\pgfpathcurveto{\pgfqpoint{1.145659in}{0.894756in}}{\pgfqpoint{1.149192in}{0.893293in}}{\pgfqpoint{1.152875in}{0.893293in}}%
\pgfpathlineto{\pgfqpoint{1.152875in}{0.893293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145847in}{1.102865in}}%
\pgfpathcurveto{\pgfqpoint{1.149531in}{1.102865in}}{\pgfqpoint{1.153064in}{1.104328in}}{\pgfqpoint{1.155668in}{1.106933in}}%
\pgfpathcurveto{\pgfqpoint{1.158273in}{1.109537in}}{\pgfqpoint{1.159736in}{1.113070in}}{\pgfqpoint{1.159736in}{1.116753in}}%
\pgfpathcurveto{\pgfqpoint{1.159736in}{1.120437in}}{\pgfqpoint{1.158273in}{1.123970in}}{\pgfqpoint{1.155668in}{1.126574in}}%
\pgfpathcurveto{\pgfqpoint{1.153064in}{1.129179in}}{\pgfqpoint{1.149531in}{1.130642in}}{\pgfqpoint{1.145847in}{1.130642in}}%
\pgfpathcurveto{\pgfqpoint{1.142164in}{1.130642in}}{\pgfqpoint{1.138631in}{1.129179in}}{\pgfqpoint{1.136026in}{1.126574in}}%
\pgfpathcurveto{\pgfqpoint{1.133422in}{1.123970in}}{\pgfqpoint{1.131958in}{1.120437in}}{\pgfqpoint{1.131958in}{1.116753in}}%
\pgfpathcurveto{\pgfqpoint{1.131958in}{1.113070in}}{\pgfqpoint{1.133422in}{1.109537in}}{\pgfqpoint{1.136026in}{1.106933in}}%
\pgfpathcurveto{\pgfqpoint{1.138631in}{1.104328in}}{\pgfqpoint{1.142164in}{1.102865in}}{\pgfqpoint{1.145847in}{1.102865in}}%
\pgfpathlineto{\pgfqpoint{1.145847in}{1.102865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216125in}{1.199219in}}%
\pgfpathcurveto{\pgfqpoint{1.219808in}{1.199219in}}{\pgfqpoint{1.223341in}{1.200683in}}{\pgfqpoint{1.225946in}{1.203287in}}%
\pgfpathcurveto{\pgfqpoint{1.228550in}{1.205892in}}{\pgfqpoint{1.230014in}{1.209425in}}{\pgfqpoint{1.230014in}{1.213108in}}%
\pgfpathcurveto{\pgfqpoint{1.230014in}{1.216791in}}{\pgfqpoint{1.228550in}{1.220324in}}{\pgfqpoint{1.225946in}{1.222929in}}%
\pgfpathcurveto{\pgfqpoint{1.223341in}{1.225534in}}{\pgfqpoint{1.219808in}{1.226997in}}{\pgfqpoint{1.216125in}{1.226997in}}%
\pgfpathcurveto{\pgfqpoint{1.212442in}{1.226997in}}{\pgfqpoint{1.208909in}{1.225534in}}{\pgfqpoint{1.206304in}{1.222929in}}%
\pgfpathcurveto{\pgfqpoint{1.203700in}{1.220324in}}{\pgfqpoint{1.202236in}{1.216791in}}{\pgfqpoint{1.202236in}{1.213108in}}%
\pgfpathcurveto{\pgfqpoint{1.202236in}{1.209425in}}{\pgfqpoint{1.203700in}{1.205892in}}{\pgfqpoint{1.206304in}{1.203287in}}%
\pgfpathcurveto{\pgfqpoint{1.208909in}{1.200683in}}{\pgfqpoint{1.212442in}{1.199219in}}{\pgfqpoint{1.216125in}{1.199219in}}%
\pgfpathlineto{\pgfqpoint{1.216125in}{1.199219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173958in}{0.906555in}}%
\pgfpathcurveto{\pgfqpoint{1.177642in}{0.906555in}}{\pgfqpoint{1.181175in}{0.908019in}}{\pgfqpoint{1.183779in}{0.910623in}}%
\pgfpathcurveto{\pgfqpoint{1.186384in}{0.913228in}}{\pgfqpoint{1.187847in}{0.916761in}}{\pgfqpoint{1.187847in}{0.920444in}}%
\pgfpathcurveto{\pgfqpoint{1.187847in}{0.924127in}}{\pgfqpoint{1.186384in}{0.927660in}}{\pgfqpoint{1.183779in}{0.930265in}}%
\pgfpathcurveto{\pgfqpoint{1.181175in}{0.932870in}}{\pgfqpoint{1.177642in}{0.934333in}}{\pgfqpoint{1.173958in}{0.934333in}}%
\pgfpathcurveto{\pgfqpoint{1.170275in}{0.934333in}}{\pgfqpoint{1.166742in}{0.932870in}}{\pgfqpoint{1.164137in}{0.930265in}}%
\pgfpathcurveto{\pgfqpoint{1.161533in}{0.927660in}}{\pgfqpoint{1.160069in}{0.924127in}}{\pgfqpoint{1.160069in}{0.920444in}}%
\pgfpathcurveto{\pgfqpoint{1.160069in}{0.916761in}}{\pgfqpoint{1.161533in}{0.913228in}}{\pgfqpoint{1.164137in}{0.910623in}}%
\pgfpathcurveto{\pgfqpoint{1.166742in}{0.908019in}}{\pgfqpoint{1.170275in}{0.906555in}}{\pgfqpoint{1.173958in}{0.906555in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{0.906555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145847in}{1.164291in}}%
\pgfpathcurveto{\pgfqpoint{1.149531in}{1.164291in}}{\pgfqpoint{1.153064in}{1.165754in}}{\pgfqpoint{1.155668in}{1.168359in}}%
\pgfpathcurveto{\pgfqpoint{1.158273in}{1.170963in}}{\pgfqpoint{1.159736in}{1.174496in}}{\pgfqpoint{1.159736in}{1.178180in}}%
\pgfpathcurveto{\pgfqpoint{1.159736in}{1.181863in}}{\pgfqpoint{1.158273in}{1.185396in}}{\pgfqpoint{1.155668in}{1.188001in}}%
\pgfpathcurveto{\pgfqpoint{1.153064in}{1.190605in}}{\pgfqpoint{1.149531in}{1.192069in}}{\pgfqpoint{1.145847in}{1.192069in}}%
\pgfpathcurveto{\pgfqpoint{1.142164in}{1.192069in}}{\pgfqpoint{1.138631in}{1.190605in}}{\pgfqpoint{1.136026in}{1.188001in}}%
\pgfpathcurveto{\pgfqpoint{1.133422in}{1.185396in}}{\pgfqpoint{1.131958in}{1.181863in}}{\pgfqpoint{1.131958in}{1.178180in}}%
\pgfpathcurveto{\pgfqpoint{1.131958in}{1.174496in}}{\pgfqpoint{1.133422in}{1.170963in}}{\pgfqpoint{1.136026in}{1.168359in}}%
\pgfpathcurveto{\pgfqpoint{1.138631in}{1.165754in}}{\pgfqpoint{1.142164in}{1.164291in}}{\pgfqpoint{1.145847in}{1.164291in}}%
\pgfpathlineto{\pgfqpoint{1.145847in}{1.164291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152875in}{0.929082in}}%
\pgfpathcurveto{\pgfqpoint{1.156558in}{0.929082in}}{\pgfqpoint{1.160091in}{0.930546in}}{\pgfqpoint{1.162696in}{0.933150in}}%
\pgfpathcurveto{\pgfqpoint{1.165300in}{0.935755in}}{\pgfqpoint{1.166764in}{0.939288in}}{\pgfqpoint{1.166764in}{0.942971in}}%
\pgfpathcurveto{\pgfqpoint{1.166764in}{0.946654in}}{\pgfqpoint{1.165300in}{0.950187in}}{\pgfqpoint{1.162696in}{0.952792in}}%
\pgfpathcurveto{\pgfqpoint{1.160091in}{0.955397in}}{\pgfqpoint{1.156558in}{0.956860in}}{\pgfqpoint{1.152875in}{0.956860in}}%
\pgfpathcurveto{\pgfqpoint{1.149192in}{0.956860in}}{\pgfqpoint{1.145659in}{0.955397in}}{\pgfqpoint{1.143054in}{0.952792in}}%
\pgfpathcurveto{\pgfqpoint{1.140450in}{0.950187in}}{\pgfqpoint{1.138986in}{0.946654in}}{\pgfqpoint{1.138986in}{0.942971in}}%
\pgfpathcurveto{\pgfqpoint{1.138986in}{0.939288in}}{\pgfqpoint{1.140450in}{0.935755in}}{\pgfqpoint{1.143054in}{0.933150in}}%
\pgfpathcurveto{\pgfqpoint{1.145659in}{0.930546in}}{\pgfqpoint{1.149192in}{0.929082in}}{\pgfqpoint{1.152875in}{0.929082in}}%
\pgfpathlineto{\pgfqpoint{1.152875in}{0.929082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.111883in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{1.111883in}}{\pgfqpoint{1.191716in}{1.113346in}}{\pgfqpoint{1.194321in}{1.115951in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{1.118555in}}{\pgfqpoint{1.198389in}{1.122088in}}{\pgfqpoint{1.198389in}{1.125772in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{1.129455in}}{\pgfqpoint{1.196925in}{1.132988in}}{\pgfqpoint{1.194321in}{1.135593in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{1.138197in}}{\pgfqpoint{1.188183in}{1.139660in}}{\pgfqpoint{1.184500in}{1.139660in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{1.139660in}}{\pgfqpoint{1.177284in}{1.138197in}}{\pgfqpoint{1.174679in}{1.135593in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{1.132988in}}{\pgfqpoint{1.170611in}{1.129455in}}{\pgfqpoint{1.170611in}{1.125772in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{1.122088in}}{\pgfqpoint{1.172075in}{1.118555in}}{\pgfqpoint{1.174679in}{1.115951in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{1.113346in}}{\pgfqpoint{1.180817in}{1.111883in}}{\pgfqpoint{1.184500in}{1.111883in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.111883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173958in}{1.191477in}}%
\pgfpathcurveto{\pgfqpoint{1.177642in}{1.191477in}}{\pgfqpoint{1.181175in}{1.192940in}}{\pgfqpoint{1.183779in}{1.195545in}}%
\pgfpathcurveto{\pgfqpoint{1.186384in}{1.198149in}}{\pgfqpoint{1.187847in}{1.201682in}}{\pgfqpoint{1.187847in}{1.205365in}}%
\pgfpathcurveto{\pgfqpoint{1.187847in}{1.209049in}}{\pgfqpoint{1.186384in}{1.212582in}}{\pgfqpoint{1.183779in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{1.181175in}{1.217791in}}{\pgfqpoint{1.177642in}{1.219254in}}{\pgfqpoint{1.173958in}{1.219254in}}%
\pgfpathcurveto{\pgfqpoint{1.170275in}{1.219254in}}{\pgfqpoint{1.166742in}{1.217791in}}{\pgfqpoint{1.164137in}{1.215186in}}%
\pgfpathcurveto{\pgfqpoint{1.161533in}{1.212582in}}{\pgfqpoint{1.160069in}{1.209049in}}{\pgfqpoint{1.160069in}{1.205365in}}%
\pgfpathcurveto{\pgfqpoint{1.160069in}{1.201682in}}{\pgfqpoint{1.161533in}{1.198149in}}{\pgfqpoint{1.164137in}{1.195545in}}%
\pgfpathcurveto{\pgfqpoint{1.166742in}{1.192940in}}{\pgfqpoint{1.170275in}{1.191477in}}{\pgfqpoint{1.173958in}{1.191477in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{1.191477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173958in}{1.043159in}}%
\pgfpathcurveto{\pgfqpoint{1.177642in}{1.043159in}}{\pgfqpoint{1.181175in}{1.044623in}}{\pgfqpoint{1.183779in}{1.047227in}}%
\pgfpathcurveto{\pgfqpoint{1.186384in}{1.049832in}}{\pgfqpoint{1.187847in}{1.053365in}}{\pgfqpoint{1.187847in}{1.057048in}}%
\pgfpathcurveto{\pgfqpoint{1.187847in}{1.060731in}}{\pgfqpoint{1.186384in}{1.064264in}}{\pgfqpoint{1.183779in}{1.066869in}}%
\pgfpathcurveto{\pgfqpoint{1.181175in}{1.069474in}}{\pgfqpoint{1.177642in}{1.070937in}}{\pgfqpoint{1.173958in}{1.070937in}}%
\pgfpathcurveto{\pgfqpoint{1.170275in}{1.070937in}}{\pgfqpoint{1.166742in}{1.069474in}}{\pgfqpoint{1.164137in}{1.066869in}}%
\pgfpathcurveto{\pgfqpoint{1.161533in}{1.064264in}}{\pgfqpoint{1.160069in}{1.060731in}}{\pgfqpoint{1.160069in}{1.057048in}}%
\pgfpathcurveto{\pgfqpoint{1.160069in}{1.053365in}}{\pgfqpoint{1.161533in}{1.049832in}}{\pgfqpoint{1.164137in}{1.047227in}}%
\pgfpathcurveto{\pgfqpoint{1.166742in}{1.044623in}}{\pgfqpoint{1.170275in}{1.043159in}}{\pgfqpoint{1.173958in}{1.043159in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{1.043159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166931in}{0.948775in}}%
\pgfpathcurveto{\pgfqpoint{1.170614in}{0.948775in}}{\pgfqpoint{1.174147in}{0.950239in}}{\pgfqpoint{1.176751in}{0.952843in}}%
\pgfpathcurveto{\pgfqpoint{1.179356in}{0.955448in}}{\pgfqpoint{1.180819in}{0.958981in}}{\pgfqpoint{1.180819in}{0.962664in}}%
\pgfpathcurveto{\pgfqpoint{1.180819in}{0.966348in}}{\pgfqpoint{1.179356in}{0.969881in}}{\pgfqpoint{1.176751in}{0.972485in}}%
\pgfpathcurveto{\pgfqpoint{1.174147in}{0.975090in}}{\pgfqpoint{1.170614in}{0.976553in}}{\pgfqpoint{1.166931in}{0.976553in}}%
\pgfpathcurveto{\pgfqpoint{1.163247in}{0.976553in}}{\pgfqpoint{1.159714in}{0.975090in}}{\pgfqpoint{1.157110in}{0.972485in}}%
\pgfpathcurveto{\pgfqpoint{1.154505in}{0.969881in}}{\pgfqpoint{1.153042in}{0.966348in}}{\pgfqpoint{1.153042in}{0.962664in}}%
\pgfpathcurveto{\pgfqpoint{1.153042in}{0.958981in}}{\pgfqpoint{1.154505in}{0.955448in}}{\pgfqpoint{1.157110in}{0.952843in}}%
\pgfpathcurveto{\pgfqpoint{1.159714in}{0.950239in}}{\pgfqpoint{1.163247in}{0.948775in}}{\pgfqpoint{1.166931in}{0.948775in}}%
\pgfpathlineto{\pgfqpoint{1.166931in}{0.948775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223153in}{1.095981in}}%
\pgfpathcurveto{\pgfqpoint{1.226836in}{1.095981in}}{\pgfqpoint{1.230369in}{1.097445in}}{\pgfqpoint{1.232974in}{1.100049in}}%
\pgfpathcurveto{\pgfqpoint{1.235578in}{1.102654in}}{\pgfqpoint{1.237042in}{1.106187in}}{\pgfqpoint{1.237042in}{1.109870in}}%
\pgfpathcurveto{\pgfqpoint{1.237042in}{1.113554in}}{\pgfqpoint{1.235578in}{1.117087in}}{\pgfqpoint{1.232974in}{1.119691in}}%
\pgfpathcurveto{\pgfqpoint{1.230369in}{1.122296in}}{\pgfqpoint{1.226836in}{1.123759in}}{\pgfqpoint{1.223153in}{1.123759in}}%
\pgfpathcurveto{\pgfqpoint{1.219469in}{1.123759in}}{\pgfqpoint{1.215936in}{1.122296in}}{\pgfqpoint{1.213332in}{1.119691in}}%
\pgfpathcurveto{\pgfqpoint{1.210727in}{1.117087in}}{\pgfqpoint{1.209264in}{1.113554in}}{\pgfqpoint{1.209264in}{1.109870in}}%
\pgfpathcurveto{\pgfqpoint{1.209264in}{1.106187in}}{\pgfqpoint{1.210727in}{1.102654in}}{\pgfqpoint{1.213332in}{1.100049in}}%
\pgfpathcurveto{\pgfqpoint{1.215936in}{1.097445in}}{\pgfqpoint{1.219469in}{1.095981in}}{\pgfqpoint{1.223153in}{1.095981in}}%
\pgfpathlineto{\pgfqpoint{1.223153in}{1.095981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152875in}{1.210232in}}%
\pgfpathcurveto{\pgfqpoint{1.156558in}{1.210232in}}{\pgfqpoint{1.160091in}{1.211695in}}{\pgfqpoint{1.162696in}{1.214300in}}%
\pgfpathcurveto{\pgfqpoint{1.165300in}{1.216904in}}{\pgfqpoint{1.166764in}{1.220437in}}{\pgfqpoint{1.166764in}{1.224121in}}%
\pgfpathcurveto{\pgfqpoint{1.166764in}{1.227804in}}{\pgfqpoint{1.165300in}{1.231337in}}{\pgfqpoint{1.162696in}{1.233942in}}%
\pgfpathcurveto{\pgfqpoint{1.160091in}{1.236546in}}{\pgfqpoint{1.156558in}{1.238010in}}{\pgfqpoint{1.152875in}{1.238010in}}%
\pgfpathcurveto{\pgfqpoint{1.149192in}{1.238010in}}{\pgfqpoint{1.145659in}{1.236546in}}{\pgfqpoint{1.143054in}{1.233942in}}%
\pgfpathcurveto{\pgfqpoint{1.140450in}{1.231337in}}{\pgfqpoint{1.138986in}{1.227804in}}{\pgfqpoint{1.138986in}{1.224121in}}%
\pgfpathcurveto{\pgfqpoint{1.138986in}{1.220437in}}{\pgfqpoint{1.140450in}{1.216904in}}{\pgfqpoint{1.143054in}{1.214300in}}%
\pgfpathcurveto{\pgfqpoint{1.145659in}{1.211695in}}{\pgfqpoint{1.149192in}{1.210232in}}{\pgfqpoint{1.152875in}{1.210232in}}%
\pgfpathlineto{\pgfqpoint{1.152875in}{1.210232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216125in}{0.918758in}}%
\pgfpathcurveto{\pgfqpoint{1.219808in}{0.918758in}}{\pgfqpoint{1.223341in}{0.920221in}}{\pgfqpoint{1.225946in}{0.922825in}}%
\pgfpathcurveto{\pgfqpoint{1.228550in}{0.925430in}}{\pgfqpoint{1.230014in}{0.928963in}}{\pgfqpoint{1.230014in}{0.932646in}}%
\pgfpathcurveto{\pgfqpoint{1.230014in}{0.936330in}}{\pgfqpoint{1.228550in}{0.939863in}}{\pgfqpoint{1.225946in}{0.942467in}}%
\pgfpathcurveto{\pgfqpoint{1.223341in}{0.945072in}}{\pgfqpoint{1.219808in}{0.946535in}}{\pgfqpoint{1.216125in}{0.946535in}}%
\pgfpathcurveto{\pgfqpoint{1.212442in}{0.946535in}}{\pgfqpoint{1.208909in}{0.945072in}}{\pgfqpoint{1.206304in}{0.942467in}}%
\pgfpathcurveto{\pgfqpoint{1.203700in}{0.939863in}}{\pgfqpoint{1.202236in}{0.936330in}}{\pgfqpoint{1.202236in}{0.932646in}}%
\pgfpathcurveto{\pgfqpoint{1.202236in}{0.928963in}}{\pgfqpoint{1.203700in}{0.925430in}}{\pgfqpoint{1.206304in}{0.922825in}}%
\pgfpathcurveto{\pgfqpoint{1.208909in}{0.920221in}}{\pgfqpoint{1.212442in}{0.918758in}}{\pgfqpoint{1.216125in}{0.918758in}}%
\pgfpathlineto{\pgfqpoint{1.216125in}{0.918758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216125in}{0.887349in}}%
\pgfpathcurveto{\pgfqpoint{1.219808in}{0.887349in}}{\pgfqpoint{1.223341in}{0.888813in}}{\pgfqpoint{1.225946in}{0.891417in}}%
\pgfpathcurveto{\pgfqpoint{1.228550in}{0.894022in}}{\pgfqpoint{1.230014in}{0.897555in}}{\pgfqpoint{1.230014in}{0.901238in}}%
\pgfpathcurveto{\pgfqpoint{1.230014in}{0.904921in}}{\pgfqpoint{1.228550in}{0.908454in}}{\pgfqpoint{1.225946in}{0.911059in}}%
\pgfpathcurveto{\pgfqpoint{1.223341in}{0.913664in}}{\pgfqpoint{1.219808in}{0.915127in}}{\pgfqpoint{1.216125in}{0.915127in}}%
\pgfpathcurveto{\pgfqpoint{1.212442in}{0.915127in}}{\pgfqpoint{1.208909in}{0.913664in}}{\pgfqpoint{1.206304in}{0.911059in}}%
\pgfpathcurveto{\pgfqpoint{1.203700in}{0.908454in}}{\pgfqpoint{1.202236in}{0.904921in}}{\pgfqpoint{1.202236in}{0.901238in}}%
\pgfpathcurveto{\pgfqpoint{1.202236in}{0.897555in}}{\pgfqpoint{1.203700in}{0.894022in}}{\pgfqpoint{1.206304in}{0.891417in}}%
\pgfpathcurveto{\pgfqpoint{1.208909in}{0.888813in}}{\pgfqpoint{1.212442in}{0.887349in}}{\pgfqpoint{1.216125in}{0.887349in}}%
\pgfpathlineto{\pgfqpoint{1.216125in}{0.887349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.246881in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{1.246881in}}{\pgfqpoint{1.191716in}{1.248344in}}{\pgfqpoint{1.194321in}{1.250949in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{1.253553in}}{\pgfqpoint{1.198389in}{1.257086in}}{\pgfqpoint{1.198389in}{1.260770in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{1.264453in}}{\pgfqpoint{1.196925in}{1.267986in}}{\pgfqpoint{1.194321in}{1.270591in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{1.273195in}}{\pgfqpoint{1.188183in}{1.274659in}}{\pgfqpoint{1.184500in}{1.274659in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{1.274659in}}{\pgfqpoint{1.177284in}{1.273195in}}{\pgfqpoint{1.174679in}{1.270591in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{1.267986in}}{\pgfqpoint{1.170611in}{1.264453in}}{\pgfqpoint{1.170611in}{1.260770in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{1.257086in}}{\pgfqpoint{1.172075in}{1.253553in}}{\pgfqpoint{1.174679in}{1.250949in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{1.248344in}}{\pgfqpoint{1.180817in}{1.246881in}}{\pgfqpoint{1.184500in}{1.246881in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.246881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202069in}{0.942991in}}%
\pgfpathcurveto{\pgfqpoint{1.205753in}{0.942991in}}{\pgfqpoint{1.209286in}{0.944454in}}{\pgfqpoint{1.211890in}{0.947059in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{0.949663in}}{\pgfqpoint{1.215958in}{0.953196in}}{\pgfqpoint{1.215958in}{0.956880in}}%
\pgfpathcurveto{\pgfqpoint{1.215958in}{0.960563in}}{\pgfqpoint{1.214495in}{0.964096in}}{\pgfqpoint{1.211890in}{0.966701in}}%
\pgfpathcurveto{\pgfqpoint{1.209286in}{0.969305in}}{\pgfqpoint{1.205753in}{0.970769in}}{\pgfqpoint{1.202069in}{0.970769in}}%
\pgfpathcurveto{\pgfqpoint{1.198386in}{0.970769in}}{\pgfqpoint{1.194853in}{0.969305in}}{\pgfqpoint{1.192249in}{0.966701in}}%
\pgfpathcurveto{\pgfqpoint{1.189644in}{0.964096in}}{\pgfqpoint{1.188181in}{0.960563in}}{\pgfqpoint{1.188181in}{0.956880in}}%
\pgfpathcurveto{\pgfqpoint{1.188181in}{0.953196in}}{\pgfqpoint{1.189644in}{0.949663in}}{\pgfqpoint{1.192249in}{0.947059in}}%
\pgfpathcurveto{\pgfqpoint{1.194853in}{0.944454in}}{\pgfqpoint{1.198386in}{0.942991in}}{\pgfqpoint{1.202069in}{0.942991in}}%
\pgfpathlineto{\pgfqpoint{1.202069in}{0.942991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216125in}{0.845633in}}%
\pgfpathcurveto{\pgfqpoint{1.219808in}{0.845633in}}{\pgfqpoint{1.223341in}{0.847096in}}{\pgfqpoint{1.225946in}{0.849701in}}%
\pgfpathcurveto{\pgfqpoint{1.228550in}{0.852305in}}{\pgfqpoint{1.230014in}{0.855838in}}{\pgfqpoint{1.230014in}{0.859521in}}%
\pgfpathcurveto{\pgfqpoint{1.230014in}{0.863205in}}{\pgfqpoint{1.228550in}{0.866738in}}{\pgfqpoint{1.225946in}{0.869342in}}%
\pgfpathcurveto{\pgfqpoint{1.223341in}{0.871947in}}{\pgfqpoint{1.219808in}{0.873410in}}{\pgfqpoint{1.216125in}{0.873410in}}%
\pgfpathcurveto{\pgfqpoint{1.212442in}{0.873410in}}{\pgfqpoint{1.208909in}{0.871947in}}{\pgfqpoint{1.206304in}{0.869342in}}%
\pgfpathcurveto{\pgfqpoint{1.203700in}{0.866738in}}{\pgfqpoint{1.202236in}{0.863205in}}{\pgfqpoint{1.202236in}{0.859521in}}%
\pgfpathcurveto{\pgfqpoint{1.202236in}{0.855838in}}{\pgfqpoint{1.203700in}{0.852305in}}{\pgfqpoint{1.206304in}{0.849701in}}%
\pgfpathcurveto{\pgfqpoint{1.208909in}{0.847096in}}{\pgfqpoint{1.212442in}{0.845633in}}{\pgfqpoint{1.216125in}{0.845633in}}%
\pgfpathlineto{\pgfqpoint{1.216125in}{0.845633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.143817in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{1.143817in}}{\pgfqpoint{1.191716in}{1.145280in}}{\pgfqpoint{1.194321in}{1.147885in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{1.150489in}}{\pgfqpoint{1.198389in}{1.154022in}}{\pgfqpoint{1.198389in}{1.157705in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{1.161389in}}{\pgfqpoint{1.196925in}{1.164922in}}{\pgfqpoint{1.194321in}{1.167526in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{1.170131in}}{\pgfqpoint{1.188183in}{1.171594in}}{\pgfqpoint{1.184500in}{1.171594in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{1.171594in}}{\pgfqpoint{1.177284in}{1.170131in}}{\pgfqpoint{1.174679in}{1.167526in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{1.164922in}}{\pgfqpoint{1.170611in}{1.161389in}}{\pgfqpoint{1.170611in}{1.157705in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{1.154022in}}{\pgfqpoint{1.172075in}{1.150489in}}{\pgfqpoint{1.174679in}{1.147885in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{1.145280in}}{\pgfqpoint{1.180817in}{1.143817in}}{\pgfqpoint{1.184500in}{1.143817in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.143817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216125in}{1.043159in}}%
\pgfpathcurveto{\pgfqpoint{1.219808in}{1.043159in}}{\pgfqpoint{1.223341in}{1.044623in}}{\pgfqpoint{1.225946in}{1.047227in}}%
\pgfpathcurveto{\pgfqpoint{1.228550in}{1.049832in}}{\pgfqpoint{1.230014in}{1.053365in}}{\pgfqpoint{1.230014in}{1.057048in}}%
\pgfpathcurveto{\pgfqpoint{1.230014in}{1.060731in}}{\pgfqpoint{1.228550in}{1.064264in}}{\pgfqpoint{1.225946in}{1.066869in}}%
\pgfpathcurveto{\pgfqpoint{1.223341in}{1.069474in}}{\pgfqpoint{1.219808in}{1.070937in}}{\pgfqpoint{1.216125in}{1.070937in}}%
\pgfpathcurveto{\pgfqpoint{1.212442in}{1.070937in}}{\pgfqpoint{1.208909in}{1.069474in}}{\pgfqpoint{1.206304in}{1.066869in}}%
\pgfpathcurveto{\pgfqpoint{1.203700in}{1.064264in}}{\pgfqpoint{1.202236in}{1.060731in}}{\pgfqpoint{1.202236in}{1.057048in}}%
\pgfpathcurveto{\pgfqpoint{1.202236in}{1.053365in}}{\pgfqpoint{1.203700in}{1.049832in}}{\pgfqpoint{1.206304in}{1.047227in}}%
\pgfpathcurveto{\pgfqpoint{1.208909in}{1.044623in}}{\pgfqpoint{1.212442in}{1.043159in}}{\pgfqpoint{1.216125in}{1.043159in}}%
\pgfpathlineto{\pgfqpoint{1.216125in}{1.043159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223153in}{1.160851in}}%
\pgfpathcurveto{\pgfqpoint{1.226836in}{1.160851in}}{\pgfqpoint{1.230369in}{1.162314in}}{\pgfqpoint{1.232974in}{1.164919in}}%
\pgfpathcurveto{\pgfqpoint{1.235578in}{1.167524in}}{\pgfqpoint{1.237042in}{1.171057in}}{\pgfqpoint{1.237042in}{1.174740in}}%
\pgfpathcurveto{\pgfqpoint{1.237042in}{1.178423in}}{\pgfqpoint{1.235578in}{1.181956in}}{\pgfqpoint{1.232974in}{1.184561in}}%
\pgfpathcurveto{\pgfqpoint{1.230369in}{1.187165in}}{\pgfqpoint{1.226836in}{1.188629in}}{\pgfqpoint{1.223153in}{1.188629in}}%
\pgfpathcurveto{\pgfqpoint{1.219469in}{1.188629in}}{\pgfqpoint{1.215936in}{1.187165in}}{\pgfqpoint{1.213332in}{1.184561in}}%
\pgfpathcurveto{\pgfqpoint{1.210727in}{1.181956in}}{\pgfqpoint{1.209264in}{1.178423in}}{\pgfqpoint{1.209264in}{1.174740in}}%
\pgfpathcurveto{\pgfqpoint{1.209264in}{1.171057in}}{\pgfqpoint{1.210727in}{1.167524in}}{\pgfqpoint{1.213332in}{1.164919in}}%
\pgfpathcurveto{\pgfqpoint{1.215936in}{1.162314in}}{\pgfqpoint{1.219469in}{1.160851in}}{\pgfqpoint{1.223153in}{1.160851in}}%
\pgfpathlineto{\pgfqpoint{1.223153in}{1.160851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166931in}{1.090821in}}%
\pgfpathcurveto{\pgfqpoint{1.170614in}{1.090821in}}{\pgfqpoint{1.174147in}{1.092284in}}{\pgfqpoint{1.176751in}{1.094889in}}%
\pgfpathcurveto{\pgfqpoint{1.179356in}{1.097493in}}{\pgfqpoint{1.180819in}{1.101026in}}{\pgfqpoint{1.180819in}{1.104710in}}%
\pgfpathcurveto{\pgfqpoint{1.180819in}{1.108393in}}{\pgfqpoint{1.179356in}{1.111926in}}{\pgfqpoint{1.176751in}{1.114531in}}%
\pgfpathcurveto{\pgfqpoint{1.174147in}{1.117135in}}{\pgfqpoint{1.170614in}{1.118599in}}{\pgfqpoint{1.166931in}{1.118599in}}%
\pgfpathcurveto{\pgfqpoint{1.163247in}{1.118599in}}{\pgfqpoint{1.159714in}{1.117135in}}{\pgfqpoint{1.157110in}{1.114531in}}%
\pgfpathcurveto{\pgfqpoint{1.154505in}{1.111926in}}{\pgfqpoint{1.153042in}{1.108393in}}{\pgfqpoint{1.153042in}{1.104710in}}%
\pgfpathcurveto{\pgfqpoint{1.153042in}{1.101026in}}{\pgfqpoint{1.154505in}{1.097493in}}{\pgfqpoint{1.157110in}{1.094889in}}%
\pgfpathcurveto{\pgfqpoint{1.159714in}{1.092284in}}{\pgfqpoint{1.163247in}{1.090821in}}{\pgfqpoint{1.166931in}{1.090821in}}%
\pgfpathlineto{\pgfqpoint{1.166931in}{1.090821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{1.215536in}}%
\pgfpathcurveto{\pgfqpoint{1.198725in}{1.215536in}}{\pgfqpoint{1.202258in}{1.217000in}}{\pgfqpoint{1.204863in}{1.219604in}}%
\pgfpathcurveto{\pgfqpoint{1.207467in}{1.222209in}}{\pgfqpoint{1.208931in}{1.225742in}}{\pgfqpoint{1.208931in}{1.229425in}}%
\pgfpathcurveto{\pgfqpoint{1.208931in}{1.233109in}}{\pgfqpoint{1.207467in}{1.236642in}}{\pgfqpoint{1.204863in}{1.239246in}}%
\pgfpathcurveto{\pgfqpoint{1.202258in}{1.241851in}}{\pgfqpoint{1.198725in}{1.243314in}}{\pgfqpoint{1.195042in}{1.243314in}}%
\pgfpathcurveto{\pgfqpoint{1.191358in}{1.243314in}}{\pgfqpoint{1.187825in}{1.241851in}}{\pgfqpoint{1.185221in}{1.239246in}}%
\pgfpathcurveto{\pgfqpoint{1.182616in}{1.236642in}}{\pgfqpoint{1.181153in}{1.233109in}}{\pgfqpoint{1.181153in}{1.229425in}}%
\pgfpathcurveto{\pgfqpoint{1.181153in}{1.225742in}}{\pgfqpoint{1.182616in}{1.222209in}}{\pgfqpoint{1.185221in}{1.219604in}}%
\pgfpathcurveto{\pgfqpoint{1.187825in}{1.217000in}}{\pgfqpoint{1.191358in}{1.215536in}}{\pgfqpoint{1.195042in}{1.215536in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{1.215536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216125in}{1.015800in}}%
\pgfpathcurveto{\pgfqpoint{1.219808in}{1.015800in}}{\pgfqpoint{1.223341in}{1.017263in}}{\pgfqpoint{1.225946in}{1.019868in}}%
\pgfpathcurveto{\pgfqpoint{1.228550in}{1.022473in}}{\pgfqpoint{1.230014in}{1.026006in}}{\pgfqpoint{1.230014in}{1.029689in}}%
\pgfpathcurveto{\pgfqpoint{1.230014in}{1.033372in}}{\pgfqpoint{1.228550in}{1.036905in}}{\pgfqpoint{1.225946in}{1.039510in}}%
\pgfpathcurveto{\pgfqpoint{1.223341in}{1.042114in}}{\pgfqpoint{1.219808in}{1.043578in}}{\pgfqpoint{1.216125in}{1.043578in}}%
\pgfpathcurveto{\pgfqpoint{1.212442in}{1.043578in}}{\pgfqpoint{1.208909in}{1.042114in}}{\pgfqpoint{1.206304in}{1.039510in}}%
\pgfpathcurveto{\pgfqpoint{1.203700in}{1.036905in}}{\pgfqpoint{1.202236in}{1.033372in}}{\pgfqpoint{1.202236in}{1.029689in}}%
\pgfpathcurveto{\pgfqpoint{1.202236in}{1.026006in}}{\pgfqpoint{1.203700in}{1.022473in}}{\pgfqpoint{1.206304in}{1.019868in}}%
\pgfpathcurveto{\pgfqpoint{1.208909in}{1.017263in}}{\pgfqpoint{1.212442in}{1.015800in}}{\pgfqpoint{1.216125in}{1.015800in}}%
\pgfpathlineto{\pgfqpoint{1.216125in}{1.015800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195042in}{0.825923in}}%
\pgfpathcurveto{\pgfqpoint{1.198725in}{0.825923in}}{\pgfqpoint{1.202258in}{0.827386in}}{\pgfqpoint{1.204863in}{0.829991in}}%
\pgfpathcurveto{\pgfqpoint{1.207467in}{0.832596in}}{\pgfqpoint{1.208931in}{0.836129in}}{\pgfqpoint{1.208931in}{0.839812in}}%
\pgfpathcurveto{\pgfqpoint{1.208931in}{0.843495in}}{\pgfqpoint{1.207467in}{0.847028in}}{\pgfqpoint{1.204863in}{0.849633in}}%
\pgfpathcurveto{\pgfqpoint{1.202258in}{0.852237in}}{\pgfqpoint{1.198725in}{0.853701in}}{\pgfqpoint{1.195042in}{0.853701in}}%
\pgfpathcurveto{\pgfqpoint{1.191358in}{0.853701in}}{\pgfqpoint{1.187825in}{0.852237in}}{\pgfqpoint{1.185221in}{0.849633in}}%
\pgfpathcurveto{\pgfqpoint{1.182616in}{0.847028in}}{\pgfqpoint{1.181153in}{0.843495in}}{\pgfqpoint{1.181153in}{0.839812in}}%
\pgfpathcurveto{\pgfqpoint{1.181153in}{0.836129in}}{\pgfqpoint{1.182616in}{0.832596in}}{\pgfqpoint{1.185221in}{0.829991in}}%
\pgfpathcurveto{\pgfqpoint{1.187825in}{0.827386in}}{\pgfqpoint{1.191358in}{0.825923in}}{\pgfqpoint{1.195042in}{0.825923in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.825923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202069in}{1.119899in}}%
\pgfpathcurveto{\pgfqpoint{1.205753in}{1.119899in}}{\pgfqpoint{1.209286in}{1.121362in}}{\pgfqpoint{1.211890in}{1.123967in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{1.126572in}}{\pgfqpoint{1.215958in}{1.130105in}}{\pgfqpoint{1.215958in}{1.133788in}}%
\pgfpathcurveto{\pgfqpoint{1.215958in}{1.137471in}}{\pgfqpoint{1.214495in}{1.141004in}}{\pgfqpoint{1.211890in}{1.143609in}}%
\pgfpathcurveto{\pgfqpoint{1.209286in}{1.146213in}}{\pgfqpoint{1.205753in}{1.147677in}}{\pgfqpoint{1.202069in}{1.147677in}}%
\pgfpathcurveto{\pgfqpoint{1.198386in}{1.147677in}}{\pgfqpoint{1.194853in}{1.146213in}}{\pgfqpoint{1.192249in}{1.143609in}}%
\pgfpathcurveto{\pgfqpoint{1.189644in}{1.141004in}}{\pgfqpoint{1.188181in}{1.137471in}}{\pgfqpoint{1.188181in}{1.133788in}}%
\pgfpathcurveto{\pgfqpoint{1.188181in}{1.130105in}}{\pgfqpoint{1.189644in}{1.126572in}}{\pgfqpoint{1.192249in}{1.123967in}}%
\pgfpathcurveto{\pgfqpoint{1.194853in}{1.121362in}}{\pgfqpoint{1.198386in}{1.119899in}}{\pgfqpoint{1.202069in}{1.119899in}}%
\pgfpathlineto{\pgfqpoint{1.202069in}{1.119899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202069in}{1.082159in}}%
\pgfpathcurveto{\pgfqpoint{1.205753in}{1.082159in}}{\pgfqpoint{1.209286in}{1.083622in}}{\pgfqpoint{1.211890in}{1.086227in}}%
\pgfpathcurveto{\pgfqpoint{1.214495in}{1.088831in}}{\pgfqpoint{1.215958in}{1.092364in}}{\pgfqpoint{1.215958in}{1.096048in}}%
\pgfpathcurveto{\pgfqpoint{1.215958in}{1.099731in}}{\pgfqpoint{1.214495in}{1.103264in}}{\pgfqpoint{1.211890in}{1.105868in}}%
\pgfpathcurveto{\pgfqpoint{1.209286in}{1.108473in}}{\pgfqpoint{1.205753in}{1.109936in}}{\pgfqpoint{1.202069in}{1.109936in}}%
\pgfpathcurveto{\pgfqpoint{1.198386in}{1.109936in}}{\pgfqpoint{1.194853in}{1.108473in}}{\pgfqpoint{1.192249in}{1.105868in}}%
\pgfpathcurveto{\pgfqpoint{1.189644in}{1.103264in}}{\pgfqpoint{1.188181in}{1.099731in}}{\pgfqpoint{1.188181in}{1.096048in}}%
\pgfpathcurveto{\pgfqpoint{1.188181in}{1.092364in}}{\pgfqpoint{1.189644in}{1.088831in}}{\pgfqpoint{1.192249in}{1.086227in}}%
\pgfpathcurveto{\pgfqpoint{1.194853in}{1.083622in}}{\pgfqpoint{1.198386in}{1.082159in}}{\pgfqpoint{1.202069in}{1.082159in}}%
\pgfpathlineto{\pgfqpoint{1.202069in}{1.082159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173958in}{1.230708in}}%
\pgfpathcurveto{\pgfqpoint{1.177642in}{1.230708in}}{\pgfqpoint{1.181175in}{1.232171in}}{\pgfqpoint{1.183779in}{1.234776in}}%
\pgfpathcurveto{\pgfqpoint{1.186384in}{1.237380in}}{\pgfqpoint{1.187847in}{1.240913in}}{\pgfqpoint{1.187847in}{1.244597in}}%
\pgfpathcurveto{\pgfqpoint{1.187847in}{1.248280in}}{\pgfqpoint{1.186384in}{1.251813in}}{\pgfqpoint{1.183779in}{1.254418in}}%
\pgfpathcurveto{\pgfqpoint{1.181175in}{1.257022in}}{\pgfqpoint{1.177642in}{1.258486in}}{\pgfqpoint{1.173958in}{1.258486in}}%
\pgfpathcurveto{\pgfqpoint{1.170275in}{1.258486in}}{\pgfqpoint{1.166742in}{1.257022in}}{\pgfqpoint{1.164137in}{1.254418in}}%
\pgfpathcurveto{\pgfqpoint{1.161533in}{1.251813in}}{\pgfqpoint{1.160069in}{1.248280in}}{\pgfqpoint{1.160069in}{1.244597in}}%
\pgfpathcurveto{\pgfqpoint{1.160069in}{1.240913in}}{\pgfqpoint{1.161533in}{1.237380in}}{\pgfqpoint{1.164137in}{1.234776in}}%
\pgfpathcurveto{\pgfqpoint{1.166742in}{1.232171in}}{\pgfqpoint{1.170275in}{1.230708in}}{\pgfqpoint{1.173958in}{1.230708in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{1.230708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413781in}{1.305417in}}%
\pgfpathcurveto{\pgfqpoint{1.417465in}{1.305417in}}{\pgfqpoint{1.420998in}{1.306880in}}{\pgfqpoint{1.423602in}{1.309485in}}%
\pgfpathcurveto{\pgfqpoint{1.426207in}{1.312089in}}{\pgfqpoint{1.427670in}{1.315622in}}{\pgfqpoint{1.427670in}{1.319306in}}%
\pgfpathcurveto{\pgfqpoint{1.427670in}{1.322989in}}{\pgfqpoint{1.426207in}{1.326522in}}{\pgfqpoint{1.423602in}{1.329126in}}%
\pgfpathcurveto{\pgfqpoint{1.420998in}{1.331731in}}{\pgfqpoint{1.417465in}{1.333194in}}{\pgfqpoint{1.413781in}{1.333194in}}%
\pgfpathcurveto{\pgfqpoint{1.410098in}{1.333194in}}{\pgfqpoint{1.406565in}{1.331731in}}{\pgfqpoint{1.403960in}{1.329126in}}%
\pgfpathcurveto{\pgfqpoint{1.401356in}{1.326522in}}{\pgfqpoint{1.399892in}{1.322989in}}{\pgfqpoint{1.399892in}{1.319306in}}%
\pgfpathcurveto{\pgfqpoint{1.399892in}{1.315622in}}{\pgfqpoint{1.401356in}{1.312089in}}{\pgfqpoint{1.403960in}{1.309485in}}%
\pgfpathcurveto{\pgfqpoint{1.406565in}{1.306880in}}{\pgfqpoint{1.410098in}{1.305417in}}{\pgfqpoint{1.413781in}{1.305417in}}%
\pgfpathlineto{\pgfqpoint{1.413781in}{1.305417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.021077in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.021077in}}{\pgfqpoint{1.444716in}{1.022541in}}{\pgfqpoint{1.447321in}{1.025145in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.027750in}}{\pgfqpoint{1.451389in}{1.031283in}}{\pgfqpoint{1.451389in}{1.034966in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.038650in}}{\pgfqpoint{1.449925in}{1.042183in}}{\pgfqpoint{1.447321in}{1.044787in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.047392in}}{\pgfqpoint{1.441183in}{1.048855in}}{\pgfqpoint{1.437500in}{1.048855in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.048855in}}{\pgfqpoint{1.430284in}{1.047392in}}{\pgfqpoint{1.427679in}{1.044787in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.042183in}}{\pgfqpoint{1.423611in}{1.038650in}}{\pgfqpoint{1.423611in}{1.034966in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.031283in}}{\pgfqpoint{1.425075in}{1.027750in}}{\pgfqpoint{1.427679in}{1.025145in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.022541in}}{\pgfqpoint{1.433817in}{1.021077in}}{\pgfqpoint{1.437500in}{1.021077in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.021077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{0.816668in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{0.816668in}}{\pgfqpoint{1.452623in}{0.818131in}}{\pgfqpoint{1.455227in}{0.820736in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{0.823340in}}{\pgfqpoint{1.459295in}{0.826873in}}{\pgfqpoint{1.459295in}{0.830557in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{0.834240in}}{\pgfqpoint{1.457832in}{0.837773in}}{\pgfqpoint{1.455227in}{0.840377in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{0.842982in}}{\pgfqpoint{1.449090in}{0.844445in}}{\pgfqpoint{1.445406in}{0.844445in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{0.844445in}}{\pgfqpoint{1.438190in}{0.842982in}}{\pgfqpoint{1.435585in}{0.840377in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{0.837773in}}{\pgfqpoint{1.431517in}{0.834240in}}{\pgfqpoint{1.431517in}{0.830557in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{0.826873in}}{\pgfqpoint{1.432981in}{0.823340in}}{\pgfqpoint{1.435585in}{0.820736in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{0.818131in}}{\pgfqpoint{1.441723in}{0.816668in}}{\pgfqpoint{1.445406in}{0.816668in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{0.816668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397969in}{0.945943in}}%
\pgfpathcurveto{\pgfqpoint{1.401652in}{0.945943in}}{\pgfqpoint{1.405185in}{0.947407in}}{\pgfqpoint{1.407790in}{0.950011in}}%
\pgfpathcurveto{\pgfqpoint{1.410394in}{0.952616in}}{\pgfqpoint{1.411858in}{0.956149in}}{\pgfqpoint{1.411858in}{0.959832in}}%
\pgfpathcurveto{\pgfqpoint{1.411858in}{0.963516in}}{\pgfqpoint{1.410394in}{0.967049in}}{\pgfqpoint{1.407790in}{0.969653in}}%
\pgfpathcurveto{\pgfqpoint{1.405185in}{0.972258in}}{\pgfqpoint{1.401652in}{0.973721in}}{\pgfqpoint{1.397969in}{0.973721in}}%
\pgfpathcurveto{\pgfqpoint{1.394285in}{0.973721in}}{\pgfqpoint{1.390752in}{0.972258in}}{\pgfqpoint{1.388148in}{0.969653in}}%
\pgfpathcurveto{\pgfqpoint{1.385543in}{0.967049in}}{\pgfqpoint{1.384080in}{0.963516in}}{\pgfqpoint{1.384080in}{0.959832in}}%
\pgfpathcurveto{\pgfqpoint{1.384080in}{0.956149in}}{\pgfqpoint{1.385543in}{0.952616in}}{\pgfqpoint{1.388148in}{0.950011in}}%
\pgfpathcurveto{\pgfqpoint{1.390752in}{0.947407in}}{\pgfqpoint{1.394285in}{0.945943in}}{\pgfqpoint{1.397969in}{0.945943in}}%
\pgfpathlineto{\pgfqpoint{1.397969in}{0.945943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{0.877749in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{0.877749in}}{\pgfqpoint{1.452623in}{0.879212in}}{\pgfqpoint{1.455227in}{0.881817in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{0.884421in}}{\pgfqpoint{1.459295in}{0.887954in}}{\pgfqpoint{1.459295in}{0.891638in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{0.895321in}}{\pgfqpoint{1.457832in}{0.898854in}}{\pgfqpoint{1.455227in}{0.901459in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{0.904063in}}{\pgfqpoint{1.449090in}{0.905527in}}{\pgfqpoint{1.445406in}{0.905527in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{0.905527in}}{\pgfqpoint{1.438190in}{0.904063in}}{\pgfqpoint{1.435585in}{0.901459in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{0.898854in}}{\pgfqpoint{1.431517in}{0.895321in}}{\pgfqpoint{1.431517in}{0.891638in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{0.887954in}}{\pgfqpoint{1.432981in}{0.884421in}}{\pgfqpoint{1.435585in}{0.881817in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{0.879212in}}{\pgfqpoint{1.441723in}{0.877749in}}{\pgfqpoint{1.445406in}{0.877749in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{0.877749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413781in}{0.903617in}}%
\pgfpathcurveto{\pgfqpoint{1.417465in}{0.903617in}}{\pgfqpoint{1.420998in}{0.905081in}}{\pgfqpoint{1.423602in}{0.907685in}}%
\pgfpathcurveto{\pgfqpoint{1.426207in}{0.910290in}}{\pgfqpoint{1.427670in}{0.913823in}}{\pgfqpoint{1.427670in}{0.917506in}}%
\pgfpathcurveto{\pgfqpoint{1.427670in}{0.921189in}}{\pgfqpoint{1.426207in}{0.924723in}}{\pgfqpoint{1.423602in}{0.927327in}}%
\pgfpathcurveto{\pgfqpoint{1.420998in}{0.929932in}}{\pgfqpoint{1.417465in}{0.931395in}}{\pgfqpoint{1.413781in}{0.931395in}}%
\pgfpathcurveto{\pgfqpoint{1.410098in}{0.931395in}}{\pgfqpoint{1.406565in}{0.929932in}}{\pgfqpoint{1.403960in}{0.927327in}}%
\pgfpathcurveto{\pgfqpoint{1.401356in}{0.924723in}}{\pgfqpoint{1.399892in}{0.921189in}}{\pgfqpoint{1.399892in}{0.917506in}}%
\pgfpathcurveto{\pgfqpoint{1.399892in}{0.913823in}}{\pgfqpoint{1.401356in}{0.910290in}}{\pgfqpoint{1.403960in}{0.907685in}}%
\pgfpathcurveto{\pgfqpoint{1.406565in}{0.905081in}}{\pgfqpoint{1.410098in}{0.903617in}}{\pgfqpoint{1.413781in}{0.903617in}}%
\pgfpathlineto{\pgfqpoint{1.413781in}{0.903617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461219in}{0.921245in}}%
\pgfpathcurveto{\pgfqpoint{1.464902in}{0.921245in}}{\pgfqpoint{1.468435in}{0.922708in}}{\pgfqpoint{1.471040in}{0.925313in}}%
\pgfpathcurveto{\pgfqpoint{1.473644in}{0.927917in}}{\pgfqpoint{1.475108in}{0.931450in}}{\pgfqpoint{1.475108in}{0.935134in}}%
\pgfpathcurveto{\pgfqpoint{1.475108in}{0.938817in}}{\pgfqpoint{1.473644in}{0.942350in}}{\pgfqpoint{1.471040in}{0.944955in}}%
\pgfpathcurveto{\pgfqpoint{1.468435in}{0.947559in}}{\pgfqpoint{1.464902in}{0.949023in}}{\pgfqpoint{1.461219in}{0.949023in}}%
\pgfpathcurveto{\pgfqpoint{1.457535in}{0.949023in}}{\pgfqpoint{1.454002in}{0.947559in}}{\pgfqpoint{1.451398in}{0.944955in}}%
\pgfpathcurveto{\pgfqpoint{1.448793in}{0.942350in}}{\pgfqpoint{1.447330in}{0.938817in}}{\pgfqpoint{1.447330in}{0.935134in}}%
\pgfpathcurveto{\pgfqpoint{1.447330in}{0.931450in}}{\pgfqpoint{1.448793in}{0.927917in}}{\pgfqpoint{1.451398in}{0.925313in}}%
\pgfpathcurveto{\pgfqpoint{1.454002in}{0.922708in}}{\pgfqpoint{1.457535in}{0.921245in}}{\pgfqpoint{1.461219in}{0.921245in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.921245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424323in}{1.017694in}}%
\pgfpathcurveto{\pgfqpoint{1.428006in}{1.017694in}}{\pgfqpoint{1.431539in}{1.019158in}}{\pgfqpoint{1.434144in}{1.021762in}}%
\pgfpathcurveto{\pgfqpoint{1.436748in}{1.024367in}}{\pgfqpoint{1.438212in}{1.027900in}}{\pgfqpoint{1.438212in}{1.031583in}}%
\pgfpathcurveto{\pgfqpoint{1.438212in}{1.035266in}}{\pgfqpoint{1.436748in}{1.038799in}}{\pgfqpoint{1.434144in}{1.041404in}}%
\pgfpathcurveto{\pgfqpoint{1.431539in}{1.044009in}}{\pgfqpoint{1.428006in}{1.045472in}}{\pgfqpoint{1.424323in}{1.045472in}}%
\pgfpathcurveto{\pgfqpoint{1.420640in}{1.045472in}}{\pgfqpoint{1.417107in}{1.044009in}}{\pgfqpoint{1.414502in}{1.041404in}}%
\pgfpathcurveto{\pgfqpoint{1.411897in}{1.038799in}}{\pgfqpoint{1.410434in}{1.035266in}}{\pgfqpoint{1.410434in}{1.031583in}}%
\pgfpathcurveto{\pgfqpoint{1.410434in}{1.027900in}}{\pgfqpoint{1.411897in}{1.024367in}}{\pgfqpoint{1.414502in}{1.021762in}}%
\pgfpathcurveto{\pgfqpoint{1.417107in}{1.019158in}}{\pgfqpoint{1.420640in}{1.017694in}}{\pgfqpoint{1.424323in}{1.017694in}}%
\pgfpathlineto{\pgfqpoint{1.424323in}{1.017694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{0.986837in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{0.986837in}}{\pgfqpoint{1.444716in}{0.988300in}}{\pgfqpoint{1.447321in}{0.990905in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{0.993509in}}{\pgfqpoint{1.451389in}{0.997042in}}{\pgfqpoint{1.451389in}{1.000726in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.004409in}}{\pgfqpoint{1.449925in}{1.007942in}}{\pgfqpoint{1.447321in}{1.010547in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.013151in}}{\pgfqpoint{1.441183in}{1.014615in}}{\pgfqpoint{1.437500in}{1.014615in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.014615in}}{\pgfqpoint{1.430284in}{1.013151in}}{\pgfqpoint{1.427679in}{1.010547in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.007942in}}{\pgfqpoint{1.423611in}{1.004409in}}{\pgfqpoint{1.423611in}{1.000726in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{0.997042in}}{\pgfqpoint{1.425075in}{0.993509in}}{\pgfqpoint{1.427679in}{0.990905in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{0.988300in}}{\pgfqpoint{1.433817in}{0.986837in}}{\pgfqpoint{1.437500in}{0.986837in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.986837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450677in}{1.021077in}}%
\pgfpathcurveto{\pgfqpoint{1.454360in}{1.021077in}}{\pgfqpoint{1.457893in}{1.022541in}}{\pgfqpoint{1.460498in}{1.025145in}}%
\pgfpathcurveto{\pgfqpoint{1.463103in}{1.027750in}}{\pgfqpoint{1.464566in}{1.031283in}}{\pgfqpoint{1.464566in}{1.034966in}}%
\pgfpathcurveto{\pgfqpoint{1.464566in}{1.038650in}}{\pgfqpoint{1.463103in}{1.042183in}}{\pgfqpoint{1.460498in}{1.044787in}}%
\pgfpathcurveto{\pgfqpoint{1.457893in}{1.047392in}}{\pgfqpoint{1.454360in}{1.048855in}}{\pgfqpoint{1.450677in}{1.048855in}}%
\pgfpathcurveto{\pgfqpoint{1.446994in}{1.048855in}}{\pgfqpoint{1.443461in}{1.047392in}}{\pgfqpoint{1.440856in}{1.044787in}}%
\pgfpathcurveto{\pgfqpoint{1.438252in}{1.042183in}}{\pgfqpoint{1.436788in}{1.038650in}}{\pgfqpoint{1.436788in}{1.034966in}}%
\pgfpathcurveto{\pgfqpoint{1.436788in}{1.031283in}}{\pgfqpoint{1.438252in}{1.027750in}}{\pgfqpoint{1.440856in}{1.025145in}}%
\pgfpathcurveto{\pgfqpoint{1.443461in}{1.022541in}}{\pgfqpoint{1.446994in}{1.021077in}}{\pgfqpoint{1.450677in}{1.021077in}}%
\pgfpathlineto{\pgfqpoint{1.450677in}{1.021077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{1.157236in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{1.157236in}}{\pgfqpoint{1.436810in}{1.158700in}}{\pgfqpoint{1.439415in}{1.161304in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{1.163909in}}{\pgfqpoint{1.443483in}{1.167442in}}{\pgfqpoint{1.443483in}{1.171125in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{1.174808in}}{\pgfqpoint{1.442019in}{1.178341in}}{\pgfqpoint{1.439415in}{1.180946in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{1.183550in}}{\pgfqpoint{1.433277in}{1.185014in}}{\pgfqpoint{1.429594in}{1.185014in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{1.185014in}}{\pgfqpoint{1.422377in}{1.183550in}}{\pgfqpoint{1.419773in}{1.180946in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{1.178341in}}{\pgfqpoint{1.415705in}{1.174808in}}{\pgfqpoint{1.415705in}{1.171125in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{1.167442in}}{\pgfqpoint{1.417168in}{1.163909in}}{\pgfqpoint{1.419773in}{1.161304in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{1.158700in}}{\pgfqpoint{1.425910in}{1.157236in}}{\pgfqpoint{1.429594in}{1.157236in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{1.157236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.257894in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.257894in}}{\pgfqpoint{1.444716in}{1.259357in}}{\pgfqpoint{1.447321in}{1.261962in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.264566in}}{\pgfqpoint{1.451389in}{1.268099in}}{\pgfqpoint{1.451389in}{1.271782in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.275466in}}{\pgfqpoint{1.449925in}{1.278999in}}{\pgfqpoint{1.447321in}{1.281603in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.284208in}}{\pgfqpoint{1.441183in}{1.285671in}}{\pgfqpoint{1.437500in}{1.285671in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.285671in}}{\pgfqpoint{1.430284in}{1.284208in}}{\pgfqpoint{1.427679in}{1.281603in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.278999in}}{\pgfqpoint{1.423611in}{1.275466in}}{\pgfqpoint{1.423611in}{1.271782in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.268099in}}{\pgfqpoint{1.425075in}{1.264566in}}{\pgfqpoint{1.427679in}{1.261962in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.259357in}}{\pgfqpoint{1.433817in}{1.257894in}}{\pgfqpoint{1.437500in}{1.257894in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.257894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{1.230708in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{1.230708in}}{\pgfqpoint{1.436810in}{1.232171in}}{\pgfqpoint{1.439415in}{1.234776in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{1.237380in}}{\pgfqpoint{1.443483in}{1.240913in}}{\pgfqpoint{1.443483in}{1.244597in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{1.248280in}}{\pgfqpoint{1.442019in}{1.251813in}}{\pgfqpoint{1.439415in}{1.254418in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{1.257022in}}{\pgfqpoint{1.433277in}{1.258486in}}{\pgfqpoint{1.429594in}{1.258486in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{1.258486in}}{\pgfqpoint{1.422377in}{1.257022in}}{\pgfqpoint{1.419773in}{1.254418in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{1.251813in}}{\pgfqpoint{1.415705in}{1.248280in}}{\pgfqpoint{1.415705in}{1.244597in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{1.240913in}}{\pgfqpoint{1.417168in}{1.237380in}}{\pgfqpoint{1.419773in}{1.234776in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{1.232171in}}{\pgfqpoint{1.425910in}{1.230708in}}{\pgfqpoint{1.429594in}{1.230708in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{1.230708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.174271in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.174271in}}{\pgfqpoint{1.444716in}{1.175734in}}{\pgfqpoint{1.447321in}{1.178339in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.180943in}}{\pgfqpoint{1.451389in}{1.184476in}}{\pgfqpoint{1.451389in}{1.188159in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.191843in}}{\pgfqpoint{1.449925in}{1.195376in}}{\pgfqpoint{1.447321in}{1.197980in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.200585in}}{\pgfqpoint{1.441183in}{1.202048in}}{\pgfqpoint{1.437500in}{1.202048in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.202048in}}{\pgfqpoint{1.430284in}{1.200585in}}{\pgfqpoint{1.427679in}{1.197980in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.195376in}}{\pgfqpoint{1.423611in}{1.191843in}}{\pgfqpoint{1.423611in}{1.188159in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.184476in}}{\pgfqpoint{1.425075in}{1.180943in}}{\pgfqpoint{1.427679in}{1.178339in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.175734in}}{\pgfqpoint{1.433817in}{1.174271in}}{\pgfqpoint{1.437500in}{1.174271in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.174271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.326203in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.326203in}}{\pgfqpoint{1.444716in}{1.327666in}}{\pgfqpoint{1.447321in}{1.330271in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.332875in}}{\pgfqpoint{1.451389in}{1.336408in}}{\pgfqpoint{1.451389in}{1.340092in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.343775in}}{\pgfqpoint{1.449925in}{1.347308in}}{\pgfqpoint{1.447321in}{1.349913in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.352517in}}{\pgfqpoint{1.441183in}{1.353981in}}{\pgfqpoint{1.437500in}{1.353981in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.353981in}}{\pgfqpoint{1.430284in}{1.352517in}}{\pgfqpoint{1.427679in}{1.349913in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.347308in}}{\pgfqpoint{1.423611in}{1.343775in}}{\pgfqpoint{1.423611in}{1.340092in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.336408in}}{\pgfqpoint{1.425075in}{1.332875in}}{\pgfqpoint{1.427679in}{1.330271in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.327666in}}{\pgfqpoint{1.433817in}{1.326203in}}{\pgfqpoint{1.437500in}{1.326203in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.326203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397969in}{0.975961in}}%
\pgfpathcurveto{\pgfqpoint{1.401652in}{0.975961in}}{\pgfqpoint{1.405185in}{0.977425in}}{\pgfqpoint{1.407790in}{0.980029in}}%
\pgfpathcurveto{\pgfqpoint{1.410394in}{0.982634in}}{\pgfqpoint{1.411858in}{0.986167in}}{\pgfqpoint{1.411858in}{0.989850in}}%
\pgfpathcurveto{\pgfqpoint{1.411858in}{0.993533in}}{\pgfqpoint{1.410394in}{0.997066in}}{\pgfqpoint{1.407790in}{0.999671in}}%
\pgfpathcurveto{\pgfqpoint{1.405185in}{1.002276in}}{\pgfqpoint{1.401652in}{1.003739in}}{\pgfqpoint{1.397969in}{1.003739in}}%
\pgfpathcurveto{\pgfqpoint{1.394285in}{1.003739in}}{\pgfqpoint{1.390752in}{1.002276in}}{\pgfqpoint{1.388148in}{0.999671in}}%
\pgfpathcurveto{\pgfqpoint{1.385543in}{0.997066in}}{\pgfqpoint{1.384080in}{0.993533in}}{\pgfqpoint{1.384080in}{0.989850in}}%
\pgfpathcurveto{\pgfqpoint{1.384080in}{0.986167in}}{\pgfqpoint{1.385543in}{0.982634in}}{\pgfqpoint{1.388148in}{0.980029in}}%
\pgfpathcurveto{\pgfqpoint{1.390752in}{0.977425in}}{\pgfqpoint{1.394285in}{0.975961in}}{\pgfqpoint{1.397969in}{0.975961in}}%
\pgfpathlineto{\pgfqpoint{1.397969in}{0.975961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413781in}{0.971795in}}%
\pgfpathcurveto{\pgfqpoint{1.417465in}{0.971795in}}{\pgfqpoint{1.420998in}{0.973259in}}{\pgfqpoint{1.423602in}{0.975863in}}%
\pgfpathcurveto{\pgfqpoint{1.426207in}{0.978468in}}{\pgfqpoint{1.427670in}{0.982001in}}{\pgfqpoint{1.427670in}{0.985684in}}%
\pgfpathcurveto{\pgfqpoint{1.427670in}{0.989367in}}{\pgfqpoint{1.426207in}{0.992900in}}{\pgfqpoint{1.423602in}{0.995505in}}%
\pgfpathcurveto{\pgfqpoint{1.420998in}{0.998110in}}{\pgfqpoint{1.417465in}{0.999573in}}{\pgfqpoint{1.413781in}{0.999573in}}%
\pgfpathcurveto{\pgfqpoint{1.410098in}{0.999573in}}{\pgfqpoint{1.406565in}{0.998110in}}{\pgfqpoint{1.403960in}{0.995505in}}%
\pgfpathcurveto{\pgfqpoint{1.401356in}{0.992900in}}{\pgfqpoint{1.399892in}{0.989367in}}{\pgfqpoint{1.399892in}{0.985684in}}%
\pgfpathcurveto{\pgfqpoint{1.399892in}{0.982001in}}{\pgfqpoint{1.401356in}{0.978468in}}{\pgfqpoint{1.403960in}{0.975863in}}%
\pgfpathcurveto{\pgfqpoint{1.406565in}{0.973259in}}{\pgfqpoint{1.410098in}{0.971795in}}{\pgfqpoint{1.413781in}{0.971795in}}%
\pgfpathlineto{\pgfqpoint{1.413781in}{0.971795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{0.913769in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{0.913769in}}{\pgfqpoint{1.452623in}{0.915232in}}{\pgfqpoint{1.455227in}{0.917837in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{0.920441in}}{\pgfqpoint{1.459295in}{0.923974in}}{\pgfqpoint{1.459295in}{0.927657in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{0.931341in}}{\pgfqpoint{1.457832in}{0.934874in}}{\pgfqpoint{1.455227in}{0.937478in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{0.940083in}}{\pgfqpoint{1.449090in}{0.941546in}}{\pgfqpoint{1.445406in}{0.941546in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{0.941546in}}{\pgfqpoint{1.438190in}{0.940083in}}{\pgfqpoint{1.435585in}{0.937478in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{0.934874in}}{\pgfqpoint{1.431517in}{0.931341in}}{\pgfqpoint{1.431517in}{0.927657in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{0.923974in}}{\pgfqpoint{1.432981in}{0.920441in}}{\pgfqpoint{1.435585in}{0.917837in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{0.915232in}}{\pgfqpoint{1.441723in}{0.913769in}}{\pgfqpoint{1.445406in}{0.913769in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{0.913769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382156in}{0.980184in}}%
\pgfpathcurveto{\pgfqpoint{1.385840in}{0.980184in}}{\pgfqpoint{1.389373in}{0.981647in}}{\pgfqpoint{1.391977in}{0.984252in}}%
\pgfpathcurveto{\pgfqpoint{1.394582in}{0.986856in}}{\pgfqpoint{1.396045in}{0.990389in}}{\pgfqpoint{1.396045in}{0.994073in}}%
\pgfpathcurveto{\pgfqpoint{1.396045in}{0.997756in}}{\pgfqpoint{1.394582in}{1.001289in}}{\pgfqpoint{1.391977in}{1.003894in}}%
\pgfpathcurveto{\pgfqpoint{1.389373in}{1.006498in}}{\pgfqpoint{1.385840in}{1.007962in}}{\pgfqpoint{1.382156in}{1.007962in}}%
\pgfpathcurveto{\pgfqpoint{1.378473in}{1.007962in}}{\pgfqpoint{1.374940in}{1.006498in}}{\pgfqpoint{1.372335in}{1.003894in}}%
\pgfpathcurveto{\pgfqpoint{1.369731in}{1.001289in}}{\pgfqpoint{1.368267in}{0.997756in}}{\pgfqpoint{1.368267in}{0.994073in}}%
\pgfpathcurveto{\pgfqpoint{1.368267in}{0.990389in}}{\pgfqpoint{1.369731in}{0.986856in}}{\pgfqpoint{1.372335in}{0.984252in}}%
\pgfpathcurveto{\pgfqpoint{1.374940in}{0.981647in}}{\pgfqpoint{1.378473in}{0.980184in}}{\pgfqpoint{1.382156in}{0.980184in}}%
\pgfpathlineto{\pgfqpoint{1.382156in}{0.980184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{0.866107in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{0.866107in}}{\pgfqpoint{1.436810in}{0.867570in}}{\pgfqpoint{1.439415in}{0.870175in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{0.872779in}}{\pgfqpoint{1.443483in}{0.876312in}}{\pgfqpoint{1.443483in}{0.879996in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{0.883679in}}{\pgfqpoint{1.442019in}{0.887212in}}{\pgfqpoint{1.439415in}{0.889817in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{0.892421in}}{\pgfqpoint{1.433277in}{0.893885in}}{\pgfqpoint{1.429594in}{0.893885in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{0.893885in}}{\pgfqpoint{1.422377in}{0.892421in}}{\pgfqpoint{1.419773in}{0.889817in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{0.887212in}}{\pgfqpoint{1.415705in}{0.883679in}}{\pgfqpoint{1.415705in}{0.879996in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{0.876312in}}{\pgfqpoint{1.417168in}{0.872779in}}{\pgfqpoint{1.419773in}{0.870175in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{0.867570in}}{\pgfqpoint{1.425910in}{0.866107in}}{\pgfqpoint{1.429594in}{0.866107in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{0.866107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{1.099596in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{1.099596in}}{\pgfqpoint{1.436810in}{1.101060in}}{\pgfqpoint{1.439415in}{1.103664in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{1.106269in}}{\pgfqpoint{1.443483in}{1.109802in}}{\pgfqpoint{1.443483in}{1.113485in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{1.117169in}}{\pgfqpoint{1.442019in}{1.120702in}}{\pgfqpoint{1.439415in}{1.123306in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{1.125911in}}{\pgfqpoint{1.433277in}{1.127374in}}{\pgfqpoint{1.429594in}{1.127374in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{1.127374in}}{\pgfqpoint{1.422377in}{1.125911in}}{\pgfqpoint{1.419773in}{1.123306in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{1.120702in}}{\pgfqpoint{1.415705in}{1.117169in}}{\pgfqpoint{1.415705in}{1.113485in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{1.109802in}}{\pgfqpoint{1.417168in}{1.106269in}}{\pgfqpoint{1.419773in}{1.103664in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{1.101060in}}{\pgfqpoint{1.425910in}{1.099596in}}{\pgfqpoint{1.429594in}{1.099596in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{1.099596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{1.291962in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{1.291962in}}{\pgfqpoint{1.436810in}{1.293426in}}{\pgfqpoint{1.439415in}{1.296030in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{1.298635in}}{\pgfqpoint{1.443483in}{1.302168in}}{\pgfqpoint{1.443483in}{1.305851in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{1.309535in}}{\pgfqpoint{1.442019in}{1.313068in}}{\pgfqpoint{1.439415in}{1.315672in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{1.318277in}}{\pgfqpoint{1.433277in}{1.319740in}}{\pgfqpoint{1.429594in}{1.319740in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{1.319740in}}{\pgfqpoint{1.422377in}{1.318277in}}{\pgfqpoint{1.419773in}{1.315672in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{1.313068in}}{\pgfqpoint{1.415705in}{1.309535in}}{\pgfqpoint{1.415705in}{1.305851in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{1.302168in}}{\pgfqpoint{1.417168in}{1.298635in}}{\pgfqpoint{1.419773in}{1.296030in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{1.293426in}}{\pgfqpoint{1.425910in}{1.291962in}}{\pgfqpoint{1.429594in}{1.291962in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{1.291962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{1.060407in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{1.060407in}}{\pgfqpoint{1.436810in}{1.061871in}}{\pgfqpoint{1.439415in}{1.064475in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{1.067080in}}{\pgfqpoint{1.443483in}{1.070613in}}{\pgfqpoint{1.443483in}{1.074296in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{1.077979in}}{\pgfqpoint{1.442019in}{1.081512in}}{\pgfqpoint{1.439415in}{1.084117in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{1.086721in}}{\pgfqpoint{1.433277in}{1.088185in}}{\pgfqpoint{1.429594in}{1.088185in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{1.088185in}}{\pgfqpoint{1.422377in}{1.086721in}}{\pgfqpoint{1.419773in}{1.084117in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{1.081512in}}{\pgfqpoint{1.415705in}{1.077979in}}{\pgfqpoint{1.415705in}{1.074296in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{1.070613in}}{\pgfqpoint{1.417168in}{1.067080in}}{\pgfqpoint{1.419773in}{1.064475in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{1.061871in}}{\pgfqpoint{1.425910in}{1.060407in}}{\pgfqpoint{1.429594in}{1.060407in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{1.060407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466490in}{1.022683in}}%
\pgfpathcurveto{\pgfqpoint{1.470173in}{1.022683in}}{\pgfqpoint{1.473706in}{1.024147in}}{\pgfqpoint{1.476311in}{1.026751in}}%
\pgfpathcurveto{\pgfqpoint{1.478915in}{1.029356in}}{\pgfqpoint{1.480378in}{1.032889in}}{\pgfqpoint{1.480378in}{1.036572in}}%
\pgfpathcurveto{\pgfqpoint{1.480378in}{1.040255in}}{\pgfqpoint{1.478915in}{1.043788in}}{\pgfqpoint{1.476311in}{1.046393in}}%
\pgfpathcurveto{\pgfqpoint{1.473706in}{1.048998in}}{\pgfqpoint{1.470173in}{1.050461in}}{\pgfqpoint{1.466490in}{1.050461in}}%
\pgfpathcurveto{\pgfqpoint{1.462806in}{1.050461in}}{\pgfqpoint{1.459273in}{1.048998in}}{\pgfqpoint{1.456669in}{1.046393in}}%
\pgfpathcurveto{\pgfqpoint{1.454064in}{1.043788in}}{\pgfqpoint{1.452601in}{1.040255in}}{\pgfqpoint{1.452601in}{1.036572in}}%
\pgfpathcurveto{\pgfqpoint{1.452601in}{1.032889in}}{\pgfqpoint{1.454064in}{1.029356in}}{\pgfqpoint{1.456669in}{1.026751in}}%
\pgfpathcurveto{\pgfqpoint{1.459273in}{1.024147in}}{\pgfqpoint{1.462806in}{1.022683in}}{\pgfqpoint{1.466490in}{1.022683in}}%
\pgfpathlineto{\pgfqpoint{1.466490in}{1.022683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413781in}{1.104585in}}%
\pgfpathcurveto{\pgfqpoint{1.417465in}{1.104585in}}{\pgfqpoint{1.420998in}{1.106049in}}{\pgfqpoint{1.423602in}{1.108653in}}%
\pgfpathcurveto{\pgfqpoint{1.426207in}{1.111258in}}{\pgfqpoint{1.427670in}{1.114791in}}{\pgfqpoint{1.427670in}{1.118474in}}%
\pgfpathcurveto{\pgfqpoint{1.427670in}{1.122158in}}{\pgfqpoint{1.426207in}{1.125691in}}{\pgfqpoint{1.423602in}{1.128295in}}%
\pgfpathcurveto{\pgfqpoint{1.420998in}{1.130900in}}{\pgfqpoint{1.417465in}{1.132363in}}{\pgfqpoint{1.413781in}{1.132363in}}%
\pgfpathcurveto{\pgfqpoint{1.410098in}{1.132363in}}{\pgfqpoint{1.406565in}{1.130900in}}{\pgfqpoint{1.403960in}{1.128295in}}%
\pgfpathcurveto{\pgfqpoint{1.401356in}{1.125691in}}{\pgfqpoint{1.399892in}{1.122158in}}{\pgfqpoint{1.399892in}{1.118474in}}%
\pgfpathcurveto{\pgfqpoint{1.399892in}{1.114791in}}{\pgfqpoint{1.401356in}{1.111258in}}{\pgfqpoint{1.403960in}{1.108653in}}%
\pgfpathcurveto{\pgfqpoint{1.406565in}{1.106049in}}{\pgfqpoint{1.410098in}{1.104585in}}{\pgfqpoint{1.413781in}{1.104585in}}%
\pgfpathlineto{\pgfqpoint{1.413781in}{1.104585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477031in}{0.944609in}}%
\pgfpathcurveto{\pgfqpoint{1.480715in}{0.944609in}}{\pgfqpoint{1.484248in}{0.946073in}}{\pgfqpoint{1.486852in}{0.948677in}}%
\pgfpathcurveto{\pgfqpoint{1.489457in}{0.951282in}}{\pgfqpoint{1.490920in}{0.954815in}}{\pgfqpoint{1.490920in}{0.958498in}}%
\pgfpathcurveto{\pgfqpoint{1.490920in}{0.962182in}}{\pgfqpoint{1.489457in}{0.965715in}}{\pgfqpoint{1.486852in}{0.968319in}}%
\pgfpathcurveto{\pgfqpoint{1.484248in}{0.970924in}}{\pgfqpoint{1.480715in}{0.972387in}}{\pgfqpoint{1.477031in}{0.972387in}}%
\pgfpathcurveto{\pgfqpoint{1.473348in}{0.972387in}}{\pgfqpoint{1.469815in}{0.970924in}}{\pgfqpoint{1.467210in}{0.968319in}}%
\pgfpathcurveto{\pgfqpoint{1.464606in}{0.965715in}}{\pgfqpoint{1.463142in}{0.962182in}}{\pgfqpoint{1.463142in}{0.958498in}}%
\pgfpathcurveto{\pgfqpoint{1.463142in}{0.954815in}}{\pgfqpoint{1.464606in}{0.951282in}}{\pgfqpoint{1.467210in}{0.948677in}}%
\pgfpathcurveto{\pgfqpoint{1.469815in}{0.946073in}}{\pgfqpoint{1.473348in}{0.944609in}}{\pgfqpoint{1.477031in}{0.944609in}}%
\pgfpathlineto{\pgfqpoint{1.477031in}{0.944609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{0.918699in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{0.918699in}}{\pgfqpoint{1.436810in}{0.920163in}}{\pgfqpoint{1.439415in}{0.922767in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{0.925372in}}{\pgfqpoint{1.443483in}{0.928905in}}{\pgfqpoint{1.443483in}{0.932588in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{0.936271in}}{\pgfqpoint{1.442019in}{0.939804in}}{\pgfqpoint{1.439415in}{0.942409in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{0.945014in}}{\pgfqpoint{1.433277in}{0.946477in}}{\pgfqpoint{1.429594in}{0.946477in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{0.946477in}}{\pgfqpoint{1.422377in}{0.945014in}}{\pgfqpoint{1.419773in}{0.942409in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{0.939804in}}{\pgfqpoint{1.415705in}{0.936271in}}{\pgfqpoint{1.415705in}{0.932588in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{0.928905in}}{\pgfqpoint{1.417168in}{0.925372in}}{\pgfqpoint{1.419773in}{0.922767in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{0.920163in}}{\pgfqpoint{1.425910in}{0.918699in}}{\pgfqpoint{1.429594in}{0.918699in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{0.918699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461219in}{1.294541in}}%
\pgfpathcurveto{\pgfqpoint{1.464902in}{1.294541in}}{\pgfqpoint{1.468435in}{1.296004in}}{\pgfqpoint{1.471040in}{1.298609in}}%
\pgfpathcurveto{\pgfqpoint{1.473644in}{1.301213in}}{\pgfqpoint{1.475108in}{1.304746in}}{\pgfqpoint{1.475108in}{1.308430in}}%
\pgfpathcurveto{\pgfqpoint{1.475108in}{1.312113in}}{\pgfqpoint{1.473644in}{1.315646in}}{\pgfqpoint{1.471040in}{1.318251in}}%
\pgfpathcurveto{\pgfqpoint{1.468435in}{1.320855in}}{\pgfqpoint{1.464902in}{1.322319in}}{\pgfqpoint{1.461219in}{1.322319in}}%
\pgfpathcurveto{\pgfqpoint{1.457535in}{1.322319in}}{\pgfqpoint{1.454002in}{1.320855in}}{\pgfqpoint{1.451398in}{1.318251in}}%
\pgfpathcurveto{\pgfqpoint{1.448793in}{1.315646in}}{\pgfqpoint{1.447330in}{1.312113in}}{\pgfqpoint{1.447330in}{1.308430in}}%
\pgfpathcurveto{\pgfqpoint{1.447330in}{1.304746in}}{\pgfqpoint{1.448793in}{1.301213in}}{\pgfqpoint{1.451398in}{1.298609in}}%
\pgfpathcurveto{\pgfqpoint{1.454002in}{1.296004in}}{\pgfqpoint{1.457535in}{1.294541in}}{\pgfqpoint{1.461219in}{1.294541in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{1.294541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397969in}{1.123167in}}%
\pgfpathcurveto{\pgfqpoint{1.401652in}{1.123167in}}{\pgfqpoint{1.405185in}{1.124631in}}{\pgfqpoint{1.407790in}{1.127235in}}%
\pgfpathcurveto{\pgfqpoint{1.410394in}{1.129840in}}{\pgfqpoint{1.411858in}{1.133373in}}{\pgfqpoint{1.411858in}{1.137056in}}%
\pgfpathcurveto{\pgfqpoint{1.411858in}{1.140740in}}{\pgfqpoint{1.410394in}{1.144273in}}{\pgfqpoint{1.407790in}{1.146877in}}%
\pgfpathcurveto{\pgfqpoint{1.405185in}{1.149482in}}{\pgfqpoint{1.401652in}{1.150945in}}{\pgfqpoint{1.397969in}{1.150945in}}%
\pgfpathcurveto{\pgfqpoint{1.394285in}{1.150945in}}{\pgfqpoint{1.390752in}{1.149482in}}{\pgfqpoint{1.388148in}{1.146877in}}%
\pgfpathcurveto{\pgfqpoint{1.385543in}{1.144273in}}{\pgfqpoint{1.384080in}{1.140740in}}{\pgfqpoint{1.384080in}{1.137056in}}%
\pgfpathcurveto{\pgfqpoint{1.384080in}{1.133373in}}{\pgfqpoint{1.385543in}{1.129840in}}{\pgfqpoint{1.388148in}{1.127235in}}%
\pgfpathcurveto{\pgfqpoint{1.390752in}{1.124631in}}{\pgfqpoint{1.394285in}{1.123167in}}{\pgfqpoint{1.397969in}{1.123167in}}%
\pgfpathlineto{\pgfqpoint{1.397969in}{1.123167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492844in}{0.975961in}}%
\pgfpathcurveto{\pgfqpoint{1.496527in}{0.975961in}}{\pgfqpoint{1.500060in}{0.977425in}}{\pgfqpoint{1.502665in}{0.980029in}}%
\pgfpathcurveto{\pgfqpoint{1.505269in}{0.982634in}}{\pgfqpoint{1.506733in}{0.986167in}}{\pgfqpoint{1.506733in}{0.989850in}}%
\pgfpathcurveto{\pgfqpoint{1.506733in}{0.993533in}}{\pgfqpoint{1.505269in}{0.997066in}}{\pgfqpoint{1.502665in}{0.999671in}}%
\pgfpathcurveto{\pgfqpoint{1.500060in}{1.002276in}}{\pgfqpoint{1.496527in}{1.003739in}}{\pgfqpoint{1.492844in}{1.003739in}}%
\pgfpathcurveto{\pgfqpoint{1.489160in}{1.003739in}}{\pgfqpoint{1.485627in}{1.002276in}}{\pgfqpoint{1.483023in}{0.999671in}}%
\pgfpathcurveto{\pgfqpoint{1.480418in}{0.997066in}}{\pgfqpoint{1.478955in}{0.993533in}}{\pgfqpoint{1.478955in}{0.989850in}}%
\pgfpathcurveto{\pgfqpoint{1.478955in}{0.986167in}}{\pgfqpoint{1.480418in}{0.982634in}}{\pgfqpoint{1.483023in}{0.980029in}}%
\pgfpathcurveto{\pgfqpoint{1.485627in}{0.977425in}}{\pgfqpoint{1.489160in}{0.975961in}}{\pgfqpoint{1.492844in}{0.975961in}}%
\pgfpathlineto{\pgfqpoint{1.492844in}{0.975961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450677in}{0.995497in}}%
\pgfpathcurveto{\pgfqpoint{1.454360in}{0.995497in}}{\pgfqpoint{1.457893in}{0.996961in}}{\pgfqpoint{1.460498in}{0.999565in}}%
\pgfpathcurveto{\pgfqpoint{1.463103in}{1.002170in}}{\pgfqpoint{1.464566in}{1.005703in}}{\pgfqpoint{1.464566in}{1.009386in}}%
\pgfpathcurveto{\pgfqpoint{1.464566in}{1.013070in}}{\pgfqpoint{1.463103in}{1.016603in}}{\pgfqpoint{1.460498in}{1.019207in}}%
\pgfpathcurveto{\pgfqpoint{1.457893in}{1.021812in}}{\pgfqpoint{1.454360in}{1.023275in}}{\pgfqpoint{1.450677in}{1.023275in}}%
\pgfpathcurveto{\pgfqpoint{1.446994in}{1.023275in}}{\pgfqpoint{1.443461in}{1.021812in}}{\pgfqpoint{1.440856in}{1.019207in}}%
\pgfpathcurveto{\pgfqpoint{1.438252in}{1.016603in}}{\pgfqpoint{1.436788in}{1.013070in}}{\pgfqpoint{1.436788in}{1.009386in}}%
\pgfpathcurveto{\pgfqpoint{1.436788in}{1.005703in}}{\pgfqpoint{1.438252in}{1.002170in}}{\pgfqpoint{1.440856in}{0.999565in}}%
\pgfpathcurveto{\pgfqpoint{1.443461in}{0.996961in}}{\pgfqpoint{1.446994in}{0.995497in}}{\pgfqpoint{1.450677in}{0.995497in}}%
\pgfpathlineto{\pgfqpoint{1.450677in}{0.995497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.361819in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.361819in}}{\pgfqpoint{1.444716in}{1.363283in}}{\pgfqpoint{1.447321in}{1.365887in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.368492in}}{\pgfqpoint{1.451389in}{1.372025in}}{\pgfqpoint{1.451389in}{1.375708in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.379391in}}{\pgfqpoint{1.449925in}{1.382924in}}{\pgfqpoint{1.447321in}{1.385529in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.388134in}}{\pgfqpoint{1.441183in}{1.389597in}}{\pgfqpoint{1.437500in}{1.389597in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.389597in}}{\pgfqpoint{1.430284in}{1.388134in}}{\pgfqpoint{1.427679in}{1.385529in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.382924in}}{\pgfqpoint{1.423611in}{1.379391in}}{\pgfqpoint{1.423611in}{1.375708in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.372025in}}{\pgfqpoint{1.425075in}{1.368492in}}{\pgfqpoint{1.427679in}{1.365887in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.363283in}}{\pgfqpoint{1.433817in}{1.361819in}}{\pgfqpoint{1.437500in}{1.361819in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.361819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482302in}{1.031459in}}%
\pgfpathcurveto{\pgfqpoint{1.485985in}{1.031459in}}{\pgfqpoint{1.489518in}{1.032922in}}{\pgfqpoint{1.492123in}{1.035527in}}%
\pgfpathcurveto{\pgfqpoint{1.494728in}{1.038131in}}{\pgfqpoint{1.496191in}{1.041664in}}{\pgfqpoint{1.496191in}{1.045347in}}%
\pgfpathcurveto{\pgfqpoint{1.496191in}{1.049031in}}{\pgfqpoint{1.494728in}{1.052564in}}{\pgfqpoint{1.492123in}{1.055168in}}%
\pgfpathcurveto{\pgfqpoint{1.489518in}{1.057773in}}{\pgfqpoint{1.485985in}{1.059236in}}{\pgfqpoint{1.482302in}{1.059236in}}%
\pgfpathcurveto{\pgfqpoint{1.478619in}{1.059236in}}{\pgfqpoint{1.475086in}{1.057773in}}{\pgfqpoint{1.472481in}{1.055168in}}%
\pgfpathcurveto{\pgfqpoint{1.469877in}{1.052564in}}{\pgfqpoint{1.468413in}{1.049031in}}{\pgfqpoint{1.468413in}{1.045347in}}%
\pgfpathcurveto{\pgfqpoint{1.468413in}{1.041664in}}{\pgfqpoint{1.469877in}{1.038131in}}{\pgfqpoint{1.472481in}{1.035527in}}%
\pgfpathcurveto{\pgfqpoint{1.475086in}{1.032922in}}{\pgfqpoint{1.478619in}{1.031459in}}{\pgfqpoint{1.482302in}{1.031459in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{1.031459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{1.280089in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{1.280089in}}{\pgfqpoint{1.452623in}{1.281552in}}{\pgfqpoint{1.455227in}{1.284156in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{1.286761in}}{\pgfqpoint{1.459295in}{1.290294in}}{\pgfqpoint{1.459295in}{1.293977in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{1.297661in}}{\pgfqpoint{1.457832in}{1.301194in}}{\pgfqpoint{1.455227in}{1.303798in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{1.306403in}}{\pgfqpoint{1.449090in}{1.307866in}}{\pgfqpoint{1.445406in}{1.307866in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{1.307866in}}{\pgfqpoint{1.438190in}{1.306403in}}{\pgfqpoint{1.435585in}{1.303798in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{1.301194in}}{\pgfqpoint{1.431517in}{1.297661in}}{\pgfqpoint{1.431517in}{1.293977in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{1.290294in}}{\pgfqpoint{1.432981in}{1.286761in}}{\pgfqpoint{1.435585in}{1.284156in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{1.281552in}}{\pgfqpoint{1.441723in}{1.280089in}}{\pgfqpoint{1.445406in}{1.280089in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{1.280089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392698in}{1.037387in}}%
\pgfpathcurveto{\pgfqpoint{1.396381in}{1.037387in}}{\pgfqpoint{1.399914in}{1.038851in}}{\pgfqpoint{1.402519in}{1.041455in}}%
\pgfpathcurveto{\pgfqpoint{1.405123in}{1.044060in}}{\pgfqpoint{1.406587in}{1.047593in}}{\pgfqpoint{1.406587in}{1.051276in}}%
\pgfpathcurveto{\pgfqpoint{1.406587in}{1.054960in}}{\pgfqpoint{1.405123in}{1.058493in}}{\pgfqpoint{1.402519in}{1.061097in}}%
\pgfpathcurveto{\pgfqpoint{1.399914in}{1.063702in}}{\pgfqpoint{1.396381in}{1.065165in}}{\pgfqpoint{1.392698in}{1.065165in}}%
\pgfpathcurveto{\pgfqpoint{1.389015in}{1.065165in}}{\pgfqpoint{1.385482in}{1.063702in}}{\pgfqpoint{1.382877in}{1.061097in}}%
\pgfpathcurveto{\pgfqpoint{1.380272in}{1.058493in}}{\pgfqpoint{1.378809in}{1.054960in}}{\pgfqpoint{1.378809in}{1.051276in}}%
\pgfpathcurveto{\pgfqpoint{1.378809in}{1.047593in}}{\pgfqpoint{1.380272in}{1.044060in}}{\pgfqpoint{1.382877in}{1.041455in}}%
\pgfpathcurveto{\pgfqpoint{1.385482in}{1.038851in}}{\pgfqpoint{1.389015in}{1.037387in}}{\pgfqpoint{1.392698in}{1.037387in}}%
\pgfpathlineto{\pgfqpoint{1.392698in}{1.037387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{0.951277in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{0.951277in}}{\pgfqpoint{1.452623in}{0.952741in}}{\pgfqpoint{1.455227in}{0.955345in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{0.957950in}}{\pgfqpoint{1.459295in}{0.961483in}}{\pgfqpoint{1.459295in}{0.965166in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{0.968849in}}{\pgfqpoint{1.457832in}{0.972382in}}{\pgfqpoint{1.455227in}{0.974987in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{0.977592in}}{\pgfqpoint{1.449090in}{0.979055in}}{\pgfqpoint{1.445406in}{0.979055in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{0.979055in}}{\pgfqpoint{1.438190in}{0.977592in}}{\pgfqpoint{1.435585in}{0.974987in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{0.972382in}}{\pgfqpoint{1.431517in}{0.968849in}}{\pgfqpoint{1.431517in}{0.965166in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{0.961483in}}{\pgfqpoint{1.432981in}{0.957950in}}{\pgfqpoint{1.435585in}{0.955345in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{0.952741in}}{\pgfqpoint{1.441723in}{0.951277in}}{\pgfqpoint{1.445406in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{0.951277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{0.800358in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{0.800358in}}{\pgfqpoint{1.444716in}{0.801821in}}{\pgfqpoint{1.447321in}{0.804426in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{0.807030in}}{\pgfqpoint{1.451389in}{0.810563in}}{\pgfqpoint{1.451389in}{0.814247in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{0.817930in}}{\pgfqpoint{1.449925in}{0.821463in}}{\pgfqpoint{1.447321in}{0.824067in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{0.826672in}}{\pgfqpoint{1.441183in}{0.828135in}}{\pgfqpoint{1.437500in}{0.828135in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{0.828135in}}{\pgfqpoint{1.430284in}{0.826672in}}{\pgfqpoint{1.427679in}{0.824067in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{0.821463in}}{\pgfqpoint{1.423611in}{0.817930in}}{\pgfqpoint{1.423611in}{0.814247in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{0.810563in}}{\pgfqpoint{1.425075in}{0.807030in}}{\pgfqpoint{1.427679in}{0.804426in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{0.801821in}}{\pgfqpoint{1.433817in}{0.800358in}}{\pgfqpoint{1.437500in}{0.800358in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.800358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424323in}{1.384188in}}%
\pgfpathcurveto{\pgfqpoint{1.428006in}{1.384188in}}{\pgfqpoint{1.431539in}{1.385651in}}{\pgfqpoint{1.434144in}{1.388255in}}%
\pgfpathcurveto{\pgfqpoint{1.436748in}{1.390860in}}{\pgfqpoint{1.438212in}{1.394393in}}{\pgfqpoint{1.438212in}{1.398076in}}%
\pgfpathcurveto{\pgfqpoint{1.438212in}{1.401760in}}{\pgfqpoint{1.436748in}{1.405293in}}{\pgfqpoint{1.434144in}{1.407897in}}%
\pgfpathcurveto{\pgfqpoint{1.431539in}{1.410502in}}{\pgfqpoint{1.428006in}{1.411965in}}{\pgfqpoint{1.424323in}{1.411965in}}%
\pgfpathcurveto{\pgfqpoint{1.420640in}{1.411965in}}{\pgfqpoint{1.417107in}{1.410502in}}{\pgfqpoint{1.414502in}{1.407897in}}%
\pgfpathcurveto{\pgfqpoint{1.411897in}{1.405293in}}{\pgfqpoint{1.410434in}{1.401760in}}{\pgfqpoint{1.410434in}{1.398076in}}%
\pgfpathcurveto{\pgfqpoint{1.410434in}{1.394393in}}{\pgfqpoint{1.411897in}{1.390860in}}{\pgfqpoint{1.414502in}{1.388255in}}%
\pgfpathcurveto{\pgfqpoint{1.417107in}{1.385651in}}{\pgfqpoint{1.420640in}{1.384188in}}{\pgfqpoint{1.424323in}{1.384188in}}%
\pgfpathlineto{\pgfqpoint{1.424323in}{1.384188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{0.884862in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{0.884862in}}{\pgfqpoint{1.436810in}{0.886325in}}{\pgfqpoint{1.439415in}{0.888930in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{0.891535in}}{\pgfqpoint{1.443483in}{0.895068in}}{\pgfqpoint{1.443483in}{0.898751in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{0.902434in}}{\pgfqpoint{1.442019in}{0.905967in}}{\pgfqpoint{1.439415in}{0.908572in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{0.911176in}}{\pgfqpoint{1.433277in}{0.912640in}}{\pgfqpoint{1.429594in}{0.912640in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{0.912640in}}{\pgfqpoint{1.422377in}{0.911176in}}{\pgfqpoint{1.419773in}{0.908572in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{0.905967in}}{\pgfqpoint{1.415705in}{0.902434in}}{\pgfqpoint{1.415705in}{0.898751in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{0.895068in}}{\pgfqpoint{1.417168in}{0.891535in}}{\pgfqpoint{1.419773in}{0.888930in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{0.886325in}}{\pgfqpoint{1.425910in}{0.884862in}}{\pgfqpoint{1.429594in}{0.884862in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{0.884862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461219in}{1.101144in}}%
\pgfpathcurveto{\pgfqpoint{1.464902in}{1.101144in}}{\pgfqpoint{1.468435in}{1.102607in}}{\pgfqpoint{1.471040in}{1.105212in}}%
\pgfpathcurveto{\pgfqpoint{1.473644in}{1.107816in}}{\pgfqpoint{1.475108in}{1.111349in}}{\pgfqpoint{1.475108in}{1.115033in}}%
\pgfpathcurveto{\pgfqpoint{1.475108in}{1.118716in}}{\pgfqpoint{1.473644in}{1.122249in}}{\pgfqpoint{1.471040in}{1.124854in}}%
\pgfpathcurveto{\pgfqpoint{1.468435in}{1.127458in}}{\pgfqpoint{1.464902in}{1.128922in}}{\pgfqpoint{1.461219in}{1.128922in}}%
\pgfpathcurveto{\pgfqpoint{1.457535in}{1.128922in}}{\pgfqpoint{1.454002in}{1.127458in}}{\pgfqpoint{1.451398in}{1.124854in}}%
\pgfpathcurveto{\pgfqpoint{1.448793in}{1.122249in}}{\pgfqpoint{1.447330in}{1.118716in}}{\pgfqpoint{1.447330in}{1.115033in}}%
\pgfpathcurveto{\pgfqpoint{1.447330in}{1.111349in}}{\pgfqpoint{1.448793in}{1.107816in}}{\pgfqpoint{1.451398in}{1.105212in}}%
\pgfpathcurveto{\pgfqpoint{1.454002in}{1.102607in}}{\pgfqpoint{1.457535in}{1.101144in}}{\pgfqpoint{1.461219in}{1.101144in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{1.101144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461219in}{0.899845in}}%
\pgfpathcurveto{\pgfqpoint{1.464902in}{0.899845in}}{\pgfqpoint{1.468435in}{0.901309in}}{\pgfqpoint{1.471040in}{0.903913in}}%
\pgfpathcurveto{\pgfqpoint{1.473644in}{0.906518in}}{\pgfqpoint{1.475108in}{0.910051in}}{\pgfqpoint{1.475108in}{0.913734in}}%
\pgfpathcurveto{\pgfqpoint{1.475108in}{0.917418in}}{\pgfqpoint{1.473644in}{0.920951in}}{\pgfqpoint{1.471040in}{0.923555in}}%
\pgfpathcurveto{\pgfqpoint{1.468435in}{0.926160in}}{\pgfqpoint{1.464902in}{0.927623in}}{\pgfqpoint{1.461219in}{0.927623in}}%
\pgfpathcurveto{\pgfqpoint{1.457535in}{0.927623in}}{\pgfqpoint{1.454002in}{0.926160in}}{\pgfqpoint{1.451398in}{0.923555in}}%
\pgfpathcurveto{\pgfqpoint{1.448793in}{0.920951in}}{\pgfqpoint{1.447330in}{0.917418in}}{\pgfqpoint{1.447330in}{0.913734in}}%
\pgfpathcurveto{\pgfqpoint{1.447330in}{0.910051in}}{\pgfqpoint{1.448793in}{0.906518in}}{\pgfqpoint{1.451398in}{0.903913in}}%
\pgfpathcurveto{\pgfqpoint{1.454002in}{0.901309in}}{\pgfqpoint{1.457535in}{0.899845in}}{\pgfqpoint{1.461219in}{0.899845in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.899845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461219in}{1.067075in}}%
\pgfpathcurveto{\pgfqpoint{1.464902in}{1.067075in}}{\pgfqpoint{1.468435in}{1.068538in}}{\pgfqpoint{1.471040in}{1.071143in}}%
\pgfpathcurveto{\pgfqpoint{1.473644in}{1.073747in}}{\pgfqpoint{1.475108in}{1.077280in}}{\pgfqpoint{1.475108in}{1.080964in}}%
\pgfpathcurveto{\pgfqpoint{1.475108in}{1.084647in}}{\pgfqpoint{1.473644in}{1.088180in}}{\pgfqpoint{1.471040in}{1.090785in}}%
\pgfpathcurveto{\pgfqpoint{1.468435in}{1.093389in}}{\pgfqpoint{1.464902in}{1.094853in}}{\pgfqpoint{1.461219in}{1.094853in}}%
\pgfpathcurveto{\pgfqpoint{1.457535in}{1.094853in}}{\pgfqpoint{1.454002in}{1.093389in}}{\pgfqpoint{1.451398in}{1.090785in}}%
\pgfpathcurveto{\pgfqpoint{1.448793in}{1.088180in}}{\pgfqpoint{1.447330in}{1.084647in}}{\pgfqpoint{1.447330in}{1.080964in}}%
\pgfpathcurveto{\pgfqpoint{1.447330in}{1.077280in}}{\pgfqpoint{1.448793in}{1.073747in}}{\pgfqpoint{1.451398in}{1.071143in}}%
\pgfpathcurveto{\pgfqpoint{1.454002in}{1.068538in}}{\pgfqpoint{1.457535in}{1.067075in}}{\pgfqpoint{1.461219in}{1.067075in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{1.067075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424323in}{1.022003in}}%
\pgfpathcurveto{\pgfqpoint{1.428006in}{1.022003in}}{\pgfqpoint{1.431539in}{1.023466in}}{\pgfqpoint{1.434144in}{1.026070in}}%
\pgfpathcurveto{\pgfqpoint{1.436748in}{1.028675in}}{\pgfqpoint{1.438212in}{1.032208in}}{\pgfqpoint{1.438212in}{1.035891in}}%
\pgfpathcurveto{\pgfqpoint{1.438212in}{1.039575in}}{\pgfqpoint{1.436748in}{1.043108in}}{\pgfqpoint{1.434144in}{1.045712in}}%
\pgfpathcurveto{\pgfqpoint{1.431539in}{1.048317in}}{\pgfqpoint{1.428006in}{1.049780in}}{\pgfqpoint{1.424323in}{1.049780in}}%
\pgfpathcurveto{\pgfqpoint{1.420640in}{1.049780in}}{\pgfqpoint{1.417107in}{1.048317in}}{\pgfqpoint{1.414502in}{1.045712in}}%
\pgfpathcurveto{\pgfqpoint{1.411897in}{1.043108in}}{\pgfqpoint{1.410434in}{1.039575in}}{\pgfqpoint{1.410434in}{1.035891in}}%
\pgfpathcurveto{\pgfqpoint{1.410434in}{1.032208in}}{\pgfqpoint{1.411897in}{1.028675in}}{\pgfqpoint{1.414502in}{1.026070in}}%
\pgfpathcurveto{\pgfqpoint{1.417107in}{1.023466in}}{\pgfqpoint{1.420640in}{1.022003in}}{\pgfqpoint{1.424323in}{1.022003in}}%
\pgfpathlineto{\pgfqpoint{1.424323in}{1.022003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461219in}{0.962978in}}%
\pgfpathcurveto{\pgfqpoint{1.464902in}{0.962978in}}{\pgfqpoint{1.468435in}{0.964441in}}{\pgfqpoint{1.471040in}{0.967046in}}%
\pgfpathcurveto{\pgfqpoint{1.473644in}{0.969650in}}{\pgfqpoint{1.475108in}{0.973183in}}{\pgfqpoint{1.475108in}{0.976867in}}%
\pgfpathcurveto{\pgfqpoint{1.475108in}{0.980550in}}{\pgfqpoint{1.473644in}{0.984083in}}{\pgfqpoint{1.471040in}{0.986688in}}%
\pgfpathcurveto{\pgfqpoint{1.468435in}{0.989292in}}{\pgfqpoint{1.464902in}{0.990756in}}{\pgfqpoint{1.461219in}{0.990756in}}%
\pgfpathcurveto{\pgfqpoint{1.457535in}{0.990756in}}{\pgfqpoint{1.454002in}{0.989292in}}{\pgfqpoint{1.451398in}{0.986688in}}%
\pgfpathcurveto{\pgfqpoint{1.448793in}{0.984083in}}{\pgfqpoint{1.447330in}{0.980550in}}{\pgfqpoint{1.447330in}{0.976867in}}%
\pgfpathcurveto{\pgfqpoint{1.447330in}{0.973183in}}{\pgfqpoint{1.448793in}{0.969650in}}{\pgfqpoint{1.451398in}{0.967046in}}%
\pgfpathcurveto{\pgfqpoint{1.454002in}{0.964441in}}{\pgfqpoint{1.457535in}{0.962978in}}{\pgfqpoint{1.461219in}{0.962978in}}%
\pgfpathlineto{\pgfqpoint{1.461219in}{0.962978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413781in}{1.075679in}}%
\pgfpathcurveto{\pgfqpoint{1.417465in}{1.075679in}}{\pgfqpoint{1.420998in}{1.077142in}}{\pgfqpoint{1.423602in}{1.079747in}}%
\pgfpathcurveto{\pgfqpoint{1.426207in}{1.082351in}}{\pgfqpoint{1.427670in}{1.085884in}}{\pgfqpoint{1.427670in}{1.089568in}}%
\pgfpathcurveto{\pgfqpoint{1.427670in}{1.093251in}}{\pgfqpoint{1.426207in}{1.096784in}}{\pgfqpoint{1.423602in}{1.099389in}}%
\pgfpathcurveto{\pgfqpoint{1.420998in}{1.101993in}}{\pgfqpoint{1.417465in}{1.103457in}}{\pgfqpoint{1.413781in}{1.103457in}}%
\pgfpathcurveto{\pgfqpoint{1.410098in}{1.103457in}}{\pgfqpoint{1.406565in}{1.101993in}}{\pgfqpoint{1.403960in}{1.099389in}}%
\pgfpathcurveto{\pgfqpoint{1.401356in}{1.096784in}}{\pgfqpoint{1.399892in}{1.093251in}}{\pgfqpoint{1.399892in}{1.089568in}}%
\pgfpathcurveto{\pgfqpoint{1.399892in}{1.085884in}}{\pgfqpoint{1.401356in}{1.082351in}}{\pgfqpoint{1.403960in}{1.079747in}}%
\pgfpathcurveto{\pgfqpoint{1.406565in}{1.077142in}}{\pgfqpoint{1.410098in}{1.075679in}}{\pgfqpoint{1.413781in}{1.075679in}}%
\pgfpathlineto{\pgfqpoint{1.413781in}{1.075679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{0.826273in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{0.826273in}}{\pgfqpoint{1.436810in}{0.827737in}}{\pgfqpoint{1.439415in}{0.830341in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{0.832946in}}{\pgfqpoint{1.443483in}{0.836479in}}{\pgfqpoint{1.443483in}{0.840162in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{0.843846in}}{\pgfqpoint{1.442019in}{0.847379in}}{\pgfqpoint{1.439415in}{0.849983in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{0.852588in}}{\pgfqpoint{1.433277in}{0.854051in}}{\pgfqpoint{1.429594in}{0.854051in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{0.854051in}}{\pgfqpoint{1.422377in}{0.852588in}}{\pgfqpoint{1.419773in}{0.849983in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{0.847379in}}{\pgfqpoint{1.415705in}{0.843846in}}{\pgfqpoint{1.415705in}{0.840162in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{0.836479in}}{\pgfqpoint{1.417168in}{0.832946in}}{\pgfqpoint{1.419773in}{0.830341in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{0.827737in}}{\pgfqpoint{1.425910in}{0.826273in}}{\pgfqpoint{1.429594in}{0.826273in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{0.826273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{0.654836in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{0.654836in}}{\pgfqpoint{1.444716in}{0.656299in}}{\pgfqpoint{1.447321in}{0.658904in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{0.661508in}}{\pgfqpoint{1.451389in}{0.665041in}}{\pgfqpoint{1.451389in}{0.668725in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{0.672408in}}{\pgfqpoint{1.449925in}{0.675941in}}{\pgfqpoint{1.447321in}{0.678546in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{0.681150in}}{\pgfqpoint{1.441183in}{0.682614in}}{\pgfqpoint{1.437500in}{0.682614in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{0.682614in}}{\pgfqpoint{1.430284in}{0.681150in}}{\pgfqpoint{1.427679in}{0.678546in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{0.675941in}}{\pgfqpoint{1.423611in}{0.672408in}}{\pgfqpoint{1.423611in}{0.668725in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{0.665041in}}{\pgfqpoint{1.425075in}{0.661508in}}{\pgfqpoint{1.427679in}{0.658904in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{0.656299in}}{\pgfqpoint{1.433817in}{0.654836in}}{\pgfqpoint{1.437500in}{0.654836in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.654836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{1.059139in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{1.059139in}}{\pgfqpoint{1.452623in}{1.060602in}}{\pgfqpoint{1.455227in}{1.063207in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{1.065811in}}{\pgfqpoint{1.459295in}{1.069344in}}{\pgfqpoint{1.459295in}{1.073028in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{1.076711in}}{\pgfqpoint{1.457832in}{1.080244in}}{\pgfqpoint{1.455227in}{1.082849in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{1.085453in}}{\pgfqpoint{1.449090in}{1.086917in}}{\pgfqpoint{1.445406in}{1.086917in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{1.086917in}}{\pgfqpoint{1.438190in}{1.085453in}}{\pgfqpoint{1.435585in}{1.082849in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{1.080244in}}{\pgfqpoint{1.431517in}{1.076711in}}{\pgfqpoint{1.431517in}{1.073028in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{1.069344in}}{\pgfqpoint{1.432981in}{1.065811in}}{\pgfqpoint{1.435585in}{1.063207in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{1.060602in}}{\pgfqpoint{1.441723in}{1.059139in}}{\pgfqpoint{1.445406in}{1.059139in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{1.059139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413781in}{0.943341in}}%
\pgfpathcurveto{\pgfqpoint{1.417465in}{0.943341in}}{\pgfqpoint{1.420998in}{0.944805in}}{\pgfqpoint{1.423602in}{0.947409in}}%
\pgfpathcurveto{\pgfqpoint{1.426207in}{0.950014in}}{\pgfqpoint{1.427670in}{0.953547in}}{\pgfqpoint{1.427670in}{0.957230in}}%
\pgfpathcurveto{\pgfqpoint{1.427670in}{0.960913in}}{\pgfqpoint{1.426207in}{0.964446in}}{\pgfqpoint{1.423602in}{0.967051in}}%
\pgfpathcurveto{\pgfqpoint{1.420998in}{0.969656in}}{\pgfqpoint{1.417465in}{0.971119in}}{\pgfqpoint{1.413781in}{0.971119in}}%
\pgfpathcurveto{\pgfqpoint{1.410098in}{0.971119in}}{\pgfqpoint{1.406565in}{0.969656in}}{\pgfqpoint{1.403960in}{0.967051in}}%
\pgfpathcurveto{\pgfqpoint{1.401356in}{0.964446in}}{\pgfqpoint{1.399892in}{0.960913in}}{\pgfqpoint{1.399892in}{0.957230in}}%
\pgfpathcurveto{\pgfqpoint{1.399892in}{0.953547in}}{\pgfqpoint{1.401356in}{0.950014in}}{\pgfqpoint{1.403960in}{0.947409in}}%
\pgfpathcurveto{\pgfqpoint{1.406565in}{0.944805in}}{\pgfqpoint{1.410098in}{0.943341in}}{\pgfqpoint{1.413781in}{0.943341in}}%
\pgfpathlineto{\pgfqpoint{1.413781in}{0.943341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{1.141964in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{1.141964in}}{\pgfqpoint{1.452623in}{1.143428in}}{\pgfqpoint{1.455227in}{1.146032in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{1.148637in}}{\pgfqpoint{1.459295in}{1.152170in}}{\pgfqpoint{1.459295in}{1.155853in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{1.159537in}}{\pgfqpoint{1.457832in}{1.163070in}}{\pgfqpoint{1.455227in}{1.165674in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{1.168279in}}{\pgfqpoint{1.449090in}{1.169742in}}{\pgfqpoint{1.445406in}{1.169742in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{1.169742in}}{\pgfqpoint{1.438190in}{1.168279in}}{\pgfqpoint{1.435585in}{1.165674in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{1.163070in}}{\pgfqpoint{1.431517in}{1.159537in}}{\pgfqpoint{1.431517in}{1.155853in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{1.152170in}}{\pgfqpoint{1.432981in}{1.148637in}}{\pgfqpoint{1.435585in}{1.146032in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{1.143428in}}{\pgfqpoint{1.441723in}{1.141964in}}{\pgfqpoint{1.445406in}{1.141964in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{1.141964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408510in}{1.028019in}}%
\pgfpathcurveto{\pgfqpoint{1.412194in}{1.028019in}}{\pgfqpoint{1.415727in}{1.029482in}}{\pgfqpoint{1.418331in}{1.032087in}}%
\pgfpathcurveto{\pgfqpoint{1.420936in}{1.034691in}}{\pgfqpoint{1.422399in}{1.038224in}}{\pgfqpoint{1.422399in}{1.041908in}}%
\pgfpathcurveto{\pgfqpoint{1.422399in}{1.045591in}}{\pgfqpoint{1.420936in}{1.049124in}}{\pgfqpoint{1.418331in}{1.051729in}}%
\pgfpathcurveto{\pgfqpoint{1.415727in}{1.054333in}}{\pgfqpoint{1.412194in}{1.055797in}}{\pgfqpoint{1.408510in}{1.055797in}}%
\pgfpathcurveto{\pgfqpoint{1.404827in}{1.055797in}}{\pgfqpoint{1.401294in}{1.054333in}}{\pgfqpoint{1.398689in}{1.051729in}}%
\pgfpathcurveto{\pgfqpoint{1.396085in}{1.049124in}}{\pgfqpoint{1.394622in}{1.045591in}}{\pgfqpoint{1.394622in}{1.041908in}}%
\pgfpathcurveto{\pgfqpoint{1.394622in}{1.038224in}}{\pgfqpoint{1.396085in}{1.034691in}}{\pgfqpoint{1.398689in}{1.032087in}}%
\pgfpathcurveto{\pgfqpoint{1.401294in}{1.029482in}}{\pgfqpoint{1.404827in}{1.028019in}}{\pgfqpoint{1.408510in}{1.028019in}}%
\pgfpathlineto{\pgfqpoint{1.408510in}{1.028019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477031in}{0.975195in}}%
\pgfpathcurveto{\pgfqpoint{1.480715in}{0.975195in}}{\pgfqpoint{1.484248in}{0.976658in}}{\pgfqpoint{1.486852in}{0.979263in}}%
\pgfpathcurveto{\pgfqpoint{1.489457in}{0.981867in}}{\pgfqpoint{1.490920in}{0.985400in}}{\pgfqpoint{1.490920in}{0.989084in}}%
\pgfpathcurveto{\pgfqpoint{1.490920in}{0.992767in}}{\pgfqpoint{1.489457in}{0.996300in}}{\pgfqpoint{1.486852in}{0.998905in}}%
\pgfpathcurveto{\pgfqpoint{1.484248in}{1.001509in}}{\pgfqpoint{1.480715in}{1.002973in}}{\pgfqpoint{1.477031in}{1.002973in}}%
\pgfpathcurveto{\pgfqpoint{1.473348in}{1.002973in}}{\pgfqpoint{1.469815in}{1.001509in}}{\pgfqpoint{1.467210in}{0.998905in}}%
\pgfpathcurveto{\pgfqpoint{1.464606in}{0.996300in}}{\pgfqpoint{1.463142in}{0.992767in}}{\pgfqpoint{1.463142in}{0.989084in}}%
\pgfpathcurveto{\pgfqpoint{1.463142in}{0.985400in}}{\pgfqpoint{1.464606in}{0.981867in}}{\pgfqpoint{1.467210in}{0.979263in}}%
\pgfpathcurveto{\pgfqpoint{1.469815in}{0.976658in}}{\pgfqpoint{1.473348in}{0.975195in}}{\pgfqpoint{1.477031in}{0.975195in}}%
\pgfpathlineto{\pgfqpoint{1.477031in}{0.975195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450677in}{1.372142in}}%
\pgfpathcurveto{\pgfqpoint{1.454360in}{1.372142in}}{\pgfqpoint{1.457893in}{1.373605in}}{\pgfqpoint{1.460498in}{1.376210in}}%
\pgfpathcurveto{\pgfqpoint{1.463103in}{1.378815in}}{\pgfqpoint{1.464566in}{1.382348in}}{\pgfqpoint{1.464566in}{1.386031in}}%
\pgfpathcurveto{\pgfqpoint{1.464566in}{1.389714in}}{\pgfqpoint{1.463103in}{1.393247in}}{\pgfqpoint{1.460498in}{1.395852in}}%
\pgfpathcurveto{\pgfqpoint{1.457893in}{1.398456in}}{\pgfqpoint{1.454360in}{1.399920in}}{\pgfqpoint{1.450677in}{1.399920in}}%
\pgfpathcurveto{\pgfqpoint{1.446994in}{1.399920in}}{\pgfqpoint{1.443461in}{1.398456in}}{\pgfqpoint{1.440856in}{1.395852in}}%
\pgfpathcurveto{\pgfqpoint{1.438252in}{1.393247in}}{\pgfqpoint{1.436788in}{1.389714in}}{\pgfqpoint{1.436788in}{1.386031in}}%
\pgfpathcurveto{\pgfqpoint{1.436788in}{1.382348in}}{\pgfqpoint{1.438252in}{1.378815in}}{\pgfqpoint{1.440856in}{1.376210in}}%
\pgfpathcurveto{\pgfqpoint{1.443461in}{1.373605in}}{\pgfqpoint{1.446994in}{1.372142in}}{\pgfqpoint{1.450677in}{1.372142in}}%
\pgfpathlineto{\pgfqpoint{1.450677in}{1.372142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{1.220971in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{1.220971in}}{\pgfqpoint{1.452623in}{1.222434in}}{\pgfqpoint{1.455227in}{1.225039in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{1.227643in}}{\pgfqpoint{1.459295in}{1.231176in}}{\pgfqpoint{1.459295in}{1.234860in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{1.238543in}}{\pgfqpoint{1.457832in}{1.242076in}}{\pgfqpoint{1.455227in}{1.244681in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{1.247285in}}{\pgfqpoint{1.449090in}{1.248748in}}{\pgfqpoint{1.445406in}{1.248748in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{1.248748in}}{\pgfqpoint{1.438190in}{1.247285in}}{\pgfqpoint{1.435585in}{1.244681in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{1.242076in}}{\pgfqpoint{1.431517in}{1.238543in}}{\pgfqpoint{1.431517in}{1.234860in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{1.231176in}}{\pgfqpoint{1.432981in}{1.227643in}}{\pgfqpoint{1.435585in}{1.225039in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{1.222434in}}{\pgfqpoint{1.441723in}{1.220971in}}{\pgfqpoint{1.445406in}{1.220971in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{1.220971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429594in}{0.962195in}}%
\pgfpathcurveto{\pgfqpoint{1.433277in}{0.962195in}}{\pgfqpoint{1.436810in}{0.963658in}}{\pgfqpoint{1.439415in}{0.966263in}}%
\pgfpathcurveto{\pgfqpoint{1.442019in}{0.968867in}}{\pgfqpoint{1.443483in}{0.972400in}}{\pgfqpoint{1.443483in}{0.976084in}}%
\pgfpathcurveto{\pgfqpoint{1.443483in}{0.979767in}}{\pgfqpoint{1.442019in}{0.983300in}}{\pgfqpoint{1.439415in}{0.985905in}}%
\pgfpathcurveto{\pgfqpoint{1.436810in}{0.988509in}}{\pgfqpoint{1.433277in}{0.989973in}}{\pgfqpoint{1.429594in}{0.989973in}}%
\pgfpathcurveto{\pgfqpoint{1.425910in}{0.989973in}}{\pgfqpoint{1.422377in}{0.988509in}}{\pgfqpoint{1.419773in}{0.985905in}}%
\pgfpathcurveto{\pgfqpoint{1.417168in}{0.983300in}}{\pgfqpoint{1.415705in}{0.979767in}}{\pgfqpoint{1.415705in}{0.976084in}}%
\pgfpathcurveto{\pgfqpoint{1.415705in}{0.972400in}}{\pgfqpoint{1.417168in}{0.968867in}}{\pgfqpoint{1.419773in}{0.966263in}}%
\pgfpathcurveto{\pgfqpoint{1.422377in}{0.963658in}}{\pgfqpoint{1.425910in}{0.962195in}}{\pgfqpoint{1.429594in}{0.962195in}}%
\pgfpathlineto{\pgfqpoint{1.429594in}{0.962195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477031in}{1.108027in}}%
\pgfpathcurveto{\pgfqpoint{1.480715in}{1.108027in}}{\pgfqpoint{1.484248in}{1.109490in}}{\pgfqpoint{1.486852in}{1.112095in}}%
\pgfpathcurveto{\pgfqpoint{1.489457in}{1.114699in}}{\pgfqpoint{1.490920in}{1.118232in}}{\pgfqpoint{1.490920in}{1.121916in}}%
\pgfpathcurveto{\pgfqpoint{1.490920in}{1.125599in}}{\pgfqpoint{1.489457in}{1.129132in}}{\pgfqpoint{1.486852in}{1.131737in}}%
\pgfpathcurveto{\pgfqpoint{1.484248in}{1.134341in}}{\pgfqpoint{1.480715in}{1.135805in}}{\pgfqpoint{1.477031in}{1.135805in}}%
\pgfpathcurveto{\pgfqpoint{1.473348in}{1.135805in}}{\pgfqpoint{1.469815in}{1.134341in}}{\pgfqpoint{1.467210in}{1.131737in}}%
\pgfpathcurveto{\pgfqpoint{1.464606in}{1.129132in}}{\pgfqpoint{1.463142in}{1.125599in}}{\pgfqpoint{1.463142in}{1.121916in}}%
\pgfpathcurveto{\pgfqpoint{1.463142in}{1.118232in}}{\pgfqpoint{1.464606in}{1.114699in}}{\pgfqpoint{1.467210in}{1.112095in}}%
\pgfpathcurveto{\pgfqpoint{1.469815in}{1.109490in}}{\pgfqpoint{1.473348in}{1.108027in}}{\pgfqpoint{1.477031in}{1.108027in}}%
\pgfpathlineto{\pgfqpoint{1.477031in}{1.108027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{1.097876in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{1.097876in}}{\pgfqpoint{1.452623in}{1.099339in}}{\pgfqpoint{1.455227in}{1.101944in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{1.104548in}}{\pgfqpoint{1.459295in}{1.108081in}}{\pgfqpoint{1.459295in}{1.111764in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{1.115448in}}{\pgfqpoint{1.457832in}{1.118981in}}{\pgfqpoint{1.455227in}{1.121585in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{1.124190in}}{\pgfqpoint{1.449090in}{1.125653in}}{\pgfqpoint{1.445406in}{1.125653in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{1.125653in}}{\pgfqpoint{1.438190in}{1.124190in}}{\pgfqpoint{1.435585in}{1.121585in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{1.118981in}}{\pgfqpoint{1.431517in}{1.115448in}}{\pgfqpoint{1.431517in}{1.111764in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{1.108081in}}{\pgfqpoint{1.432981in}{1.104548in}}{\pgfqpoint{1.435585in}{1.101944in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{1.099339in}}{\pgfqpoint{1.441723in}{1.097876in}}{\pgfqpoint{1.445406in}{1.097876in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{1.097876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445406in}{0.853459in}}%
\pgfpathcurveto{\pgfqpoint{1.449090in}{0.853459in}}{\pgfqpoint{1.452623in}{0.854923in}}{\pgfqpoint{1.455227in}{0.857527in}}%
\pgfpathcurveto{\pgfqpoint{1.457832in}{0.860132in}}{\pgfqpoint{1.459295in}{0.863665in}}{\pgfqpoint{1.459295in}{0.867348in}}%
\pgfpathcurveto{\pgfqpoint{1.459295in}{0.871031in}}{\pgfqpoint{1.457832in}{0.874564in}}{\pgfqpoint{1.455227in}{0.877169in}}%
\pgfpathcurveto{\pgfqpoint{1.452623in}{0.879773in}}{\pgfqpoint{1.449090in}{0.881237in}}{\pgfqpoint{1.445406in}{0.881237in}}%
\pgfpathcurveto{\pgfqpoint{1.441723in}{0.881237in}}{\pgfqpoint{1.438190in}{0.879773in}}{\pgfqpoint{1.435585in}{0.877169in}}%
\pgfpathcurveto{\pgfqpoint{1.432981in}{0.874564in}}{\pgfqpoint{1.431517in}{0.871031in}}{\pgfqpoint{1.431517in}{0.867348in}}%
\pgfpathcurveto{\pgfqpoint{1.431517in}{0.863665in}}{\pgfqpoint{1.432981in}{0.860132in}}{\pgfqpoint{1.435585in}{0.857527in}}%
\pgfpathcurveto{\pgfqpoint{1.438190in}{0.854923in}}{\pgfqpoint{1.441723in}{0.853459in}}{\pgfqpoint{1.445406in}{0.853459in}}%
\pgfpathlineto{\pgfqpoint{1.445406in}{0.853459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729153in}{1.064573in}}%
\pgfpathcurveto{\pgfqpoint{1.732836in}{1.064573in}}{\pgfqpoint{1.736369in}{1.066037in}}{\pgfqpoint{1.738974in}{1.068641in}}%
\pgfpathcurveto{\pgfqpoint{1.741578in}{1.071246in}}{\pgfqpoint{1.743042in}{1.074779in}}{\pgfqpoint{1.743042in}{1.078462in}}%
\pgfpathcurveto{\pgfqpoint{1.743042in}{1.082145in}}{\pgfqpoint{1.741578in}{1.085678in}}{\pgfqpoint{1.738974in}{1.088283in}}%
\pgfpathcurveto{\pgfqpoint{1.736369in}{1.090887in}}{\pgfqpoint{1.732836in}{1.092351in}}{\pgfqpoint{1.729153in}{1.092351in}}%
\pgfpathcurveto{\pgfqpoint{1.725469in}{1.092351in}}{\pgfqpoint{1.721936in}{1.090887in}}{\pgfqpoint{1.719332in}{1.088283in}}%
\pgfpathcurveto{\pgfqpoint{1.716727in}{1.085678in}}{\pgfqpoint{1.715264in}{1.082145in}}{\pgfqpoint{1.715264in}{1.078462in}}%
\pgfpathcurveto{\pgfqpoint{1.715264in}{1.074779in}}{\pgfqpoint{1.716727in}{1.071246in}}{\pgfqpoint{1.719332in}{1.068641in}}%
\pgfpathcurveto{\pgfqpoint{1.721936in}{1.066037in}}{\pgfqpoint{1.725469in}{1.064573in}}{\pgfqpoint{1.729153in}{1.064573in}}%
\pgfpathlineto{\pgfqpoint{1.729153in}{1.064573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708069in}{0.952941in}}%
\pgfpathcurveto{\pgfqpoint{1.711753in}{0.952941in}}{\pgfqpoint{1.715286in}{0.954405in}}{\pgfqpoint{1.717890in}{0.957009in}}%
\pgfpathcurveto{\pgfqpoint{1.720495in}{0.959614in}}{\pgfqpoint{1.721958in}{0.963147in}}{\pgfqpoint{1.721958in}{0.966830in}}%
\pgfpathcurveto{\pgfqpoint{1.721958in}{0.970514in}}{\pgfqpoint{1.720495in}{0.974047in}}{\pgfqpoint{1.717890in}{0.976651in}}%
\pgfpathcurveto{\pgfqpoint{1.715286in}{0.979256in}}{\pgfqpoint{1.711753in}{0.980719in}}{\pgfqpoint{1.708069in}{0.980719in}}%
\pgfpathcurveto{\pgfqpoint{1.704386in}{0.980719in}}{\pgfqpoint{1.700853in}{0.979256in}}{\pgfqpoint{1.698249in}{0.976651in}}%
\pgfpathcurveto{\pgfqpoint{1.695644in}{0.974047in}}{\pgfqpoint{1.694181in}{0.970514in}}{\pgfqpoint{1.694181in}{0.966830in}}%
\pgfpathcurveto{\pgfqpoint{1.694181in}{0.963147in}}{\pgfqpoint{1.695644in}{0.959614in}}{\pgfqpoint{1.698249in}{0.957009in}}%
\pgfpathcurveto{\pgfqpoint{1.700853in}{0.954405in}}{\pgfqpoint{1.704386in}{0.952941in}}{\pgfqpoint{1.708069in}{0.952941in}}%
\pgfpathlineto{\pgfqpoint{1.708069in}{0.952941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{1.153185in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{1.153185in}}{\pgfqpoint{1.687175in}{1.154649in}}{\pgfqpoint{1.689779in}{1.157253in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{1.159858in}}{\pgfqpoint{1.693847in}{1.163391in}}{\pgfqpoint{1.693847in}{1.167074in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{1.170757in}}{\pgfqpoint{1.692384in}{1.174290in}}{\pgfqpoint{1.689779in}{1.176895in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{1.179499in}}{\pgfqpoint{1.683642in}{1.180963in}}{\pgfqpoint{1.679958in}{1.180963in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{1.180963in}}{\pgfqpoint{1.672742in}{1.179499in}}{\pgfqpoint{1.670137in}{1.176895in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{1.174290in}}{\pgfqpoint{1.666069in}{1.170757in}}{\pgfqpoint{1.666069in}{1.167074in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{1.163391in}}{\pgfqpoint{1.667533in}{1.159858in}}{\pgfqpoint{1.670137in}{1.157253in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{1.154649in}}{\pgfqpoint{1.676275in}{1.153185in}}{\pgfqpoint{1.679958in}{1.153185in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{1.153185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630764in}{1.031601in}}%
\pgfpathcurveto{\pgfqpoint{1.634447in}{1.031601in}}{\pgfqpoint{1.637980in}{1.033064in}}{\pgfqpoint{1.640585in}{1.035669in}}%
\pgfpathcurveto{\pgfqpoint{1.643189in}{1.038273in}}{\pgfqpoint{1.644653in}{1.041806in}}{\pgfqpoint{1.644653in}{1.045490in}}%
\pgfpathcurveto{\pgfqpoint{1.644653in}{1.049173in}}{\pgfqpoint{1.643189in}{1.052706in}}{\pgfqpoint{1.640585in}{1.055311in}}%
\pgfpathcurveto{\pgfqpoint{1.637980in}{1.057915in}}{\pgfqpoint{1.634447in}{1.059379in}}{\pgfqpoint{1.630764in}{1.059379in}}%
\pgfpathcurveto{\pgfqpoint{1.627081in}{1.059379in}}{\pgfqpoint{1.623548in}{1.057915in}}{\pgfqpoint{1.620943in}{1.055311in}}%
\pgfpathcurveto{\pgfqpoint{1.618338in}{1.052706in}}{\pgfqpoint{1.616875in}{1.049173in}}{\pgfqpoint{1.616875in}{1.045490in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{1.041806in}}{\pgfqpoint{1.618338in}{1.038273in}}{\pgfqpoint{1.620943in}{1.035669in}}%
\pgfpathcurveto{\pgfqpoint{1.623548in}{1.033064in}}{\pgfqpoint{1.627081in}{1.031601in}}{\pgfqpoint{1.630764in}{1.031601in}}%
\pgfpathlineto{\pgfqpoint{1.630764in}{1.031601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{1.149019in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{1.149019in}}{\pgfqpoint{1.708258in}{1.150483in}}{\pgfqpoint{1.710863in}{1.153087in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{1.155692in}}{\pgfqpoint{1.714931in}{1.159225in}}{\pgfqpoint{1.714931in}{1.162908in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{1.166591in}}{\pgfqpoint{1.713467in}{1.170124in}}{\pgfqpoint{1.710863in}{1.172729in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{1.175333in}}{\pgfqpoint{1.704725in}{1.176797in}}{\pgfqpoint{1.701042in}{1.176797in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{1.176797in}}{\pgfqpoint{1.693825in}{1.175333in}}{\pgfqpoint{1.691221in}{1.172729in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{1.170124in}}{\pgfqpoint{1.687153in}{1.166591in}}{\pgfqpoint{1.687153in}{1.162908in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{1.159225in}}{\pgfqpoint{1.688616in}{1.155692in}}{\pgfqpoint{1.691221in}{1.153087in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{1.150483in}}{\pgfqpoint{1.697358in}{1.149019in}}{\pgfqpoint{1.701042in}{1.149019in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{1.149019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708069in}{1.004417in}}%
\pgfpathcurveto{\pgfqpoint{1.711753in}{1.004417in}}{\pgfqpoint{1.715286in}{1.005880in}}{\pgfqpoint{1.717890in}{1.008485in}}%
\pgfpathcurveto{\pgfqpoint{1.720495in}{1.011089in}}{\pgfqpoint{1.721958in}{1.014623in}}{\pgfqpoint{1.721958in}{1.018306in}}%
\pgfpathcurveto{\pgfqpoint{1.721958in}{1.021989in}}{\pgfqpoint{1.720495in}{1.025522in}}{\pgfqpoint{1.717890in}{1.028127in}}%
\pgfpathcurveto{\pgfqpoint{1.715286in}{1.030731in}}{\pgfqpoint{1.711753in}{1.032195in}}{\pgfqpoint{1.708069in}{1.032195in}}%
\pgfpathcurveto{\pgfqpoint{1.704386in}{1.032195in}}{\pgfqpoint{1.700853in}{1.030731in}}{\pgfqpoint{1.698249in}{1.028127in}}%
\pgfpathcurveto{\pgfqpoint{1.695644in}{1.025522in}}{\pgfqpoint{1.694181in}{1.021989in}}{\pgfqpoint{1.694181in}{1.018306in}}%
\pgfpathcurveto{\pgfqpoint{1.694181in}{1.014623in}}{\pgfqpoint{1.695644in}{1.011089in}}{\pgfqpoint{1.698249in}{1.008485in}}%
\pgfpathcurveto{\pgfqpoint{1.700853in}{1.005880in}}{\pgfqpoint{1.704386in}{1.004417in}}{\pgfqpoint{1.708069in}{1.004417in}}%
\pgfpathlineto{\pgfqpoint{1.708069in}{1.004417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658875in}{1.129819in}}%
\pgfpathcurveto{\pgfqpoint{1.662558in}{1.129819in}}{\pgfqpoint{1.666091in}{1.131282in}}{\pgfqpoint{1.668696in}{1.133887in}}%
\pgfpathcurveto{\pgfqpoint{1.671300in}{1.136491in}}{\pgfqpoint{1.672764in}{1.140024in}}{\pgfqpoint{1.672764in}{1.143708in}}%
\pgfpathcurveto{\pgfqpoint{1.672764in}{1.147391in}}{\pgfqpoint{1.671300in}{1.150924in}}{\pgfqpoint{1.668696in}{1.153528in}}%
\pgfpathcurveto{\pgfqpoint{1.666091in}{1.156133in}}{\pgfqpoint{1.662558in}{1.157596in}}{\pgfqpoint{1.658875in}{1.157596in}}%
\pgfpathcurveto{\pgfqpoint{1.655192in}{1.157596in}}{\pgfqpoint{1.651659in}{1.156133in}}{\pgfqpoint{1.649054in}{1.153528in}}%
\pgfpathcurveto{\pgfqpoint{1.646450in}{1.150924in}}{\pgfqpoint{1.644986in}{1.147391in}}{\pgfqpoint{1.644986in}{1.143708in}}%
\pgfpathcurveto{\pgfqpoint{1.644986in}{1.140024in}}{\pgfqpoint{1.646450in}{1.136491in}}{\pgfqpoint{1.649054in}{1.133887in}}%
\pgfpathcurveto{\pgfqpoint{1.651659in}{1.131282in}}{\pgfqpoint{1.655192in}{1.129819in}}{\pgfqpoint{1.658875in}{1.129819in}}%
\pgfpathlineto{\pgfqpoint{1.658875in}{1.129819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{0.710476in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{0.710476in}}{\pgfqpoint{1.697716in}{0.711939in}}{\pgfqpoint{1.700321in}{0.714544in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{0.717148in}}{\pgfqpoint{1.704389in}{0.720681in}}{\pgfqpoint{1.704389in}{0.724365in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{0.728048in}}{\pgfqpoint{1.702925in}{0.731581in}}{\pgfqpoint{1.700321in}{0.734185in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{0.736790in}}{\pgfqpoint{1.694183in}{0.738253in}}{\pgfqpoint{1.690500in}{0.738253in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{0.738253in}}{\pgfqpoint{1.683284in}{0.736790in}}{\pgfqpoint{1.680679in}{0.734185in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{0.731581in}}{\pgfqpoint{1.676611in}{0.728048in}}{\pgfqpoint{1.676611in}{0.724365in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{0.720681in}}{\pgfqpoint{1.678075in}{0.717148in}}{\pgfqpoint{1.680679in}{0.714544in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{0.711939in}}{\pgfqpoint{1.686817in}{0.710476in}}{\pgfqpoint{1.690500in}{0.710476in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.710476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{0.809963in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{0.809963in}}{\pgfqpoint{1.697716in}{0.811427in}}{\pgfqpoint{1.700321in}{0.814031in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{0.816636in}}{\pgfqpoint{1.704389in}{0.820169in}}{\pgfqpoint{1.704389in}{0.823852in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{0.827536in}}{\pgfqpoint{1.702925in}{0.831069in}}{\pgfqpoint{1.700321in}{0.833673in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{0.836278in}}{\pgfqpoint{1.694183in}{0.837741in}}{\pgfqpoint{1.690500in}{0.837741in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{0.837741in}}{\pgfqpoint{1.683284in}{0.836278in}}{\pgfqpoint{1.680679in}{0.833673in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{0.831069in}}{\pgfqpoint{1.676611in}{0.827536in}}{\pgfqpoint{1.676611in}{0.823852in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{0.820169in}}{\pgfqpoint{1.678075in}{0.816636in}}{\pgfqpoint{1.680679in}{0.814031in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{0.811427in}}{\pgfqpoint{1.686817in}{0.809963in}}{\pgfqpoint{1.690500in}{0.809963in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.809963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672931in}{0.969602in}}%
\pgfpathcurveto{\pgfqpoint{1.676614in}{0.969602in}}{\pgfqpoint{1.680147in}{0.971065in}}{\pgfqpoint{1.682751in}{0.973670in}}%
\pgfpathcurveto{\pgfqpoint{1.685356in}{0.976274in}}{\pgfqpoint{1.686819in}{0.979807in}}{\pgfqpoint{1.686819in}{0.983491in}}%
\pgfpathcurveto{\pgfqpoint{1.686819in}{0.987174in}}{\pgfqpoint{1.685356in}{0.990707in}}{\pgfqpoint{1.682751in}{0.993312in}}%
\pgfpathcurveto{\pgfqpoint{1.680147in}{0.995916in}}{\pgfqpoint{1.676614in}{0.997380in}}{\pgfqpoint{1.672931in}{0.997380in}}%
\pgfpathcurveto{\pgfqpoint{1.669247in}{0.997380in}}{\pgfqpoint{1.665714in}{0.995916in}}{\pgfqpoint{1.663110in}{0.993312in}}%
\pgfpathcurveto{\pgfqpoint{1.660505in}{0.990707in}}{\pgfqpoint{1.659042in}{0.987174in}}{\pgfqpoint{1.659042in}{0.983491in}}%
\pgfpathcurveto{\pgfqpoint{1.659042in}{0.979807in}}{\pgfqpoint{1.660505in}{0.976274in}}{\pgfqpoint{1.663110in}{0.973670in}}%
\pgfpathcurveto{\pgfqpoint{1.665714in}{0.971065in}}{\pgfqpoint{1.669247in}{0.969602in}}{\pgfqpoint{1.672931in}{0.969602in}}%
\pgfpathlineto{\pgfqpoint{1.672931in}{0.969602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{1.189619in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{1.189619in}}{\pgfqpoint{1.697716in}{1.191082in}}{\pgfqpoint{1.700321in}{1.193687in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{1.196291in}}{\pgfqpoint{1.704389in}{1.199824in}}{\pgfqpoint{1.704389in}{1.203508in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{1.207191in}}{\pgfqpoint{1.702925in}{1.210724in}}{\pgfqpoint{1.700321in}{1.213329in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{1.215933in}}{\pgfqpoint{1.694183in}{1.217397in}}{\pgfqpoint{1.690500in}{1.217397in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{1.217397in}}{\pgfqpoint{1.683284in}{1.215933in}}{\pgfqpoint{1.680679in}{1.213329in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{1.210724in}}{\pgfqpoint{1.676611in}{1.207191in}}{\pgfqpoint{1.676611in}{1.203508in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{1.199824in}}{\pgfqpoint{1.678075in}{1.196291in}}{\pgfqpoint{1.680679in}{1.193687in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{1.191082in}}{\pgfqpoint{1.686817in}{1.189619in}}{\pgfqpoint{1.690500in}{1.189619in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.189619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672931in}{0.955485in}}%
\pgfpathcurveto{\pgfqpoint{1.676614in}{0.955485in}}{\pgfqpoint{1.680147in}{0.956949in}}{\pgfqpoint{1.682751in}{0.959553in}}%
\pgfpathcurveto{\pgfqpoint{1.685356in}{0.962158in}}{\pgfqpoint{1.686819in}{0.965691in}}{\pgfqpoint{1.686819in}{0.969374in}}%
\pgfpathcurveto{\pgfqpoint{1.686819in}{0.973057in}}{\pgfqpoint{1.685356in}{0.976590in}}{\pgfqpoint{1.682751in}{0.979195in}}%
\pgfpathcurveto{\pgfqpoint{1.680147in}{0.981800in}}{\pgfqpoint{1.676614in}{0.983263in}}{\pgfqpoint{1.672931in}{0.983263in}}%
\pgfpathcurveto{\pgfqpoint{1.669247in}{0.983263in}}{\pgfqpoint{1.665714in}{0.981800in}}{\pgfqpoint{1.663110in}{0.979195in}}%
\pgfpathcurveto{\pgfqpoint{1.660505in}{0.976590in}}{\pgfqpoint{1.659042in}{0.973057in}}{\pgfqpoint{1.659042in}{0.969374in}}%
\pgfpathcurveto{\pgfqpoint{1.659042in}{0.965691in}}{\pgfqpoint{1.660505in}{0.962158in}}{\pgfqpoint{1.663110in}{0.959553in}}%
\pgfpathcurveto{\pgfqpoint{1.665714in}{0.956949in}}{\pgfqpoint{1.669247in}{0.955485in}}{\pgfqpoint{1.672931in}{0.955485in}}%
\pgfpathlineto{\pgfqpoint{1.672931in}{0.955485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708069in}{1.050807in}}%
\pgfpathcurveto{\pgfqpoint{1.711753in}{1.050807in}}{\pgfqpoint{1.715286in}{1.052270in}}{\pgfqpoint{1.717890in}{1.054875in}}%
\pgfpathcurveto{\pgfqpoint{1.720495in}{1.057479in}}{\pgfqpoint{1.721958in}{1.061012in}}{\pgfqpoint{1.721958in}{1.064696in}}%
\pgfpathcurveto{\pgfqpoint{1.721958in}{1.068379in}}{\pgfqpoint{1.720495in}{1.071912in}}{\pgfqpoint{1.717890in}{1.074517in}}%
\pgfpathcurveto{\pgfqpoint{1.715286in}{1.077121in}}{\pgfqpoint{1.711753in}{1.078585in}}{\pgfqpoint{1.708069in}{1.078585in}}%
\pgfpathcurveto{\pgfqpoint{1.704386in}{1.078585in}}{\pgfqpoint{1.700853in}{1.077121in}}{\pgfqpoint{1.698249in}{1.074517in}}%
\pgfpathcurveto{\pgfqpoint{1.695644in}{1.071912in}}{\pgfqpoint{1.694181in}{1.068379in}}{\pgfqpoint{1.694181in}{1.064696in}}%
\pgfpathcurveto{\pgfqpoint{1.694181in}{1.061012in}}{\pgfqpoint{1.695644in}{1.057479in}}{\pgfqpoint{1.698249in}{1.054875in}}%
\pgfpathcurveto{\pgfqpoint{1.700853in}{1.052270in}}{\pgfqpoint{1.704386in}{1.050807in}}{\pgfqpoint{1.708069in}{1.050807in}}%
\pgfpathlineto{\pgfqpoint{1.708069in}{1.050807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{1.120213in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{1.120213in}}{\pgfqpoint{1.687175in}{1.121676in}}{\pgfqpoint{1.689779in}{1.124281in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{1.126885in}}{\pgfqpoint{1.693847in}{1.130418in}}{\pgfqpoint{1.693847in}{1.134102in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{1.137785in}}{\pgfqpoint{1.692384in}{1.141318in}}{\pgfqpoint{1.689779in}{1.143923in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{1.146527in}}{\pgfqpoint{1.683642in}{1.147991in}}{\pgfqpoint{1.679958in}{1.147991in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{1.147991in}}{\pgfqpoint{1.672742in}{1.146527in}}{\pgfqpoint{1.670137in}{1.143923in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{1.141318in}}{\pgfqpoint{1.666069in}{1.137785in}}{\pgfqpoint{1.666069in}{1.134102in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{1.130418in}}{\pgfqpoint{1.667533in}{1.126885in}}{\pgfqpoint{1.670137in}{1.124281in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{1.121676in}}{\pgfqpoint{1.676275in}{1.120213in}}{\pgfqpoint{1.679958in}{1.120213in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{1.120213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651847in}{0.991001in}}%
\pgfpathcurveto{\pgfqpoint{1.655531in}{0.991001in}}{\pgfqpoint{1.659064in}{0.992465in}}{\pgfqpoint{1.661668in}{0.995069in}}%
\pgfpathcurveto{\pgfqpoint{1.664273in}{0.997674in}}{\pgfqpoint{1.665736in}{1.001207in}}{\pgfqpoint{1.665736in}{1.004890in}}%
\pgfpathcurveto{\pgfqpoint{1.665736in}{1.008573in}}{\pgfqpoint{1.664273in}{1.012106in}}{\pgfqpoint{1.661668in}{1.014711in}}%
\pgfpathcurveto{\pgfqpoint{1.659064in}{1.017315in}}{\pgfqpoint{1.655531in}{1.018779in}}{\pgfqpoint{1.651847in}{1.018779in}}%
\pgfpathcurveto{\pgfqpoint{1.648164in}{1.018779in}}{\pgfqpoint{1.644631in}{1.017315in}}{\pgfqpoint{1.642026in}{1.014711in}}%
\pgfpathcurveto{\pgfqpoint{1.639422in}{1.012106in}}{\pgfqpoint{1.637958in}{1.008573in}}{\pgfqpoint{1.637958in}{1.004890in}}%
\pgfpathcurveto{\pgfqpoint{1.637958in}{1.001207in}}{\pgfqpoint{1.639422in}{0.997674in}}{\pgfqpoint{1.642026in}{0.995069in}}%
\pgfpathcurveto{\pgfqpoint{1.644631in}{0.992465in}}{\pgfqpoint{1.648164in}{0.991001in}}{\pgfqpoint{1.651847in}{0.991001in}}%
\pgfpathlineto{\pgfqpoint{1.651847in}{0.991001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{1.083429in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{1.083429in}}{\pgfqpoint{1.708258in}{1.084892in}}{\pgfqpoint{1.710863in}{1.087497in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{1.090101in}}{\pgfqpoint{1.714931in}{1.093634in}}{\pgfqpoint{1.714931in}{1.097318in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{1.101001in}}{\pgfqpoint{1.713467in}{1.104534in}}{\pgfqpoint{1.710863in}{1.107139in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{1.109743in}}{\pgfqpoint{1.704725in}{1.111206in}}{\pgfqpoint{1.701042in}{1.111206in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{1.111206in}}{\pgfqpoint{1.693825in}{1.109743in}}{\pgfqpoint{1.691221in}{1.107139in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{1.104534in}}{\pgfqpoint{1.687153in}{1.101001in}}{\pgfqpoint{1.687153in}{1.097318in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{1.093634in}}{\pgfqpoint{1.688616in}{1.090101in}}{\pgfqpoint{1.691221in}{1.087497in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{1.084892in}}{\pgfqpoint{1.697358in}{1.083429in}}{\pgfqpoint{1.701042in}{1.083429in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{1.083429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708069in}{1.212641in}}%
\pgfpathcurveto{\pgfqpoint{1.711753in}{1.212641in}}{\pgfqpoint{1.715286in}{1.214104in}}{\pgfqpoint{1.717890in}{1.216708in}}%
\pgfpathcurveto{\pgfqpoint{1.720495in}{1.219313in}}{\pgfqpoint{1.721958in}{1.222846in}}{\pgfqpoint{1.721958in}{1.226529in}}%
\pgfpathcurveto{\pgfqpoint{1.721958in}{1.230213in}}{\pgfqpoint{1.720495in}{1.233746in}}{\pgfqpoint{1.717890in}{1.236350in}}%
\pgfpathcurveto{\pgfqpoint{1.715286in}{1.238955in}}{\pgfqpoint{1.711753in}{1.240418in}}{\pgfqpoint{1.708069in}{1.240418in}}%
\pgfpathcurveto{\pgfqpoint{1.704386in}{1.240418in}}{\pgfqpoint{1.700853in}{1.238955in}}{\pgfqpoint{1.698249in}{1.236350in}}%
\pgfpathcurveto{\pgfqpoint{1.695644in}{1.233746in}}{\pgfqpoint{1.694181in}{1.230213in}}{\pgfqpoint{1.694181in}{1.226529in}}%
\pgfpathcurveto{\pgfqpoint{1.694181in}{1.222846in}}{\pgfqpoint{1.695644in}{1.219313in}}{\pgfqpoint{1.698249in}{1.216708in}}%
\pgfpathcurveto{\pgfqpoint{1.700853in}{1.214104in}}{\pgfqpoint{1.704386in}{1.212641in}}{\pgfqpoint{1.708069in}{1.212641in}}%
\pgfpathlineto{\pgfqpoint{1.708069in}{1.212641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630764in}{0.996437in}}%
\pgfpathcurveto{\pgfqpoint{1.634447in}{0.996437in}}{\pgfqpoint{1.637980in}{0.997901in}}{\pgfqpoint{1.640585in}{1.000505in}}%
\pgfpathcurveto{\pgfqpoint{1.643189in}{1.003110in}}{\pgfqpoint{1.644653in}{1.006643in}}{\pgfqpoint{1.644653in}{1.010326in}}%
\pgfpathcurveto{\pgfqpoint{1.644653in}{1.014009in}}{\pgfqpoint{1.643189in}{1.017542in}}{\pgfqpoint{1.640585in}{1.020147in}}%
\pgfpathcurveto{\pgfqpoint{1.637980in}{1.022752in}}{\pgfqpoint{1.634447in}{1.024215in}}{\pgfqpoint{1.630764in}{1.024215in}}%
\pgfpathcurveto{\pgfqpoint{1.627081in}{1.024215in}}{\pgfqpoint{1.623548in}{1.022752in}}{\pgfqpoint{1.620943in}{1.020147in}}%
\pgfpathcurveto{\pgfqpoint{1.618338in}{1.017542in}}{\pgfqpoint{1.616875in}{1.014009in}}{\pgfqpoint{1.616875in}{1.010326in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{1.006643in}}{\pgfqpoint{1.618338in}{1.003110in}}{\pgfqpoint{1.620943in}{1.000505in}}%
\pgfpathcurveto{\pgfqpoint{1.623548in}{0.997901in}}{\pgfqpoint{1.627081in}{0.996437in}}{\pgfqpoint{1.630764in}{0.996437in}}%
\pgfpathlineto{\pgfqpoint{1.630764in}{0.996437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708069in}{0.963815in}}%
\pgfpathcurveto{\pgfqpoint{1.711753in}{0.963815in}}{\pgfqpoint{1.715286in}{0.965279in}}{\pgfqpoint{1.717890in}{0.967883in}}%
\pgfpathcurveto{\pgfqpoint{1.720495in}{0.970488in}}{\pgfqpoint{1.721958in}{0.974021in}}{\pgfqpoint{1.721958in}{0.977704in}}%
\pgfpathcurveto{\pgfqpoint{1.721958in}{0.981388in}}{\pgfqpoint{1.720495in}{0.984921in}}{\pgfqpoint{1.717890in}{0.987525in}}%
\pgfpathcurveto{\pgfqpoint{1.715286in}{0.990130in}}{\pgfqpoint{1.711753in}{0.991593in}}{\pgfqpoint{1.708069in}{0.991593in}}%
\pgfpathcurveto{\pgfqpoint{1.704386in}{0.991593in}}{\pgfqpoint{1.700853in}{0.990130in}}{\pgfqpoint{1.698249in}{0.987525in}}%
\pgfpathcurveto{\pgfqpoint{1.695644in}{0.984921in}}{\pgfqpoint{1.694181in}{0.981388in}}{\pgfqpoint{1.694181in}{0.977704in}}%
\pgfpathcurveto{\pgfqpoint{1.694181in}{0.974021in}}{\pgfqpoint{1.695644in}{0.970488in}}{\pgfqpoint{1.698249in}{0.967883in}}%
\pgfpathcurveto{\pgfqpoint{1.700853in}{0.965279in}}{\pgfqpoint{1.704386in}{0.963815in}}{\pgfqpoint{1.708069in}{0.963815in}}%
\pgfpathlineto{\pgfqpoint{1.708069in}{0.963815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750236in}{1.027787in}}%
\pgfpathcurveto{\pgfqpoint{1.753919in}{1.027787in}}{\pgfqpoint{1.757452in}{1.029251in}}{\pgfqpoint{1.760057in}{1.031855in}}%
\pgfpathcurveto{\pgfqpoint{1.762662in}{1.034460in}}{\pgfqpoint{1.764125in}{1.037993in}}{\pgfqpoint{1.764125in}{1.041676in}}%
\pgfpathcurveto{\pgfqpoint{1.764125in}{1.045359in}}{\pgfqpoint{1.762662in}{1.048892in}}{\pgfqpoint{1.760057in}{1.051497in}}%
\pgfpathcurveto{\pgfqpoint{1.757452in}{1.054101in}}{\pgfqpoint{1.753919in}{1.055565in}}{\pgfqpoint{1.750236in}{1.055565in}}%
\pgfpathcurveto{\pgfqpoint{1.746553in}{1.055565in}}{\pgfqpoint{1.743020in}{1.054101in}}{\pgfqpoint{1.740415in}{1.051497in}}%
\pgfpathcurveto{\pgfqpoint{1.737811in}{1.048892in}}{\pgfqpoint{1.736347in}{1.045359in}}{\pgfqpoint{1.736347in}{1.041676in}}%
\pgfpathcurveto{\pgfqpoint{1.736347in}{1.037993in}}{\pgfqpoint{1.737811in}{1.034460in}}{\pgfqpoint{1.740415in}{1.031855in}}%
\pgfpathcurveto{\pgfqpoint{1.743020in}{1.029251in}}{\pgfqpoint{1.746553in}{1.027787in}}{\pgfqpoint{1.750236in}{1.027787in}}%
\pgfpathlineto{\pgfqpoint{1.750236in}{1.027787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672931in}{1.061683in}}%
\pgfpathcurveto{\pgfqpoint{1.676614in}{1.061683in}}{\pgfqpoint{1.680147in}{1.063146in}}{\pgfqpoint{1.682751in}{1.065751in}}%
\pgfpathcurveto{\pgfqpoint{1.685356in}{1.068355in}}{\pgfqpoint{1.686819in}{1.071888in}}{\pgfqpoint{1.686819in}{1.075572in}}%
\pgfpathcurveto{\pgfqpoint{1.686819in}{1.079255in}}{\pgfqpoint{1.685356in}{1.082788in}}{\pgfqpoint{1.682751in}{1.085392in}}%
\pgfpathcurveto{\pgfqpoint{1.680147in}{1.087997in}}{\pgfqpoint{1.676614in}{1.089460in}}{\pgfqpoint{1.672931in}{1.089460in}}%
\pgfpathcurveto{\pgfqpoint{1.669247in}{1.089460in}}{\pgfqpoint{1.665714in}{1.087997in}}{\pgfqpoint{1.663110in}{1.085392in}}%
\pgfpathcurveto{\pgfqpoint{1.660505in}{1.082788in}}{\pgfqpoint{1.659042in}{1.079255in}}{\pgfqpoint{1.659042in}{1.075572in}}%
\pgfpathcurveto{\pgfqpoint{1.659042in}{1.071888in}}{\pgfqpoint{1.660505in}{1.068355in}}{\pgfqpoint{1.663110in}{1.065751in}}%
\pgfpathcurveto{\pgfqpoint{1.665714in}{1.063146in}}{\pgfqpoint{1.669247in}{1.061683in}}{\pgfqpoint{1.672931in}{1.061683in}}%
\pgfpathlineto{\pgfqpoint{1.672931in}{1.061683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708069in}{0.858893in}}%
\pgfpathcurveto{\pgfqpoint{1.711753in}{0.858893in}}{\pgfqpoint{1.715286in}{0.860357in}}{\pgfqpoint{1.717890in}{0.862961in}}%
\pgfpathcurveto{\pgfqpoint{1.720495in}{0.865566in}}{\pgfqpoint{1.721958in}{0.869099in}}{\pgfqpoint{1.721958in}{0.872782in}}%
\pgfpathcurveto{\pgfqpoint{1.721958in}{0.876466in}}{\pgfqpoint{1.720495in}{0.879999in}}{\pgfqpoint{1.717890in}{0.882603in}}%
\pgfpathcurveto{\pgfqpoint{1.715286in}{0.885208in}}{\pgfqpoint{1.711753in}{0.886671in}}{\pgfqpoint{1.708069in}{0.886671in}}%
\pgfpathcurveto{\pgfqpoint{1.704386in}{0.886671in}}{\pgfqpoint{1.700853in}{0.885208in}}{\pgfqpoint{1.698249in}{0.882603in}}%
\pgfpathcurveto{\pgfqpoint{1.695644in}{0.879999in}}{\pgfqpoint{1.694181in}{0.876466in}}{\pgfqpoint{1.694181in}{0.872782in}}%
\pgfpathcurveto{\pgfqpoint{1.694181in}{0.869099in}}{\pgfqpoint{1.695644in}{0.865566in}}{\pgfqpoint{1.698249in}{0.862961in}}%
\pgfpathcurveto{\pgfqpoint{1.700853in}{0.860357in}}{\pgfqpoint{1.704386in}{0.858893in}}{\pgfqpoint{1.708069in}{0.858893in}}%
\pgfpathlineto{\pgfqpoint{1.708069in}{0.858893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{1.110607in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{1.110607in}}{\pgfqpoint{1.708258in}{1.112071in}}{\pgfqpoint{1.710863in}{1.114675in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{1.117280in}}{\pgfqpoint{1.714931in}{1.120813in}}{\pgfqpoint{1.714931in}{1.124496in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{1.128179in}}{\pgfqpoint{1.713467in}{1.131712in}}{\pgfqpoint{1.710863in}{1.134317in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{1.136922in}}{\pgfqpoint{1.704725in}{1.138385in}}{\pgfqpoint{1.701042in}{1.138385in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{1.138385in}}{\pgfqpoint{1.693825in}{1.136922in}}{\pgfqpoint{1.691221in}{1.134317in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{1.131712in}}{\pgfqpoint{1.687153in}{1.128179in}}{\pgfqpoint{1.687153in}{1.124496in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{1.120813in}}{\pgfqpoint{1.688616in}{1.117280in}}{\pgfqpoint{1.691221in}{1.114675in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{1.112071in}}{\pgfqpoint{1.697358in}{1.110607in}}{\pgfqpoint{1.701042in}{1.110607in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{1.110607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{0.962195in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{0.962195in}}{\pgfqpoint{1.697716in}{0.963658in}}{\pgfqpoint{1.700321in}{0.966263in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{0.968867in}}{\pgfqpoint{1.704389in}{0.972400in}}{\pgfqpoint{1.704389in}{0.976084in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{0.979767in}}{\pgfqpoint{1.702925in}{0.983300in}}{\pgfqpoint{1.700321in}{0.985905in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{0.988509in}}{\pgfqpoint{1.694183in}{0.989973in}}{\pgfqpoint{1.690500in}{0.989973in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{0.989973in}}{\pgfqpoint{1.683284in}{0.988509in}}{\pgfqpoint{1.680679in}{0.985905in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{0.983300in}}{\pgfqpoint{1.676611in}{0.979767in}}{\pgfqpoint{1.676611in}{0.976084in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{0.972400in}}{\pgfqpoint{1.678075in}{0.968867in}}{\pgfqpoint{1.680679in}{0.966263in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{0.963658in}}{\pgfqpoint{1.686817in}{0.962195in}}{\pgfqpoint{1.690500in}{0.962195in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.962195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{0.894409in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{0.894409in}}{\pgfqpoint{1.697716in}{0.895873in}}{\pgfqpoint{1.700321in}{0.898477in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{0.901082in}}{\pgfqpoint{1.704389in}{0.904615in}}{\pgfqpoint{1.704389in}{0.908298in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{0.911982in}}{\pgfqpoint{1.702925in}{0.915515in}}{\pgfqpoint{1.700321in}{0.918119in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{0.920724in}}{\pgfqpoint{1.694183in}{0.922187in}}{\pgfqpoint{1.690500in}{0.922187in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{0.922187in}}{\pgfqpoint{1.683284in}{0.920724in}}{\pgfqpoint{1.680679in}{0.918119in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{0.915515in}}{\pgfqpoint{1.676611in}{0.911982in}}{\pgfqpoint{1.676611in}{0.908298in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{0.904615in}}{\pgfqpoint{1.678075in}{0.901082in}}{\pgfqpoint{1.680679in}{0.898477in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{0.895873in}}{\pgfqpoint{1.686817in}{0.894409in}}{\pgfqpoint{1.690500in}{0.894409in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.894409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{1.301252in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{1.301252in}}{\pgfqpoint{1.708258in}{1.302716in}}{\pgfqpoint{1.710863in}{1.305320in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{1.307925in}}{\pgfqpoint{1.714931in}{1.311458in}}{\pgfqpoint{1.714931in}{1.315141in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{1.318825in}}{\pgfqpoint{1.713467in}{1.322358in}}{\pgfqpoint{1.710863in}{1.324962in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{1.327567in}}{\pgfqpoint{1.704725in}{1.329030in}}{\pgfqpoint{1.701042in}{1.329030in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{1.329030in}}{\pgfqpoint{1.693825in}{1.327567in}}{\pgfqpoint{1.691221in}{1.324962in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{1.322358in}}{\pgfqpoint{1.687153in}{1.318825in}}{\pgfqpoint{1.687153in}{1.315141in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{1.311458in}}{\pgfqpoint{1.688616in}{1.307925in}}{\pgfqpoint{1.691221in}{1.305320in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{1.302716in}}{\pgfqpoint{1.697358in}{1.301252in}}{\pgfqpoint{1.701042in}{1.301252in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{1.301252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{1.250700in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{1.250700in}}{\pgfqpoint{1.708258in}{1.252164in}}{\pgfqpoint{1.710863in}{1.254768in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{1.257373in}}{\pgfqpoint{1.714931in}{1.260906in}}{\pgfqpoint{1.714931in}{1.264589in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{1.268272in}}{\pgfqpoint{1.713467in}{1.271806in}}{\pgfqpoint{1.710863in}{1.274410in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{1.277015in}}{\pgfqpoint{1.704725in}{1.278478in}}{\pgfqpoint{1.701042in}{1.278478in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{1.278478in}}{\pgfqpoint{1.693825in}{1.277015in}}{\pgfqpoint{1.691221in}{1.274410in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{1.271806in}}{\pgfqpoint{1.687153in}{1.268272in}}{\pgfqpoint{1.687153in}{1.264589in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{1.260906in}}{\pgfqpoint{1.688616in}{1.257373in}}{\pgfqpoint{1.691221in}{1.254768in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{1.252164in}}{\pgfqpoint{1.697358in}{1.250700in}}{\pgfqpoint{1.701042in}{1.250700in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{1.250700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672931in}{0.864329in}}%
\pgfpathcurveto{\pgfqpoint{1.676614in}{0.864329in}}{\pgfqpoint{1.680147in}{0.865793in}}{\pgfqpoint{1.682751in}{0.868397in}}%
\pgfpathcurveto{\pgfqpoint{1.685356in}{0.871002in}}{\pgfqpoint{1.686819in}{0.874535in}}{\pgfqpoint{1.686819in}{0.878218in}}%
\pgfpathcurveto{\pgfqpoint{1.686819in}{0.881902in}}{\pgfqpoint{1.685356in}{0.885435in}}{\pgfqpoint{1.682751in}{0.888039in}}%
\pgfpathcurveto{\pgfqpoint{1.680147in}{0.890644in}}{\pgfqpoint{1.676614in}{0.892107in}}{\pgfqpoint{1.672931in}{0.892107in}}%
\pgfpathcurveto{\pgfqpoint{1.669247in}{0.892107in}}{\pgfqpoint{1.665714in}{0.890644in}}{\pgfqpoint{1.663110in}{0.888039in}}%
\pgfpathcurveto{\pgfqpoint{1.660505in}{0.885435in}}{\pgfqpoint{1.659042in}{0.881902in}}{\pgfqpoint{1.659042in}{0.878218in}}%
\pgfpathcurveto{\pgfqpoint{1.659042in}{0.874535in}}{\pgfqpoint{1.660505in}{0.871002in}}{\pgfqpoint{1.663110in}{0.868397in}}%
\pgfpathcurveto{\pgfqpoint{1.665714in}{0.865793in}}{\pgfqpoint{1.669247in}{0.864329in}}{\pgfqpoint{1.672931in}{0.864329in}}%
\pgfpathlineto{\pgfqpoint{1.672931in}{0.864329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672931in}{1.004422in}}%
\pgfpathcurveto{\pgfqpoint{1.676614in}{1.004422in}}{\pgfqpoint{1.680147in}{1.005886in}}{\pgfqpoint{1.682751in}{1.008490in}}%
\pgfpathcurveto{\pgfqpoint{1.685356in}{1.011095in}}{\pgfqpoint{1.686819in}{1.014628in}}{\pgfqpoint{1.686819in}{1.018311in}}%
\pgfpathcurveto{\pgfqpoint{1.686819in}{1.021995in}}{\pgfqpoint{1.685356in}{1.025528in}}{\pgfqpoint{1.682751in}{1.028132in}}%
\pgfpathcurveto{\pgfqpoint{1.680147in}{1.030737in}}{\pgfqpoint{1.676614in}{1.032200in}}{\pgfqpoint{1.672931in}{1.032200in}}%
\pgfpathcurveto{\pgfqpoint{1.669247in}{1.032200in}}{\pgfqpoint{1.665714in}{1.030737in}}{\pgfqpoint{1.663110in}{1.028132in}}%
\pgfpathcurveto{\pgfqpoint{1.660505in}{1.025528in}}{\pgfqpoint{1.659042in}{1.021995in}}{\pgfqpoint{1.659042in}{1.018311in}}%
\pgfpathcurveto{\pgfqpoint{1.659042in}{1.014628in}}{\pgfqpoint{1.660505in}{1.011095in}}{\pgfqpoint{1.663110in}{1.008490in}}%
\pgfpathcurveto{\pgfqpoint{1.665714in}{1.005886in}}{\pgfqpoint{1.669247in}{1.004422in}}{\pgfqpoint{1.672931in}{1.004422in}}%
\pgfpathlineto{\pgfqpoint{1.672931in}{1.004422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750236in}{0.993547in}}%
\pgfpathcurveto{\pgfqpoint{1.753919in}{0.993547in}}{\pgfqpoint{1.757452in}{0.995010in}}{\pgfqpoint{1.760057in}{0.997615in}}%
\pgfpathcurveto{\pgfqpoint{1.762662in}{1.000219in}}{\pgfqpoint{1.764125in}{1.003752in}}{\pgfqpoint{1.764125in}{1.007436in}}%
\pgfpathcurveto{\pgfqpoint{1.764125in}{1.011119in}}{\pgfqpoint{1.762662in}{1.014652in}}{\pgfqpoint{1.760057in}{1.017257in}}%
\pgfpathcurveto{\pgfqpoint{1.757452in}{1.019861in}}{\pgfqpoint{1.753919in}{1.021324in}}{\pgfqpoint{1.750236in}{1.021324in}}%
\pgfpathcurveto{\pgfqpoint{1.746553in}{1.021324in}}{\pgfqpoint{1.743020in}{1.019861in}}{\pgfqpoint{1.740415in}{1.017257in}}%
\pgfpathcurveto{\pgfqpoint{1.737811in}{1.014652in}}{\pgfqpoint{1.736347in}{1.011119in}}{\pgfqpoint{1.736347in}{1.007436in}}%
\pgfpathcurveto{\pgfqpoint{1.736347in}{1.003752in}}{\pgfqpoint{1.737811in}{1.000219in}}{\pgfqpoint{1.740415in}{0.997615in}}%
\pgfpathcurveto{\pgfqpoint{1.743020in}{0.995010in}}{\pgfqpoint{1.746553in}{0.993547in}}{\pgfqpoint{1.750236in}{0.993547in}}%
\pgfpathlineto{\pgfqpoint{1.750236in}{0.993547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658875in}{1.173309in}}%
\pgfpathcurveto{\pgfqpoint{1.662558in}{1.173309in}}{\pgfqpoint{1.666091in}{1.174772in}}{\pgfqpoint{1.668696in}{1.177377in}}%
\pgfpathcurveto{\pgfqpoint{1.671300in}{1.179981in}}{\pgfqpoint{1.672764in}{1.183514in}}{\pgfqpoint{1.672764in}{1.187198in}}%
\pgfpathcurveto{\pgfqpoint{1.672764in}{1.190881in}}{\pgfqpoint{1.671300in}{1.194414in}}{\pgfqpoint{1.668696in}{1.197019in}}%
\pgfpathcurveto{\pgfqpoint{1.666091in}{1.199623in}}{\pgfqpoint{1.662558in}{1.201087in}}{\pgfqpoint{1.658875in}{1.201087in}}%
\pgfpathcurveto{\pgfqpoint{1.655192in}{1.201087in}}{\pgfqpoint{1.651659in}{1.199623in}}{\pgfqpoint{1.649054in}{1.197019in}}%
\pgfpathcurveto{\pgfqpoint{1.646450in}{1.194414in}}{\pgfqpoint{1.644986in}{1.190881in}}{\pgfqpoint{1.644986in}{1.187198in}}%
\pgfpathcurveto{\pgfqpoint{1.644986in}{1.183514in}}{\pgfqpoint{1.646450in}{1.179981in}}{\pgfqpoint{1.649054in}{1.177377in}}%
\pgfpathcurveto{\pgfqpoint{1.651659in}{1.174772in}}{\pgfqpoint{1.655192in}{1.173309in}}{\pgfqpoint{1.658875in}{1.173309in}}%
\pgfpathlineto{\pgfqpoint{1.658875in}{1.173309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{1.237281in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{1.237281in}}{\pgfqpoint{1.687175in}{1.238744in}}{\pgfqpoint{1.689779in}{1.241349in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{1.243953in}}{\pgfqpoint{1.693847in}{1.247486in}}{\pgfqpoint{1.693847in}{1.251170in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{1.254853in}}{\pgfqpoint{1.692384in}{1.258386in}}{\pgfqpoint{1.689779in}{1.260991in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{1.263595in}}{\pgfqpoint{1.683642in}{1.265058in}}{\pgfqpoint{1.679958in}{1.265058in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{1.265058in}}{\pgfqpoint{1.672742in}{1.263595in}}{\pgfqpoint{1.670137in}{1.260991in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{1.258386in}}{\pgfqpoint{1.666069in}{1.254853in}}{\pgfqpoint{1.666069in}{1.251170in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{1.247486in}}{\pgfqpoint{1.667533in}{1.243953in}}{\pgfqpoint{1.670137in}{1.241349in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{1.238744in}}{\pgfqpoint{1.676275in}{1.237281in}}{\pgfqpoint{1.679958in}{1.237281in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{1.237281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722125in}{1.157924in}}%
\pgfpathcurveto{\pgfqpoint{1.725808in}{1.157924in}}{\pgfqpoint{1.729341in}{1.159388in}}{\pgfqpoint{1.731946in}{1.161992in}}%
\pgfpathcurveto{\pgfqpoint{1.734550in}{1.164597in}}{\pgfqpoint{1.736014in}{1.168130in}}{\pgfqpoint{1.736014in}{1.171813in}}%
\pgfpathcurveto{\pgfqpoint{1.736014in}{1.175496in}}{\pgfqpoint{1.734550in}{1.179029in}}{\pgfqpoint{1.731946in}{1.181634in}}%
\pgfpathcurveto{\pgfqpoint{1.729341in}{1.184238in}}{\pgfqpoint{1.725808in}{1.185702in}}{\pgfqpoint{1.722125in}{1.185702in}}%
\pgfpathcurveto{\pgfqpoint{1.718442in}{1.185702in}}{\pgfqpoint{1.714909in}{1.184238in}}{\pgfqpoint{1.712304in}{1.181634in}}%
\pgfpathcurveto{\pgfqpoint{1.709700in}{1.179029in}}{\pgfqpoint{1.708236in}{1.175496in}}{\pgfqpoint{1.708236in}{1.171813in}}%
\pgfpathcurveto{\pgfqpoint{1.708236in}{1.168130in}}{\pgfqpoint{1.709700in}{1.164597in}}{\pgfqpoint{1.712304in}{1.161992in}}%
\pgfpathcurveto{\pgfqpoint{1.714909in}{1.159388in}}{\pgfqpoint{1.718442in}{1.157924in}}{\pgfqpoint{1.722125in}{1.157924in}}%
\pgfpathlineto{\pgfqpoint{1.722125in}{1.157924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722125in}{1.125649in}}%
\pgfpathcurveto{\pgfqpoint{1.725808in}{1.125649in}}{\pgfqpoint{1.729341in}{1.127112in}}{\pgfqpoint{1.731946in}{1.129717in}}%
\pgfpathcurveto{\pgfqpoint{1.734550in}{1.132321in}}{\pgfqpoint{1.736014in}{1.135854in}}{\pgfqpoint{1.736014in}{1.139538in}}%
\pgfpathcurveto{\pgfqpoint{1.736014in}{1.143221in}}{\pgfqpoint{1.734550in}{1.146754in}}{\pgfqpoint{1.731946in}{1.149359in}}%
\pgfpathcurveto{\pgfqpoint{1.729341in}{1.151963in}}{\pgfqpoint{1.725808in}{1.153427in}}{\pgfqpoint{1.722125in}{1.153427in}}%
\pgfpathcurveto{\pgfqpoint{1.718442in}{1.153427in}}{\pgfqpoint{1.714909in}{1.151963in}}{\pgfqpoint{1.712304in}{1.149359in}}%
\pgfpathcurveto{\pgfqpoint{1.709700in}{1.146754in}}{\pgfqpoint{1.708236in}{1.143221in}}{\pgfqpoint{1.708236in}{1.139538in}}%
\pgfpathcurveto{\pgfqpoint{1.708236in}{1.135854in}}{\pgfqpoint{1.709700in}{1.132321in}}{\pgfqpoint{1.712304in}{1.129717in}}%
\pgfpathcurveto{\pgfqpoint{1.714909in}{1.127112in}}{\pgfqpoint{1.718442in}{1.125649in}}{\pgfqpoint{1.722125in}{1.125649in}}%
\pgfpathlineto{\pgfqpoint{1.722125in}{1.125649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{1.321727in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{1.321727in}}{\pgfqpoint{1.687175in}{1.323190in}}{\pgfqpoint{1.689779in}{1.325795in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{1.328399in}}{\pgfqpoint{1.693847in}{1.331932in}}{\pgfqpoint{1.693847in}{1.335616in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{1.339299in}}{\pgfqpoint{1.692384in}{1.342832in}}{\pgfqpoint{1.689779in}{1.345436in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{1.348041in}}{\pgfqpoint{1.683642in}{1.349504in}}{\pgfqpoint{1.679958in}{1.349504in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{1.349504in}}{\pgfqpoint{1.672742in}{1.348041in}}{\pgfqpoint{1.670137in}{1.345436in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{1.342832in}}{\pgfqpoint{1.666069in}{1.339299in}}{\pgfqpoint{1.666069in}{1.335616in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{1.331932in}}{\pgfqpoint{1.667533in}{1.328399in}}{\pgfqpoint{1.670137in}{1.325795in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{1.323190in}}{\pgfqpoint{1.676275in}{1.321727in}}{\pgfqpoint{1.679958in}{1.321727in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{1.321727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729153in}{0.971795in}}%
\pgfpathcurveto{\pgfqpoint{1.732836in}{0.971795in}}{\pgfqpoint{1.736369in}{0.973259in}}{\pgfqpoint{1.738974in}{0.975863in}}%
\pgfpathcurveto{\pgfqpoint{1.741578in}{0.978468in}}{\pgfqpoint{1.743042in}{0.982001in}}{\pgfqpoint{1.743042in}{0.985684in}}%
\pgfpathcurveto{\pgfqpoint{1.743042in}{0.989367in}}{\pgfqpoint{1.741578in}{0.992900in}}{\pgfqpoint{1.738974in}{0.995505in}}%
\pgfpathcurveto{\pgfqpoint{1.736369in}{0.998110in}}{\pgfqpoint{1.732836in}{0.999573in}}{\pgfqpoint{1.729153in}{0.999573in}}%
\pgfpathcurveto{\pgfqpoint{1.725469in}{0.999573in}}{\pgfqpoint{1.721936in}{0.998110in}}{\pgfqpoint{1.719332in}{0.995505in}}%
\pgfpathcurveto{\pgfqpoint{1.716727in}{0.992900in}}{\pgfqpoint{1.715264in}{0.989367in}}{\pgfqpoint{1.715264in}{0.985684in}}%
\pgfpathcurveto{\pgfqpoint{1.715264in}{0.982001in}}{\pgfqpoint{1.716727in}{0.978468in}}{\pgfqpoint{1.719332in}{0.975863in}}%
\pgfpathcurveto{\pgfqpoint{1.721936in}{0.973259in}}{\pgfqpoint{1.725469in}{0.971795in}}{\pgfqpoint{1.729153in}{0.971795in}}%
\pgfpathlineto{\pgfqpoint{1.729153in}{0.971795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729153in}{1.008581in}}%
\pgfpathcurveto{\pgfqpoint{1.732836in}{1.008581in}}{\pgfqpoint{1.736369in}{1.010045in}}{\pgfqpoint{1.738974in}{1.012649in}}%
\pgfpathcurveto{\pgfqpoint{1.741578in}{1.015254in}}{\pgfqpoint{1.743042in}{1.018787in}}{\pgfqpoint{1.743042in}{1.022470in}}%
\pgfpathcurveto{\pgfqpoint{1.743042in}{1.026153in}}{\pgfqpoint{1.741578in}{1.029686in}}{\pgfqpoint{1.738974in}{1.032291in}}%
\pgfpathcurveto{\pgfqpoint{1.736369in}{1.034896in}}{\pgfqpoint{1.732836in}{1.036359in}}{\pgfqpoint{1.729153in}{1.036359in}}%
\pgfpathcurveto{\pgfqpoint{1.725469in}{1.036359in}}{\pgfqpoint{1.721936in}{1.034896in}}{\pgfqpoint{1.719332in}{1.032291in}}%
\pgfpathcurveto{\pgfqpoint{1.716727in}{1.029686in}}{\pgfqpoint{1.715264in}{1.026153in}}{\pgfqpoint{1.715264in}{1.022470in}}%
\pgfpathcurveto{\pgfqpoint{1.715264in}{1.018787in}}{\pgfqpoint{1.716727in}{1.015254in}}{\pgfqpoint{1.719332in}{1.012649in}}%
\pgfpathcurveto{\pgfqpoint{1.721936in}{1.010045in}}{\pgfqpoint{1.725469in}{1.008581in}}{\pgfqpoint{1.729153in}{1.008581in}}%
\pgfpathlineto{\pgfqpoint{1.729153in}{1.008581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{0.930845in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{0.930845in}}{\pgfqpoint{1.697716in}{0.932308in}}{\pgfqpoint{1.700321in}{0.934913in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{0.937517in}}{\pgfqpoint{1.704389in}{0.941050in}}{\pgfqpoint{1.704389in}{0.944734in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{0.948417in}}{\pgfqpoint{1.702925in}{0.951950in}}{\pgfqpoint{1.700321in}{0.954555in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{0.957159in}}{\pgfqpoint{1.694183in}{0.958623in}}{\pgfqpoint{1.690500in}{0.958623in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{0.958623in}}{\pgfqpoint{1.683284in}{0.957159in}}{\pgfqpoint{1.680679in}{0.954555in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{0.951950in}}{\pgfqpoint{1.676611in}{0.948417in}}{\pgfqpoint{1.676611in}{0.944734in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{0.941050in}}{\pgfqpoint{1.678075in}{0.937517in}}{\pgfqpoint{1.680679in}{0.934913in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{0.932308in}}{\pgfqpoint{1.686817in}{0.930845in}}{\pgfqpoint{1.690500in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.930845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{1.233115in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{1.233115in}}{\pgfqpoint{1.708258in}{1.234578in}}{\pgfqpoint{1.710863in}{1.237183in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{1.239787in}}{\pgfqpoint{1.714931in}{1.243320in}}{\pgfqpoint{1.714931in}{1.247004in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{1.250687in}}{\pgfqpoint{1.713467in}{1.254220in}}{\pgfqpoint{1.710863in}{1.256825in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{1.259429in}}{\pgfqpoint{1.704725in}{1.260892in}}{\pgfqpoint{1.701042in}{1.260892in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{1.260892in}}{\pgfqpoint{1.693825in}{1.259429in}}{\pgfqpoint{1.691221in}{1.256825in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{1.254220in}}{\pgfqpoint{1.687153in}{1.250687in}}{\pgfqpoint{1.687153in}{1.247004in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{1.243320in}}{\pgfqpoint{1.688616in}{1.239787in}}{\pgfqpoint{1.691221in}{1.237183in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{1.234578in}}{\pgfqpoint{1.697358in}{1.233115in}}{\pgfqpoint{1.701042in}{1.233115in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{1.233115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{1.256487in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{1.256487in}}{\pgfqpoint{1.687175in}{1.257950in}}{\pgfqpoint{1.689779in}{1.260555in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{1.263159in}}{\pgfqpoint{1.693847in}{1.266692in}}{\pgfqpoint{1.693847in}{1.270376in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{1.274059in}}{\pgfqpoint{1.692384in}{1.277592in}}{\pgfqpoint{1.689779in}{1.280196in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{1.282801in}}{\pgfqpoint{1.683642in}{1.284264in}}{\pgfqpoint{1.679958in}{1.284264in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{1.284264in}}{\pgfqpoint{1.672742in}{1.282801in}}{\pgfqpoint{1.670137in}{1.280196in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{1.277592in}}{\pgfqpoint{1.666069in}{1.274059in}}{\pgfqpoint{1.666069in}{1.270376in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{1.266692in}}{\pgfqpoint{1.667533in}{1.263159in}}{\pgfqpoint{1.670137in}{1.260555in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{1.257950in}}{\pgfqpoint{1.676275in}{1.256487in}}{\pgfqpoint{1.679958in}{1.256487in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{1.256487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750236in}{1.067119in}}%
\pgfpathcurveto{\pgfqpoint{1.753919in}{1.067119in}}{\pgfqpoint{1.757452in}{1.068582in}}{\pgfqpoint{1.760057in}{1.071187in}}%
\pgfpathcurveto{\pgfqpoint{1.762662in}{1.073791in}}{\pgfqpoint{1.764125in}{1.077324in}}{\pgfqpoint{1.764125in}{1.081008in}}%
\pgfpathcurveto{\pgfqpoint{1.764125in}{1.084691in}}{\pgfqpoint{1.762662in}{1.088224in}}{\pgfqpoint{1.760057in}{1.090829in}}%
\pgfpathcurveto{\pgfqpoint{1.757452in}{1.093433in}}{\pgfqpoint{1.753919in}{1.094896in}}{\pgfqpoint{1.750236in}{1.094896in}}%
\pgfpathcurveto{\pgfqpoint{1.746553in}{1.094896in}}{\pgfqpoint{1.743020in}{1.093433in}}{\pgfqpoint{1.740415in}{1.090829in}}%
\pgfpathcurveto{\pgfqpoint{1.737811in}{1.088224in}}{\pgfqpoint{1.736347in}{1.084691in}}{\pgfqpoint{1.736347in}{1.081008in}}%
\pgfpathcurveto{\pgfqpoint{1.736347in}{1.077324in}}{\pgfqpoint{1.737811in}{1.073791in}}{\pgfqpoint{1.740415in}{1.071187in}}%
\pgfpathcurveto{\pgfqpoint{1.743020in}{1.068582in}}{\pgfqpoint{1.746553in}{1.067119in}}{\pgfqpoint{1.750236in}{1.067119in}}%
\pgfpathlineto{\pgfqpoint{1.750236in}{1.067119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651847in}{1.065498in}}%
\pgfpathcurveto{\pgfqpoint{1.655531in}{1.065498in}}{\pgfqpoint{1.659064in}{1.066962in}}{\pgfqpoint{1.661668in}{1.069566in}}%
\pgfpathcurveto{\pgfqpoint{1.664273in}{1.072171in}}{\pgfqpoint{1.665736in}{1.075704in}}{\pgfqpoint{1.665736in}{1.079387in}}%
\pgfpathcurveto{\pgfqpoint{1.665736in}{1.083071in}}{\pgfqpoint{1.664273in}{1.086604in}}{\pgfqpoint{1.661668in}{1.089208in}}%
\pgfpathcurveto{\pgfqpoint{1.659064in}{1.091813in}}{\pgfqpoint{1.655531in}{1.093276in}}{\pgfqpoint{1.651847in}{1.093276in}}%
\pgfpathcurveto{\pgfqpoint{1.648164in}{1.093276in}}{\pgfqpoint{1.644631in}{1.091813in}}{\pgfqpoint{1.642026in}{1.089208in}}%
\pgfpathcurveto{\pgfqpoint{1.639422in}{1.086604in}}{\pgfqpoint{1.637958in}{1.083071in}}{\pgfqpoint{1.637958in}{1.079387in}}%
\pgfpathcurveto{\pgfqpoint{1.637958in}{1.075704in}}{\pgfqpoint{1.639422in}{1.072171in}}{\pgfqpoint{1.642026in}{1.069566in}}%
\pgfpathcurveto{\pgfqpoint{1.644631in}{1.066962in}}{\pgfqpoint{1.648164in}{1.065498in}}{\pgfqpoint{1.651847in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.651847in}{1.065498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{1.093027in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{1.093027in}}{\pgfqpoint{1.687175in}{1.094491in}}{\pgfqpoint{1.689779in}{1.097095in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{1.099700in}}{\pgfqpoint{1.693847in}{1.103233in}}{\pgfqpoint{1.693847in}{1.106916in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{1.110599in}}{\pgfqpoint{1.692384in}{1.114132in}}{\pgfqpoint{1.689779in}{1.116737in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{1.119341in}}{\pgfqpoint{1.683642in}{1.120805in}}{\pgfqpoint{1.679958in}{1.120805in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{1.120805in}}{\pgfqpoint{1.672742in}{1.119341in}}{\pgfqpoint{1.670137in}{1.116737in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{1.114132in}}{\pgfqpoint{1.666069in}{1.110599in}}{\pgfqpoint{1.666069in}{1.106916in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{1.103233in}}{\pgfqpoint{1.667533in}{1.099700in}}{\pgfqpoint{1.670137in}{1.097095in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{1.094491in}}{\pgfqpoint{1.676275in}{1.093027in}}{\pgfqpoint{1.679958in}{1.093027in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{1.093027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{1.046643in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{1.046643in}}{\pgfqpoint{1.697716in}{1.048106in}}{\pgfqpoint{1.700321in}{1.050711in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{1.053315in}}{\pgfqpoint{1.704389in}{1.056848in}}{\pgfqpoint{1.704389in}{1.060532in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{1.064215in}}{\pgfqpoint{1.702925in}{1.067748in}}{\pgfqpoint{1.700321in}{1.070353in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{1.072957in}}{\pgfqpoint{1.694183in}{1.074420in}}{\pgfqpoint{1.690500in}{1.074420in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{1.074420in}}{\pgfqpoint{1.683284in}{1.072957in}}{\pgfqpoint{1.680679in}{1.070353in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{1.067748in}}{\pgfqpoint{1.676611in}{1.064215in}}{\pgfqpoint{1.676611in}{1.060532in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{1.056848in}}{\pgfqpoint{1.678075in}{1.053315in}}{\pgfqpoint{1.680679in}{1.050711in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{1.048106in}}{\pgfqpoint{1.686817in}{1.046643in}}{\pgfqpoint{1.690500in}{1.046643in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.046643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630764in}{1.067119in}}%
\pgfpathcurveto{\pgfqpoint{1.634447in}{1.067119in}}{\pgfqpoint{1.637980in}{1.068582in}}{\pgfqpoint{1.640585in}{1.071187in}}%
\pgfpathcurveto{\pgfqpoint{1.643189in}{1.073791in}}{\pgfqpoint{1.644653in}{1.077324in}}{\pgfqpoint{1.644653in}{1.081008in}}%
\pgfpathcurveto{\pgfqpoint{1.644653in}{1.084691in}}{\pgfqpoint{1.643189in}{1.088224in}}{\pgfqpoint{1.640585in}{1.090829in}}%
\pgfpathcurveto{\pgfqpoint{1.637980in}{1.093433in}}{\pgfqpoint{1.634447in}{1.094896in}}{\pgfqpoint{1.630764in}{1.094896in}}%
\pgfpathcurveto{\pgfqpoint{1.627081in}{1.094896in}}{\pgfqpoint{1.623548in}{1.093433in}}{\pgfqpoint{1.620943in}{1.090829in}}%
\pgfpathcurveto{\pgfqpoint{1.618338in}{1.088224in}}{\pgfqpoint{1.616875in}{1.084691in}}{\pgfqpoint{1.616875in}{1.081008in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{1.077324in}}{\pgfqpoint{1.618338in}{1.073791in}}{\pgfqpoint{1.620943in}{1.071187in}}%
\pgfpathcurveto{\pgfqpoint{1.623548in}{1.068582in}}{\pgfqpoint{1.627081in}{1.067119in}}{\pgfqpoint{1.630764in}{1.067119in}}%
\pgfpathlineto{\pgfqpoint{1.630764in}{1.067119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{0.781157in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{0.781157in}}{\pgfqpoint{1.697716in}{0.782621in}}{\pgfqpoint{1.700321in}{0.785225in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{0.787830in}}{\pgfqpoint{1.704389in}{0.791363in}}{\pgfqpoint{1.704389in}{0.795046in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{0.798729in}}{\pgfqpoint{1.702925in}{0.802262in}}{\pgfqpoint{1.700321in}{0.804867in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{0.807472in}}{\pgfqpoint{1.694183in}{0.808935in}}{\pgfqpoint{1.690500in}{0.808935in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{0.808935in}}{\pgfqpoint{1.683284in}{0.807472in}}{\pgfqpoint{1.680679in}{0.804867in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{0.802262in}}{\pgfqpoint{1.676611in}{0.798729in}}{\pgfqpoint{1.676611in}{0.795046in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{0.791363in}}{\pgfqpoint{1.678075in}{0.787830in}}{\pgfqpoint{1.680679in}{0.785225in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{0.782621in}}{\pgfqpoint{1.686817in}{0.781157in}}{\pgfqpoint{1.690500in}{0.781157in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.781157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651847in}{1.014023in}}%
\pgfpathcurveto{\pgfqpoint{1.655531in}{1.014023in}}{\pgfqpoint{1.659064in}{1.015486in}}{\pgfqpoint{1.661668in}{1.018091in}}%
\pgfpathcurveto{\pgfqpoint{1.664273in}{1.020695in}}{\pgfqpoint{1.665736in}{1.024228in}}{\pgfqpoint{1.665736in}{1.027912in}}%
\pgfpathcurveto{\pgfqpoint{1.665736in}{1.031595in}}{\pgfqpoint{1.664273in}{1.035128in}}{\pgfqpoint{1.661668in}{1.037733in}}%
\pgfpathcurveto{\pgfqpoint{1.659064in}{1.040337in}}{\pgfqpoint{1.655531in}{1.041800in}}{\pgfqpoint{1.651847in}{1.041800in}}%
\pgfpathcurveto{\pgfqpoint{1.648164in}{1.041800in}}{\pgfqpoint{1.644631in}{1.040337in}}{\pgfqpoint{1.642026in}{1.037733in}}%
\pgfpathcurveto{\pgfqpoint{1.639422in}{1.035128in}}{\pgfqpoint{1.637958in}{1.031595in}}{\pgfqpoint{1.637958in}{1.027912in}}%
\pgfpathcurveto{\pgfqpoint{1.637958in}{1.024228in}}{\pgfqpoint{1.639422in}{1.020695in}}{\pgfqpoint{1.642026in}{1.018091in}}%
\pgfpathcurveto{\pgfqpoint{1.644631in}{1.015486in}}{\pgfqpoint{1.648164in}{1.014023in}}{\pgfqpoint{1.651847in}{1.014023in}}%
\pgfpathlineto{\pgfqpoint{1.651847in}{1.014023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{0.854729in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{0.854729in}}{\pgfqpoint{1.697716in}{0.856193in}}{\pgfqpoint{1.700321in}{0.858797in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{0.861402in}}{\pgfqpoint{1.704389in}{0.864935in}}{\pgfqpoint{1.704389in}{0.868618in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{0.872301in}}{\pgfqpoint{1.702925in}{0.875834in}}{\pgfqpoint{1.700321in}{0.878439in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{0.881044in}}{\pgfqpoint{1.694183in}{0.882507in}}{\pgfqpoint{1.690500in}{0.882507in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{0.882507in}}{\pgfqpoint{1.683284in}{0.881044in}}{\pgfqpoint{1.680679in}{0.878439in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{0.875834in}}{\pgfqpoint{1.676611in}{0.872301in}}{\pgfqpoint{1.676611in}{0.868618in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{0.864935in}}{\pgfqpoint{1.678075in}{0.861402in}}{\pgfqpoint{1.680679in}{0.858797in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{0.856193in}}{\pgfqpoint{1.686817in}{0.854729in}}{\pgfqpoint{1.690500in}{0.854729in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.854729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672931in}{1.212641in}}%
\pgfpathcurveto{\pgfqpoint{1.676614in}{1.212641in}}{\pgfqpoint{1.680147in}{1.214104in}}{\pgfqpoint{1.682751in}{1.216708in}}%
\pgfpathcurveto{\pgfqpoint{1.685356in}{1.219313in}}{\pgfqpoint{1.686819in}{1.222846in}}{\pgfqpoint{1.686819in}{1.226529in}}%
\pgfpathcurveto{\pgfqpoint{1.686819in}{1.230213in}}{\pgfqpoint{1.685356in}{1.233746in}}{\pgfqpoint{1.682751in}{1.236350in}}%
\pgfpathcurveto{\pgfqpoint{1.680147in}{1.238955in}}{\pgfqpoint{1.676614in}{1.240418in}}{\pgfqpoint{1.672931in}{1.240418in}}%
\pgfpathcurveto{\pgfqpoint{1.669247in}{1.240418in}}{\pgfqpoint{1.665714in}{1.238955in}}{\pgfqpoint{1.663110in}{1.236350in}}%
\pgfpathcurveto{\pgfqpoint{1.660505in}{1.233746in}}{\pgfqpoint{1.659042in}{1.230213in}}{\pgfqpoint{1.659042in}{1.226529in}}%
\pgfpathcurveto{\pgfqpoint{1.659042in}{1.222846in}}{\pgfqpoint{1.660505in}{1.219313in}}{\pgfqpoint{1.663110in}{1.216708in}}%
\pgfpathcurveto{\pgfqpoint{1.665714in}{1.214104in}}{\pgfqpoint{1.669247in}{1.212641in}}{\pgfqpoint{1.672931in}{1.212641in}}%
\pgfpathlineto{\pgfqpoint{1.672931in}{1.212641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{1.000601in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{1.000601in}}{\pgfqpoint{1.697716in}{1.002065in}}{\pgfqpoint{1.700321in}{1.004669in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{1.007274in}}{\pgfqpoint{1.704389in}{1.010807in}}{\pgfqpoint{1.704389in}{1.014490in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{1.018174in}}{\pgfqpoint{1.702925in}{1.021707in}}{\pgfqpoint{1.700321in}{1.024311in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{1.026916in}}{\pgfqpoint{1.694183in}{1.028379in}}{\pgfqpoint{1.690500in}{1.028379in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{1.028379in}}{\pgfqpoint{1.683284in}{1.026916in}}{\pgfqpoint{1.680679in}{1.024311in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{1.021707in}}{\pgfqpoint{1.676611in}{1.018174in}}{\pgfqpoint{1.676611in}{1.014490in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{1.010807in}}{\pgfqpoint{1.678075in}{1.007274in}}{\pgfqpoint{1.680679in}{1.004669in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{1.002065in}}{\pgfqpoint{1.686817in}{1.000601in}}{\pgfqpoint{1.690500in}{1.000601in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.000601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.074179in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{1.074179in}}{\pgfqpoint{1.950716in}{1.075642in}}{\pgfqpoint{1.953321in}{1.078247in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{1.080851in}}{\pgfqpoint{1.957389in}{1.084384in}}{\pgfqpoint{1.957389in}{1.088068in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{1.091751in}}{\pgfqpoint{1.955925in}{1.095284in}}{\pgfqpoint{1.953321in}{1.097889in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{1.100493in}}{\pgfqpoint{1.947183in}{1.101957in}}{\pgfqpoint{1.943500in}{1.101957in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{1.101957in}}{\pgfqpoint{1.936284in}{1.100493in}}{\pgfqpoint{1.933679in}{1.097889in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{1.095284in}}{\pgfqpoint{1.929611in}{1.091751in}}{\pgfqpoint{1.929611in}{1.088068in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{1.084384in}}{\pgfqpoint{1.931075in}{1.080851in}}{\pgfqpoint{1.933679in}{1.078247in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{1.075642in}}{\pgfqpoint{1.939817in}{1.074179in}}{\pgfqpoint{1.943500in}{1.074179in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.074179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.112233in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{1.112233in}}{\pgfqpoint{1.950716in}{1.113697in}}{\pgfqpoint{1.953321in}{1.116301in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{1.118906in}}{\pgfqpoint{1.957389in}{1.122439in}}{\pgfqpoint{1.957389in}{1.126122in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{1.129805in}}{\pgfqpoint{1.955925in}{1.133338in}}{\pgfqpoint{1.953321in}{1.135943in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{1.138547in}}{\pgfqpoint{1.947183in}{1.140011in}}{\pgfqpoint{1.943500in}{1.140011in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{1.140011in}}{\pgfqpoint{1.936284in}{1.138547in}}{\pgfqpoint{1.933679in}{1.135943in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{1.133338in}}{\pgfqpoint{1.929611in}{1.129805in}}{\pgfqpoint{1.929611in}{1.126122in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{1.122439in}}{\pgfqpoint{1.931075in}{1.118906in}}{\pgfqpoint{1.933679in}{1.116301in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{1.113697in}}{\pgfqpoint{1.939817in}{1.112233in}}{\pgfqpoint{1.943500in}{1.112233in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.112233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956677in}{0.996437in}}%
\pgfpathcurveto{\pgfqpoint{1.960360in}{0.996437in}}{\pgfqpoint{1.963893in}{0.997901in}}{\pgfqpoint{1.966498in}{1.000505in}}%
\pgfpathcurveto{\pgfqpoint{1.969103in}{1.003110in}}{\pgfqpoint{1.970566in}{1.006643in}}{\pgfqpoint{1.970566in}{1.010326in}}%
\pgfpathcurveto{\pgfqpoint{1.970566in}{1.014009in}}{\pgfqpoint{1.969103in}{1.017542in}}{\pgfqpoint{1.966498in}{1.020147in}}%
\pgfpathcurveto{\pgfqpoint{1.963893in}{1.022752in}}{\pgfqpoint{1.960360in}{1.024215in}}{\pgfqpoint{1.956677in}{1.024215in}}%
\pgfpathcurveto{\pgfqpoint{1.952994in}{1.024215in}}{\pgfqpoint{1.949461in}{1.022752in}}{\pgfqpoint{1.946856in}{1.020147in}}%
\pgfpathcurveto{\pgfqpoint{1.944252in}{1.017542in}}{\pgfqpoint{1.942788in}{1.014009in}}{\pgfqpoint{1.942788in}{1.010326in}}%
\pgfpathcurveto{\pgfqpoint{1.942788in}{1.006643in}}{\pgfqpoint{1.944252in}{1.003110in}}{\pgfqpoint{1.946856in}{1.000505in}}%
\pgfpathcurveto{\pgfqpoint{1.949461in}{0.997901in}}{\pgfqpoint{1.952994in}{0.996437in}}{\pgfqpoint{1.956677in}{0.996437in}}%
\pgfpathlineto{\pgfqpoint{1.956677in}{0.996437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882885in}{1.053697in}}%
\pgfpathcurveto{\pgfqpoint{1.886569in}{1.053697in}}{\pgfqpoint{1.890102in}{1.055161in}}{\pgfqpoint{1.892706in}{1.057765in}}%
\pgfpathcurveto{\pgfqpoint{1.895311in}{1.060370in}}{\pgfqpoint{1.896774in}{1.063903in}}{\pgfqpoint{1.896774in}{1.067586in}}%
\pgfpathcurveto{\pgfqpoint{1.896774in}{1.071270in}}{\pgfqpoint{1.895311in}{1.074803in}}{\pgfqpoint{1.892706in}{1.077407in}}%
\pgfpathcurveto{\pgfqpoint{1.890102in}{1.080012in}}{\pgfqpoint{1.886569in}{1.081475in}}{\pgfqpoint{1.882885in}{1.081475in}}%
\pgfpathcurveto{\pgfqpoint{1.879202in}{1.081475in}}{\pgfqpoint{1.875669in}{1.080012in}}{\pgfqpoint{1.873064in}{1.077407in}}%
\pgfpathcurveto{\pgfqpoint{1.870460in}{1.074803in}}{\pgfqpoint{1.868997in}{1.071270in}}{\pgfqpoint{1.868997in}{1.067586in}}%
\pgfpathcurveto{\pgfqpoint{1.868997in}{1.063903in}}{\pgfqpoint{1.870460in}{1.060370in}}{\pgfqpoint{1.873064in}{1.057765in}}%
\pgfpathcurveto{\pgfqpoint{1.875669in}{1.055161in}}{\pgfqpoint{1.879202in}{1.053697in}}{\pgfqpoint{1.882885in}{1.053697in}}%
\pgfpathlineto{\pgfqpoint{1.882885in}{1.053697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898698in}{1.046643in}}%
\pgfpathcurveto{\pgfqpoint{1.902381in}{1.046643in}}{\pgfqpoint{1.905914in}{1.048106in}}{\pgfqpoint{1.908519in}{1.050711in}}%
\pgfpathcurveto{\pgfqpoint{1.911123in}{1.053315in}}{\pgfqpoint{1.912587in}{1.056848in}}{\pgfqpoint{1.912587in}{1.060532in}}%
\pgfpathcurveto{\pgfqpoint{1.912587in}{1.064215in}}{\pgfqpoint{1.911123in}{1.067748in}}{\pgfqpoint{1.908519in}{1.070353in}}%
\pgfpathcurveto{\pgfqpoint{1.905914in}{1.072957in}}{\pgfqpoint{1.902381in}{1.074420in}}{\pgfqpoint{1.898698in}{1.074420in}}%
\pgfpathcurveto{\pgfqpoint{1.895015in}{1.074420in}}{\pgfqpoint{1.891482in}{1.072957in}}{\pgfqpoint{1.888877in}{1.070353in}}%
\pgfpathcurveto{\pgfqpoint{1.886272in}{1.067748in}}{\pgfqpoint{1.884809in}{1.064215in}}{\pgfqpoint{1.884809in}{1.060532in}}%
\pgfpathcurveto{\pgfqpoint{1.884809in}{1.056848in}}{\pgfqpoint{1.886272in}{1.053315in}}{\pgfqpoint{1.888877in}{1.050711in}}%
\pgfpathcurveto{\pgfqpoint{1.891482in}{1.048106in}}{\pgfqpoint{1.895015in}{1.046643in}}{\pgfqpoint{1.898698in}{1.046643in}}%
\pgfpathlineto{\pgfqpoint{1.898698in}{1.046643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.031601in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{1.031601in}}{\pgfqpoint{1.950716in}{1.033064in}}{\pgfqpoint{1.953321in}{1.035669in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{1.038273in}}{\pgfqpoint{1.957389in}{1.041806in}}{\pgfqpoint{1.957389in}{1.045490in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{1.049173in}}{\pgfqpoint{1.955925in}{1.052706in}}{\pgfqpoint{1.953321in}{1.055311in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{1.057915in}}{\pgfqpoint{1.947183in}{1.059379in}}{\pgfqpoint{1.943500in}{1.059379in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{1.059379in}}{\pgfqpoint{1.936284in}{1.057915in}}{\pgfqpoint{1.933679in}{1.055311in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{1.052706in}}{\pgfqpoint{1.929611in}{1.049173in}}{\pgfqpoint{1.929611in}{1.045490in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{1.041806in}}{\pgfqpoint{1.931075in}{1.038273in}}{\pgfqpoint{1.933679in}{1.035669in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{1.033064in}}{\pgfqpoint{1.939817in}{1.031601in}}{\pgfqpoint{1.943500in}{1.031601in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.031601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{1.024891in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{1.024891in}}{\pgfqpoint{1.942810in}{1.026355in}}{\pgfqpoint{1.945415in}{1.028959in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{1.031564in}}{\pgfqpoint{1.949483in}{1.035097in}}{\pgfqpoint{1.949483in}{1.038780in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{1.042463in}}{\pgfqpoint{1.948019in}{1.045996in}}{\pgfqpoint{1.945415in}{1.048601in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{1.051206in}}{\pgfqpoint{1.939277in}{1.052669in}}{\pgfqpoint{1.935594in}{1.052669in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{1.052669in}}{\pgfqpoint{1.928377in}{1.051206in}}{\pgfqpoint{1.925773in}{1.048601in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{1.045996in}}{\pgfqpoint{1.921705in}{1.042463in}}{\pgfqpoint{1.921705in}{1.038780in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{1.035097in}}{\pgfqpoint{1.923168in}{1.031564in}}{\pgfqpoint{1.925773in}{1.028959in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{1.026355in}}{\pgfqpoint{1.931910in}{1.024891in}}{\pgfqpoint{1.935594in}{1.024891in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{1.024891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{1.263196in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{1.263196in}}{\pgfqpoint{1.958623in}{1.264660in}}{\pgfqpoint{1.961227in}{1.267264in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{1.269869in}}{\pgfqpoint{1.965295in}{1.273402in}}{\pgfqpoint{1.965295in}{1.277085in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{1.280769in}}{\pgfqpoint{1.963832in}{1.284302in}}{\pgfqpoint{1.961227in}{1.286906in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{1.289511in}}{\pgfqpoint{1.955090in}{1.290974in}}{\pgfqpoint{1.951406in}{1.290974in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{1.290974in}}{\pgfqpoint{1.944190in}{1.289511in}}{\pgfqpoint{1.941585in}{1.286906in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{1.284302in}}{\pgfqpoint{1.937517in}{1.280769in}}{\pgfqpoint{1.937517in}{1.277085in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{1.273402in}}{\pgfqpoint{1.938981in}{1.269869in}}{\pgfqpoint{1.941585in}{1.267264in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{1.264660in}}{\pgfqpoint{1.947723in}{1.263196in}}{\pgfqpoint{1.951406in}{1.263196in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.263196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919781in}{1.174584in}}%
\pgfpathcurveto{\pgfqpoint{1.923465in}{1.174584in}}{\pgfqpoint{1.926998in}{1.176048in}}{\pgfqpoint{1.929602in}{1.178652in}}%
\pgfpathcurveto{\pgfqpoint{1.932207in}{1.181257in}}{\pgfqpoint{1.933670in}{1.184790in}}{\pgfqpoint{1.933670in}{1.188473in}}%
\pgfpathcurveto{\pgfqpoint{1.933670in}{1.192157in}}{\pgfqpoint{1.932207in}{1.195690in}}{\pgfqpoint{1.929602in}{1.198294in}}%
\pgfpathcurveto{\pgfqpoint{1.926998in}{1.200899in}}{\pgfqpoint{1.923465in}{1.202362in}}{\pgfqpoint{1.919781in}{1.202362in}}%
\pgfpathcurveto{\pgfqpoint{1.916098in}{1.202362in}}{\pgfqpoint{1.912565in}{1.200899in}}{\pgfqpoint{1.909960in}{1.198294in}}%
\pgfpathcurveto{\pgfqpoint{1.907356in}{1.195690in}}{\pgfqpoint{1.905892in}{1.192157in}}{\pgfqpoint{1.905892in}{1.188473in}}%
\pgfpathcurveto{\pgfqpoint{1.905892in}{1.184790in}}{\pgfqpoint{1.907356in}{1.181257in}}{\pgfqpoint{1.909960in}{1.178652in}}%
\pgfpathcurveto{\pgfqpoint{1.912565in}{1.176048in}}{\pgfqpoint{1.916098in}{1.174584in}}{\pgfqpoint{1.919781in}{1.174584in}}%
\pgfpathlineto{\pgfqpoint{1.919781in}{1.174584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972490in}{1.117319in}}%
\pgfpathcurveto{\pgfqpoint{1.976173in}{1.117319in}}{\pgfqpoint{1.979706in}{1.118782in}}{\pgfqpoint{1.982311in}{1.121387in}}%
\pgfpathcurveto{\pgfqpoint{1.984915in}{1.123991in}}{\pgfqpoint{1.986378in}{1.127524in}}{\pgfqpoint{1.986378in}{1.131208in}}%
\pgfpathcurveto{\pgfqpoint{1.986378in}{1.134891in}}{\pgfqpoint{1.984915in}{1.138424in}}{\pgfqpoint{1.982311in}{1.141029in}}%
\pgfpathcurveto{\pgfqpoint{1.979706in}{1.143633in}}{\pgfqpoint{1.976173in}{1.145097in}}{\pgfqpoint{1.972490in}{1.145097in}}%
\pgfpathcurveto{\pgfqpoint{1.968806in}{1.145097in}}{\pgfqpoint{1.965273in}{1.143633in}}{\pgfqpoint{1.962669in}{1.141029in}}%
\pgfpathcurveto{\pgfqpoint{1.960064in}{1.138424in}}{\pgfqpoint{1.958601in}{1.134891in}}{\pgfqpoint{1.958601in}{1.131208in}}%
\pgfpathcurveto{\pgfqpoint{1.958601in}{1.127524in}}{\pgfqpoint{1.960064in}{1.123991in}}{\pgfqpoint{1.962669in}{1.121387in}}%
\pgfpathcurveto{\pgfqpoint{1.965273in}{1.118782in}}{\pgfqpoint{1.968806in}{1.117319in}}{\pgfqpoint{1.972490in}{1.117319in}}%
\pgfpathlineto{\pgfqpoint{1.972490in}{1.117319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004115in}{1.050807in}}%
\pgfpathcurveto{\pgfqpoint{2.007798in}{1.050807in}}{\pgfqpoint{2.011331in}{1.052270in}}{\pgfqpoint{2.013936in}{1.054875in}}%
\pgfpathcurveto{\pgfqpoint{2.016540in}{1.057479in}}{\pgfqpoint{2.018003in}{1.061012in}}{\pgfqpoint{2.018003in}{1.064696in}}%
\pgfpathcurveto{\pgfqpoint{2.018003in}{1.068379in}}{\pgfqpoint{2.016540in}{1.071912in}}{\pgfqpoint{2.013936in}{1.074517in}}%
\pgfpathcurveto{\pgfqpoint{2.011331in}{1.077121in}}{\pgfqpoint{2.007798in}{1.078585in}}{\pgfqpoint{2.004115in}{1.078585in}}%
\pgfpathcurveto{\pgfqpoint{2.000431in}{1.078585in}}{\pgfqpoint{1.996898in}{1.077121in}}{\pgfqpoint{1.994294in}{1.074517in}}%
\pgfpathcurveto{\pgfqpoint{1.991689in}{1.071912in}}{\pgfqpoint{1.990226in}{1.068379in}}{\pgfqpoint{1.990226in}{1.064696in}}%
\pgfpathcurveto{\pgfqpoint{1.990226in}{1.061012in}}{\pgfqpoint{1.991689in}{1.057479in}}{\pgfqpoint{1.994294in}{1.054875in}}%
\pgfpathcurveto{\pgfqpoint{1.996898in}{1.052270in}}{\pgfqpoint{2.000431in}{1.050807in}}{\pgfqpoint{2.004115in}{1.050807in}}%
\pgfpathlineto{\pgfqpoint{2.004115in}{1.050807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919781in}{1.147399in}}%
\pgfpathcurveto{\pgfqpoint{1.923465in}{1.147399in}}{\pgfqpoint{1.926998in}{1.148862in}}{\pgfqpoint{1.929602in}{1.151467in}}%
\pgfpathcurveto{\pgfqpoint{1.932207in}{1.154071in}}{\pgfqpoint{1.933670in}{1.157604in}}{\pgfqpoint{1.933670in}{1.161288in}}%
\pgfpathcurveto{\pgfqpoint{1.933670in}{1.164971in}}{\pgfqpoint{1.932207in}{1.168504in}}{\pgfqpoint{1.929602in}{1.171108in}}%
\pgfpathcurveto{\pgfqpoint{1.926998in}{1.173713in}}{\pgfqpoint{1.923465in}{1.175176in}}{\pgfqpoint{1.919781in}{1.175176in}}%
\pgfpathcurveto{\pgfqpoint{1.916098in}{1.175176in}}{\pgfqpoint{1.912565in}{1.173713in}}{\pgfqpoint{1.909960in}{1.171108in}}%
\pgfpathcurveto{\pgfqpoint{1.907356in}{1.168504in}}{\pgfqpoint{1.905892in}{1.164971in}}{\pgfqpoint{1.905892in}{1.161288in}}%
\pgfpathcurveto{\pgfqpoint{1.905892in}{1.157604in}}{\pgfqpoint{1.907356in}{1.154071in}}{\pgfqpoint{1.909960in}{1.151467in}}%
\pgfpathcurveto{\pgfqpoint{1.912565in}{1.148862in}}{\pgfqpoint{1.916098in}{1.147399in}}{\pgfqpoint{1.919781in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{1.919781in}{1.147399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{0.992271in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{0.992271in}}{\pgfqpoint{1.950716in}{0.993735in}}{\pgfqpoint{1.953321in}{0.996339in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{0.998944in}}{\pgfqpoint{1.957389in}{1.002477in}}{\pgfqpoint{1.957389in}{1.006160in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{1.009843in}}{\pgfqpoint{1.955925in}{1.013376in}}{\pgfqpoint{1.953321in}{1.015981in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{1.018586in}}{\pgfqpoint{1.947183in}{1.020049in}}{\pgfqpoint{1.943500in}{1.020049in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{1.020049in}}{\pgfqpoint{1.936284in}{1.018586in}}{\pgfqpoint{1.933679in}{1.015981in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{1.013376in}}{\pgfqpoint{1.929611in}{1.009843in}}{\pgfqpoint{1.929611in}{1.006160in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{1.002477in}}{\pgfqpoint{1.931075in}{0.998944in}}{\pgfqpoint{1.933679in}{0.996339in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{0.993735in}}{\pgfqpoint{1.939817in}{0.992271in}}{\pgfqpoint{1.943500in}{0.992271in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.992271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{1.233115in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{1.233115in}}{\pgfqpoint{1.958623in}{1.234578in}}{\pgfqpoint{1.961227in}{1.237183in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{1.239787in}}{\pgfqpoint{1.965295in}{1.243320in}}{\pgfqpoint{1.965295in}{1.247004in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{1.250687in}}{\pgfqpoint{1.963832in}{1.254220in}}{\pgfqpoint{1.961227in}{1.256825in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{1.259429in}}{\pgfqpoint{1.955090in}{1.260892in}}{\pgfqpoint{1.951406in}{1.260892in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{1.260892in}}{\pgfqpoint{1.944190in}{1.259429in}}{\pgfqpoint{1.941585in}{1.256825in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{1.254220in}}{\pgfqpoint{1.937517in}{1.250687in}}{\pgfqpoint{1.937517in}{1.247004in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{1.243320in}}{\pgfqpoint{1.938981in}{1.239787in}}{\pgfqpoint{1.941585in}{1.237183in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{1.234578in}}{\pgfqpoint{1.947723in}{1.233115in}}{\pgfqpoint{1.951406in}{1.233115in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.233115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{0.967631in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{0.967631in}}{\pgfqpoint{1.942810in}{0.969094in}}{\pgfqpoint{1.945415in}{0.971699in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{0.974303in}}{\pgfqpoint{1.949483in}{0.977836in}}{\pgfqpoint{1.949483in}{0.981520in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{0.985203in}}{\pgfqpoint{1.948019in}{0.988736in}}{\pgfqpoint{1.945415in}{0.991341in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{0.993945in}}{\pgfqpoint{1.939277in}{0.995409in}}{\pgfqpoint{1.935594in}{0.995409in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{0.995409in}}{\pgfqpoint{1.928377in}{0.993945in}}{\pgfqpoint{1.925773in}{0.991341in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{0.988736in}}{\pgfqpoint{1.921705in}{0.985203in}}{\pgfqpoint{1.921705in}{0.981520in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{0.977836in}}{\pgfqpoint{1.923168in}{0.974303in}}{\pgfqpoint{1.925773in}{0.971699in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{0.969094in}}{\pgfqpoint{1.931910in}{0.967631in}}{\pgfqpoint{1.935594in}{0.967631in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{0.967631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983031in}{1.280776in}}%
\pgfpathcurveto{\pgfqpoint{1.986715in}{1.280776in}}{\pgfqpoint{1.990248in}{1.282240in}}{\pgfqpoint{1.992852in}{1.284844in}}%
\pgfpathcurveto{\pgfqpoint{1.995457in}{1.287449in}}{\pgfqpoint{1.996920in}{1.290982in}}{\pgfqpoint{1.996920in}{1.294665in}}%
\pgfpathcurveto{\pgfqpoint{1.996920in}{1.298349in}}{\pgfqpoint{1.995457in}{1.301882in}}{\pgfqpoint{1.992852in}{1.304486in}}%
\pgfpathcurveto{\pgfqpoint{1.990248in}{1.307091in}}{\pgfqpoint{1.986715in}{1.308554in}}{\pgfqpoint{1.983031in}{1.308554in}}%
\pgfpathcurveto{\pgfqpoint{1.979348in}{1.308554in}}{\pgfqpoint{1.975815in}{1.307091in}}{\pgfqpoint{1.973210in}{1.304486in}}%
\pgfpathcurveto{\pgfqpoint{1.970606in}{1.301882in}}{\pgfqpoint{1.969142in}{1.298349in}}{\pgfqpoint{1.969142in}{1.294665in}}%
\pgfpathcurveto{\pgfqpoint{1.969142in}{1.290982in}}{\pgfqpoint{1.970606in}{1.287449in}}{\pgfqpoint{1.973210in}{1.284844in}}%
\pgfpathcurveto{\pgfqpoint{1.975815in}{1.282240in}}{\pgfqpoint{1.979348in}{1.280776in}}{\pgfqpoint{1.983031in}{1.280776in}}%
\pgfpathlineto{\pgfqpoint{1.983031in}{1.280776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914510in}{1.124029in}}%
\pgfpathcurveto{\pgfqpoint{1.918194in}{1.124029in}}{\pgfqpoint{1.921727in}{1.125492in}}{\pgfqpoint{1.924331in}{1.128097in}}%
\pgfpathcurveto{\pgfqpoint{1.926936in}{1.130701in}}{\pgfqpoint{1.928399in}{1.134234in}}{\pgfqpoint{1.928399in}{1.137917in}}%
\pgfpathcurveto{\pgfqpoint{1.928399in}{1.141601in}}{\pgfqpoint{1.926936in}{1.145134in}}{\pgfqpoint{1.924331in}{1.147738in}}%
\pgfpathcurveto{\pgfqpoint{1.921727in}{1.150343in}}{\pgfqpoint{1.918194in}{1.151806in}}{\pgfqpoint{1.914510in}{1.151806in}}%
\pgfpathcurveto{\pgfqpoint{1.910827in}{1.151806in}}{\pgfqpoint{1.907294in}{1.150343in}}{\pgfqpoint{1.904689in}{1.147738in}}%
\pgfpathcurveto{\pgfqpoint{1.902085in}{1.145134in}}{\pgfqpoint{1.900622in}{1.141601in}}{\pgfqpoint{1.900622in}{1.137917in}}%
\pgfpathcurveto{\pgfqpoint{1.900622in}{1.134234in}}{\pgfqpoint{1.902085in}{1.130701in}}{\pgfqpoint{1.904689in}{1.128097in}}%
\pgfpathcurveto{\pgfqpoint{1.907294in}{1.125492in}}{\pgfqpoint{1.910827in}{1.124029in}}{\pgfqpoint{1.914510in}{1.124029in}}%
\pgfpathlineto{\pgfqpoint{1.914510in}{1.124029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967219in}{0.974691in}}%
\pgfpathcurveto{\pgfqpoint{1.970902in}{0.974691in}}{\pgfqpoint{1.974435in}{0.976155in}}{\pgfqpoint{1.977040in}{0.978759in}}%
\pgfpathcurveto{\pgfqpoint{1.979644in}{0.981364in}}{\pgfqpoint{1.981108in}{0.984897in}}{\pgfqpoint{1.981108in}{0.988580in}}%
\pgfpathcurveto{\pgfqpoint{1.981108in}{0.992263in}}{\pgfqpoint{1.979644in}{0.995796in}}{\pgfqpoint{1.977040in}{0.998401in}}%
\pgfpathcurveto{\pgfqpoint{1.974435in}{1.001005in}}{\pgfqpoint{1.970902in}{1.002469in}}{\pgfqpoint{1.967219in}{1.002469in}}%
\pgfpathcurveto{\pgfqpoint{1.963535in}{1.002469in}}{\pgfqpoint{1.960002in}{1.001005in}}{\pgfqpoint{1.957398in}{0.998401in}}%
\pgfpathcurveto{\pgfqpoint{1.954793in}{0.995796in}}{\pgfqpoint{1.953330in}{0.992263in}}{\pgfqpoint{1.953330in}{0.988580in}}%
\pgfpathcurveto{\pgfqpoint{1.953330in}{0.984897in}}{\pgfqpoint{1.954793in}{0.981364in}}{\pgfqpoint{1.957398in}{0.978759in}}%
\pgfpathcurveto{\pgfqpoint{1.960002in}{0.976155in}}{\pgfqpoint{1.963535in}{0.974691in}}{\pgfqpoint{1.967219in}{0.974691in}}%
\pgfpathlineto{\pgfqpoint{1.967219in}{0.974691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{1.268631in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{1.268631in}}{\pgfqpoint{1.942810in}{1.270094in}}{\pgfqpoint{1.945415in}{1.272699in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{1.275303in}}{\pgfqpoint{1.949483in}{1.278836in}}{\pgfqpoint{1.949483in}{1.282520in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{1.286203in}}{\pgfqpoint{1.948019in}{1.289736in}}{\pgfqpoint{1.945415in}{1.292340in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{1.294945in}}{\pgfqpoint{1.939277in}{1.296408in}}{\pgfqpoint{1.935594in}{1.296408in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{1.296408in}}{\pgfqpoint{1.928377in}{1.294945in}}{\pgfqpoint{1.925773in}{1.292340in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{1.289736in}}{\pgfqpoint{1.921705in}{1.286203in}}{\pgfqpoint{1.921705in}{1.282520in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{1.278836in}}{\pgfqpoint{1.923168in}{1.275303in}}{\pgfqpoint{1.925773in}{1.272699in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{1.270094in}}{\pgfqpoint{1.931910in}{1.268631in}}{\pgfqpoint{1.935594in}{1.268631in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{1.268631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930323in}{1.004417in}}%
\pgfpathcurveto{\pgfqpoint{1.934006in}{1.004417in}}{\pgfqpoint{1.937539in}{1.005880in}}{\pgfqpoint{1.940144in}{1.008485in}}%
\pgfpathcurveto{\pgfqpoint{1.942748in}{1.011089in}}{\pgfqpoint{1.944212in}{1.014623in}}{\pgfqpoint{1.944212in}{1.018306in}}%
\pgfpathcurveto{\pgfqpoint{1.944212in}{1.021989in}}{\pgfqpoint{1.942748in}{1.025522in}}{\pgfqpoint{1.940144in}{1.028127in}}%
\pgfpathcurveto{\pgfqpoint{1.937539in}{1.030731in}}{\pgfqpoint{1.934006in}{1.032195in}}{\pgfqpoint{1.930323in}{1.032195in}}%
\pgfpathcurveto{\pgfqpoint{1.926640in}{1.032195in}}{\pgfqpoint{1.923107in}{1.030731in}}{\pgfqpoint{1.920502in}{1.028127in}}%
\pgfpathcurveto{\pgfqpoint{1.917897in}{1.025522in}}{\pgfqpoint{1.916434in}{1.021989in}}{\pgfqpoint{1.916434in}{1.018306in}}%
\pgfpathcurveto{\pgfqpoint{1.916434in}{1.014623in}}{\pgfqpoint{1.917897in}{1.011089in}}{\pgfqpoint{1.920502in}{1.008485in}}%
\pgfpathcurveto{\pgfqpoint{1.923107in}{1.005880in}}{\pgfqpoint{1.926640in}{1.004417in}}{\pgfqpoint{1.930323in}{1.004417in}}%
\pgfpathlineto{\pgfqpoint{1.930323in}{1.004417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{1.140689in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{1.140689in}}{\pgfqpoint{1.942810in}{1.142152in}}{\pgfqpoint{1.945415in}{1.144757in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{1.147361in}}{\pgfqpoint{1.949483in}{1.150894in}}{\pgfqpoint{1.949483in}{1.154578in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{1.158261in}}{\pgfqpoint{1.948019in}{1.161794in}}{\pgfqpoint{1.945415in}{1.164399in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{1.167003in}}{\pgfqpoint{1.939277in}{1.168467in}}{\pgfqpoint{1.935594in}{1.168467in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{1.168467in}}{\pgfqpoint{1.928377in}{1.167003in}}{\pgfqpoint{1.925773in}{1.164399in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{1.161794in}}{\pgfqpoint{1.921705in}{1.158261in}}{\pgfqpoint{1.921705in}{1.154578in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{1.150894in}}{\pgfqpoint{1.923168in}{1.147361in}}{\pgfqpoint{1.925773in}{1.144757in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{1.142152in}}{\pgfqpoint{1.931910in}{1.140689in}}{\pgfqpoint{1.935594in}{1.140689in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{1.140689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956677in}{1.032871in}}%
\pgfpathcurveto{\pgfqpoint{1.960360in}{1.032871in}}{\pgfqpoint{1.963893in}{1.034334in}}{\pgfqpoint{1.966498in}{1.036939in}}%
\pgfpathcurveto{\pgfqpoint{1.969103in}{1.039543in}}{\pgfqpoint{1.970566in}{1.043077in}}{\pgfqpoint{1.970566in}{1.046760in}}%
\pgfpathcurveto{\pgfqpoint{1.970566in}{1.050443in}}{\pgfqpoint{1.969103in}{1.053976in}}{\pgfqpoint{1.966498in}{1.056581in}}%
\pgfpathcurveto{\pgfqpoint{1.963893in}{1.059185in}}{\pgfqpoint{1.960360in}{1.060649in}}{\pgfqpoint{1.956677in}{1.060649in}}%
\pgfpathcurveto{\pgfqpoint{1.952994in}{1.060649in}}{\pgfqpoint{1.949461in}{1.059185in}}{\pgfqpoint{1.946856in}{1.056581in}}%
\pgfpathcurveto{\pgfqpoint{1.944252in}{1.053976in}}{\pgfqpoint{1.942788in}{1.050443in}}{\pgfqpoint{1.942788in}{1.046760in}}%
\pgfpathcurveto{\pgfqpoint{1.942788in}{1.043077in}}{\pgfqpoint{1.944252in}{1.039543in}}{\pgfqpoint{1.946856in}{1.036939in}}%
\pgfpathcurveto{\pgfqpoint{1.949461in}{1.034334in}}{\pgfqpoint{1.952994in}{1.032871in}}{\pgfqpoint{1.956677in}{1.032871in}}%
\pgfpathlineto{\pgfqpoint{1.956677in}{1.032871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{1.233115in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{1.233115in}}{\pgfqpoint{1.942810in}{1.234578in}}{\pgfqpoint{1.945415in}{1.237183in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{1.239787in}}{\pgfqpoint{1.949483in}{1.243320in}}{\pgfqpoint{1.949483in}{1.247004in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{1.250687in}}{\pgfqpoint{1.948019in}{1.254220in}}{\pgfqpoint{1.945415in}{1.256825in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{1.259429in}}{\pgfqpoint{1.939277in}{1.260892in}}{\pgfqpoint{1.935594in}{1.260892in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{1.260892in}}{\pgfqpoint{1.928377in}{1.259429in}}{\pgfqpoint{1.925773in}{1.256825in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{1.254220in}}{\pgfqpoint{1.921705in}{1.250687in}}{\pgfqpoint{1.921705in}{1.247004in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{1.243320in}}{\pgfqpoint{1.923168in}{1.239787in}}{\pgfqpoint{1.925773in}{1.237183in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{1.234578in}}{\pgfqpoint{1.931910in}{1.233115in}}{\pgfqpoint{1.935594in}{1.233115in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{1.233115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930323in}{1.116049in}}%
\pgfpathcurveto{\pgfqpoint{1.934006in}{1.116049in}}{\pgfqpoint{1.937539in}{1.117512in}}{\pgfqpoint{1.940144in}{1.120117in}}%
\pgfpathcurveto{\pgfqpoint{1.942748in}{1.122721in}}{\pgfqpoint{1.944212in}{1.126254in}}{\pgfqpoint{1.944212in}{1.129938in}}%
\pgfpathcurveto{\pgfqpoint{1.944212in}{1.133621in}}{\pgfqpoint{1.942748in}{1.137154in}}{\pgfqpoint{1.940144in}{1.139759in}}%
\pgfpathcurveto{\pgfqpoint{1.937539in}{1.142363in}}{\pgfqpoint{1.934006in}{1.143827in}}{\pgfqpoint{1.930323in}{1.143827in}}%
\pgfpathcurveto{\pgfqpoint{1.926640in}{1.143827in}}{\pgfqpoint{1.923107in}{1.142363in}}{\pgfqpoint{1.920502in}{1.139759in}}%
\pgfpathcurveto{\pgfqpoint{1.917897in}{1.137154in}}{\pgfqpoint{1.916434in}{1.133621in}}{\pgfqpoint{1.916434in}{1.129938in}}%
\pgfpathcurveto{\pgfqpoint{1.916434in}{1.126254in}}{\pgfqpoint{1.917897in}{1.122721in}}{\pgfqpoint{1.920502in}{1.120117in}}%
\pgfpathcurveto{\pgfqpoint{1.923107in}{1.117512in}}{\pgfqpoint{1.926640in}{1.116049in}}{\pgfqpoint{1.930323in}{1.116049in}}%
\pgfpathlineto{\pgfqpoint{1.930323in}{1.116049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967219in}{1.141959in}}%
\pgfpathcurveto{\pgfqpoint{1.970902in}{1.141959in}}{\pgfqpoint{1.974435in}{1.143422in}}{\pgfqpoint{1.977040in}{1.146027in}}%
\pgfpathcurveto{\pgfqpoint{1.979644in}{1.148631in}}{\pgfqpoint{1.981108in}{1.152164in}}{\pgfqpoint{1.981108in}{1.155848in}}%
\pgfpathcurveto{\pgfqpoint{1.981108in}{1.159531in}}{\pgfqpoint{1.979644in}{1.163064in}}{\pgfqpoint{1.977040in}{1.165669in}}%
\pgfpathcurveto{\pgfqpoint{1.974435in}{1.168273in}}{\pgfqpoint{1.970902in}{1.169737in}}{\pgfqpoint{1.967219in}{1.169737in}}%
\pgfpathcurveto{\pgfqpoint{1.963535in}{1.169737in}}{\pgfqpoint{1.960002in}{1.168273in}}{\pgfqpoint{1.957398in}{1.165669in}}%
\pgfpathcurveto{\pgfqpoint{1.954793in}{1.163064in}}{\pgfqpoint{1.953330in}{1.159531in}}{\pgfqpoint{1.953330in}{1.155848in}}%
\pgfpathcurveto{\pgfqpoint{1.953330in}{1.152164in}}{\pgfqpoint{1.954793in}{1.148631in}}{\pgfqpoint{1.957398in}{1.146027in}}%
\pgfpathcurveto{\pgfqpoint{1.960002in}{1.143422in}}{\pgfqpoint{1.963535in}{1.141959in}}{\pgfqpoint{1.967219in}{1.141959in}}%
\pgfpathlineto{\pgfqpoint{1.967219in}{1.141959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{1.167875in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{1.167875in}}{\pgfqpoint{1.958623in}{1.169338in}}{\pgfqpoint{1.961227in}{1.171943in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{1.174547in}}{\pgfqpoint{1.965295in}{1.178080in}}{\pgfqpoint{1.965295in}{1.181764in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{1.185447in}}{\pgfqpoint{1.963832in}{1.188980in}}{\pgfqpoint{1.961227in}{1.191584in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{1.194189in}}{\pgfqpoint{1.955090in}{1.195652in}}{\pgfqpoint{1.951406in}{1.195652in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{1.195652in}}{\pgfqpoint{1.944190in}{1.194189in}}{\pgfqpoint{1.941585in}{1.191584in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{1.188980in}}{\pgfqpoint{1.937517in}{1.185447in}}{\pgfqpoint{1.937517in}{1.181764in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{1.178080in}}{\pgfqpoint{1.938981in}{1.174547in}}{\pgfqpoint{1.941585in}{1.171943in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{1.169338in}}{\pgfqpoint{1.947723in}{1.167875in}}{\pgfqpoint{1.951406in}{1.167875in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.167875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988302in}{1.039933in}}%
\pgfpathcurveto{\pgfqpoint{1.991985in}{1.039933in}}{\pgfqpoint{1.995518in}{1.041396in}}{\pgfqpoint{1.998123in}{1.044001in}}%
\pgfpathcurveto{\pgfqpoint{2.000728in}{1.046605in}}{\pgfqpoint{2.002191in}{1.050138in}}{\pgfqpoint{2.002191in}{1.053822in}}%
\pgfpathcurveto{\pgfqpoint{2.002191in}{1.057505in}}{\pgfqpoint{2.000728in}{1.061038in}}{\pgfqpoint{1.998123in}{1.063643in}}%
\pgfpathcurveto{\pgfqpoint{1.995518in}{1.066247in}}{\pgfqpoint{1.991985in}{1.067711in}}{\pgfqpoint{1.988302in}{1.067711in}}%
\pgfpathcurveto{\pgfqpoint{1.984619in}{1.067711in}}{\pgfqpoint{1.981086in}{1.066247in}}{\pgfqpoint{1.978481in}{1.063643in}}%
\pgfpathcurveto{\pgfqpoint{1.975877in}{1.061038in}}{\pgfqpoint{1.974413in}{1.057505in}}{\pgfqpoint{1.974413in}{1.053822in}}%
\pgfpathcurveto{\pgfqpoint{1.974413in}{1.050138in}}{\pgfqpoint{1.975877in}{1.046605in}}{\pgfqpoint{1.978481in}{1.044001in}}%
\pgfpathcurveto{\pgfqpoint{1.981086in}{1.041396in}}{\pgfqpoint{1.984619in}{1.039933in}}{\pgfqpoint{1.988302in}{1.039933in}}%
\pgfpathlineto{\pgfqpoint{1.988302in}{1.039933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{0.952941in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{0.952941in}}{\pgfqpoint{1.958623in}{0.954405in}}{\pgfqpoint{1.961227in}{0.957009in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{0.959614in}}{\pgfqpoint{1.965295in}{0.963147in}}{\pgfqpoint{1.965295in}{0.966830in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{0.970514in}}{\pgfqpoint{1.963832in}{0.974047in}}{\pgfqpoint{1.961227in}{0.976651in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{0.979256in}}{\pgfqpoint{1.955090in}{0.980719in}}{\pgfqpoint{1.951406in}{0.980719in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{0.980719in}}{\pgfqpoint{1.944190in}{0.979256in}}{\pgfqpoint{1.941585in}{0.976651in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{0.974047in}}{\pgfqpoint{1.937517in}{0.970514in}}{\pgfqpoint{1.937517in}{0.966830in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{0.963147in}}{\pgfqpoint{1.938981in}{0.959614in}}{\pgfqpoint{1.941585in}{0.957009in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{0.954405in}}{\pgfqpoint{1.947723in}{0.952941in}}{\pgfqpoint{1.951406in}{0.952941in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{0.952941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919781in}{1.251052in}}%
\pgfpathcurveto{\pgfqpoint{1.923465in}{1.251052in}}{\pgfqpoint{1.926998in}{1.252516in}}{\pgfqpoint{1.929602in}{1.255120in}}%
\pgfpathcurveto{\pgfqpoint{1.932207in}{1.257725in}}{\pgfqpoint{1.933670in}{1.261258in}}{\pgfqpoint{1.933670in}{1.264941in}}%
\pgfpathcurveto{\pgfqpoint{1.933670in}{1.268625in}}{\pgfqpoint{1.932207in}{1.272158in}}{\pgfqpoint{1.929602in}{1.274762in}}%
\pgfpathcurveto{\pgfqpoint{1.926998in}{1.277367in}}{\pgfqpoint{1.923465in}{1.278830in}}{\pgfqpoint{1.919781in}{1.278830in}}%
\pgfpathcurveto{\pgfqpoint{1.916098in}{1.278830in}}{\pgfqpoint{1.912565in}{1.277367in}}{\pgfqpoint{1.909960in}{1.274762in}}%
\pgfpathcurveto{\pgfqpoint{1.907356in}{1.272158in}}{\pgfqpoint{1.905892in}{1.268625in}}{\pgfqpoint{1.905892in}{1.264941in}}%
\pgfpathcurveto{\pgfqpoint{1.905892in}{1.261258in}}{\pgfqpoint{1.907356in}{1.257725in}}{\pgfqpoint{1.909960in}{1.255120in}}%
\pgfpathcurveto{\pgfqpoint{1.912565in}{1.252516in}}{\pgfqpoint{1.916098in}{1.251052in}}{\pgfqpoint{1.919781in}{1.251052in}}%
\pgfpathlineto{\pgfqpoint{1.919781in}{1.251052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{1.014023in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{1.014023in}}{\pgfqpoint{1.958623in}{1.015486in}}{\pgfqpoint{1.961227in}{1.018091in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{1.020695in}}{\pgfqpoint{1.965295in}{1.024228in}}{\pgfqpoint{1.965295in}{1.027912in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{1.031595in}}{\pgfqpoint{1.963832in}{1.035128in}}{\pgfqpoint{1.961227in}{1.037733in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{1.040337in}}{\pgfqpoint{1.955090in}{1.041800in}}{\pgfqpoint{1.951406in}{1.041800in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{1.041800in}}{\pgfqpoint{1.944190in}{1.040337in}}{\pgfqpoint{1.941585in}{1.037733in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{1.035128in}}{\pgfqpoint{1.937517in}{1.031595in}}{\pgfqpoint{1.937517in}{1.027912in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{1.024228in}}{\pgfqpoint{1.938981in}{1.020695in}}{\pgfqpoint{1.941585in}{1.018091in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{1.015486in}}{\pgfqpoint{1.947723in}{1.014023in}}{\pgfqpoint{1.951406in}{1.014023in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.014023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919781in}{1.274067in}}%
\pgfpathcurveto{\pgfqpoint{1.923465in}{1.274067in}}{\pgfqpoint{1.926998in}{1.275530in}}{\pgfqpoint{1.929602in}{1.278135in}}%
\pgfpathcurveto{\pgfqpoint{1.932207in}{1.280739in}}{\pgfqpoint{1.933670in}{1.284272in}}{\pgfqpoint{1.933670in}{1.287956in}}%
\pgfpathcurveto{\pgfqpoint{1.933670in}{1.291639in}}{\pgfqpoint{1.932207in}{1.295172in}}{\pgfqpoint{1.929602in}{1.297777in}}%
\pgfpathcurveto{\pgfqpoint{1.926998in}{1.300381in}}{\pgfqpoint{1.923465in}{1.301844in}}{\pgfqpoint{1.919781in}{1.301844in}}%
\pgfpathcurveto{\pgfqpoint{1.916098in}{1.301844in}}{\pgfqpoint{1.912565in}{1.300381in}}{\pgfqpoint{1.909960in}{1.297777in}}%
\pgfpathcurveto{\pgfqpoint{1.907356in}{1.295172in}}{\pgfqpoint{1.905892in}{1.291639in}}{\pgfqpoint{1.905892in}{1.287956in}}%
\pgfpathcurveto{\pgfqpoint{1.905892in}{1.284272in}}{\pgfqpoint{1.907356in}{1.280739in}}{\pgfqpoint{1.909960in}{1.278135in}}%
\pgfpathcurveto{\pgfqpoint{1.912565in}{1.275530in}}{\pgfqpoint{1.916098in}{1.274067in}}{\pgfqpoint{1.919781in}{1.274067in}}%
\pgfpathlineto{\pgfqpoint{1.919781in}{1.274067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{0.952941in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{0.952941in}}{\pgfqpoint{1.942810in}{0.954405in}}{\pgfqpoint{1.945415in}{0.957009in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{0.959614in}}{\pgfqpoint{1.949483in}{0.963147in}}{\pgfqpoint{1.949483in}{0.966830in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{0.970514in}}{\pgfqpoint{1.948019in}{0.974047in}}{\pgfqpoint{1.945415in}{0.976651in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{0.979256in}}{\pgfqpoint{1.939277in}{0.980719in}}{\pgfqpoint{1.935594in}{0.980719in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{0.980719in}}{\pgfqpoint{1.928377in}{0.979256in}}{\pgfqpoint{1.925773in}{0.976651in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{0.974047in}}{\pgfqpoint{1.921705in}{0.970514in}}{\pgfqpoint{1.921705in}{0.966830in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{0.963147in}}{\pgfqpoint{1.923168in}{0.959614in}}{\pgfqpoint{1.925773in}{0.957009in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{0.954405in}}{\pgfqpoint{1.931910in}{0.952941in}}{\pgfqpoint{1.935594in}{0.952941in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{0.952941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919781in}{0.978507in}}%
\pgfpathcurveto{\pgfqpoint{1.923465in}{0.978507in}}{\pgfqpoint{1.926998in}{0.979970in}}{\pgfqpoint{1.929602in}{0.982575in}}%
\pgfpathcurveto{\pgfqpoint{1.932207in}{0.985179in}}{\pgfqpoint{1.933670in}{0.988712in}}{\pgfqpoint{1.933670in}{0.992396in}}%
\pgfpathcurveto{\pgfqpoint{1.933670in}{0.996079in}}{\pgfqpoint{1.932207in}{0.999612in}}{\pgfqpoint{1.929602in}{1.002217in}}%
\pgfpathcurveto{\pgfqpoint{1.926998in}{1.004821in}}{\pgfqpoint{1.923465in}{1.006285in}}{\pgfqpoint{1.919781in}{1.006285in}}%
\pgfpathcurveto{\pgfqpoint{1.916098in}{1.006285in}}{\pgfqpoint{1.912565in}{1.004821in}}{\pgfqpoint{1.909960in}{1.002217in}}%
\pgfpathcurveto{\pgfqpoint{1.907356in}{0.999612in}}{\pgfqpoint{1.905892in}{0.996079in}}{\pgfqpoint{1.905892in}{0.992396in}}%
\pgfpathcurveto{\pgfqpoint{1.905892in}{0.988712in}}{\pgfqpoint{1.907356in}{0.985179in}}{\pgfqpoint{1.909960in}{0.982575in}}%
\pgfpathcurveto{\pgfqpoint{1.912565in}{0.979970in}}{\pgfqpoint{1.916098in}{0.978507in}}{\pgfqpoint{1.919781in}{0.978507in}}%
\pgfpathlineto{\pgfqpoint{1.919781in}{0.978507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.214261in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{1.214261in}}{\pgfqpoint{1.950716in}{1.215724in}}{\pgfqpoint{1.953321in}{1.218329in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{1.220933in}}{\pgfqpoint{1.957389in}{1.224466in}}{\pgfqpoint{1.957389in}{1.228150in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{1.231833in}}{\pgfqpoint{1.955925in}{1.235366in}}{\pgfqpoint{1.953321in}{1.237971in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{1.240575in}}{\pgfqpoint{1.947183in}{1.242039in}}{\pgfqpoint{1.943500in}{1.242039in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{1.242039in}}{\pgfqpoint{1.936284in}{1.240575in}}{\pgfqpoint{1.933679in}{1.237971in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{1.235366in}}{\pgfqpoint{1.929611in}{1.231833in}}{\pgfqpoint{1.929611in}{1.228150in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{1.224466in}}{\pgfqpoint{1.931075in}{1.220933in}}{\pgfqpoint{1.933679in}{1.218329in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{1.215724in}}{\pgfqpoint{1.939817in}{1.214261in}}{\pgfqpoint{1.943500in}{1.214261in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.214261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{0.854729in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{0.854729in}}{\pgfqpoint{1.950716in}{0.856193in}}{\pgfqpoint{1.953321in}{0.858797in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{0.861402in}}{\pgfqpoint{1.957389in}{0.864935in}}{\pgfqpoint{1.957389in}{0.868618in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{0.872301in}}{\pgfqpoint{1.955925in}{0.875834in}}{\pgfqpoint{1.953321in}{0.878439in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{0.881044in}}{\pgfqpoint{1.947183in}{0.882507in}}{\pgfqpoint{1.943500in}{0.882507in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{0.882507in}}{\pgfqpoint{1.936284in}{0.881044in}}{\pgfqpoint{1.933679in}{0.878439in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{0.875834in}}{\pgfqpoint{1.929611in}{0.872301in}}{\pgfqpoint{1.929611in}{0.868618in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{0.864935in}}{\pgfqpoint{1.931075in}{0.861402in}}{\pgfqpoint{1.933679in}{0.858797in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{0.856193in}}{\pgfqpoint{1.939817in}{0.854729in}}{\pgfqpoint{1.943500in}{0.854729in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.854729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903969in}{1.282397in}}%
\pgfpathcurveto{\pgfqpoint{1.907652in}{1.282397in}}{\pgfqpoint{1.911185in}{1.283860in}}{\pgfqpoint{1.913790in}{1.286465in}}%
\pgfpathcurveto{\pgfqpoint{1.916394in}{1.289069in}}{\pgfqpoint{1.917858in}{1.292602in}}{\pgfqpoint{1.917858in}{1.296286in}}%
\pgfpathcurveto{\pgfqpoint{1.917858in}{1.299969in}}{\pgfqpoint{1.916394in}{1.303502in}}{\pgfqpoint{1.913790in}{1.306107in}}%
\pgfpathcurveto{\pgfqpoint{1.911185in}{1.308711in}}{\pgfqpoint{1.907652in}{1.310175in}}{\pgfqpoint{1.903969in}{1.310175in}}%
\pgfpathcurveto{\pgfqpoint{1.900285in}{1.310175in}}{\pgfqpoint{1.896752in}{1.308711in}}{\pgfqpoint{1.894148in}{1.306107in}}%
\pgfpathcurveto{\pgfqpoint{1.891543in}{1.303502in}}{\pgfqpoint{1.890080in}{1.299969in}}{\pgfqpoint{1.890080in}{1.296286in}}%
\pgfpathcurveto{\pgfqpoint{1.890080in}{1.292602in}}{\pgfqpoint{1.891543in}{1.289069in}}{\pgfqpoint{1.894148in}{1.286465in}}%
\pgfpathcurveto{\pgfqpoint{1.896752in}{1.283860in}}{\pgfqpoint{1.900285in}{1.282397in}}{\pgfqpoint{1.903969in}{1.282397in}}%
\pgfpathlineto{\pgfqpoint{1.903969in}{1.282397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{1.136523in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{1.136523in}}{\pgfqpoint{1.958623in}{1.137986in}}{\pgfqpoint{1.961227in}{1.140591in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{1.143195in}}{\pgfqpoint{1.965295in}{1.146728in}}{\pgfqpoint{1.965295in}{1.150412in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{1.154095in}}{\pgfqpoint{1.963832in}{1.157628in}}{\pgfqpoint{1.961227in}{1.160233in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{1.162837in}}{\pgfqpoint{1.955090in}{1.164301in}}{\pgfqpoint{1.951406in}{1.164301in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{1.164301in}}{\pgfqpoint{1.944190in}{1.162837in}}{\pgfqpoint{1.941585in}{1.160233in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{1.157628in}}{\pgfqpoint{1.937517in}{1.154095in}}{\pgfqpoint{1.937517in}{1.150412in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{1.146728in}}{\pgfqpoint{1.938981in}{1.143195in}}{\pgfqpoint{1.941585in}{1.140591in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{1.137986in}}{\pgfqpoint{1.947723in}{1.136523in}}{\pgfqpoint{1.951406in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.136523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.095923in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{1.095923in}}{\pgfqpoint{1.950716in}{1.097386in}}{\pgfqpoint{1.953321in}{1.099991in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{1.102596in}}{\pgfqpoint{1.957389in}{1.106129in}}{\pgfqpoint{1.957389in}{1.109812in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{1.113495in}}{\pgfqpoint{1.955925in}{1.117028in}}{\pgfqpoint{1.953321in}{1.119633in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{1.122237in}}{\pgfqpoint{1.947183in}{1.123701in}}{\pgfqpoint{1.943500in}{1.123701in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{1.123701in}}{\pgfqpoint{1.936284in}{1.122237in}}{\pgfqpoint{1.933679in}{1.119633in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{1.117028in}}{\pgfqpoint{1.929611in}{1.113495in}}{\pgfqpoint{1.929611in}{1.109812in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{1.106129in}}{\pgfqpoint{1.931075in}{1.102596in}}{\pgfqpoint{1.933679in}{1.099991in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{1.097386in}}{\pgfqpoint{1.939817in}{1.095923in}}{\pgfqpoint{1.943500in}{1.095923in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.095923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{0.966361in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{0.966361in}}{\pgfqpoint{1.958623in}{0.967824in}}{\pgfqpoint{1.961227in}{0.970429in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{0.973033in}}{\pgfqpoint{1.965295in}{0.976566in}}{\pgfqpoint{1.965295in}{0.980250in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{0.983933in}}{\pgfqpoint{1.963832in}{0.987466in}}{\pgfqpoint{1.961227in}{0.990071in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{0.992675in}}{\pgfqpoint{1.955090in}{0.994139in}}{\pgfqpoint{1.951406in}{0.994139in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{0.994139in}}{\pgfqpoint{1.944190in}{0.992675in}}{\pgfqpoint{1.941585in}{0.990071in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{0.987466in}}{\pgfqpoint{1.937517in}{0.983933in}}{\pgfqpoint{1.937517in}{0.980250in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{0.976566in}}{\pgfqpoint{1.938981in}{0.973033in}}{\pgfqpoint{1.941585in}{0.970429in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{0.967824in}}{\pgfqpoint{1.947723in}{0.966361in}}{\pgfqpoint{1.951406in}{0.966361in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{0.966361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914510in}{1.035767in}}%
\pgfpathcurveto{\pgfqpoint{1.918194in}{1.035767in}}{\pgfqpoint{1.921727in}{1.037230in}}{\pgfqpoint{1.924331in}{1.039835in}}%
\pgfpathcurveto{\pgfqpoint{1.926936in}{1.042439in}}{\pgfqpoint{1.928399in}{1.045972in}}{\pgfqpoint{1.928399in}{1.049656in}}%
\pgfpathcurveto{\pgfqpoint{1.928399in}{1.053339in}}{\pgfqpoint{1.926936in}{1.056872in}}{\pgfqpoint{1.924331in}{1.059477in}}%
\pgfpathcurveto{\pgfqpoint{1.921727in}{1.062081in}}{\pgfqpoint{1.918194in}{1.063545in}}{\pgfqpoint{1.914510in}{1.063545in}}%
\pgfpathcurveto{\pgfqpoint{1.910827in}{1.063545in}}{\pgfqpoint{1.907294in}{1.062081in}}{\pgfqpoint{1.904689in}{1.059477in}}%
\pgfpathcurveto{\pgfqpoint{1.902085in}{1.056872in}}{\pgfqpoint{1.900622in}{1.053339in}}{\pgfqpoint{1.900622in}{1.049656in}}%
\pgfpathcurveto{\pgfqpoint{1.900622in}{1.045972in}}{\pgfqpoint{1.902085in}{1.042439in}}{\pgfqpoint{1.904689in}{1.039835in}}%
\pgfpathcurveto{\pgfqpoint{1.907294in}{1.037230in}}{\pgfqpoint{1.910827in}{1.035767in}}{\pgfqpoint{1.914510in}{1.035767in}}%
\pgfpathlineto{\pgfqpoint{1.914510in}{1.035767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{1.172041in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{1.172041in}}{\pgfqpoint{1.942810in}{1.173504in}}{\pgfqpoint{1.945415in}{1.176109in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{1.178713in}}{\pgfqpoint{1.949483in}{1.182246in}}{\pgfqpoint{1.949483in}{1.185930in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{1.189613in}}{\pgfqpoint{1.948019in}{1.193146in}}{\pgfqpoint{1.945415in}{1.195751in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{1.198355in}}{\pgfqpoint{1.939277in}{1.199818in}}{\pgfqpoint{1.935594in}{1.199818in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{1.199818in}}{\pgfqpoint{1.928377in}{1.198355in}}{\pgfqpoint{1.925773in}{1.195751in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{1.193146in}}{\pgfqpoint{1.921705in}{1.189613in}}{\pgfqpoint{1.921705in}{1.185930in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{1.182246in}}{\pgfqpoint{1.923168in}{1.178713in}}{\pgfqpoint{1.925773in}{1.176109in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{1.173504in}}{\pgfqpoint{1.931910in}{1.172041in}}{\pgfqpoint{1.935594in}{1.172041in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{1.172041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930323in}{1.033229in}}%
\pgfpathcurveto{\pgfqpoint{1.934006in}{1.033229in}}{\pgfqpoint{1.937539in}{1.034692in}}{\pgfqpoint{1.940144in}{1.037297in}}%
\pgfpathcurveto{\pgfqpoint{1.942748in}{1.039901in}}{\pgfqpoint{1.944212in}{1.043434in}}{\pgfqpoint{1.944212in}{1.047118in}}%
\pgfpathcurveto{\pgfqpoint{1.944212in}{1.050801in}}{\pgfqpoint{1.942748in}{1.054334in}}{\pgfqpoint{1.940144in}{1.056938in}}%
\pgfpathcurveto{\pgfqpoint{1.937539in}{1.059543in}}{\pgfqpoint{1.934006in}{1.061006in}}{\pgfqpoint{1.930323in}{1.061006in}}%
\pgfpathcurveto{\pgfqpoint{1.926640in}{1.061006in}}{\pgfqpoint{1.923107in}{1.059543in}}{\pgfqpoint{1.920502in}{1.056938in}}%
\pgfpathcurveto{\pgfqpoint{1.917897in}{1.054334in}}{\pgfqpoint{1.916434in}{1.050801in}}{\pgfqpoint{1.916434in}{1.047118in}}%
\pgfpathcurveto{\pgfqpoint{1.916434in}{1.043434in}}{\pgfqpoint{1.917897in}{1.039901in}}{\pgfqpoint{1.920502in}{1.037297in}}%
\pgfpathcurveto{\pgfqpoint{1.923107in}{1.034692in}}{\pgfqpoint{1.926640in}{1.033229in}}{\pgfqpoint{1.930323in}{1.033229in}}%
\pgfpathlineto{\pgfqpoint{1.930323in}{1.033229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{0.929575in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{0.929575in}}{\pgfqpoint{1.950716in}{0.931038in}}{\pgfqpoint{1.953321in}{0.933643in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{0.936247in}}{\pgfqpoint{1.957389in}{0.939780in}}{\pgfqpoint{1.957389in}{0.943464in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{0.947147in}}{\pgfqpoint{1.955925in}{0.950680in}}{\pgfqpoint{1.953321in}{0.953285in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{0.955889in}}{\pgfqpoint{1.947183in}{0.957353in}}{\pgfqpoint{1.943500in}{0.957353in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{0.957353in}}{\pgfqpoint{1.936284in}{0.955889in}}{\pgfqpoint{1.933679in}{0.953285in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{0.950680in}}{\pgfqpoint{1.929611in}{0.947147in}}{\pgfqpoint{1.929611in}{0.943464in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{0.939780in}}{\pgfqpoint{1.931075in}{0.936247in}}{\pgfqpoint{1.933679in}{0.933643in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{0.931038in}}{\pgfqpoint{1.939817in}{0.929575in}}{\pgfqpoint{1.943500in}{0.929575in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.929575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972490in}{1.034497in}}%
\pgfpathcurveto{\pgfqpoint{1.976173in}{1.034497in}}{\pgfqpoint{1.979706in}{1.035960in}}{\pgfqpoint{1.982311in}{1.038565in}}%
\pgfpathcurveto{\pgfqpoint{1.984915in}{1.041169in}}{\pgfqpoint{1.986378in}{1.044702in}}{\pgfqpoint{1.986378in}{1.048386in}}%
\pgfpathcurveto{\pgfqpoint{1.986378in}{1.052069in}}{\pgfqpoint{1.984915in}{1.055602in}}{\pgfqpoint{1.982311in}{1.058207in}}%
\pgfpathcurveto{\pgfqpoint{1.979706in}{1.060811in}}{\pgfqpoint{1.976173in}{1.062275in}}{\pgfqpoint{1.972490in}{1.062275in}}%
\pgfpathcurveto{\pgfqpoint{1.968806in}{1.062275in}}{\pgfqpoint{1.965273in}{1.060811in}}{\pgfqpoint{1.962669in}{1.058207in}}%
\pgfpathcurveto{\pgfqpoint{1.960064in}{1.055602in}}{\pgfqpoint{1.958601in}{1.052069in}}{\pgfqpoint{1.958601in}{1.048386in}}%
\pgfpathcurveto{\pgfqpoint{1.958601in}{1.044702in}}{\pgfqpoint{1.960064in}{1.041169in}}{\pgfqpoint{1.962669in}{1.038565in}}%
\pgfpathcurveto{\pgfqpoint{1.965273in}{1.035960in}}{\pgfqpoint{1.968806in}{1.034497in}}{\pgfqpoint{1.972490in}{1.034497in}}%
\pgfpathlineto{\pgfqpoint{1.972490in}{1.034497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951406in}{0.883535in}}%
\pgfpathcurveto{\pgfqpoint{1.955090in}{0.883535in}}{\pgfqpoint{1.958623in}{0.884999in}}{\pgfqpoint{1.961227in}{0.887603in}}%
\pgfpathcurveto{\pgfqpoint{1.963832in}{0.890208in}}{\pgfqpoint{1.965295in}{0.893741in}}{\pgfqpoint{1.965295in}{0.897424in}}%
\pgfpathcurveto{\pgfqpoint{1.965295in}{0.901108in}}{\pgfqpoint{1.963832in}{0.904641in}}{\pgfqpoint{1.961227in}{0.907245in}}%
\pgfpathcurveto{\pgfqpoint{1.958623in}{0.909850in}}{\pgfqpoint{1.955090in}{0.911313in}}{\pgfqpoint{1.951406in}{0.911313in}}%
\pgfpathcurveto{\pgfqpoint{1.947723in}{0.911313in}}{\pgfqpoint{1.944190in}{0.909850in}}{\pgfqpoint{1.941585in}{0.907245in}}%
\pgfpathcurveto{\pgfqpoint{1.938981in}{0.904641in}}{\pgfqpoint{1.937517in}{0.901108in}}{\pgfqpoint{1.937517in}{0.897424in}}%
\pgfpathcurveto{\pgfqpoint{1.937517in}{0.893741in}}{\pgfqpoint{1.938981in}{0.890208in}}{\pgfqpoint{1.941585in}{0.887603in}}%
\pgfpathcurveto{\pgfqpoint{1.944190in}{0.884999in}}{\pgfqpoint{1.947723in}{0.883535in}}{\pgfqpoint{1.951406in}{0.883535in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{0.883535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967219in}{1.173309in}}%
\pgfpathcurveto{\pgfqpoint{1.970902in}{1.173309in}}{\pgfqpoint{1.974435in}{1.174772in}}{\pgfqpoint{1.977040in}{1.177377in}}%
\pgfpathcurveto{\pgfqpoint{1.979644in}{1.179981in}}{\pgfqpoint{1.981108in}{1.183514in}}{\pgfqpoint{1.981108in}{1.187198in}}%
\pgfpathcurveto{\pgfqpoint{1.981108in}{1.190881in}}{\pgfqpoint{1.979644in}{1.194414in}}{\pgfqpoint{1.977040in}{1.197019in}}%
\pgfpathcurveto{\pgfqpoint{1.974435in}{1.199623in}}{\pgfqpoint{1.970902in}{1.201087in}}{\pgfqpoint{1.967219in}{1.201087in}}%
\pgfpathcurveto{\pgfqpoint{1.963535in}{1.201087in}}{\pgfqpoint{1.960002in}{1.199623in}}{\pgfqpoint{1.957398in}{1.197019in}}%
\pgfpathcurveto{\pgfqpoint{1.954793in}{1.194414in}}{\pgfqpoint{1.953330in}{1.190881in}}{\pgfqpoint{1.953330in}{1.187198in}}%
\pgfpathcurveto{\pgfqpoint{1.953330in}{1.183514in}}{\pgfqpoint{1.954793in}{1.179981in}}{\pgfqpoint{1.957398in}{1.177377in}}%
\pgfpathcurveto{\pgfqpoint{1.960002in}{1.174772in}}{\pgfqpoint{1.963535in}{1.173309in}}{\pgfqpoint{1.967219in}{1.173309in}}%
\pgfpathlineto{\pgfqpoint{1.967219in}{1.173309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967219in}{1.233115in}}%
\pgfpathcurveto{\pgfqpoint{1.970902in}{1.233115in}}{\pgfqpoint{1.974435in}{1.234578in}}{\pgfqpoint{1.977040in}{1.237183in}}%
\pgfpathcurveto{\pgfqpoint{1.979644in}{1.239787in}}{\pgfqpoint{1.981108in}{1.243320in}}{\pgfqpoint{1.981108in}{1.247004in}}%
\pgfpathcurveto{\pgfqpoint{1.981108in}{1.250687in}}{\pgfqpoint{1.979644in}{1.254220in}}{\pgfqpoint{1.977040in}{1.256825in}}%
\pgfpathcurveto{\pgfqpoint{1.974435in}{1.259429in}}{\pgfqpoint{1.970902in}{1.260892in}}{\pgfqpoint{1.967219in}{1.260892in}}%
\pgfpathcurveto{\pgfqpoint{1.963535in}{1.260892in}}{\pgfqpoint{1.960002in}{1.259429in}}{\pgfqpoint{1.957398in}{1.256825in}}%
\pgfpathcurveto{\pgfqpoint{1.954793in}{1.254220in}}{\pgfqpoint{1.953330in}{1.250687in}}{\pgfqpoint{1.953330in}{1.247004in}}%
\pgfpathcurveto{\pgfqpoint{1.953330in}{1.243320in}}{\pgfqpoint{1.954793in}{1.239787in}}{\pgfqpoint{1.957398in}{1.237183in}}%
\pgfpathcurveto{\pgfqpoint{1.960002in}{1.234578in}}{\pgfqpoint{1.963535in}{1.233115in}}{\pgfqpoint{1.967219in}{1.233115in}}%
\pgfpathlineto{\pgfqpoint{1.967219in}{1.233115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967219in}{1.272797in}}%
\pgfpathcurveto{\pgfqpoint{1.970902in}{1.272797in}}{\pgfqpoint{1.974435in}{1.274260in}}{\pgfqpoint{1.977040in}{1.276865in}}%
\pgfpathcurveto{\pgfqpoint{1.979644in}{1.279469in}}{\pgfqpoint{1.981108in}{1.283002in}}{\pgfqpoint{1.981108in}{1.286686in}}%
\pgfpathcurveto{\pgfqpoint{1.981108in}{1.290369in}}{\pgfqpoint{1.979644in}{1.293902in}}{\pgfqpoint{1.977040in}{1.296506in}}%
\pgfpathcurveto{\pgfqpoint{1.974435in}{1.299111in}}{\pgfqpoint{1.970902in}{1.300574in}}{\pgfqpoint{1.967219in}{1.300574in}}%
\pgfpathcurveto{\pgfqpoint{1.963535in}{1.300574in}}{\pgfqpoint{1.960002in}{1.299111in}}{\pgfqpoint{1.957398in}{1.296506in}}%
\pgfpathcurveto{\pgfqpoint{1.954793in}{1.293902in}}{\pgfqpoint{1.953330in}{1.290369in}}{\pgfqpoint{1.953330in}{1.286686in}}%
\pgfpathcurveto{\pgfqpoint{1.953330in}{1.283002in}}{\pgfqpoint{1.954793in}{1.279469in}}{\pgfqpoint{1.957398in}{1.276865in}}%
\pgfpathcurveto{\pgfqpoint{1.960002in}{1.274260in}}{\pgfqpoint{1.963535in}{1.272797in}}{\pgfqpoint{1.967219in}{1.272797in}}%
\pgfpathlineto{\pgfqpoint{1.967219in}{1.272797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956677in}{1.114779in}}%
\pgfpathcurveto{\pgfqpoint{1.960360in}{1.114779in}}{\pgfqpoint{1.963893in}{1.116242in}}{\pgfqpoint{1.966498in}{1.118847in}}%
\pgfpathcurveto{\pgfqpoint{1.969103in}{1.121451in}}{\pgfqpoint{1.970566in}{1.124984in}}{\pgfqpoint{1.970566in}{1.128668in}}%
\pgfpathcurveto{\pgfqpoint{1.970566in}{1.132351in}}{\pgfqpoint{1.969103in}{1.135884in}}{\pgfqpoint{1.966498in}{1.138488in}}%
\pgfpathcurveto{\pgfqpoint{1.963893in}{1.141093in}}{\pgfqpoint{1.960360in}{1.142556in}}{\pgfqpoint{1.956677in}{1.142556in}}%
\pgfpathcurveto{\pgfqpoint{1.952994in}{1.142556in}}{\pgfqpoint{1.949461in}{1.141093in}}{\pgfqpoint{1.946856in}{1.138488in}}%
\pgfpathcurveto{\pgfqpoint{1.944252in}{1.135884in}}{\pgfqpoint{1.942788in}{1.132351in}}{\pgfqpoint{1.942788in}{1.128668in}}%
\pgfpathcurveto{\pgfqpoint{1.942788in}{1.124984in}}{\pgfqpoint{1.944252in}{1.121451in}}{\pgfqpoint{1.946856in}{1.118847in}}%
\pgfpathcurveto{\pgfqpoint{1.949461in}{1.116242in}}{\pgfqpoint{1.952994in}{1.114779in}}{\pgfqpoint{1.956677in}{1.114779in}}%
\pgfpathlineto{\pgfqpoint{1.956677in}{1.114779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935594in}{0.902389in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{0.902389in}}{\pgfqpoint{1.942810in}{0.903853in}}{\pgfqpoint{1.945415in}{0.906457in}}%
\pgfpathcurveto{\pgfqpoint{1.948019in}{0.909062in}}{\pgfqpoint{1.949483in}{0.912595in}}{\pgfqpoint{1.949483in}{0.916278in}}%
\pgfpathcurveto{\pgfqpoint{1.949483in}{0.919961in}}{\pgfqpoint{1.948019in}{0.923494in}}{\pgfqpoint{1.945415in}{0.926099in}}%
\pgfpathcurveto{\pgfqpoint{1.942810in}{0.928703in}}{\pgfqpoint{1.939277in}{0.930167in}}{\pgfqpoint{1.935594in}{0.930167in}}%
\pgfpathcurveto{\pgfqpoint{1.931910in}{0.930167in}}{\pgfqpoint{1.928377in}{0.928703in}}{\pgfqpoint{1.925773in}{0.926099in}}%
\pgfpathcurveto{\pgfqpoint{1.923168in}{0.923494in}}{\pgfqpoint{1.921705in}{0.919961in}}{\pgfqpoint{1.921705in}{0.916278in}}%
\pgfpathcurveto{\pgfqpoint{1.921705in}{0.912595in}}{\pgfqpoint{1.923168in}{0.909062in}}{\pgfqpoint{1.925773in}{0.906457in}}%
\pgfpathcurveto{\pgfqpoint{1.928377in}{0.903853in}}{\pgfqpoint{1.931910in}{0.902389in}}{\pgfqpoint{1.935594in}{0.902389in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{0.902389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.931500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311000in,y=0.137766in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trial}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{0.646661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254691in, y=0.598436in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{0.829140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254691in, y=0.780915in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{1.011620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385333in, y=0.963395in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{1.194099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300987in, y=1.145874in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{1.376579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300987in, y=1.328353in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199135in,y=0.966000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{0.805000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.058000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.311000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.817000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.011620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640550in}{0.733163in}}%
\pgfpathlineto{\pgfqpoint{0.716450in}{0.733163in}}%
\pgfpathlineto{\pgfqpoint{0.716450in}{0.901068in}}%
\pgfpathlineto{\pgfqpoint{0.640550in}{0.901068in}}%
\pgfpathlineto{\pgfqpoint{0.640550in}{0.733163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.733163in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.605901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.901068in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{1.031583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659525in}{0.605901in}}%
\pgfpathlineto{\pgfqpoint{0.697475in}{0.605901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659525in}{1.031583in}}%
\pgfpathlineto{\pgfqpoint{0.697475in}{1.031583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893550in}{0.884824in}}%
\pgfpathlineto{\pgfqpoint{0.969450in}{0.884824in}}%
\pgfpathlineto{\pgfqpoint{0.969450in}{1.086395in}}%
\pgfpathlineto{\pgfqpoint{0.893550in}{1.086395in}}%
\pgfpathlineto{\pgfqpoint{0.893550in}{0.884824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.884824in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.718930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.086395in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.295700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912525in}{0.718930in}}%
\pgfpathlineto{\pgfqpoint{0.950475in}{0.718930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912525in}{1.295700in}}%
\pgfpathlineto{\pgfqpoint{0.950475in}{1.295700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146550in}{0.926545in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{0.926545in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{1.141445in}}%
\pgfpathlineto{\pgfqpoint{1.146550in}{1.141445in}}%
\pgfpathlineto{\pgfqpoint{1.146550in}{0.926545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.926545in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.745445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.141445in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.396182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165525in}{0.745445in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{0.745445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165525in}{1.396182in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{1.396182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399550in}{0.959499in}}%
\pgfpathlineto{\pgfqpoint{1.475450in}{0.959499in}}%
\pgfpathlineto{\pgfqpoint{1.475450in}{1.141755in}}%
\pgfpathlineto{\pgfqpoint{1.399550in}{1.141755in}}%
\pgfpathlineto{\pgfqpoint{1.399550in}{0.959499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{0.959499in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.814247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.141755in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.398076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418525in}{0.814247in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{0.814247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418525in}{1.398076in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.398076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437500in}{0.668725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652550in}{0.984039in}}%
\pgfpathlineto{\pgfqpoint{1.728450in}{0.984039in}}%
\pgfpathlineto{\pgfqpoint{1.728450in}{1.158108in}}%
\pgfpathlineto{\pgfqpoint{1.652550in}{1.158108in}}%
\pgfpathlineto{\pgfqpoint{1.652550in}{0.984039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{0.984039in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.724365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{1.158108in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.335616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671525in}{0.724365in}}%
\pgfpathlineto{\pgfqpoint{1.709475in}{0.724365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671525in}{1.335616in}}%
\pgfpathlineto{\pgfqpoint{1.709475in}{1.335616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905550in}{1.020707in}}%
\pgfpathlineto{\pgfqpoint{1.981450in}{1.020707in}}%
\pgfpathlineto{\pgfqpoint{1.981450in}{1.186881in}}%
\pgfpathlineto{\pgfqpoint{1.905550in}{1.186881in}}%
\pgfpathlineto{\pgfqpoint{1.905550in}{1.020707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.020707in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.868618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.186881in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.296286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924525in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.962475in}{0.868618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924525in}{1.296286in}}%
\pgfpathlineto{\pgfqpoint{1.962475in}{1.296286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640550in}{0.831474in}}%
\pgfpathlineto{\pgfqpoint{0.716450in}{0.831474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893550in}{1.015154in}}%
\pgfpathlineto{\pgfqpoint{0.969450in}{1.015154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146550in}{1.041676in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{1.041676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399550in}{1.036232in}}%
\pgfpathlineto{\pgfqpoint{1.475450in}{1.036232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652550in}{1.062614in}}%
\pgfpathlineto{\pgfqpoint{1.728450in}{1.062614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905550in}{1.098940in}}%
\pgfpathlineto{\pgfqpoint{1.981450in}{1.098940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{0.552000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311000in,y=1.601333in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peg transfer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.825144in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.992283in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.036810in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.063164in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.105285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678500in}{0.825144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931500in}{0.992283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184500in}{1.036810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437500in}{1.063164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690500in}{1.063652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943500in}{1.105285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/SutureAndKnot_1vs3_normalize-False.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567000in}{0.415125in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.415125in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.415125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567000in}{0.415125in}}{\pgfqpoint{1.863000in}{1.366875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710205in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{0.943236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{1.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.020899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{0.865572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816057in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.020899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027761in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027761in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{0.865572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710205in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710205in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710205in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075091in}{0.787909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710205in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921909in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816057in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710205in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710205in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816057in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345318in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816057in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027761in}{1.642206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710205in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710205in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{1.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027761in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{1.020899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969239in}{0.787909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239466in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{0.787909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027761in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{0.710246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710205in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133614in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{1.020899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710205in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921909in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921909in}{1.642206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239466in}{1.642206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710205in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921909in}{1.642206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{1.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710205in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969239in}{0.787909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969239in}{0.943236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710205in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921909in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{0.943236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{0.943236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{0.865572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816057in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027761in}{1.642206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921909in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075091in}{1.020899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710205in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027761in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863386in}{0.710246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027761in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{0.710246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133614in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{0.943236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345318in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027761in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.020899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{0.865572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{0.943236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027761in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{1.020899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816057in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{0.943236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969239in}{0.865572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.020899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816057in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{1.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133614in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075091in}{0.943236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133614in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{1.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133614in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133614in}{1.642206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{0.865572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816057in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075091in}{0.787909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969239in}{0.943236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921909in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027761in}{1.642206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921909in}{1.642206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.020899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027761in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075091in}{0.943236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921909in}{1.642206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969239in}{0.943236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{0.865572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{0.865572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.020899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133614in}{1.642206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921909in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027761in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.020899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075091in}{0.943236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816057in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816057in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.020899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239466in}{1.719869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710205in}{1.642206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027761in}{1.642206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921909in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.642206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{0.943236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133614in}{1.642206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{0.943236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{0.865572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075091in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075091in}{1.020899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863386in}{1.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.642206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075091in}{1.020899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816057in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816057in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075091in}{1.020899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{0.787909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{0.943236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{0.943236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816057in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816057in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133614in}{1.642206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710205in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.020899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075091in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133614in}{1.642206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710205in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075091in}{0.787909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.176226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{0.787909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.642206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075091in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286795in}{1.331553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863386in}{0.865572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392648in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180943in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.253889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.486879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604352in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{1.564543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133614in}{1.719869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651682in}{0.415125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651682in,y=0.317903in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075091in}{0.415125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075091in,y=0.317903in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{0.415125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498500in,y=0.317903in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921909in}{0.415125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921909in,y=0.317903in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345318in}{0.415125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345318in,y=0.317903in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498500in,y=0.138891in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater $r_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567000in}{0.477256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400333in, y=0.429030in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567000in}{0.787909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400333in, y=0.739684in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567000in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330888in, y=1.050337in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567000in}{1.409216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330888in, y=1.360991in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567000in}{1.719869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330888in, y=1.671644in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275333in,y=1.098562in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater $r_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567000in}{0.415125in}}{\pgfqpoint{1.863000in}{1.366875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575468in}{0.421338in}}%
\pgfpathlineto{\pgfqpoint{2.417298in}{1.772680in}}%
\pgfpathlineto{\pgfqpoint{2.417298in}{1.772680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567000in}{0.415125in}}{\pgfqpoint{1.863000in}{1.366875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.511867in}{0.477256in}}%
\pgfpathlineto{\pgfqpoint{1.511867in}{1.719869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567000in}{0.415125in}}{\pgfqpoint{1.863000in}{1.366875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651682in}{1.292058in}}%
\pgfpathlineto{\pgfqpoint{2.345318in}{1.292058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567000in}{0.415125in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.415125in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567000in}{0.415125in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.415125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753300in,y=0.551812in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554208in, y=0.671584in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mean ($r_1$): }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554208in, y=0.506827in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651682in, y=1.501919in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mean ($r_3$): }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651682in, y=1.337163in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14.49}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498500in,y=1.865333in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Global rating score}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/SutureAndKnot_1vs3_normalize-True.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567000in}{0.415125in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.415125in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{0.415125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567000in}{0.415125in}}{\pgfqpoint{1.863000in}{1.366875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686287in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.786787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{0.925617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.856202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.925617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.717372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786508in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.856202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986951in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986951in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.717372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686287in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686287in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686287in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.925617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084959in}{0.647957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686287in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886730in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786508in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686287in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686287in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786508in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287615in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786508in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986951in}{1.411523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.925617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686287in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686287in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986951in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{0.856202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984737in}{0.647957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187394in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{0.647957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986951in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.578541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686287in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.925617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087172in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{0.856202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686287in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886730in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886730in}{1.411523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187394in}{1.411523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686287in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886730in}{1.411523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686287in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984737in}{0.647957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.925617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{0.925617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984737in}{0.786787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{0.925617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686287in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886730in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.786787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.786787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.717372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786508in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986951in}{1.411523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886730in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.925617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084959in}{0.856202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686287in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986951in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.925617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884516in}{0.578541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986951in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{0.578541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087172in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{0.786787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287615in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986951in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{0.856202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.717372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{0.786787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986951in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{0.856202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{0.925617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786508in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.786787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984737in}{0.717372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.856202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786508in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087172in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084959in}{0.786787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087172in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087172in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087172in}{1.411523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{0.717372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786508in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084959in}{0.647957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.925617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984737in}{0.786787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.925617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886730in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986951in}{1.411523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886730in}{1.411523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.856202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986951in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.925617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084959in}{0.786787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886730in}{1.411523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984737in}{0.786787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.717372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{0.717372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.856202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087172in}{1.411523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886730in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986951in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.856202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084959in}{0.786787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786508in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786508in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.856202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187394in}{1.480938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686287in}{1.411523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986951in}{1.411523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886730in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.411523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.786787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.925617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087172in}{1.411523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.786787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.717372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084959in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084959in}{0.856202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884516in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.411523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084959in}{0.856202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786508in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786508in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084959in}{0.856202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.647957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{0.786787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{0.786787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786508in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786508in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087172in}{1.411523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.925617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686287in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.856202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084959in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{0.925617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087172in}{1.411523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686287in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084959in}{0.647957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{0.995032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{0.925617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{0.647957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.411523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084959in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285401in}{1.133862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884516in}{0.717372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385623in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{0.925617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185180in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.064447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.203277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.272693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586065in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485844in}{1.342108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087172in}{1.480938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933955in}{0.415125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933955in,y=0.317903in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216227in}{0.415125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216227in,y=0.317903in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498500in}{0.415125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498500in,y=0.317903in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780773in}{0.415125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780773in,y=0.317903in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063045in}{0.415125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063045in,y=0.317903in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498500in,y=0.138891in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater $r_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567000in}{0.684358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269691in, y=0.636133in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567000in}{0.891460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269691in, y=0.843235in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567000in}{1.098562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400333in, y=1.050337in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567000in}{1.305665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315987in, y=1.257439in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567000in}{1.512767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315987in, y=1.464542in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214135in,y=1.098562in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater $r_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567000in}{0.415125in}}{\pgfqpoint{1.863000in}{1.366875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575468in}{0.421338in}}%
\pgfpathlineto{\pgfqpoint{0.603695in}{0.442048in}}%
\pgfpathlineto{\pgfqpoint{0.631923in}{0.462759in}}%
\pgfpathlineto{\pgfqpoint{0.660150in}{0.483469in}}%
\pgfpathlineto{\pgfqpoint{0.688377in}{0.504179in}}%
\pgfpathlineto{\pgfqpoint{0.716605in}{0.524889in}}%
\pgfpathlineto{\pgfqpoint{0.744832in}{0.545599in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{0.566310in}}%
\pgfpathlineto{\pgfqpoint{0.801286in}{0.587020in}}%
\pgfpathlineto{\pgfqpoint{0.829514in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{0.857741in}{0.628440in}}%
\pgfpathlineto{\pgfqpoint{0.885968in}{0.649151in}}%
\pgfpathlineto{\pgfqpoint{0.914195in}{0.669861in}}%
\pgfpathlineto{\pgfqpoint{0.942423in}{0.690571in}}%
\pgfpathlineto{\pgfqpoint{0.970650in}{0.711281in}}%
\pgfpathlineto{\pgfqpoint{0.998877in}{0.731991in}}%
\pgfpathlineto{\pgfqpoint{1.027105in}{0.752702in}}%
\pgfpathlineto{\pgfqpoint{1.055332in}{0.773412in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{0.794122in}}%
\pgfpathlineto{\pgfqpoint{1.111786in}{0.814832in}}%
\pgfpathlineto{\pgfqpoint{1.140014in}{0.835543in}}%
\pgfpathlineto{\pgfqpoint{1.168241in}{0.856253in}}%
\pgfpathlineto{\pgfqpoint{1.196468in}{0.876963in}}%
\pgfpathlineto{\pgfqpoint{1.224695in}{0.897673in}}%
\pgfpathlineto{\pgfqpoint{1.252923in}{0.918384in}}%
\pgfpathlineto{\pgfqpoint{1.281150in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{1.309377in}{0.959804in}}%
\pgfpathlineto{\pgfqpoint{1.337605in}{0.980514in}}%
\pgfpathlineto{\pgfqpoint{1.365832in}{1.001224in}}%
\pgfpathlineto{\pgfqpoint{1.394059in}{1.021935in}}%
\pgfpathlineto{\pgfqpoint{1.422286in}{1.042645in}}%
\pgfpathlineto{\pgfqpoint{1.450514in}{1.063355in}}%
\pgfpathlineto{\pgfqpoint{1.478741in}{1.084065in}}%
\pgfpathlineto{\pgfqpoint{1.506968in}{1.104776in}}%
\pgfpathlineto{\pgfqpoint{1.535195in}{1.125486in}}%
\pgfpathlineto{\pgfqpoint{1.563423in}{1.146196in}}%
\pgfpathlineto{\pgfqpoint{1.591650in}{1.166906in}}%
\pgfpathlineto{\pgfqpoint{1.619877in}{1.187616in}}%
\pgfpathlineto{\pgfqpoint{1.648105in}{1.208327in}}%
\pgfpathlineto{\pgfqpoint{1.676332in}{1.229037in}}%
\pgfpathlineto{\pgfqpoint{1.704559in}{1.249747in}}%
\pgfpathlineto{\pgfqpoint{1.732786in}{1.270457in}}%
\pgfpathlineto{\pgfqpoint{1.761014in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{1.789241in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{1.817468in}{1.332588in}}%
\pgfpathlineto{\pgfqpoint{1.845695in}{1.353298in}}%
\pgfpathlineto{\pgfqpoint{1.873923in}{1.374009in}}%
\pgfpathlineto{\pgfqpoint{1.902150in}{1.394719in}}%
\pgfpathlineto{\pgfqpoint{1.930377in}{1.415429in}}%
\pgfpathlineto{\pgfqpoint{1.958605in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{1.986832in}{1.456849in}}%
\pgfpathlineto{\pgfqpoint{2.015059in}{1.477560in}}%
\pgfpathlineto{\pgfqpoint{2.043286in}{1.498270in}}%
\pgfpathlineto{\pgfqpoint{2.071514in}{1.518980in}}%
\pgfpathlineto{\pgfqpoint{2.099741in}{1.539690in}}%
\pgfpathlineto{\pgfqpoint{2.127968in}{1.560401in}}%
\pgfpathlineto{\pgfqpoint{2.156195in}{1.581111in}}%
\pgfpathlineto{\pgfqpoint{2.184423in}{1.601821in}}%
\pgfpathlineto{\pgfqpoint{2.212650in}{1.622531in}}%
\pgfpathlineto{\pgfqpoint{2.240877in}{1.643241in}}%
\pgfpathlineto{\pgfqpoint{2.269105in}{1.663952in}}%
\pgfpathlineto{\pgfqpoint{2.297332in}{1.684662in}}%
\pgfpathlineto{\pgfqpoint{2.325559in}{1.705372in}}%
\pgfpathlineto{\pgfqpoint{2.353786in}{1.726082in}}%
\pgfpathlineto{\pgfqpoint{2.382014in}{1.746793in}}%
\pgfpathlineto{\pgfqpoint{2.410241in}{1.767503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567000in}{0.415125in}}{\pgfqpoint{1.863000in}{1.366875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.498500in}{0.477256in}}%
\pgfpathlineto{\pgfqpoint{1.498500in}{1.719869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567000in}{0.415125in}}{\pgfqpoint{1.863000in}{1.366875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651682in}{1.098562in}}%
\pgfpathlineto{\pgfqpoint{2.345318in}{1.098562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567000in}{0.415125in}}%
\pgfpathlineto{\pgfqpoint{0.567000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.415125in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567000in}{0.415125in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.415125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753300in,y=0.551812in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498500in,y=1.865333in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Global rating score, normalized}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/SutureAndKnot_devel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.552000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.552000in}{0.414000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.678500in}{0.552713in}}{\pgfqpoint{1.943500in}{1.240894in}}{%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.552713in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.552713in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.758918in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.819124in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.865446in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.909266in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.949473in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.949473in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.217149in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.240894in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.159408in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.169432in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.118202in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.907684in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.552713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.541533in}}{\pgfqpoint{0.685716in}{0.542996in}}{\pgfqpoint{0.688321in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.548205in}}{\pgfqpoint{0.692389in}{0.551738in}}{\pgfqpoint{0.692389in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.559105in}}{\pgfqpoint{0.690925in}{0.562638in}}{\pgfqpoint{0.688321in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.567847in}}{\pgfqpoint{0.682183in}{0.569310in}}{\pgfqpoint{0.678500in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.569310in}}{\pgfqpoint{0.671284in}{0.567847in}}{\pgfqpoint{0.668679in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.562638in}}{\pgfqpoint{0.664611in}{0.559105in}}{\pgfqpoint{0.664611in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.551738in}}{\pgfqpoint{0.666075in}{0.548205in}}{\pgfqpoint{0.668679in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.542996in}}{\pgfqpoint{0.674817in}{0.541533in}}{\pgfqpoint{0.678500in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.802916in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.802916in}}{\pgfqpoint{0.685716in}{0.804379in}}{\pgfqpoint{0.688321in}{0.806984in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.809589in}}{\pgfqpoint{0.692389in}{0.813122in}}{\pgfqpoint{0.692389in}{0.816805in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.820488in}}{\pgfqpoint{0.690925in}{0.824021in}}{\pgfqpoint{0.688321in}{0.826626in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.829230in}}{\pgfqpoint{0.682183in}{0.830694in}}{\pgfqpoint{0.678500in}{0.830694in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.830694in}}{\pgfqpoint{0.671284in}{0.829230in}}{\pgfqpoint{0.668679in}{0.826626in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.824021in}}{\pgfqpoint{0.664611in}{0.820488in}}{\pgfqpoint{0.664611in}{0.816805in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.813122in}}{\pgfqpoint{0.666075in}{0.809589in}}{\pgfqpoint{0.668679in}{0.806984in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.804379in}}{\pgfqpoint{0.674817in}{0.802916in}}{\pgfqpoint{0.678500in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.802916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624474in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.628157in}{0.541533in}}{\pgfqpoint{0.631690in}{0.542996in}}{\pgfqpoint{0.634295in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.636899in}{0.548205in}}{\pgfqpoint{0.638363in}{0.551738in}}{\pgfqpoint{0.638363in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.638363in}{0.559105in}}{\pgfqpoint{0.636899in}{0.562638in}}{\pgfqpoint{0.634295in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.631690in}{0.567847in}}{\pgfqpoint{0.628157in}{0.569310in}}{\pgfqpoint{0.624474in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.620791in}{0.569310in}}{\pgfqpoint{0.617258in}{0.567847in}}{\pgfqpoint{0.614653in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.612048in}{0.562638in}}{\pgfqpoint{0.610585in}{0.559105in}}{\pgfqpoint{0.610585in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.610585in}{0.551738in}}{\pgfqpoint{0.612048in}{0.548205in}}{\pgfqpoint{0.614653in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.617258in}{0.542996in}}{\pgfqpoint{0.620791in}{0.541533in}}{\pgfqpoint{0.624474in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.624474in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674547in}{1.000753in}}%
\pgfpathcurveto{\pgfqpoint{0.678230in}{1.000753in}}{\pgfqpoint{0.681763in}{1.002216in}}{\pgfqpoint{0.684368in}{1.004821in}}%
\pgfpathcurveto{\pgfqpoint{0.686972in}{1.007425in}}{\pgfqpoint{0.688436in}{1.010958in}}{\pgfqpoint{0.688436in}{1.014642in}}%
\pgfpathcurveto{\pgfqpoint{0.688436in}{1.018325in}}{\pgfqpoint{0.686972in}{1.021858in}}{\pgfqpoint{0.684368in}{1.024463in}}%
\pgfpathcurveto{\pgfqpoint{0.681763in}{1.027067in}}{\pgfqpoint{0.678230in}{1.028531in}}{\pgfqpoint{0.674547in}{1.028531in}}%
\pgfpathcurveto{\pgfqpoint{0.670863in}{1.028531in}}{\pgfqpoint{0.667330in}{1.027067in}}{\pgfqpoint{0.664726in}{1.024463in}}%
\pgfpathcurveto{\pgfqpoint{0.662121in}{1.021858in}}{\pgfqpoint{0.660658in}{1.018325in}}{\pgfqpoint{0.660658in}{1.014642in}}%
\pgfpathcurveto{\pgfqpoint{0.660658in}{1.010958in}}{\pgfqpoint{0.662121in}{1.007425in}}{\pgfqpoint{0.664726in}{1.004821in}}%
\pgfpathcurveto{\pgfqpoint{0.667330in}{1.002216in}}{\pgfqpoint{0.670863in}{1.000753in}}{\pgfqpoint{0.674547in}{1.000753in}}%
\pgfpathlineto{\pgfqpoint{0.674547in}{1.000753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{1.079423in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{1.079423in}}{\pgfqpoint{0.685716in}{1.080887in}}{\pgfqpoint{0.688321in}{1.083491in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{1.086096in}}{\pgfqpoint{0.692389in}{1.089629in}}{\pgfqpoint{0.692389in}{1.093312in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{1.096996in}}{\pgfqpoint{0.690925in}{1.100529in}}{\pgfqpoint{0.688321in}{1.103133in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{1.105738in}}{\pgfqpoint{0.682183in}{1.107201in}}{\pgfqpoint{0.678500in}{1.107201in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{1.107201in}}{\pgfqpoint{0.671284in}{1.105738in}}{\pgfqpoint{0.668679in}{1.103133in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{1.100529in}}{\pgfqpoint{0.664611in}{1.096996in}}{\pgfqpoint{0.664611in}{1.093312in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{1.089629in}}{\pgfqpoint{0.666075in}{1.086096in}}{\pgfqpoint{0.668679in}{1.083491in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{1.080887in}}{\pgfqpoint{0.674817in}{1.079423in}}{\pgfqpoint{0.678500in}{1.079423in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{1.079423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732526in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.736209in}{0.541533in}}{\pgfqpoint{0.739742in}{0.542996in}}{\pgfqpoint{0.742347in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.744952in}{0.548205in}}{\pgfqpoint{0.746415in}{0.551738in}}{\pgfqpoint{0.746415in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.746415in}{0.559105in}}{\pgfqpoint{0.744952in}{0.562638in}}{\pgfqpoint{0.742347in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.739742in}{0.567847in}}{\pgfqpoint{0.736209in}{0.569310in}}{\pgfqpoint{0.732526in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.728843in}{0.569310in}}{\pgfqpoint{0.725310in}{0.567847in}}{\pgfqpoint{0.722705in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.720101in}{0.562638in}}{\pgfqpoint{0.718637in}{0.559105in}}{\pgfqpoint{0.718637in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.718637in}{0.551738in}}{\pgfqpoint{0.720101in}{0.548205in}}{\pgfqpoint{0.722705in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.725310in}{0.542996in}}{\pgfqpoint{0.728843in}{0.541533in}}{\pgfqpoint{0.732526in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.732526in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632380in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.636064in}{0.541533in}}{\pgfqpoint{0.639597in}{0.542996in}}{\pgfqpoint{0.642201in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.644806in}{0.548205in}}{\pgfqpoint{0.646269in}{0.551738in}}{\pgfqpoint{0.646269in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.646269in}{0.559105in}}{\pgfqpoint{0.644806in}{0.562638in}}{\pgfqpoint{0.642201in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.639597in}{0.567847in}}{\pgfqpoint{0.636064in}{0.569310in}}{\pgfqpoint{0.632380in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.628697in}{0.569310in}}{\pgfqpoint{0.625164in}{0.567847in}}{\pgfqpoint{0.622559in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.619955in}{0.562638in}}{\pgfqpoint{0.618491in}{0.559105in}}{\pgfqpoint{0.618491in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.618491in}{0.551738in}}{\pgfqpoint{0.619955in}{0.548205in}}{\pgfqpoint{0.622559in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.625164in}{0.542996in}}{\pgfqpoint{0.628697in}{0.541533in}}{\pgfqpoint{0.632380in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.632380in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{1.150858in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{1.150858in}}{\pgfqpoint{0.685716in}{1.152322in}}{\pgfqpoint{0.688321in}{1.154926in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{1.157531in}}{\pgfqpoint{0.692389in}{1.161064in}}{\pgfqpoint{0.692389in}{1.164747in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{1.168431in}}{\pgfqpoint{0.690925in}{1.171964in}}{\pgfqpoint{0.688321in}{1.174568in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{1.177173in}}{\pgfqpoint{0.682183in}{1.178636in}}{\pgfqpoint{0.678500in}{1.178636in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{1.178636in}}{\pgfqpoint{0.671284in}{1.177173in}}{\pgfqpoint{0.668679in}{1.174568in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{1.171964in}}{\pgfqpoint{0.664611in}{1.168431in}}{\pgfqpoint{0.664611in}{1.164747in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{1.161064in}}{\pgfqpoint{0.666075in}{1.157531in}}{\pgfqpoint{0.668679in}{1.154926in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{1.152322in}}{\pgfqpoint{0.674817in}{1.150858in}}{\pgfqpoint{0.678500in}{1.150858in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{1.150858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674547in}{0.667365in}}%
\pgfpathcurveto{\pgfqpoint{0.678230in}{0.667365in}}{\pgfqpoint{0.681763in}{0.668828in}}{\pgfqpoint{0.684368in}{0.671433in}}%
\pgfpathcurveto{\pgfqpoint{0.686972in}{0.674037in}}{\pgfqpoint{0.688436in}{0.677570in}}{\pgfqpoint{0.688436in}{0.681254in}}%
\pgfpathcurveto{\pgfqpoint{0.688436in}{0.684937in}}{\pgfqpoint{0.686972in}{0.688470in}}{\pgfqpoint{0.684368in}{0.691075in}}%
\pgfpathcurveto{\pgfqpoint{0.681763in}{0.693679in}}{\pgfqpoint{0.678230in}{0.695143in}}{\pgfqpoint{0.674547in}{0.695143in}}%
\pgfpathcurveto{\pgfqpoint{0.670863in}{0.695143in}}{\pgfqpoint{0.667330in}{0.693679in}}{\pgfqpoint{0.664726in}{0.691075in}}%
\pgfpathcurveto{\pgfqpoint{0.662121in}{0.688470in}}{\pgfqpoint{0.660658in}{0.684937in}}{\pgfqpoint{0.660658in}{0.681254in}}%
\pgfpathcurveto{\pgfqpoint{0.660658in}{0.677570in}}{\pgfqpoint{0.662121in}{0.674037in}}{\pgfqpoint{0.664726in}{0.671433in}}%
\pgfpathcurveto{\pgfqpoint{0.667330in}{0.668828in}}{\pgfqpoint{0.670863in}{0.667365in}}{\pgfqpoint{0.674547in}{0.667365in}}%
\pgfpathlineto{\pgfqpoint{0.674547in}{0.667365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724620in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.728303in}{0.541533in}}{\pgfqpoint{0.731836in}{0.542996in}}{\pgfqpoint{0.734441in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.737045in}{0.548205in}}{\pgfqpoint{0.738509in}{0.551738in}}{\pgfqpoint{0.738509in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.738509in}{0.559105in}}{\pgfqpoint{0.737045in}{0.562638in}}{\pgfqpoint{0.734441in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.731836in}{0.567847in}}{\pgfqpoint{0.728303in}{0.569310in}}{\pgfqpoint{0.724620in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.720936in}{0.569310in}}{\pgfqpoint{0.717403in}{0.567847in}}{\pgfqpoint{0.714799in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.712194in}{0.562638in}}{\pgfqpoint{0.710731in}{0.559105in}}{\pgfqpoint{0.710731in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.710731in}{0.551738in}}{\pgfqpoint{0.712194in}{0.548205in}}{\pgfqpoint{0.714799in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.717403in}{0.542996in}}{\pgfqpoint{0.720936in}{0.541533in}}{\pgfqpoint{0.724620in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.724620in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671911in}{0.756117in}}%
\pgfpathcurveto{\pgfqpoint{0.675595in}{0.756117in}}{\pgfqpoint{0.679128in}{0.757581in}}{\pgfqpoint{0.681732in}{0.760185in}}%
\pgfpathcurveto{\pgfqpoint{0.684337in}{0.762790in}}{\pgfqpoint{0.685800in}{0.766323in}}{\pgfqpoint{0.685800in}{0.770006in}}%
\pgfpathcurveto{\pgfqpoint{0.685800in}{0.773690in}}{\pgfqpoint{0.684337in}{0.777223in}}{\pgfqpoint{0.681732in}{0.779827in}}%
\pgfpathcurveto{\pgfqpoint{0.679128in}{0.782432in}}{\pgfqpoint{0.675595in}{0.783895in}}{\pgfqpoint{0.671911in}{0.783895in}}%
\pgfpathcurveto{\pgfqpoint{0.668228in}{0.783895in}}{\pgfqpoint{0.664695in}{0.782432in}}{\pgfqpoint{0.662091in}{0.779827in}}%
\pgfpathcurveto{\pgfqpoint{0.659486in}{0.777223in}}{\pgfqpoint{0.658023in}{0.773690in}}{\pgfqpoint{0.658023in}{0.770006in}}%
\pgfpathcurveto{\pgfqpoint{0.658023in}{0.766323in}}{\pgfqpoint{0.659486in}{0.762790in}}{\pgfqpoint{0.662091in}{0.760185in}}%
\pgfpathcurveto{\pgfqpoint{0.664695in}{0.757581in}}{\pgfqpoint{0.668228in}{0.756117in}}{\pgfqpoint{0.671911in}{0.756117in}}%
\pgfpathlineto{\pgfqpoint{0.671911in}{0.756117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640286in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.643970in}{0.541533in}}{\pgfqpoint{0.647503in}{0.542996in}}{\pgfqpoint{0.650107in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.652712in}{0.548205in}}{\pgfqpoint{0.654175in}{0.551738in}}{\pgfqpoint{0.654175in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.654175in}{0.559105in}}{\pgfqpoint{0.652712in}{0.562638in}}{\pgfqpoint{0.650107in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.647503in}{0.567847in}}{\pgfqpoint{0.643970in}{0.569310in}}{\pgfqpoint{0.640286in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.636603in}{0.569310in}}{\pgfqpoint{0.633070in}{0.567847in}}{\pgfqpoint{0.630466in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.627861in}{0.562638in}}{\pgfqpoint{0.626398in}{0.559105in}}{\pgfqpoint{0.626398in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.626398in}{0.551738in}}{\pgfqpoint{0.627861in}{0.548205in}}{\pgfqpoint{0.630466in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.633070in}{0.542996in}}{\pgfqpoint{0.636603in}{0.541533in}}{\pgfqpoint{0.640286in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.640286in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716714in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.720397in}{0.541533in}}{\pgfqpoint{0.723930in}{0.542996in}}{\pgfqpoint{0.726534in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.729139in}{0.548205in}}{\pgfqpoint{0.730602in}{0.551738in}}{\pgfqpoint{0.730602in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.730602in}{0.559105in}}{\pgfqpoint{0.729139in}{0.562638in}}{\pgfqpoint{0.726534in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.723930in}{0.567847in}}{\pgfqpoint{0.720397in}{0.569310in}}{\pgfqpoint{0.716714in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.713030in}{0.569310in}}{\pgfqpoint{0.709497in}{0.567847in}}{\pgfqpoint{0.706893in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.704288in}{0.562638in}}{\pgfqpoint{0.702825in}{0.559105in}}{\pgfqpoint{0.702825in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.702825in}{0.551738in}}{\pgfqpoint{0.704288in}{0.548205in}}{\pgfqpoint{0.706893in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.709497in}{0.542996in}}{\pgfqpoint{0.713030in}{0.541533in}}{\pgfqpoint{0.716714in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.716714in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740432in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.744116in}{0.541533in}}{\pgfqpoint{0.747649in}{0.542996in}}{\pgfqpoint{0.750253in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.752858in}{0.548205in}}{\pgfqpoint{0.754321in}{0.551738in}}{\pgfqpoint{0.754321in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.754321in}{0.559105in}}{\pgfqpoint{0.752858in}{0.562638in}}{\pgfqpoint{0.750253in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.747649in}{0.567847in}}{\pgfqpoint{0.744116in}{0.569310in}}{\pgfqpoint{0.740432in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.736749in}{0.569310in}}{\pgfqpoint{0.733216in}{0.567847in}}{\pgfqpoint{0.730611in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.728007in}{0.562638in}}{\pgfqpoint{0.726543in}{0.559105in}}{\pgfqpoint{0.726543in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.726543in}{0.551738in}}{\pgfqpoint{0.728007in}{0.548205in}}{\pgfqpoint{0.730611in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.733216in}{0.542996in}}{\pgfqpoint{0.736749in}{0.541533in}}{\pgfqpoint{0.740432in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.740432in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671911in}{0.823335in}}%
\pgfpathcurveto{\pgfqpoint{0.675595in}{0.823335in}}{\pgfqpoint{0.679128in}{0.824799in}}{\pgfqpoint{0.681732in}{0.827403in}}%
\pgfpathcurveto{\pgfqpoint{0.684337in}{0.830008in}}{\pgfqpoint{0.685800in}{0.833541in}}{\pgfqpoint{0.685800in}{0.837224in}}%
\pgfpathcurveto{\pgfqpoint{0.685800in}{0.840908in}}{\pgfqpoint{0.684337in}{0.844441in}}{\pgfqpoint{0.681732in}{0.847045in}}%
\pgfpathcurveto{\pgfqpoint{0.679128in}{0.849650in}}{\pgfqpoint{0.675595in}{0.851113in}}{\pgfqpoint{0.671911in}{0.851113in}}%
\pgfpathcurveto{\pgfqpoint{0.668228in}{0.851113in}}{\pgfqpoint{0.664695in}{0.849650in}}{\pgfqpoint{0.662091in}{0.847045in}}%
\pgfpathcurveto{\pgfqpoint{0.659486in}{0.844441in}}{\pgfqpoint{0.658023in}{0.840908in}}{\pgfqpoint{0.658023in}{0.837224in}}%
\pgfpathcurveto{\pgfqpoint{0.658023in}{0.833541in}}{\pgfqpoint{0.659486in}{0.830008in}}{\pgfqpoint{0.662091in}{0.827403in}}%
\pgfpathcurveto{\pgfqpoint{0.664695in}{0.824799in}}{\pgfqpoint{0.668228in}{0.823335in}}{\pgfqpoint{0.671911in}{0.823335in}}%
\pgfpathlineto{\pgfqpoint{0.671911in}{0.823335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671911in}{0.777604in}}%
\pgfpathcurveto{\pgfqpoint{0.675595in}{0.777604in}}{\pgfqpoint{0.679128in}{0.779068in}}{\pgfqpoint{0.681732in}{0.781672in}}%
\pgfpathcurveto{\pgfqpoint{0.684337in}{0.784277in}}{\pgfqpoint{0.685800in}{0.787810in}}{\pgfqpoint{0.685800in}{0.791493in}}%
\pgfpathcurveto{\pgfqpoint{0.685800in}{0.795177in}}{\pgfqpoint{0.684337in}{0.798710in}}{\pgfqpoint{0.681732in}{0.801314in}}%
\pgfpathcurveto{\pgfqpoint{0.679128in}{0.803919in}}{\pgfqpoint{0.675595in}{0.805382in}}{\pgfqpoint{0.671911in}{0.805382in}}%
\pgfpathcurveto{\pgfqpoint{0.668228in}{0.805382in}}{\pgfqpoint{0.664695in}{0.803919in}}{\pgfqpoint{0.662091in}{0.801314in}}%
\pgfpathcurveto{\pgfqpoint{0.659486in}{0.798710in}}{\pgfqpoint{0.658023in}{0.795177in}}{\pgfqpoint{0.658023in}{0.791493in}}%
\pgfpathcurveto{\pgfqpoint{0.658023in}{0.787810in}}{\pgfqpoint{0.659486in}{0.784277in}}{\pgfqpoint{0.662091in}{0.781672in}}%
\pgfpathcurveto{\pgfqpoint{0.664695in}{0.779068in}}{\pgfqpoint{0.668228in}{0.777604in}}{\pgfqpoint{0.671911in}{0.777604in}}%
\pgfpathlineto{\pgfqpoint{0.671911in}{0.777604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685089in}{0.775186in}}%
\pgfpathcurveto{\pgfqpoint{0.688772in}{0.775186in}}{\pgfqpoint{0.692305in}{0.776650in}}{\pgfqpoint{0.694909in}{0.779254in}}%
\pgfpathcurveto{\pgfqpoint{0.697514in}{0.781859in}}{\pgfqpoint{0.698977in}{0.785392in}}{\pgfqpoint{0.698977in}{0.789075in}}%
\pgfpathcurveto{\pgfqpoint{0.698977in}{0.792759in}}{\pgfqpoint{0.697514in}{0.796292in}}{\pgfqpoint{0.694909in}{0.798896in}}%
\pgfpathcurveto{\pgfqpoint{0.692305in}{0.801501in}}{\pgfqpoint{0.688772in}{0.802964in}}{\pgfqpoint{0.685089in}{0.802964in}}%
\pgfpathcurveto{\pgfqpoint{0.681405in}{0.802964in}}{\pgfqpoint{0.677872in}{0.801501in}}{\pgfqpoint{0.675268in}{0.798896in}}%
\pgfpathcurveto{\pgfqpoint{0.672663in}{0.796292in}}{\pgfqpoint{0.671200in}{0.792759in}}{\pgfqpoint{0.671200in}{0.789075in}}%
\pgfpathcurveto{\pgfqpoint{0.671200in}{0.785392in}}{\pgfqpoint{0.672663in}{0.781859in}}{\pgfqpoint{0.675268in}{0.779254in}}%
\pgfpathcurveto{\pgfqpoint{0.677872in}{0.776650in}}{\pgfqpoint{0.681405in}{0.775186in}}{\pgfqpoint{0.685089in}{0.775186in}}%
\pgfpathlineto{\pgfqpoint{0.685089in}{0.775186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671911in}{0.712815in}}%
\pgfpathcurveto{\pgfqpoint{0.675595in}{0.712815in}}{\pgfqpoint{0.679128in}{0.714278in}}{\pgfqpoint{0.681732in}{0.716883in}}%
\pgfpathcurveto{\pgfqpoint{0.684337in}{0.719488in}}{\pgfqpoint{0.685800in}{0.723021in}}{\pgfqpoint{0.685800in}{0.726704in}}%
\pgfpathcurveto{\pgfqpoint{0.685800in}{0.730387in}}{\pgfqpoint{0.684337in}{0.733920in}}{\pgfqpoint{0.681732in}{0.736525in}}%
\pgfpathcurveto{\pgfqpoint{0.679128in}{0.739129in}}{\pgfqpoint{0.675595in}{0.740593in}}{\pgfqpoint{0.671911in}{0.740593in}}%
\pgfpathcurveto{\pgfqpoint{0.668228in}{0.740593in}}{\pgfqpoint{0.664695in}{0.739129in}}{\pgfqpoint{0.662091in}{0.736525in}}%
\pgfpathcurveto{\pgfqpoint{0.659486in}{0.733920in}}{\pgfqpoint{0.658023in}{0.730387in}}{\pgfqpoint{0.658023in}{0.726704in}}%
\pgfpathcurveto{\pgfqpoint{0.658023in}{0.723021in}}{\pgfqpoint{0.659486in}{0.719488in}}{\pgfqpoint{0.662091in}{0.716883in}}%
\pgfpathcurveto{\pgfqpoint{0.664695in}{0.714278in}}{\pgfqpoint{0.668228in}{0.712815in}}{\pgfqpoint{0.671911in}{0.712815in}}%
\pgfpathlineto{\pgfqpoint{0.671911in}{0.712815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648193in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.651876in}{0.541533in}}{\pgfqpoint{0.655409in}{0.542996in}}{\pgfqpoint{0.658014in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.660618in}{0.548205in}}{\pgfqpoint{0.662082in}{0.551738in}}{\pgfqpoint{0.662082in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.662082in}{0.559105in}}{\pgfqpoint{0.660618in}{0.562638in}}{\pgfqpoint{0.658014in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.655409in}{0.567847in}}{\pgfqpoint{0.651876in}{0.569310in}}{\pgfqpoint{0.648193in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.644509in}{0.569310in}}{\pgfqpoint{0.640976in}{0.567847in}}{\pgfqpoint{0.638372in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.635767in}{0.562638in}}{\pgfqpoint{0.634304in}{0.559105in}}{\pgfqpoint{0.634304in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.634304in}{0.551738in}}{\pgfqpoint{0.635767in}{0.548205in}}{\pgfqpoint{0.638372in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.640976in}{0.542996in}}{\pgfqpoint{0.644509in}{0.541533in}}{\pgfqpoint{0.648193in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.648193in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.975624in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.975624in}}{\pgfqpoint{0.685716in}{0.977087in}}{\pgfqpoint{0.688321in}{0.979692in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.982296in}}{\pgfqpoint{0.692389in}{0.985829in}}{\pgfqpoint{0.692389in}{0.989512in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.993196in}}{\pgfqpoint{0.690925in}{0.996729in}}{\pgfqpoint{0.688321in}{0.999333in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{1.001938in}}{\pgfqpoint{0.682183in}{1.003401in}}{\pgfqpoint{0.678500in}{1.003401in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{1.003401in}}{\pgfqpoint{0.671284in}{1.001938in}}{\pgfqpoint{0.668679in}{0.999333in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.996729in}}{\pgfqpoint{0.664611in}{0.993196in}}{\pgfqpoint{0.664611in}{0.989512in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.985829in}}{\pgfqpoint{0.666075in}{0.982296in}}{\pgfqpoint{0.668679in}{0.979692in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.977087in}}{\pgfqpoint{0.674817in}{0.975624in}}{\pgfqpoint{0.678500in}{0.975624in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.975624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.699771in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.699771in}}{\pgfqpoint{0.685716in}{0.701235in}}{\pgfqpoint{0.688321in}{0.703839in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.706444in}}{\pgfqpoint{0.692389in}{0.709977in}}{\pgfqpoint{0.692389in}{0.713660in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.717344in}}{\pgfqpoint{0.690925in}{0.720877in}}{\pgfqpoint{0.688321in}{0.723481in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.726086in}}{\pgfqpoint{0.682183in}{0.727549in}}{\pgfqpoint{0.678500in}{0.727549in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.727549in}}{\pgfqpoint{0.671284in}{0.726086in}}{\pgfqpoint{0.668679in}{0.723481in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.720877in}}{\pgfqpoint{0.664611in}{0.717344in}}{\pgfqpoint{0.664611in}{0.713660in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.709977in}}{\pgfqpoint{0.666075in}{0.706444in}}{\pgfqpoint{0.668679in}{0.703839in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.701235in}}{\pgfqpoint{0.674817in}{0.699771in}}{\pgfqpoint{0.678500in}{0.699771in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.699771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.770446in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.770446in}}{\pgfqpoint{0.685716in}{0.771909in}}{\pgfqpoint{0.688321in}{0.774514in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.777118in}}{\pgfqpoint{0.692389in}{0.780651in}}{\pgfqpoint{0.692389in}{0.784335in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.788018in}}{\pgfqpoint{0.690925in}{0.791551in}}{\pgfqpoint{0.688321in}{0.794155in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.796760in}}{\pgfqpoint{0.682183in}{0.798223in}}{\pgfqpoint{0.678500in}{0.798223in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.798223in}}{\pgfqpoint{0.671284in}{0.796760in}}{\pgfqpoint{0.668679in}{0.794155in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.791551in}}{\pgfqpoint{0.664611in}{0.788018in}}{\pgfqpoint{0.664611in}{0.784335in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.780651in}}{\pgfqpoint{0.666075in}{0.777118in}}{\pgfqpoint{0.668679in}{0.774514in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.771909in}}{\pgfqpoint{0.674817in}{0.770446in}}{\pgfqpoint{0.678500in}{0.770446in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.770446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656099in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.659782in}{0.541533in}}{\pgfqpoint{0.663315in}{0.542996in}}{\pgfqpoint{0.665920in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.668524in}{0.548205in}}{\pgfqpoint{0.669988in}{0.551738in}}{\pgfqpoint{0.669988in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.669988in}{0.559105in}}{\pgfqpoint{0.668524in}{0.562638in}}{\pgfqpoint{0.665920in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.663315in}{0.567847in}}{\pgfqpoint{0.659782in}{0.569310in}}{\pgfqpoint{0.656099in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.652416in}{0.569310in}}{\pgfqpoint{0.648883in}{0.567847in}}{\pgfqpoint{0.646278in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.643673in}{0.562638in}}{\pgfqpoint{0.642210in}{0.559105in}}{\pgfqpoint{0.642210in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.642210in}{0.551738in}}{\pgfqpoint{0.643673in}{0.548205in}}{\pgfqpoint{0.646278in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.648883in}{0.542996in}}{\pgfqpoint{0.652416in}{0.541533in}}{\pgfqpoint{0.656099in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.656099in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674547in}{0.877776in}}%
\pgfpathcurveto{\pgfqpoint{0.678230in}{0.877776in}}{\pgfqpoint{0.681763in}{0.879240in}}{\pgfqpoint{0.684368in}{0.881844in}}%
\pgfpathcurveto{\pgfqpoint{0.686972in}{0.884449in}}{\pgfqpoint{0.688436in}{0.887982in}}{\pgfqpoint{0.688436in}{0.891665in}}%
\pgfpathcurveto{\pgfqpoint{0.688436in}{0.895349in}}{\pgfqpoint{0.686972in}{0.898882in}}{\pgfqpoint{0.684368in}{0.901486in}}%
\pgfpathcurveto{\pgfqpoint{0.681763in}{0.904091in}}{\pgfqpoint{0.678230in}{0.905554in}}{\pgfqpoint{0.674547in}{0.905554in}}%
\pgfpathcurveto{\pgfqpoint{0.670863in}{0.905554in}}{\pgfqpoint{0.667330in}{0.904091in}}{\pgfqpoint{0.664726in}{0.901486in}}%
\pgfpathcurveto{\pgfqpoint{0.662121in}{0.898882in}}{\pgfqpoint{0.660658in}{0.895349in}}{\pgfqpoint{0.660658in}{0.891665in}}%
\pgfpathcurveto{\pgfqpoint{0.660658in}{0.887982in}}{\pgfqpoint{0.662121in}{0.884449in}}{\pgfqpoint{0.664726in}{0.881844in}}%
\pgfpathcurveto{\pgfqpoint{0.667330in}{0.879240in}}{\pgfqpoint{0.670863in}{0.877776in}}{\pgfqpoint{0.674547in}{0.877776in}}%
\pgfpathlineto{\pgfqpoint{0.674547in}{0.877776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685089in}{0.751824in}}%
\pgfpathcurveto{\pgfqpoint{0.688772in}{0.751824in}}{\pgfqpoint{0.692305in}{0.753287in}}{\pgfqpoint{0.694909in}{0.755892in}}%
\pgfpathcurveto{\pgfqpoint{0.697514in}{0.758496in}}{\pgfqpoint{0.698977in}{0.762029in}}{\pgfqpoint{0.698977in}{0.765713in}}%
\pgfpathcurveto{\pgfqpoint{0.698977in}{0.769396in}}{\pgfqpoint{0.697514in}{0.772929in}}{\pgfqpoint{0.694909in}{0.775533in}}%
\pgfpathcurveto{\pgfqpoint{0.692305in}{0.778138in}}{\pgfqpoint{0.688772in}{0.779601in}}{\pgfqpoint{0.685089in}{0.779601in}}%
\pgfpathcurveto{\pgfqpoint{0.681405in}{0.779601in}}{\pgfqpoint{0.677872in}{0.778138in}}{\pgfqpoint{0.675268in}{0.775533in}}%
\pgfpathcurveto{\pgfqpoint{0.672663in}{0.772929in}}{\pgfqpoint{0.671200in}{0.769396in}}{\pgfqpoint{0.671200in}{0.765713in}}%
\pgfpathcurveto{\pgfqpoint{0.671200in}{0.762029in}}{\pgfqpoint{0.672663in}{0.758496in}}{\pgfqpoint{0.675268in}{0.755892in}}%
\pgfpathcurveto{\pgfqpoint{0.677872in}{0.753287in}}{\pgfqpoint{0.681405in}{0.751824in}}{\pgfqpoint{0.685089in}{0.751824in}}%
\pgfpathlineto{\pgfqpoint{0.685089in}{0.751824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692995in}{0.789721in}}%
\pgfpathcurveto{\pgfqpoint{0.696678in}{0.789721in}}{\pgfqpoint{0.700211in}{0.791184in}}{\pgfqpoint{0.702816in}{0.793789in}}%
\pgfpathcurveto{\pgfqpoint{0.705420in}{0.796393in}}{\pgfqpoint{0.706884in}{0.799926in}}{\pgfqpoint{0.706884in}{0.803610in}}%
\pgfpathcurveto{\pgfqpoint{0.706884in}{0.807293in}}{\pgfqpoint{0.705420in}{0.810826in}}{\pgfqpoint{0.702816in}{0.813431in}}%
\pgfpathcurveto{\pgfqpoint{0.700211in}{0.816035in}}{\pgfqpoint{0.696678in}{0.817499in}}{\pgfqpoint{0.692995in}{0.817499in}}%
\pgfpathcurveto{\pgfqpoint{0.689311in}{0.817499in}}{\pgfqpoint{0.685778in}{0.816035in}}{\pgfqpoint{0.683174in}{0.813431in}}%
\pgfpathcurveto{\pgfqpoint{0.680569in}{0.810826in}}{\pgfqpoint{0.679106in}{0.807293in}}{\pgfqpoint{0.679106in}{0.803610in}}%
\pgfpathcurveto{\pgfqpoint{0.679106in}{0.799926in}}{\pgfqpoint{0.680569in}{0.796393in}}{\pgfqpoint{0.683174in}{0.793789in}}%
\pgfpathcurveto{\pgfqpoint{0.685778in}{0.791184in}}{\pgfqpoint{0.689311in}{0.789721in}}{\pgfqpoint{0.692995in}{0.789721in}}%
\pgfpathlineto{\pgfqpoint{0.692995in}{0.789721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700901in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.704584in}{0.541533in}}{\pgfqpoint{0.708117in}{0.542996in}}{\pgfqpoint{0.710722in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.713327in}{0.548205in}}{\pgfqpoint{0.714790in}{0.551738in}}{\pgfqpoint{0.714790in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.714790in}{0.559105in}}{\pgfqpoint{0.713327in}{0.562638in}}{\pgfqpoint{0.710722in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.708117in}{0.567847in}}{\pgfqpoint{0.704584in}{0.569310in}}{\pgfqpoint{0.700901in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.697218in}{0.569310in}}{\pgfqpoint{0.693685in}{0.567847in}}{\pgfqpoint{0.691080in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.688476in}{0.562638in}}{\pgfqpoint{0.687012in}{0.559105in}}{\pgfqpoint{0.687012in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.687012in}{0.551738in}}{\pgfqpoint{0.688476in}{0.548205in}}{\pgfqpoint{0.691080in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.693685in}{0.542996in}}{\pgfqpoint{0.697218in}{0.541533in}}{\pgfqpoint{0.700901in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.700901in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.899373in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.899373in}}{\pgfqpoint{0.685716in}{0.900836in}}{\pgfqpoint{0.688321in}{0.903441in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.906045in}}{\pgfqpoint{0.692389in}{0.909578in}}{\pgfqpoint{0.692389in}{0.913262in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.916945in}}{\pgfqpoint{0.690925in}{0.920478in}}{\pgfqpoint{0.688321in}{0.923083in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.925687in}}{\pgfqpoint{0.682183in}{0.927151in}}{\pgfqpoint{0.678500in}{0.927151in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.927151in}}{\pgfqpoint{0.671284in}{0.925687in}}{\pgfqpoint{0.668679in}{0.923083in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.920478in}}{\pgfqpoint{0.664611in}{0.916945in}}{\pgfqpoint{0.664611in}{0.913262in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.909578in}}{\pgfqpoint{0.666075in}{0.906045in}}{\pgfqpoint{0.668679in}{0.903441in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.900836in}}{\pgfqpoint{0.674817in}{0.899373in}}{\pgfqpoint{0.678500in}{0.899373in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.899373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682453in}{0.858598in}}%
\pgfpathcurveto{\pgfqpoint{0.686137in}{0.858598in}}{\pgfqpoint{0.689670in}{0.860061in}}{\pgfqpoint{0.692274in}{0.862666in}}%
\pgfpathcurveto{\pgfqpoint{0.694879in}{0.865270in}}{\pgfqpoint{0.696342in}{0.868803in}}{\pgfqpoint{0.696342in}{0.872487in}}%
\pgfpathcurveto{\pgfqpoint{0.696342in}{0.876170in}}{\pgfqpoint{0.694879in}{0.879703in}}{\pgfqpoint{0.692274in}{0.882308in}}%
\pgfpathcurveto{\pgfqpoint{0.689670in}{0.884912in}}{\pgfqpoint{0.686137in}{0.886376in}}{\pgfqpoint{0.682453in}{0.886376in}}%
\pgfpathcurveto{\pgfqpoint{0.678770in}{0.886376in}}{\pgfqpoint{0.675237in}{0.884912in}}{\pgfqpoint{0.672632in}{0.882308in}}%
\pgfpathcurveto{\pgfqpoint{0.670028in}{0.879703in}}{\pgfqpoint{0.668564in}{0.876170in}}{\pgfqpoint{0.668564in}{0.872487in}}%
\pgfpathcurveto{\pgfqpoint{0.668564in}{0.868803in}}{\pgfqpoint{0.670028in}{0.865270in}}{\pgfqpoint{0.672632in}{0.862666in}}%
\pgfpathcurveto{\pgfqpoint{0.675237in}{0.860061in}}{\pgfqpoint{0.678770in}{0.858598in}}{\pgfqpoint{0.682453in}{0.858598in}}%
\pgfpathlineto{\pgfqpoint{0.682453in}{0.858598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664005in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.667689in}{0.541533in}}{\pgfqpoint{0.671222in}{0.542996in}}{\pgfqpoint{0.673826in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.676431in}{0.548205in}}{\pgfqpoint{0.677894in}{0.551738in}}{\pgfqpoint{0.677894in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.677894in}{0.559105in}}{\pgfqpoint{0.676431in}{0.562638in}}{\pgfqpoint{0.673826in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.671222in}{0.567847in}}{\pgfqpoint{0.667689in}{0.569310in}}{\pgfqpoint{0.664005in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.660322in}{0.569310in}}{\pgfqpoint{0.656789in}{0.567847in}}{\pgfqpoint{0.654184in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.651580in}{0.562638in}}{\pgfqpoint{0.650116in}{0.559105in}}{\pgfqpoint{0.650116in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.650116in}{0.551738in}}{\pgfqpoint{0.651580in}{0.548205in}}{\pgfqpoint{0.654184in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.656789in}{0.542996in}}{\pgfqpoint{0.660322in}{0.541533in}}{\pgfqpoint{0.664005in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.664005in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.736178in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{0.736178in}}{\pgfqpoint{0.685716in}{0.737641in}}{\pgfqpoint{0.688321in}{0.740246in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{0.742850in}}{\pgfqpoint{0.692389in}{0.746383in}}{\pgfqpoint{0.692389in}{0.750067in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{0.753750in}}{\pgfqpoint{0.690925in}{0.757283in}}{\pgfqpoint{0.688321in}{0.759888in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{0.762492in}}{\pgfqpoint{0.682183in}{0.763956in}}{\pgfqpoint{0.678500in}{0.763956in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{0.763956in}}{\pgfqpoint{0.671284in}{0.762492in}}{\pgfqpoint{0.668679in}{0.759888in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{0.757283in}}{\pgfqpoint{0.664611in}{0.753750in}}{\pgfqpoint{0.664611in}{0.750067in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{0.746383in}}{\pgfqpoint{0.666075in}{0.742850in}}{\pgfqpoint{0.668679in}{0.740246in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{0.737641in}}{\pgfqpoint{0.674817in}{0.736178in}}{\pgfqpoint{0.678500in}{0.736178in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.736178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692995in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.696678in}{0.541533in}}{\pgfqpoint{0.700211in}{0.542996in}}{\pgfqpoint{0.702816in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.705420in}{0.548205in}}{\pgfqpoint{0.706884in}{0.551738in}}{\pgfqpoint{0.706884in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.706884in}{0.559105in}}{\pgfqpoint{0.705420in}{0.562638in}}{\pgfqpoint{0.702816in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.700211in}{0.567847in}}{\pgfqpoint{0.696678in}{0.569310in}}{\pgfqpoint{0.692995in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.689311in}{0.569310in}}{\pgfqpoint{0.685778in}{0.567847in}}{\pgfqpoint{0.683174in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.680569in}{0.562638in}}{\pgfqpoint{0.679106in}{0.559105in}}{\pgfqpoint{0.679106in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.679106in}{0.551738in}}{\pgfqpoint{0.680569in}{0.548205in}}{\pgfqpoint{0.683174in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.685778in}{0.542996in}}{\pgfqpoint{0.689311in}{0.541533in}}{\pgfqpoint{0.692995in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.692995in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664005in}{0.800967in}}%
\pgfpathcurveto{\pgfqpoint{0.667689in}{0.800967in}}{\pgfqpoint{0.671222in}{0.802431in}}{\pgfqpoint{0.673826in}{0.805035in}}%
\pgfpathcurveto{\pgfqpoint{0.676431in}{0.807640in}}{\pgfqpoint{0.677894in}{0.811173in}}{\pgfqpoint{0.677894in}{0.814856in}}%
\pgfpathcurveto{\pgfqpoint{0.677894in}{0.818539in}}{\pgfqpoint{0.676431in}{0.822072in}}{\pgfqpoint{0.673826in}{0.824677in}}%
\pgfpathcurveto{\pgfqpoint{0.671222in}{0.827281in}}{\pgfqpoint{0.667689in}{0.828745in}}{\pgfqpoint{0.664005in}{0.828745in}}%
\pgfpathcurveto{\pgfqpoint{0.660322in}{0.828745in}}{\pgfqpoint{0.656789in}{0.827281in}}{\pgfqpoint{0.654184in}{0.824677in}}%
\pgfpathcurveto{\pgfqpoint{0.651580in}{0.822072in}}{\pgfqpoint{0.650116in}{0.818539in}}{\pgfqpoint{0.650116in}{0.814856in}}%
\pgfpathcurveto{\pgfqpoint{0.650116in}{0.811173in}}{\pgfqpoint{0.651580in}{0.807640in}}{\pgfqpoint{0.654184in}{0.805035in}}%
\pgfpathcurveto{\pgfqpoint{0.656789in}{0.802431in}}{\pgfqpoint{0.660322in}{0.800967in}}{\pgfqpoint{0.664005in}{0.800967in}}%
\pgfpathlineto{\pgfqpoint{0.664005in}{0.800967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671911in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.675595in}{0.541533in}}{\pgfqpoint{0.679128in}{0.542996in}}{\pgfqpoint{0.681732in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.684337in}{0.548205in}}{\pgfqpoint{0.685800in}{0.551738in}}{\pgfqpoint{0.685800in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.685800in}{0.559105in}}{\pgfqpoint{0.684337in}{0.562638in}}{\pgfqpoint{0.681732in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.679128in}{0.567847in}}{\pgfqpoint{0.675595in}{0.569310in}}{\pgfqpoint{0.671911in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.668228in}{0.569310in}}{\pgfqpoint{0.664695in}{0.567847in}}{\pgfqpoint{0.662091in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.659486in}{0.562638in}}{\pgfqpoint{0.658023in}{0.559105in}}{\pgfqpoint{0.658023in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.658023in}{0.551738in}}{\pgfqpoint{0.659486in}{0.548205in}}{\pgfqpoint{0.662091in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.664695in}{0.542996in}}{\pgfqpoint{0.668228in}{0.541533in}}{\pgfqpoint{0.671911in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.671911in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682453in}{0.982870in}}%
\pgfpathcurveto{\pgfqpoint{0.686137in}{0.982870in}}{\pgfqpoint{0.689670in}{0.984333in}}{\pgfqpoint{0.692274in}{0.986938in}}%
\pgfpathcurveto{\pgfqpoint{0.694879in}{0.989542in}}{\pgfqpoint{0.696342in}{0.993075in}}{\pgfqpoint{0.696342in}{0.996759in}}%
\pgfpathcurveto{\pgfqpoint{0.696342in}{1.000442in}}{\pgfqpoint{0.694879in}{1.003975in}}{\pgfqpoint{0.692274in}{1.006580in}}%
\pgfpathcurveto{\pgfqpoint{0.689670in}{1.009184in}}{\pgfqpoint{0.686137in}{1.010648in}}{\pgfqpoint{0.682453in}{1.010648in}}%
\pgfpathcurveto{\pgfqpoint{0.678770in}{1.010648in}}{\pgfqpoint{0.675237in}{1.009184in}}{\pgfqpoint{0.672632in}{1.006580in}}%
\pgfpathcurveto{\pgfqpoint{0.670028in}{1.003975in}}{\pgfqpoint{0.668564in}{1.000442in}}{\pgfqpoint{0.668564in}{0.996759in}}%
\pgfpathcurveto{\pgfqpoint{0.668564in}{0.993075in}}{\pgfqpoint{0.670028in}{0.989542in}}{\pgfqpoint{0.672632in}{0.986938in}}%
\pgfpathcurveto{\pgfqpoint{0.675237in}{0.984333in}}{\pgfqpoint{0.678770in}{0.982870in}}{\pgfqpoint{0.682453in}{0.982870in}}%
\pgfpathlineto{\pgfqpoint{0.682453in}{0.982870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685089in}{0.699771in}}%
\pgfpathcurveto{\pgfqpoint{0.688772in}{0.699771in}}{\pgfqpoint{0.692305in}{0.701235in}}{\pgfqpoint{0.694909in}{0.703839in}}%
\pgfpathcurveto{\pgfqpoint{0.697514in}{0.706444in}}{\pgfqpoint{0.698977in}{0.709977in}}{\pgfqpoint{0.698977in}{0.713660in}}%
\pgfpathcurveto{\pgfqpoint{0.698977in}{0.717344in}}{\pgfqpoint{0.697514in}{0.720877in}}{\pgfqpoint{0.694909in}{0.723481in}}%
\pgfpathcurveto{\pgfqpoint{0.692305in}{0.726086in}}{\pgfqpoint{0.688772in}{0.727549in}}{\pgfqpoint{0.685089in}{0.727549in}}%
\pgfpathcurveto{\pgfqpoint{0.681405in}{0.727549in}}{\pgfqpoint{0.677872in}{0.726086in}}{\pgfqpoint{0.675268in}{0.723481in}}%
\pgfpathcurveto{\pgfqpoint{0.672663in}{0.720877in}}{\pgfqpoint{0.671200in}{0.717344in}}{\pgfqpoint{0.671200in}{0.713660in}}%
\pgfpathcurveto{\pgfqpoint{0.671200in}{0.709977in}}{\pgfqpoint{0.672663in}{0.706444in}}{\pgfqpoint{0.675268in}{0.703839in}}%
\pgfpathcurveto{\pgfqpoint{0.677872in}{0.701235in}}{\pgfqpoint{0.681405in}{0.699771in}}{\pgfqpoint{0.685089in}{0.699771in}}%
\pgfpathlineto{\pgfqpoint{0.685089in}{0.699771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{1.020583in}}%
\pgfpathcurveto{\pgfqpoint{0.682183in}{1.020583in}}{\pgfqpoint{0.685716in}{1.022046in}}{\pgfqpoint{0.688321in}{1.024651in}}%
\pgfpathcurveto{\pgfqpoint{0.690925in}{1.027255in}}{\pgfqpoint{0.692389in}{1.030788in}}{\pgfqpoint{0.692389in}{1.034472in}}%
\pgfpathcurveto{\pgfqpoint{0.692389in}{1.038155in}}{\pgfqpoint{0.690925in}{1.041688in}}{\pgfqpoint{0.688321in}{1.044293in}}%
\pgfpathcurveto{\pgfqpoint{0.685716in}{1.046897in}}{\pgfqpoint{0.682183in}{1.048361in}}{\pgfqpoint{0.678500in}{1.048361in}}%
\pgfpathcurveto{\pgfqpoint{0.674817in}{1.048361in}}{\pgfqpoint{0.671284in}{1.046897in}}{\pgfqpoint{0.668679in}{1.044293in}}%
\pgfpathcurveto{\pgfqpoint{0.666075in}{1.041688in}}{\pgfqpoint{0.664611in}{1.038155in}}{\pgfqpoint{0.664611in}{1.034472in}}%
\pgfpathcurveto{\pgfqpoint{0.664611in}{1.030788in}}{\pgfqpoint{0.666075in}{1.027255in}}{\pgfqpoint{0.668679in}{1.024651in}}%
\pgfpathcurveto{\pgfqpoint{0.671284in}{1.022046in}}{\pgfqpoint{0.674817in}{1.020583in}}{\pgfqpoint{0.678500in}{1.020583in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{1.020583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685089in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.688772in}{0.541533in}}{\pgfqpoint{0.692305in}{0.542996in}}{\pgfqpoint{0.694909in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.697514in}{0.548205in}}{\pgfqpoint{0.698977in}{0.551738in}}{\pgfqpoint{0.698977in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.698977in}{0.559105in}}{\pgfqpoint{0.697514in}{0.562638in}}{\pgfqpoint{0.694909in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.692305in}{0.567847in}}{\pgfqpoint{0.688772in}{0.569310in}}{\pgfqpoint{0.685089in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.681405in}{0.569310in}}{\pgfqpoint{0.677872in}{0.567847in}}{\pgfqpoint{0.675268in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.672663in}{0.562638in}}{\pgfqpoint{0.671200in}{0.559105in}}{\pgfqpoint{0.671200in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.671200in}{0.551738in}}{\pgfqpoint{0.672663in}{0.548205in}}{\pgfqpoint{0.675268in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.677872in}{0.542996in}}{\pgfqpoint{0.681405in}{0.541533in}}{\pgfqpoint{0.685089in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.685089in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685089in}{0.810109in}}%
\pgfpathcurveto{\pgfqpoint{0.688772in}{0.810109in}}{\pgfqpoint{0.692305in}{0.811573in}}{\pgfqpoint{0.694909in}{0.814177in}}%
\pgfpathcurveto{\pgfqpoint{0.697514in}{0.816782in}}{\pgfqpoint{0.698977in}{0.820315in}}{\pgfqpoint{0.698977in}{0.823998in}}%
\pgfpathcurveto{\pgfqpoint{0.698977in}{0.827682in}}{\pgfqpoint{0.697514in}{0.831215in}}{\pgfqpoint{0.694909in}{0.833819in}}%
\pgfpathcurveto{\pgfqpoint{0.692305in}{0.836424in}}{\pgfqpoint{0.688772in}{0.837887in}}{\pgfqpoint{0.685089in}{0.837887in}}%
\pgfpathcurveto{\pgfqpoint{0.681405in}{0.837887in}}{\pgfqpoint{0.677872in}{0.836424in}}{\pgfqpoint{0.675268in}{0.833819in}}%
\pgfpathcurveto{\pgfqpoint{0.672663in}{0.831215in}}{\pgfqpoint{0.671200in}{0.827682in}}{\pgfqpoint{0.671200in}{0.823998in}}%
\pgfpathcurveto{\pgfqpoint{0.671200in}{0.820315in}}{\pgfqpoint{0.672663in}{0.816782in}}{\pgfqpoint{0.675268in}{0.814177in}}%
\pgfpathcurveto{\pgfqpoint{0.677872in}{0.811573in}}{\pgfqpoint{0.681405in}{0.810109in}}{\pgfqpoint{0.685089in}{0.810109in}}%
\pgfpathlineto{\pgfqpoint{0.685089in}{0.810109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682453in}{0.658964in}}%
\pgfpathcurveto{\pgfqpoint{0.686137in}{0.658964in}}{\pgfqpoint{0.689670in}{0.660427in}}{\pgfqpoint{0.692274in}{0.663031in}}%
\pgfpathcurveto{\pgfqpoint{0.694879in}{0.665636in}}{\pgfqpoint{0.696342in}{0.669169in}}{\pgfqpoint{0.696342in}{0.672852in}}%
\pgfpathcurveto{\pgfqpoint{0.696342in}{0.676536in}}{\pgfqpoint{0.694879in}{0.680069in}}{\pgfqpoint{0.692274in}{0.682673in}}%
\pgfpathcurveto{\pgfqpoint{0.689670in}{0.685278in}}{\pgfqpoint{0.686137in}{0.686741in}}{\pgfqpoint{0.682453in}{0.686741in}}%
\pgfpathcurveto{\pgfqpoint{0.678770in}{0.686741in}}{\pgfqpoint{0.675237in}{0.685278in}}{\pgfqpoint{0.672632in}{0.682673in}}%
\pgfpathcurveto{\pgfqpoint{0.670028in}{0.680069in}}{\pgfqpoint{0.668564in}{0.676536in}}{\pgfqpoint{0.668564in}{0.672852in}}%
\pgfpathcurveto{\pgfqpoint{0.668564in}{0.669169in}}{\pgfqpoint{0.670028in}{0.665636in}}{\pgfqpoint{0.672632in}{0.663031in}}%
\pgfpathcurveto{\pgfqpoint{0.675237in}{0.660427in}}{\pgfqpoint{0.678770in}{0.658964in}}{\pgfqpoint{0.682453in}{0.658964in}}%
\pgfpathlineto{\pgfqpoint{0.682453in}{0.658964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708807in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.712491in}{0.541533in}}{\pgfqpoint{0.716024in}{0.542996in}}{\pgfqpoint{0.718628in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.721233in}{0.548205in}}{\pgfqpoint{0.722696in}{0.551738in}}{\pgfqpoint{0.722696in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.722696in}{0.559105in}}{\pgfqpoint{0.721233in}{0.562638in}}{\pgfqpoint{0.718628in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.716024in}{0.567847in}}{\pgfqpoint{0.712491in}{0.569310in}}{\pgfqpoint{0.708807in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.705124in}{0.569310in}}{\pgfqpoint{0.701591in}{0.567847in}}{\pgfqpoint{0.698986in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.696382in}{0.562638in}}{\pgfqpoint{0.694918in}{0.559105in}}{\pgfqpoint{0.694918in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.694918in}{0.551738in}}{\pgfqpoint{0.696382in}{0.548205in}}{\pgfqpoint{0.698986in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.701591in}{0.542996in}}{\pgfqpoint{0.705124in}{0.541533in}}{\pgfqpoint{0.708807in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.708807in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616568in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.620251in}{0.541533in}}{\pgfqpoint{0.623784in}{0.542996in}}{\pgfqpoint{0.626389in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.628993in}{0.548205in}}{\pgfqpoint{0.630457in}{0.551738in}}{\pgfqpoint{0.630457in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.630457in}{0.559105in}}{\pgfqpoint{0.628993in}{0.562638in}}{\pgfqpoint{0.626389in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.623784in}{0.567847in}}{\pgfqpoint{0.620251in}{0.569310in}}{\pgfqpoint{0.616568in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.612884in}{0.569310in}}{\pgfqpoint{0.609351in}{0.567847in}}{\pgfqpoint{0.606747in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.604142in}{0.562638in}}{\pgfqpoint{0.602679in}{0.559105in}}{\pgfqpoint{0.602679in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.602679in}{0.551738in}}{\pgfqpoint{0.604142in}{0.548205in}}{\pgfqpoint{0.606747in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.609351in}{0.542996in}}{\pgfqpoint{0.612884in}{0.541533in}}{\pgfqpoint{0.616568in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.616568in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949069in}{1.082452in}}%
\pgfpathcurveto{\pgfqpoint{0.952753in}{1.082452in}}{\pgfqpoint{0.956286in}{1.083916in}}{\pgfqpoint{0.958890in}{1.086520in}}%
\pgfpathcurveto{\pgfqpoint{0.961495in}{1.089125in}}{\pgfqpoint{0.962958in}{1.092658in}}{\pgfqpoint{0.962958in}{1.096341in}}%
\pgfpathcurveto{\pgfqpoint{0.962958in}{1.100025in}}{\pgfqpoint{0.961495in}{1.103558in}}{\pgfqpoint{0.958890in}{1.106162in}}%
\pgfpathcurveto{\pgfqpoint{0.956286in}{1.108767in}}{\pgfqpoint{0.952753in}{1.110230in}}{\pgfqpoint{0.949069in}{1.110230in}}%
\pgfpathcurveto{\pgfqpoint{0.945386in}{1.110230in}}{\pgfqpoint{0.941853in}{1.108767in}}{\pgfqpoint{0.939249in}{1.106162in}}%
\pgfpathcurveto{\pgfqpoint{0.936644in}{1.103558in}}{\pgfqpoint{0.935181in}{1.100025in}}{\pgfqpoint{0.935181in}{1.096341in}}%
\pgfpathcurveto{\pgfqpoint{0.935181in}{1.092658in}}{\pgfqpoint{0.936644in}{1.089125in}}{\pgfqpoint{0.939249in}{1.086520in}}%
\pgfpathcurveto{\pgfqpoint{0.941853in}{1.083916in}}{\pgfqpoint{0.945386in}{1.082452in}}{\pgfqpoint{0.949069in}{1.082452in}}%
\pgfpathlineto{\pgfqpoint{0.949069in}{1.082452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892847in}{1.073473in}}%
\pgfpathcurveto{\pgfqpoint{0.896531in}{1.073473in}}{\pgfqpoint{0.900064in}{1.074936in}}{\pgfqpoint{0.902668in}{1.077541in}}%
\pgfpathcurveto{\pgfqpoint{0.905273in}{1.080145in}}{\pgfqpoint{0.906736in}{1.083678in}}{\pgfqpoint{0.906736in}{1.087362in}}%
\pgfpathcurveto{\pgfqpoint{0.906736in}{1.091045in}}{\pgfqpoint{0.905273in}{1.094578in}}{\pgfqpoint{0.902668in}{1.097182in}}%
\pgfpathcurveto{\pgfqpoint{0.900064in}{1.099787in}}{\pgfqpoint{0.896531in}{1.101250in}}{\pgfqpoint{0.892847in}{1.101250in}}%
\pgfpathcurveto{\pgfqpoint{0.889164in}{1.101250in}}{\pgfqpoint{0.885631in}{1.099787in}}{\pgfqpoint{0.883026in}{1.097182in}}%
\pgfpathcurveto{\pgfqpoint{0.880422in}{1.094578in}}{\pgfqpoint{0.878958in}{1.091045in}}{\pgfqpoint{0.878958in}{1.087362in}}%
\pgfpathcurveto{\pgfqpoint{0.878958in}{1.083678in}}{\pgfqpoint{0.880422in}{1.080145in}}{\pgfqpoint{0.883026in}{1.077541in}}%
\pgfpathcurveto{\pgfqpoint{0.885631in}{1.074936in}}{\pgfqpoint{0.889164in}{1.073473in}}{\pgfqpoint{0.892847in}{1.073473in}}%
\pgfpathlineto{\pgfqpoint{0.892847in}{1.073473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963125in}{0.916228in}}%
\pgfpathcurveto{\pgfqpoint{0.966808in}{0.916228in}}{\pgfqpoint{0.970341in}{0.917692in}}{\pgfqpoint{0.972946in}{0.920296in}}%
\pgfpathcurveto{\pgfqpoint{0.975550in}{0.922901in}}{\pgfqpoint{0.977014in}{0.926434in}}{\pgfqpoint{0.977014in}{0.930117in}}%
\pgfpathcurveto{\pgfqpoint{0.977014in}{0.933801in}}{\pgfqpoint{0.975550in}{0.937334in}}{\pgfqpoint{0.972946in}{0.939938in}}%
\pgfpathcurveto{\pgfqpoint{0.970341in}{0.942543in}}{\pgfqpoint{0.966808in}{0.944006in}}{\pgfqpoint{0.963125in}{0.944006in}}%
\pgfpathcurveto{\pgfqpoint{0.959442in}{0.944006in}}{\pgfqpoint{0.955909in}{0.942543in}}{\pgfqpoint{0.953304in}{0.939938in}}%
\pgfpathcurveto{\pgfqpoint{0.950700in}{0.937334in}}{\pgfqpoint{0.949236in}{0.933801in}}{\pgfqpoint{0.949236in}{0.930117in}}%
\pgfpathcurveto{\pgfqpoint{0.949236in}{0.926434in}}{\pgfqpoint{0.950700in}{0.922901in}}{\pgfqpoint{0.953304in}{0.920296in}}%
\pgfpathcurveto{\pgfqpoint{0.955909in}{0.917692in}}{\pgfqpoint{0.959442in}{0.916228in}}{\pgfqpoint{0.963125in}{0.916228in}}%
\pgfpathlineto{\pgfqpoint{0.963125in}{0.916228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913931in}{0.699771in}}%
\pgfpathcurveto{\pgfqpoint{0.917614in}{0.699771in}}{\pgfqpoint{0.921147in}{0.701235in}}{\pgfqpoint{0.923751in}{0.703839in}}%
\pgfpathcurveto{\pgfqpoint{0.926356in}{0.706444in}}{\pgfqpoint{0.927819in}{0.709977in}}{\pgfqpoint{0.927819in}{0.713660in}}%
\pgfpathcurveto{\pgfqpoint{0.927819in}{0.717344in}}{\pgfqpoint{0.926356in}{0.720877in}}{\pgfqpoint{0.923751in}{0.723481in}}%
\pgfpathcurveto{\pgfqpoint{0.921147in}{0.726086in}}{\pgfqpoint{0.917614in}{0.727549in}}{\pgfqpoint{0.913931in}{0.727549in}}%
\pgfpathcurveto{\pgfqpoint{0.910247in}{0.727549in}}{\pgfqpoint{0.906714in}{0.726086in}}{\pgfqpoint{0.904110in}{0.723481in}}%
\pgfpathcurveto{\pgfqpoint{0.901505in}{0.720877in}}{\pgfqpoint{0.900042in}{0.717344in}}{\pgfqpoint{0.900042in}{0.713660in}}%
\pgfpathcurveto{\pgfqpoint{0.900042in}{0.709977in}}{\pgfqpoint{0.901505in}{0.706444in}}{\pgfqpoint{0.904110in}{0.703839in}}%
\pgfpathcurveto{\pgfqpoint{0.906714in}{0.701235in}}{\pgfqpoint{0.910247in}{0.699771in}}{\pgfqpoint{0.913931in}{0.699771in}}%
\pgfpathlineto{\pgfqpoint{0.913931in}{0.699771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.541533in}}{\pgfqpoint{0.938716in}{0.542996in}}{\pgfqpoint{0.941321in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.548205in}}{\pgfqpoint{0.945389in}{0.551738in}}{\pgfqpoint{0.945389in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.559105in}}{\pgfqpoint{0.943925in}{0.562638in}}{\pgfqpoint{0.941321in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.567847in}}{\pgfqpoint{0.935183in}{0.569310in}}{\pgfqpoint{0.931500in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.569310in}}{\pgfqpoint{0.924284in}{0.567847in}}{\pgfqpoint{0.921679in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.562638in}}{\pgfqpoint{0.917611in}{0.559105in}}{\pgfqpoint{0.917611in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.551738in}}{\pgfqpoint{0.919075in}{0.548205in}}{\pgfqpoint{0.921679in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.542996in}}{\pgfqpoint{0.927817in}{0.541533in}}{\pgfqpoint{0.931500in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970153in}{1.058469in}}%
\pgfpathcurveto{\pgfqpoint{0.973836in}{1.058469in}}{\pgfqpoint{0.977369in}{1.059933in}}{\pgfqpoint{0.979974in}{1.062537in}}%
\pgfpathcurveto{\pgfqpoint{0.982578in}{1.065142in}}{\pgfqpoint{0.984042in}{1.068675in}}{\pgfqpoint{0.984042in}{1.072358in}}%
\pgfpathcurveto{\pgfqpoint{0.984042in}{1.076041in}}{\pgfqpoint{0.982578in}{1.079574in}}{\pgfqpoint{0.979974in}{1.082179in}}%
\pgfpathcurveto{\pgfqpoint{0.977369in}{1.084784in}}{\pgfqpoint{0.973836in}{1.086247in}}{\pgfqpoint{0.970153in}{1.086247in}}%
\pgfpathcurveto{\pgfqpoint{0.966469in}{1.086247in}}{\pgfqpoint{0.962936in}{1.084784in}}{\pgfqpoint{0.960332in}{1.082179in}}%
\pgfpathcurveto{\pgfqpoint{0.957727in}{1.079574in}}{\pgfqpoint{0.956264in}{1.076041in}}{\pgfqpoint{0.956264in}{1.072358in}}%
\pgfpathcurveto{\pgfqpoint{0.956264in}{1.068675in}}{\pgfqpoint{0.957727in}{1.065142in}}{\pgfqpoint{0.960332in}{1.062537in}}%
\pgfpathcurveto{\pgfqpoint{0.962936in}{1.059933in}}{\pgfqpoint{0.966469in}{1.058469in}}{\pgfqpoint{0.970153in}{1.058469in}}%
\pgfpathlineto{\pgfqpoint{0.970153in}{1.058469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942042in}{0.878515in}}%
\pgfpathcurveto{\pgfqpoint{0.945725in}{0.878515in}}{\pgfqpoint{0.949258in}{0.879979in}}{\pgfqpoint{0.951863in}{0.882583in}}%
\pgfpathcurveto{\pgfqpoint{0.954467in}{0.885188in}}{\pgfqpoint{0.955931in}{0.888721in}}{\pgfqpoint{0.955931in}{0.892404in}}%
\pgfpathcurveto{\pgfqpoint{0.955931in}{0.896088in}}{\pgfqpoint{0.954467in}{0.899621in}}{\pgfqpoint{0.951863in}{0.902225in}}%
\pgfpathcurveto{\pgfqpoint{0.949258in}{0.904830in}}{\pgfqpoint{0.945725in}{0.906293in}}{\pgfqpoint{0.942042in}{0.906293in}}%
\pgfpathcurveto{\pgfqpoint{0.938358in}{0.906293in}}{\pgfqpoint{0.934825in}{0.904830in}}{\pgfqpoint{0.932221in}{0.902225in}}%
\pgfpathcurveto{\pgfqpoint{0.929616in}{0.899621in}}{\pgfqpoint{0.928153in}{0.896088in}}{\pgfqpoint{0.928153in}{0.892404in}}%
\pgfpathcurveto{\pgfqpoint{0.928153in}{0.888721in}}{\pgfqpoint{0.929616in}{0.885188in}}{\pgfqpoint{0.932221in}{0.882583in}}%
\pgfpathcurveto{\pgfqpoint{0.934825in}{0.879979in}}{\pgfqpoint{0.938358in}{0.878515in}}{\pgfqpoint{0.942042in}{0.878515in}}%
\pgfpathlineto{\pgfqpoint{0.942042in}{0.878515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949069in}{1.118432in}}%
\pgfpathcurveto{\pgfqpoint{0.952753in}{1.118432in}}{\pgfqpoint{0.956286in}{1.119895in}}{\pgfqpoint{0.958890in}{1.122500in}}%
\pgfpathcurveto{\pgfqpoint{0.961495in}{1.125104in}}{\pgfqpoint{0.962958in}{1.128637in}}{\pgfqpoint{0.962958in}{1.132321in}}%
\pgfpathcurveto{\pgfqpoint{0.962958in}{1.136004in}}{\pgfqpoint{0.961495in}{1.139537in}}{\pgfqpoint{0.958890in}{1.142142in}}%
\pgfpathcurveto{\pgfqpoint{0.956286in}{1.144746in}}{\pgfqpoint{0.952753in}{1.146210in}}{\pgfqpoint{0.949069in}{1.146210in}}%
\pgfpathcurveto{\pgfqpoint{0.945386in}{1.146210in}}{\pgfqpoint{0.941853in}{1.144746in}}{\pgfqpoint{0.939249in}{1.142142in}}%
\pgfpathcurveto{\pgfqpoint{0.936644in}{1.139537in}}{\pgfqpoint{0.935181in}{1.136004in}}{\pgfqpoint{0.935181in}{1.132321in}}%
\pgfpathcurveto{\pgfqpoint{0.935181in}{1.128637in}}{\pgfqpoint{0.936644in}{1.125104in}}{\pgfqpoint{0.939249in}{1.122500in}}%
\pgfpathcurveto{\pgfqpoint{0.941853in}{1.119895in}}{\pgfqpoint{0.945386in}{1.118432in}}{\pgfqpoint{0.949069in}{1.118432in}}%
\pgfpathlineto{\pgfqpoint{0.949069in}{1.118432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.660173in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.660173in}}{\pgfqpoint{0.938716in}{0.661637in}}{\pgfqpoint{0.941321in}{0.664241in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.666846in}}{\pgfqpoint{0.945389in}{0.670379in}}{\pgfqpoint{0.945389in}{0.674062in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.677746in}}{\pgfqpoint{0.943925in}{0.681279in}}{\pgfqpoint{0.941321in}{0.683883in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.686488in}}{\pgfqpoint{0.935183in}{0.687951in}}{\pgfqpoint{0.931500in}{0.687951in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.687951in}}{\pgfqpoint{0.924284in}{0.686488in}}{\pgfqpoint{0.921679in}{0.683883in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.681279in}}{\pgfqpoint{0.917611in}{0.677746in}}{\pgfqpoint{0.917611in}{0.674062in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.670379in}}{\pgfqpoint{0.919075in}{0.666846in}}{\pgfqpoint{0.921679in}{0.664241in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.661637in}}{\pgfqpoint{0.927817in}{0.660173in}}{\pgfqpoint{0.931500in}{0.660173in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.660173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913931in}{1.053643in}}%
\pgfpathcurveto{\pgfqpoint{0.917614in}{1.053643in}}{\pgfqpoint{0.921147in}{1.055106in}}{\pgfqpoint{0.923751in}{1.057711in}}%
\pgfpathcurveto{\pgfqpoint{0.926356in}{1.060315in}}{\pgfqpoint{0.927819in}{1.063848in}}{\pgfqpoint{0.927819in}{1.067532in}}%
\pgfpathcurveto{\pgfqpoint{0.927819in}{1.071215in}}{\pgfqpoint{0.926356in}{1.074748in}}{\pgfqpoint{0.923751in}{1.077352in}}%
\pgfpathcurveto{\pgfqpoint{0.921147in}{1.079957in}}{\pgfqpoint{0.917614in}{1.081420in}}{\pgfqpoint{0.913931in}{1.081420in}}%
\pgfpathcurveto{\pgfqpoint{0.910247in}{1.081420in}}{\pgfqpoint{0.906714in}{1.079957in}}{\pgfqpoint{0.904110in}{1.077352in}}%
\pgfpathcurveto{\pgfqpoint{0.901505in}{1.074748in}}{\pgfqpoint{0.900042in}{1.071215in}}{\pgfqpoint{0.900042in}{1.067532in}}%
\pgfpathcurveto{\pgfqpoint{0.900042in}{1.063848in}}{\pgfqpoint{0.901505in}{1.060315in}}{\pgfqpoint{0.904110in}{1.057711in}}%
\pgfpathcurveto{\pgfqpoint{0.906714in}{1.055106in}}{\pgfqpoint{0.910247in}{1.053643in}}{\pgfqpoint{0.913931in}{1.053643in}}%
\pgfpathlineto{\pgfqpoint{0.913931in}{1.053643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963125in}{0.801524in}}%
\pgfpathcurveto{\pgfqpoint{0.966808in}{0.801524in}}{\pgfqpoint{0.970341in}{0.802987in}}{\pgfqpoint{0.972946in}{0.805592in}}%
\pgfpathcurveto{\pgfqpoint{0.975550in}{0.808196in}}{\pgfqpoint{0.977014in}{0.811729in}}{\pgfqpoint{0.977014in}{0.815413in}}%
\pgfpathcurveto{\pgfqpoint{0.977014in}{0.819096in}}{\pgfqpoint{0.975550in}{0.822629in}}{\pgfqpoint{0.972946in}{0.825234in}}%
\pgfpathcurveto{\pgfqpoint{0.970341in}{0.827838in}}{\pgfqpoint{0.966808in}{0.829301in}}{\pgfqpoint{0.963125in}{0.829301in}}%
\pgfpathcurveto{\pgfqpoint{0.959442in}{0.829301in}}{\pgfqpoint{0.955909in}{0.827838in}}{\pgfqpoint{0.953304in}{0.825234in}}%
\pgfpathcurveto{\pgfqpoint{0.950700in}{0.822629in}}{\pgfqpoint{0.949236in}{0.819096in}}{\pgfqpoint{0.949236in}{0.815413in}}%
\pgfpathcurveto{\pgfqpoint{0.949236in}{0.811729in}}{\pgfqpoint{0.950700in}{0.808196in}}{\pgfqpoint{0.953304in}{0.805592in}}%
\pgfpathcurveto{\pgfqpoint{0.955909in}{0.802987in}}{\pgfqpoint{0.959442in}{0.801524in}}{\pgfqpoint{0.963125in}{0.801524in}}%
\pgfpathlineto{\pgfqpoint{0.963125in}{0.801524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970153in}{0.973291in}}%
\pgfpathcurveto{\pgfqpoint{0.973836in}{0.973291in}}{\pgfqpoint{0.977369in}{0.974755in}}{\pgfqpoint{0.979974in}{0.977359in}}%
\pgfpathcurveto{\pgfqpoint{0.982578in}{0.979964in}}{\pgfqpoint{0.984042in}{0.983497in}}{\pgfqpoint{0.984042in}{0.987180in}}%
\pgfpathcurveto{\pgfqpoint{0.984042in}{0.990864in}}{\pgfqpoint{0.982578in}{0.994397in}}{\pgfqpoint{0.979974in}{0.997001in}}%
\pgfpathcurveto{\pgfqpoint{0.977369in}{0.999606in}}{\pgfqpoint{0.973836in}{1.001069in}}{\pgfqpoint{0.970153in}{1.001069in}}%
\pgfpathcurveto{\pgfqpoint{0.966469in}{1.001069in}}{\pgfqpoint{0.962936in}{0.999606in}}{\pgfqpoint{0.960332in}{0.997001in}}%
\pgfpathcurveto{\pgfqpoint{0.957727in}{0.994397in}}{\pgfqpoint{0.956264in}{0.990864in}}{\pgfqpoint{0.956264in}{0.987180in}}%
\pgfpathcurveto{\pgfqpoint{0.956264in}{0.983497in}}{\pgfqpoint{0.957727in}{0.979964in}}{\pgfqpoint{0.960332in}{0.977359in}}%
\pgfpathcurveto{\pgfqpoint{0.962936in}{0.974755in}}{\pgfqpoint{0.966469in}{0.973291in}}{\pgfqpoint{0.970153in}{0.973291in}}%
\pgfpathlineto{\pgfqpoint{0.970153in}{0.973291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.036873in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.036873in}}{\pgfqpoint{0.938716in}{1.038336in}}{\pgfqpoint{0.941321in}{1.040941in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.043545in}}{\pgfqpoint{0.945389in}{1.047078in}}{\pgfqpoint{0.945389in}{1.050762in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.054445in}}{\pgfqpoint{0.943925in}{1.057978in}}{\pgfqpoint{0.941321in}{1.060583in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.063187in}}{\pgfqpoint{0.935183in}{1.064651in}}{\pgfqpoint{0.931500in}{1.064651in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.064651in}}{\pgfqpoint{0.924284in}{1.063187in}}{\pgfqpoint{0.921679in}{1.060583in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.057978in}}{\pgfqpoint{0.917611in}{1.054445in}}{\pgfqpoint{0.917611in}{1.050762in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.047078in}}{\pgfqpoint{0.919075in}{1.043545in}}{\pgfqpoint{0.921679in}{1.040941in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.038336in}}{\pgfqpoint{0.927817in}{1.036873in}}{\pgfqpoint{0.931500in}{1.036873in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.036873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920958in}{0.778161in}}%
\pgfpathcurveto{\pgfqpoint{0.924642in}{0.778161in}}{\pgfqpoint{0.928175in}{0.779624in}}{\pgfqpoint{0.930779in}{0.782229in}}%
\pgfpathcurveto{\pgfqpoint{0.933384in}{0.784833in}}{\pgfqpoint{0.934847in}{0.788366in}}{\pgfqpoint{0.934847in}{0.792050in}}%
\pgfpathcurveto{\pgfqpoint{0.934847in}{0.795733in}}{\pgfqpoint{0.933384in}{0.799266in}}{\pgfqpoint{0.930779in}{0.801871in}}%
\pgfpathcurveto{\pgfqpoint{0.928175in}{0.804475in}}{\pgfqpoint{0.924642in}{0.805939in}}{\pgfqpoint{0.920958in}{0.805939in}}%
\pgfpathcurveto{\pgfqpoint{0.917275in}{0.805939in}}{\pgfqpoint{0.913742in}{0.804475in}}{\pgfqpoint{0.911137in}{0.801871in}}%
\pgfpathcurveto{\pgfqpoint{0.908533in}{0.799266in}}{\pgfqpoint{0.907069in}{0.795733in}}{\pgfqpoint{0.907069in}{0.792050in}}%
\pgfpathcurveto{\pgfqpoint{0.907069in}{0.788366in}}{\pgfqpoint{0.908533in}{0.784833in}}{\pgfqpoint{0.911137in}{0.782229in}}%
\pgfpathcurveto{\pgfqpoint{0.913742in}{0.779624in}}{\pgfqpoint{0.917275in}{0.778161in}}{\pgfqpoint{0.920958in}{0.778161in}}%
\pgfpathlineto{\pgfqpoint{0.920958in}{0.778161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.116666in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.116666in}}{\pgfqpoint{0.938716in}{1.118129in}}{\pgfqpoint{0.941321in}{1.120733in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.123338in}}{\pgfqpoint{0.945389in}{1.126871in}}{\pgfqpoint{0.945389in}{1.130554in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.134238in}}{\pgfqpoint{0.943925in}{1.137771in}}{\pgfqpoint{0.941321in}{1.140375in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.142980in}}{\pgfqpoint{0.935183in}{1.144443in}}{\pgfqpoint{0.931500in}{1.144443in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.144443in}}{\pgfqpoint{0.924284in}{1.142980in}}{\pgfqpoint{0.921679in}{1.140375in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.137771in}}{\pgfqpoint{0.917611in}{1.134238in}}{\pgfqpoint{0.917611in}{1.130554in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.126871in}}{\pgfqpoint{0.919075in}{1.123338in}}{\pgfqpoint{0.921679in}{1.120733in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.118129in}}{\pgfqpoint{0.927817in}{1.116666in}}{\pgfqpoint{0.931500in}{1.116666in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.116666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.678175in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.678175in}}{\pgfqpoint{0.938716in}{0.679638in}}{\pgfqpoint{0.941321in}{0.682243in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.684847in}}{\pgfqpoint{0.945389in}{0.688380in}}{\pgfqpoint{0.945389in}{0.692064in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.695747in}}{\pgfqpoint{0.943925in}{0.699280in}}{\pgfqpoint{0.941321in}{0.701885in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.704489in}}{\pgfqpoint{0.935183in}{0.705953in}}{\pgfqpoint{0.931500in}{0.705953in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.705953in}}{\pgfqpoint{0.924284in}{0.704489in}}{\pgfqpoint{0.921679in}{0.701885in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.699280in}}{\pgfqpoint{0.917611in}{0.695747in}}{\pgfqpoint{0.917611in}{0.692064in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.688380in}}{\pgfqpoint{0.919075in}{0.684847in}}{\pgfqpoint{0.921679in}{0.682243in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.679638in}}{\pgfqpoint{0.927817in}{0.678175in}}{\pgfqpoint{0.931500in}{0.678175in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.678175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949069in}{0.682947in}}%
\pgfpathcurveto{\pgfqpoint{0.952753in}{0.682947in}}{\pgfqpoint{0.956286in}{0.684410in}}{\pgfqpoint{0.958890in}{0.687015in}}%
\pgfpathcurveto{\pgfqpoint{0.961495in}{0.689619in}}{\pgfqpoint{0.962958in}{0.693152in}}{\pgfqpoint{0.962958in}{0.696836in}}%
\pgfpathcurveto{\pgfqpoint{0.962958in}{0.700519in}}{\pgfqpoint{0.961495in}{0.704052in}}{\pgfqpoint{0.958890in}{0.706657in}}%
\pgfpathcurveto{\pgfqpoint{0.956286in}{0.709261in}}{\pgfqpoint{0.952753in}{0.710725in}}{\pgfqpoint{0.949069in}{0.710725in}}%
\pgfpathcurveto{\pgfqpoint{0.945386in}{0.710725in}}{\pgfqpoint{0.941853in}{0.709261in}}{\pgfqpoint{0.939249in}{0.706657in}}%
\pgfpathcurveto{\pgfqpoint{0.936644in}{0.704052in}}{\pgfqpoint{0.935181in}{0.700519in}}{\pgfqpoint{0.935181in}{0.696836in}}%
\pgfpathcurveto{\pgfqpoint{0.935181in}{0.693152in}}{\pgfqpoint{0.936644in}{0.689619in}}{\pgfqpoint{0.939249in}{0.687015in}}%
\pgfpathcurveto{\pgfqpoint{0.941853in}{0.684410in}}{\pgfqpoint{0.945386in}{0.682947in}}{\pgfqpoint{0.949069in}{0.682947in}}%
\pgfpathlineto{\pgfqpoint{0.949069in}{0.682947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920958in}{0.900583in}}%
\pgfpathcurveto{\pgfqpoint{0.924642in}{0.900583in}}{\pgfqpoint{0.928175in}{0.902046in}}{\pgfqpoint{0.930779in}{0.904651in}}%
\pgfpathcurveto{\pgfqpoint{0.933384in}{0.907255in}}{\pgfqpoint{0.934847in}{0.910788in}}{\pgfqpoint{0.934847in}{0.914471in}}%
\pgfpathcurveto{\pgfqpoint{0.934847in}{0.918155in}}{\pgfqpoint{0.933384in}{0.921688in}}{\pgfqpoint{0.930779in}{0.924292in}}%
\pgfpathcurveto{\pgfqpoint{0.928175in}{0.926897in}}{\pgfqpoint{0.924642in}{0.928360in}}{\pgfqpoint{0.920958in}{0.928360in}}%
\pgfpathcurveto{\pgfqpoint{0.917275in}{0.928360in}}{\pgfqpoint{0.913742in}{0.926897in}}{\pgfqpoint{0.911137in}{0.924292in}}%
\pgfpathcurveto{\pgfqpoint{0.908533in}{0.921688in}}{\pgfqpoint{0.907069in}{0.918155in}}{\pgfqpoint{0.907069in}{0.914471in}}%
\pgfpathcurveto{\pgfqpoint{0.907069in}{0.910788in}}{\pgfqpoint{0.908533in}{0.907255in}}{\pgfqpoint{0.911137in}{0.904651in}}%
\pgfpathcurveto{\pgfqpoint{0.913742in}{0.902046in}}{\pgfqpoint{0.917275in}{0.900583in}}{\pgfqpoint{0.920958in}{0.900583in}}%
\pgfpathlineto{\pgfqpoint{0.920958in}{0.900583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949069in}{0.961188in}}%
\pgfpathcurveto{\pgfqpoint{0.952753in}{0.961188in}}{\pgfqpoint{0.956286in}{0.962651in}}{\pgfqpoint{0.958890in}{0.965256in}}%
\pgfpathcurveto{\pgfqpoint{0.961495in}{0.967860in}}{\pgfqpoint{0.962958in}{0.971393in}}{\pgfqpoint{0.962958in}{0.975077in}}%
\pgfpathcurveto{\pgfqpoint{0.962958in}{0.978760in}}{\pgfqpoint{0.961495in}{0.982293in}}{\pgfqpoint{0.958890in}{0.984897in}}%
\pgfpathcurveto{\pgfqpoint{0.956286in}{0.987502in}}{\pgfqpoint{0.952753in}{0.988965in}}{\pgfqpoint{0.949069in}{0.988965in}}%
\pgfpathcurveto{\pgfqpoint{0.945386in}{0.988965in}}{\pgfqpoint{0.941853in}{0.987502in}}{\pgfqpoint{0.939249in}{0.984897in}}%
\pgfpathcurveto{\pgfqpoint{0.936644in}{0.982293in}}{\pgfqpoint{0.935181in}{0.978760in}}{\pgfqpoint{0.935181in}{0.975077in}}%
\pgfpathcurveto{\pgfqpoint{0.935181in}{0.971393in}}{\pgfqpoint{0.936644in}{0.967860in}}{\pgfqpoint{0.939249in}{0.965256in}}%
\pgfpathcurveto{\pgfqpoint{0.941853in}{0.962651in}}{\pgfqpoint{0.945386in}{0.961188in}}{\pgfqpoint{0.949069in}{0.961188in}}%
\pgfpathlineto{\pgfqpoint{0.949069in}{0.961188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899875in}{0.919759in}}%
\pgfpathcurveto{\pgfqpoint{0.903558in}{0.919759in}}{\pgfqpoint{0.907091in}{0.921223in}}{\pgfqpoint{0.909696in}{0.923827in}}%
\pgfpathcurveto{\pgfqpoint{0.912300in}{0.926432in}}{\pgfqpoint{0.913764in}{0.929965in}}{\pgfqpoint{0.913764in}{0.933648in}}%
\pgfpathcurveto{\pgfqpoint{0.913764in}{0.937332in}}{\pgfqpoint{0.912300in}{0.940865in}}{\pgfqpoint{0.909696in}{0.943469in}}%
\pgfpathcurveto{\pgfqpoint{0.907091in}{0.946074in}}{\pgfqpoint{0.903558in}{0.947537in}}{\pgfqpoint{0.899875in}{0.947537in}}%
\pgfpathcurveto{\pgfqpoint{0.896192in}{0.947537in}}{\pgfqpoint{0.892659in}{0.946074in}}{\pgfqpoint{0.890054in}{0.943469in}}%
\pgfpathcurveto{\pgfqpoint{0.887450in}{0.940865in}}{\pgfqpoint{0.885986in}{0.937332in}}{\pgfqpoint{0.885986in}{0.933648in}}%
\pgfpathcurveto{\pgfqpoint{0.885986in}{0.929965in}}{\pgfqpoint{0.887450in}{0.926432in}}{\pgfqpoint{0.890054in}{0.923827in}}%
\pgfpathcurveto{\pgfqpoint{0.892659in}{0.921223in}}{\pgfqpoint{0.896192in}{0.919759in}}{\pgfqpoint{0.899875in}{0.919759in}}%
\pgfpathlineto{\pgfqpoint{0.899875in}{0.919759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949069in}{1.043389in}}%
\pgfpathcurveto{\pgfqpoint{0.952753in}{1.043389in}}{\pgfqpoint{0.956286in}{1.044853in}}{\pgfqpoint{0.958890in}{1.047457in}}%
\pgfpathcurveto{\pgfqpoint{0.961495in}{1.050062in}}{\pgfqpoint{0.962958in}{1.053595in}}{\pgfqpoint{0.962958in}{1.057278in}}%
\pgfpathcurveto{\pgfqpoint{0.962958in}{1.060961in}}{\pgfqpoint{0.961495in}{1.064494in}}{\pgfqpoint{0.958890in}{1.067099in}}%
\pgfpathcurveto{\pgfqpoint{0.956286in}{1.069703in}}{\pgfqpoint{0.952753in}{1.071167in}}{\pgfqpoint{0.949069in}{1.071167in}}%
\pgfpathcurveto{\pgfqpoint{0.945386in}{1.071167in}}{\pgfqpoint{0.941853in}{1.069703in}}{\pgfqpoint{0.939249in}{1.067099in}}%
\pgfpathcurveto{\pgfqpoint{0.936644in}{1.064494in}}{\pgfqpoint{0.935181in}{1.060961in}}{\pgfqpoint{0.935181in}{1.057278in}}%
\pgfpathcurveto{\pgfqpoint{0.935181in}{1.053595in}}{\pgfqpoint{0.936644in}{1.050062in}}{\pgfqpoint{0.939249in}{1.047457in}}%
\pgfpathcurveto{\pgfqpoint{0.941853in}{1.044853in}}{\pgfqpoint{0.945386in}{1.043389in}}{\pgfqpoint{0.949069in}{1.043389in}}%
\pgfpathlineto{\pgfqpoint{0.949069in}{1.043389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913931in}{0.961273in}}%
\pgfpathcurveto{\pgfqpoint{0.917614in}{0.961273in}}{\pgfqpoint{0.921147in}{0.962737in}}{\pgfqpoint{0.923751in}{0.965341in}}%
\pgfpathcurveto{\pgfqpoint{0.926356in}{0.967946in}}{\pgfqpoint{0.927819in}{0.971479in}}{\pgfqpoint{0.927819in}{0.975162in}}%
\pgfpathcurveto{\pgfqpoint{0.927819in}{0.978846in}}{\pgfqpoint{0.926356in}{0.982379in}}{\pgfqpoint{0.923751in}{0.984983in}}%
\pgfpathcurveto{\pgfqpoint{0.921147in}{0.987588in}}{\pgfqpoint{0.917614in}{0.989051in}}{\pgfqpoint{0.913931in}{0.989051in}}%
\pgfpathcurveto{\pgfqpoint{0.910247in}{0.989051in}}{\pgfqpoint{0.906714in}{0.987588in}}{\pgfqpoint{0.904110in}{0.984983in}}%
\pgfpathcurveto{\pgfqpoint{0.901505in}{0.982379in}}{\pgfqpoint{0.900042in}{0.978846in}}{\pgfqpoint{0.900042in}{0.975162in}}%
\pgfpathcurveto{\pgfqpoint{0.900042in}{0.971479in}}{\pgfqpoint{0.901505in}{0.967946in}}{\pgfqpoint{0.904110in}{0.965341in}}%
\pgfpathcurveto{\pgfqpoint{0.906714in}{0.962737in}}{\pgfqpoint{0.910247in}{0.961273in}}{\pgfqpoint{0.913931in}{0.961273in}}%
\pgfpathlineto{\pgfqpoint{0.913931in}{0.961273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963125in}{0.901322in}}%
\pgfpathcurveto{\pgfqpoint{0.966808in}{0.901322in}}{\pgfqpoint{0.970341in}{0.902785in}}{\pgfqpoint{0.972946in}{0.905390in}}%
\pgfpathcurveto{\pgfqpoint{0.975550in}{0.907994in}}{\pgfqpoint{0.977014in}{0.911527in}}{\pgfqpoint{0.977014in}{0.915211in}}%
\pgfpathcurveto{\pgfqpoint{0.977014in}{0.918894in}}{\pgfqpoint{0.975550in}{0.922427in}}{\pgfqpoint{0.972946in}{0.925031in}}%
\pgfpathcurveto{\pgfqpoint{0.970341in}{0.927636in}}{\pgfqpoint{0.966808in}{0.929099in}}{\pgfqpoint{0.963125in}{0.929099in}}%
\pgfpathcurveto{\pgfqpoint{0.959442in}{0.929099in}}{\pgfqpoint{0.955909in}{0.927636in}}{\pgfqpoint{0.953304in}{0.925031in}}%
\pgfpathcurveto{\pgfqpoint{0.950700in}{0.922427in}}{\pgfqpoint{0.949236in}{0.918894in}}{\pgfqpoint{0.949236in}{0.915211in}}%
\pgfpathcurveto{\pgfqpoint{0.949236in}{0.911527in}}{\pgfqpoint{0.950700in}{0.907994in}}{\pgfqpoint{0.953304in}{0.905390in}}%
\pgfpathcurveto{\pgfqpoint{0.955909in}{0.902785in}}{\pgfqpoint{0.959442in}{0.901322in}}{\pgfqpoint{0.963125in}{0.901322in}}%
\pgfpathlineto{\pgfqpoint{0.963125in}{0.901322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920958in}{0.799352in}}%
\pgfpathcurveto{\pgfqpoint{0.924642in}{0.799352in}}{\pgfqpoint{0.928175in}{0.800816in}}{\pgfqpoint{0.930779in}{0.803420in}}%
\pgfpathcurveto{\pgfqpoint{0.933384in}{0.806025in}}{\pgfqpoint{0.934847in}{0.809558in}}{\pgfqpoint{0.934847in}{0.813241in}}%
\pgfpathcurveto{\pgfqpoint{0.934847in}{0.816924in}}{\pgfqpoint{0.933384in}{0.820457in}}{\pgfqpoint{0.930779in}{0.823062in}}%
\pgfpathcurveto{\pgfqpoint{0.928175in}{0.825667in}}{\pgfqpoint{0.924642in}{0.827130in}}{\pgfqpoint{0.920958in}{0.827130in}}%
\pgfpathcurveto{\pgfqpoint{0.917275in}{0.827130in}}{\pgfqpoint{0.913742in}{0.825667in}}{\pgfqpoint{0.911137in}{0.823062in}}%
\pgfpathcurveto{\pgfqpoint{0.908533in}{0.820457in}}{\pgfqpoint{0.907069in}{0.816924in}}{\pgfqpoint{0.907069in}{0.813241in}}%
\pgfpathcurveto{\pgfqpoint{0.907069in}{0.809558in}}{\pgfqpoint{0.908533in}{0.806025in}}{\pgfqpoint{0.911137in}{0.803420in}}%
\pgfpathcurveto{\pgfqpoint{0.913742in}{0.800816in}}{\pgfqpoint{0.917275in}{0.799352in}}{\pgfqpoint{0.920958in}{0.799352in}}%
\pgfpathlineto{\pgfqpoint{0.920958in}{0.799352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942042in}{1.242618in}}%
\pgfpathcurveto{\pgfqpoint{0.945725in}{1.242618in}}{\pgfqpoint{0.949258in}{1.244082in}}{\pgfqpoint{0.951863in}{1.246686in}}%
\pgfpathcurveto{\pgfqpoint{0.954467in}{1.249291in}}{\pgfqpoint{0.955931in}{1.252824in}}{\pgfqpoint{0.955931in}{1.256507in}}%
\pgfpathcurveto{\pgfqpoint{0.955931in}{1.260190in}}{\pgfqpoint{0.954467in}{1.263723in}}{\pgfqpoint{0.951863in}{1.266328in}}%
\pgfpathcurveto{\pgfqpoint{0.949258in}{1.268933in}}{\pgfqpoint{0.945725in}{1.270396in}}{\pgfqpoint{0.942042in}{1.270396in}}%
\pgfpathcurveto{\pgfqpoint{0.938358in}{1.270396in}}{\pgfqpoint{0.934825in}{1.268933in}}{\pgfqpoint{0.932221in}{1.266328in}}%
\pgfpathcurveto{\pgfqpoint{0.929616in}{1.263723in}}{\pgfqpoint{0.928153in}{1.260190in}}{\pgfqpoint{0.928153in}{1.256507in}}%
\pgfpathcurveto{\pgfqpoint{0.928153in}{1.252824in}}{\pgfqpoint{0.929616in}{1.249291in}}{\pgfqpoint{0.932221in}{1.246686in}}%
\pgfpathcurveto{\pgfqpoint{0.934825in}{1.244082in}}{\pgfqpoint{0.938358in}{1.242618in}}{\pgfqpoint{0.942042in}{1.242618in}}%
\pgfpathlineto{\pgfqpoint{0.942042in}{1.242618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.863339in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.863339in}}{\pgfqpoint{0.938716in}{0.864802in}}{\pgfqpoint{0.941321in}{0.867407in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.870011in}}{\pgfqpoint{0.945389in}{0.873544in}}{\pgfqpoint{0.945389in}{0.877227in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.880911in}}{\pgfqpoint{0.943925in}{0.884444in}}{\pgfqpoint{0.941321in}{0.887048in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.889653in}}{\pgfqpoint{0.935183in}{0.891116in}}{\pgfqpoint{0.931500in}{0.891116in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.891116in}}{\pgfqpoint{0.924284in}{0.889653in}}{\pgfqpoint{0.921679in}{0.887048in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.884444in}}{\pgfqpoint{0.917611in}{0.880911in}}{\pgfqpoint{0.917611in}{0.877227in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.873544in}}{\pgfqpoint{0.919075in}{0.870011in}}{\pgfqpoint{0.921679in}{0.867407in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.864802in}}{\pgfqpoint{0.927817in}{0.863339in}}{\pgfqpoint{0.931500in}{0.863339in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.863339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.223440in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.223440in}}{\pgfqpoint{0.938716in}{1.224903in}}{\pgfqpoint{0.941321in}{1.227508in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.230112in}}{\pgfqpoint{0.945389in}{1.233645in}}{\pgfqpoint{0.945389in}{1.237329in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.241012in}}{\pgfqpoint{0.943925in}{1.244545in}}{\pgfqpoint{0.941321in}{1.247149in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.249754in}}{\pgfqpoint{0.935183in}{1.251217in}}{\pgfqpoint{0.931500in}{1.251217in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.251217in}}{\pgfqpoint{0.924284in}{1.249754in}}{\pgfqpoint{0.921679in}{1.247149in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.244545in}}{\pgfqpoint{0.917611in}{1.241012in}}{\pgfqpoint{0.917611in}{1.237329in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.233645in}}{\pgfqpoint{0.919075in}{1.230112in}}{\pgfqpoint{0.921679in}{1.227508in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.224903in}}{\pgfqpoint{0.927817in}{1.223440in}}{\pgfqpoint{0.931500in}{1.223440in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.223440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949069in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.952753in}{0.541533in}}{\pgfqpoint{0.956286in}{0.542996in}}{\pgfqpoint{0.958890in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.961495in}{0.548205in}}{\pgfqpoint{0.962958in}{0.551738in}}{\pgfqpoint{0.962958in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.962958in}{0.559105in}}{\pgfqpoint{0.961495in}{0.562638in}}{\pgfqpoint{0.958890in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.956286in}{0.567847in}}{\pgfqpoint{0.952753in}{0.569310in}}{\pgfqpoint{0.949069in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.945386in}{0.569310in}}{\pgfqpoint{0.941853in}{0.567847in}}{\pgfqpoint{0.939249in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.936644in}{0.562638in}}{\pgfqpoint{0.935181in}{0.559105in}}{\pgfqpoint{0.935181in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.935181in}{0.551738in}}{\pgfqpoint{0.936644in}{0.548205in}}{\pgfqpoint{0.939249in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.941853in}{0.542996in}}{\pgfqpoint{0.945386in}{0.541533in}}{\pgfqpoint{0.949069in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.949069in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984208in}{0.930077in}}%
\pgfpathcurveto{\pgfqpoint{0.987892in}{0.930077in}}{\pgfqpoint{0.991425in}{0.931540in}}{\pgfqpoint{0.994029in}{0.934145in}}%
\pgfpathcurveto{\pgfqpoint{0.996634in}{0.936749in}}{\pgfqpoint{0.998097in}{0.940282in}}{\pgfqpoint{0.998097in}{0.943966in}}%
\pgfpathcurveto{\pgfqpoint{0.998097in}{0.947649in}}{\pgfqpoint{0.996634in}{0.951182in}}{\pgfqpoint{0.994029in}{0.953787in}}%
\pgfpathcurveto{\pgfqpoint{0.991425in}{0.956391in}}{\pgfqpoint{0.987892in}{0.957855in}}{\pgfqpoint{0.984208in}{0.957855in}}%
\pgfpathcurveto{\pgfqpoint{0.980525in}{0.957855in}}{\pgfqpoint{0.976992in}{0.956391in}}{\pgfqpoint{0.974387in}{0.953787in}}%
\pgfpathcurveto{\pgfqpoint{0.971783in}{0.951182in}}{\pgfqpoint{0.970319in}{0.947649in}}{\pgfqpoint{0.970319in}{0.943966in}}%
\pgfpathcurveto{\pgfqpoint{0.970319in}{0.940282in}}{\pgfqpoint{0.971783in}{0.936749in}}{\pgfqpoint{0.974387in}{0.934145in}}%
\pgfpathcurveto{\pgfqpoint{0.976992in}{0.931540in}}{\pgfqpoint{0.980525in}{0.930077in}}{\pgfqpoint{0.984208in}{0.930077in}}%
\pgfpathlineto{\pgfqpoint{0.984208in}{0.930077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942042in}{1.160437in}}%
\pgfpathcurveto{\pgfqpoint{0.945725in}{1.160437in}}{\pgfqpoint{0.949258in}{1.161900in}}{\pgfqpoint{0.951863in}{1.164505in}}%
\pgfpathcurveto{\pgfqpoint{0.954467in}{1.167109in}}{\pgfqpoint{0.955931in}{1.170642in}}{\pgfqpoint{0.955931in}{1.174326in}}%
\pgfpathcurveto{\pgfqpoint{0.955931in}{1.178009in}}{\pgfqpoint{0.954467in}{1.181542in}}{\pgfqpoint{0.951863in}{1.184147in}}%
\pgfpathcurveto{\pgfqpoint{0.949258in}{1.186751in}}{\pgfqpoint{0.945725in}{1.188215in}}{\pgfqpoint{0.942042in}{1.188215in}}%
\pgfpathcurveto{\pgfqpoint{0.938358in}{1.188215in}}{\pgfqpoint{0.934825in}{1.186751in}}{\pgfqpoint{0.932221in}{1.184147in}}%
\pgfpathcurveto{\pgfqpoint{0.929616in}{1.181542in}}{\pgfqpoint{0.928153in}{1.178009in}}{\pgfqpoint{0.928153in}{1.174326in}}%
\pgfpathcurveto{\pgfqpoint{0.928153in}{1.170642in}}{\pgfqpoint{0.929616in}{1.167109in}}{\pgfqpoint{0.932221in}{1.164505in}}%
\pgfpathcurveto{\pgfqpoint{0.934825in}{1.161900in}}{\pgfqpoint{0.938358in}{1.160437in}}{\pgfqpoint{0.942042in}{1.160437in}}%
\pgfpathlineto{\pgfqpoint{0.942042in}{1.160437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892847in}{0.974416in}}%
\pgfpathcurveto{\pgfqpoint{0.896531in}{0.974416in}}{\pgfqpoint{0.900064in}{0.975879in}}{\pgfqpoint{0.902668in}{0.978484in}}%
\pgfpathcurveto{\pgfqpoint{0.905273in}{0.981088in}}{\pgfqpoint{0.906736in}{0.984621in}}{\pgfqpoint{0.906736in}{0.988304in}}%
\pgfpathcurveto{\pgfqpoint{0.906736in}{0.991988in}}{\pgfqpoint{0.905273in}{0.995521in}}{\pgfqpoint{0.902668in}{0.998125in}}%
\pgfpathcurveto{\pgfqpoint{0.900064in}{1.000730in}}{\pgfqpoint{0.896531in}{1.002193in}}{\pgfqpoint{0.892847in}{1.002193in}}%
\pgfpathcurveto{\pgfqpoint{0.889164in}{1.002193in}}{\pgfqpoint{0.885631in}{1.000730in}}{\pgfqpoint{0.883026in}{0.998125in}}%
\pgfpathcurveto{\pgfqpoint{0.880422in}{0.995521in}}{\pgfqpoint{0.878958in}{0.991988in}}{\pgfqpoint{0.878958in}{0.988304in}}%
\pgfpathcurveto{\pgfqpoint{0.878958in}{0.984621in}}{\pgfqpoint{0.880422in}{0.981088in}}{\pgfqpoint{0.883026in}{0.978484in}}%
\pgfpathcurveto{\pgfqpoint{0.885631in}{0.975879in}}{\pgfqpoint{0.889164in}{0.974416in}}{\pgfqpoint{0.892847in}{0.974416in}}%
\pgfpathlineto{\pgfqpoint{0.892847in}{0.974416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899875in}{0.818379in}}%
\pgfpathcurveto{\pgfqpoint{0.903558in}{0.818379in}}{\pgfqpoint{0.907091in}{0.819843in}}{\pgfqpoint{0.909696in}{0.822447in}}%
\pgfpathcurveto{\pgfqpoint{0.912300in}{0.825052in}}{\pgfqpoint{0.913764in}{0.828585in}}{\pgfqpoint{0.913764in}{0.832268in}}%
\pgfpathcurveto{\pgfqpoint{0.913764in}{0.835952in}}{\pgfqpoint{0.912300in}{0.839485in}}{\pgfqpoint{0.909696in}{0.842089in}}%
\pgfpathcurveto{\pgfqpoint{0.907091in}{0.844694in}}{\pgfqpoint{0.903558in}{0.846157in}}{\pgfqpoint{0.899875in}{0.846157in}}%
\pgfpathcurveto{\pgfqpoint{0.896192in}{0.846157in}}{\pgfqpoint{0.892659in}{0.844694in}}{\pgfqpoint{0.890054in}{0.842089in}}%
\pgfpathcurveto{\pgfqpoint{0.887450in}{0.839485in}}{\pgfqpoint{0.885986in}{0.835952in}}{\pgfqpoint{0.885986in}{0.832268in}}%
\pgfpathcurveto{\pgfqpoint{0.885986in}{0.828585in}}{\pgfqpoint{0.887450in}{0.825052in}}{\pgfqpoint{0.890054in}{0.822447in}}%
\pgfpathcurveto{\pgfqpoint{0.892659in}{0.819843in}}{\pgfqpoint{0.896192in}{0.818379in}}{\pgfqpoint{0.899875in}{0.818379in}}%
\pgfpathlineto{\pgfqpoint{0.899875in}{0.818379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920958in}{1.279860in}}%
\pgfpathcurveto{\pgfqpoint{0.924642in}{1.279860in}}{\pgfqpoint{0.928175in}{1.281324in}}{\pgfqpoint{0.930779in}{1.283928in}}%
\pgfpathcurveto{\pgfqpoint{0.933384in}{1.286533in}}{\pgfqpoint{0.934847in}{1.290066in}}{\pgfqpoint{0.934847in}{1.293749in}}%
\pgfpathcurveto{\pgfqpoint{0.934847in}{1.297433in}}{\pgfqpoint{0.933384in}{1.300966in}}{\pgfqpoint{0.930779in}{1.303570in}}%
\pgfpathcurveto{\pgfqpoint{0.928175in}{1.306175in}}{\pgfqpoint{0.924642in}{1.307638in}}{\pgfqpoint{0.920958in}{1.307638in}}%
\pgfpathcurveto{\pgfqpoint{0.917275in}{1.307638in}}{\pgfqpoint{0.913742in}{1.306175in}}{\pgfqpoint{0.911137in}{1.303570in}}%
\pgfpathcurveto{\pgfqpoint{0.908533in}{1.300966in}}{\pgfqpoint{0.907069in}{1.297433in}}{\pgfqpoint{0.907069in}{1.293749in}}%
\pgfpathcurveto{\pgfqpoint{0.907069in}{1.290066in}}{\pgfqpoint{0.908533in}{1.286533in}}{\pgfqpoint{0.911137in}{1.283928in}}%
\pgfpathcurveto{\pgfqpoint{0.913742in}{1.281324in}}{\pgfqpoint{0.917275in}{1.279860in}}{\pgfqpoint{0.920958in}{1.279860in}}%
\pgfpathlineto{\pgfqpoint{0.920958in}{1.279860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892847in}{0.704543in}}%
\pgfpathcurveto{\pgfqpoint{0.896531in}{0.704543in}}{\pgfqpoint{0.900064in}{0.706007in}}{\pgfqpoint{0.902668in}{0.708611in}}%
\pgfpathcurveto{\pgfqpoint{0.905273in}{0.711216in}}{\pgfqpoint{0.906736in}{0.714749in}}{\pgfqpoint{0.906736in}{0.718432in}}%
\pgfpathcurveto{\pgfqpoint{0.906736in}{0.722115in}}{\pgfqpoint{0.905273in}{0.725648in}}{\pgfqpoint{0.902668in}{0.728253in}}%
\pgfpathcurveto{\pgfqpoint{0.900064in}{0.730858in}}{\pgfqpoint{0.896531in}{0.732321in}}{\pgfqpoint{0.892847in}{0.732321in}}%
\pgfpathcurveto{\pgfqpoint{0.889164in}{0.732321in}}{\pgfqpoint{0.885631in}{0.730858in}}{\pgfqpoint{0.883026in}{0.728253in}}%
\pgfpathcurveto{\pgfqpoint{0.880422in}{0.725648in}}{\pgfqpoint{0.878958in}{0.722115in}}{\pgfqpoint{0.878958in}{0.718432in}}%
\pgfpathcurveto{\pgfqpoint{0.878958in}{0.714749in}}{\pgfqpoint{0.880422in}{0.711216in}}{\pgfqpoint{0.883026in}{0.708611in}}%
\pgfpathcurveto{\pgfqpoint{0.885631in}{0.706007in}}{\pgfqpoint{0.889164in}{0.704543in}}{\pgfqpoint{0.892847in}{0.704543in}}%
\pgfpathlineto{\pgfqpoint{0.892847in}{0.704543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.741754in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.741754in}}{\pgfqpoint{0.938716in}{0.743218in}}{\pgfqpoint{0.941321in}{0.745822in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.748427in}}{\pgfqpoint{0.945389in}{0.751960in}}{\pgfqpoint{0.945389in}{0.755643in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.759327in}}{\pgfqpoint{0.943925in}{0.762860in}}{\pgfqpoint{0.941321in}{0.765464in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.768069in}}{\pgfqpoint{0.935183in}{0.769532in}}{\pgfqpoint{0.931500in}{0.769532in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.769532in}}{\pgfqpoint{0.924284in}{0.768069in}}{\pgfqpoint{0.921679in}{0.765464in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.762860in}}{\pgfqpoint{0.917611in}{0.759327in}}{\pgfqpoint{0.917611in}{0.755643in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.751960in}}{\pgfqpoint{0.919075in}{0.748427in}}{\pgfqpoint{0.921679in}{0.745822in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.743218in}}{\pgfqpoint{0.927817in}{0.741754in}}{\pgfqpoint{0.931500in}{0.741754in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.741754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949069in}{1.003258in}}%
\pgfpathcurveto{\pgfqpoint{0.952753in}{1.003258in}}{\pgfqpoint{0.956286in}{1.004722in}}{\pgfqpoint{0.958890in}{1.007326in}}%
\pgfpathcurveto{\pgfqpoint{0.961495in}{1.009931in}}{\pgfqpoint{0.962958in}{1.013464in}}{\pgfqpoint{0.962958in}{1.017147in}}%
\pgfpathcurveto{\pgfqpoint{0.962958in}{1.020831in}}{\pgfqpoint{0.961495in}{1.024364in}}{\pgfqpoint{0.958890in}{1.026968in}}%
\pgfpathcurveto{\pgfqpoint{0.956286in}{1.029573in}}{\pgfqpoint{0.952753in}{1.031036in}}{\pgfqpoint{0.949069in}{1.031036in}}%
\pgfpathcurveto{\pgfqpoint{0.945386in}{1.031036in}}{\pgfqpoint{0.941853in}{1.029573in}}{\pgfqpoint{0.939249in}{1.026968in}}%
\pgfpathcurveto{\pgfqpoint{0.936644in}{1.024364in}}{\pgfqpoint{0.935181in}{1.020831in}}{\pgfqpoint{0.935181in}{1.017147in}}%
\pgfpathcurveto{\pgfqpoint{0.935181in}{1.013464in}}{\pgfqpoint{0.936644in}{1.009931in}}{\pgfqpoint{0.939249in}{1.007326in}}%
\pgfpathcurveto{\pgfqpoint{0.941853in}{1.004722in}}{\pgfqpoint{0.945386in}{1.003258in}}{\pgfqpoint{0.949069in}{1.003258in}}%
\pgfpathlineto{\pgfqpoint{0.949069in}{1.003258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913931in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{0.917614in}{0.541533in}}{\pgfqpoint{0.921147in}{0.542996in}}{\pgfqpoint{0.923751in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.926356in}{0.548205in}}{\pgfqpoint{0.927819in}{0.551738in}}{\pgfqpoint{0.927819in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.927819in}{0.559105in}}{\pgfqpoint{0.926356in}{0.562638in}}{\pgfqpoint{0.923751in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.921147in}{0.567847in}}{\pgfqpoint{0.917614in}{0.569310in}}{\pgfqpoint{0.913931in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{0.910247in}{0.569310in}}{\pgfqpoint{0.906714in}{0.567847in}}{\pgfqpoint{0.904110in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{0.901505in}{0.562638in}}{\pgfqpoint{0.900042in}{0.559105in}}{\pgfqpoint{0.900042in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{0.900042in}{0.551738in}}{\pgfqpoint{0.901505in}{0.548205in}}{\pgfqpoint{0.904110in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{0.906714in}{0.542996in}}{\pgfqpoint{0.910247in}{0.541533in}}{\pgfqpoint{0.913931in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{0.913931in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.960096in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.960096in}}{\pgfqpoint{0.938716in}{0.961560in}}{\pgfqpoint{0.941321in}{0.964164in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{0.966769in}}{\pgfqpoint{0.945389in}{0.970302in}}{\pgfqpoint{0.945389in}{0.973985in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{0.977669in}}{\pgfqpoint{0.943925in}{0.981202in}}{\pgfqpoint{0.941321in}{0.983806in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{0.986411in}}{\pgfqpoint{0.935183in}{0.987874in}}{\pgfqpoint{0.931500in}{0.987874in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{0.987874in}}{\pgfqpoint{0.924284in}{0.986411in}}{\pgfqpoint{0.921679in}{0.983806in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{0.981202in}}{\pgfqpoint{0.917611in}{0.977669in}}{\pgfqpoint{0.917611in}{0.973985in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{0.970302in}}{\pgfqpoint{0.919075in}{0.966769in}}{\pgfqpoint{0.921679in}{0.964164in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.961560in}}{\pgfqpoint{0.927817in}{0.960096in}}{\pgfqpoint{0.931500in}{0.960096in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.960096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871764in}{0.991271in}}%
\pgfpathcurveto{\pgfqpoint{0.875447in}{0.991271in}}{\pgfqpoint{0.878980in}{0.992735in}}{\pgfqpoint{0.881585in}{0.995339in}}%
\pgfpathcurveto{\pgfqpoint{0.884189in}{0.997944in}}{\pgfqpoint{0.885653in}{1.001477in}}{\pgfqpoint{0.885653in}{1.005160in}}%
\pgfpathcurveto{\pgfqpoint{0.885653in}{1.008843in}}{\pgfqpoint{0.884189in}{1.012376in}}{\pgfqpoint{0.881585in}{1.014981in}}%
\pgfpathcurveto{\pgfqpoint{0.878980in}{1.017586in}}{\pgfqpoint{0.875447in}{1.019049in}}{\pgfqpoint{0.871764in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.868081in}{1.019049in}}{\pgfqpoint{0.864548in}{1.017586in}}{\pgfqpoint{0.861943in}{1.014981in}}%
\pgfpathcurveto{\pgfqpoint{0.859338in}{1.012376in}}{\pgfqpoint{0.857875in}{1.008843in}}{\pgfqpoint{0.857875in}{1.005160in}}%
\pgfpathcurveto{\pgfqpoint{0.857875in}{1.001477in}}{\pgfqpoint{0.859338in}{0.997944in}}{\pgfqpoint{0.861943in}{0.995339in}}%
\pgfpathcurveto{\pgfqpoint{0.864548in}{0.992735in}}{\pgfqpoint{0.868081in}{0.991271in}}{\pgfqpoint{0.871764in}{0.991271in}}%
\pgfpathlineto{\pgfqpoint{0.871764in}{0.991271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942042in}{0.793808in}}%
\pgfpathcurveto{\pgfqpoint{0.945725in}{0.793808in}}{\pgfqpoint{0.949258in}{0.795272in}}{\pgfqpoint{0.951863in}{0.797876in}}%
\pgfpathcurveto{\pgfqpoint{0.954467in}{0.800481in}}{\pgfqpoint{0.955931in}{0.804014in}}{\pgfqpoint{0.955931in}{0.807697in}}%
\pgfpathcurveto{\pgfqpoint{0.955931in}{0.811381in}}{\pgfqpoint{0.954467in}{0.814914in}}{\pgfqpoint{0.951863in}{0.817518in}}%
\pgfpathcurveto{\pgfqpoint{0.949258in}{0.820123in}}{\pgfqpoint{0.945725in}{0.821586in}}{\pgfqpoint{0.942042in}{0.821586in}}%
\pgfpathcurveto{\pgfqpoint{0.938358in}{0.821586in}}{\pgfqpoint{0.934825in}{0.820123in}}{\pgfqpoint{0.932221in}{0.817518in}}%
\pgfpathcurveto{\pgfqpoint{0.929616in}{0.814914in}}{\pgfqpoint{0.928153in}{0.811381in}}{\pgfqpoint{0.928153in}{0.807697in}}%
\pgfpathcurveto{\pgfqpoint{0.928153in}{0.804014in}}{\pgfqpoint{0.929616in}{0.800481in}}{\pgfqpoint{0.932221in}{0.797876in}}%
\pgfpathcurveto{\pgfqpoint{0.934825in}{0.795272in}}{\pgfqpoint{0.938358in}{0.793808in}}{\pgfqpoint{0.942042in}{0.793808in}}%
\pgfpathlineto{\pgfqpoint{0.942042in}{0.793808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913931in}{1.018871in}}%
\pgfpathcurveto{\pgfqpoint{0.917614in}{1.018871in}}{\pgfqpoint{0.921147in}{1.020335in}}{\pgfqpoint{0.923751in}{1.022939in}}%
\pgfpathcurveto{\pgfqpoint{0.926356in}{1.025544in}}{\pgfqpoint{0.927819in}{1.029077in}}{\pgfqpoint{0.927819in}{1.032760in}}%
\pgfpathcurveto{\pgfqpoint{0.927819in}{1.036443in}}{\pgfqpoint{0.926356in}{1.039976in}}{\pgfqpoint{0.923751in}{1.042581in}}%
\pgfpathcurveto{\pgfqpoint{0.921147in}{1.045186in}}{\pgfqpoint{0.917614in}{1.046649in}}{\pgfqpoint{0.913931in}{1.046649in}}%
\pgfpathcurveto{\pgfqpoint{0.910247in}{1.046649in}}{\pgfqpoint{0.906714in}{1.045186in}}{\pgfqpoint{0.904110in}{1.042581in}}%
\pgfpathcurveto{\pgfqpoint{0.901505in}{1.039976in}}{\pgfqpoint{0.900042in}{1.036443in}}{\pgfqpoint{0.900042in}{1.032760in}}%
\pgfpathcurveto{\pgfqpoint{0.900042in}{1.029077in}}{\pgfqpoint{0.901505in}{1.025544in}}{\pgfqpoint{0.904110in}{1.022939in}}%
\pgfpathcurveto{\pgfqpoint{0.906714in}{1.020335in}}{\pgfqpoint{0.910247in}{1.018871in}}{\pgfqpoint{0.913931in}{1.018871in}}%
\pgfpathlineto{\pgfqpoint{0.913931in}{1.018871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970153in}{0.701353in}}%
\pgfpathcurveto{\pgfqpoint{0.973836in}{0.701353in}}{\pgfqpoint{0.977369in}{0.702817in}}{\pgfqpoint{0.979974in}{0.705421in}}%
\pgfpathcurveto{\pgfqpoint{0.982578in}{0.708026in}}{\pgfqpoint{0.984042in}{0.711559in}}{\pgfqpoint{0.984042in}{0.715242in}}%
\pgfpathcurveto{\pgfqpoint{0.984042in}{0.718926in}}{\pgfqpoint{0.982578in}{0.722459in}}{\pgfqpoint{0.979974in}{0.725063in}}%
\pgfpathcurveto{\pgfqpoint{0.977369in}{0.727668in}}{\pgfqpoint{0.973836in}{0.729131in}}{\pgfqpoint{0.970153in}{0.729131in}}%
\pgfpathcurveto{\pgfqpoint{0.966469in}{0.729131in}}{\pgfqpoint{0.962936in}{0.727668in}}{\pgfqpoint{0.960332in}{0.725063in}}%
\pgfpathcurveto{\pgfqpoint{0.957727in}{0.722459in}}{\pgfqpoint{0.956264in}{0.718926in}}{\pgfqpoint{0.956264in}{0.715242in}}%
\pgfpathcurveto{\pgfqpoint{0.956264in}{0.711559in}}{\pgfqpoint{0.957727in}{0.708026in}}{\pgfqpoint{0.960332in}{0.705421in}}%
\pgfpathcurveto{\pgfqpoint{0.962936in}{0.702817in}}{\pgfqpoint{0.966469in}{0.701353in}}{\pgfqpoint{0.970153in}{0.701353in}}%
\pgfpathlineto{\pgfqpoint{0.970153in}{0.701353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942042in}{0.757774in}}%
\pgfpathcurveto{\pgfqpoint{0.945725in}{0.757774in}}{\pgfqpoint{0.949258in}{0.759238in}}{\pgfqpoint{0.951863in}{0.761842in}}%
\pgfpathcurveto{\pgfqpoint{0.954467in}{0.764447in}}{\pgfqpoint{0.955931in}{0.767980in}}{\pgfqpoint{0.955931in}{0.771663in}}%
\pgfpathcurveto{\pgfqpoint{0.955931in}{0.775347in}}{\pgfqpoint{0.954467in}{0.778880in}}{\pgfqpoint{0.951863in}{0.781484in}}%
\pgfpathcurveto{\pgfqpoint{0.949258in}{0.784089in}}{\pgfqpoint{0.945725in}{0.785552in}}{\pgfqpoint{0.942042in}{0.785552in}}%
\pgfpathcurveto{\pgfqpoint{0.938358in}{0.785552in}}{\pgfqpoint{0.934825in}{0.784089in}}{\pgfqpoint{0.932221in}{0.781484in}}%
\pgfpathcurveto{\pgfqpoint{0.929616in}{0.778880in}}{\pgfqpoint{0.928153in}{0.775347in}}{\pgfqpoint{0.928153in}{0.771663in}}%
\pgfpathcurveto{\pgfqpoint{0.928153in}{0.767980in}}{\pgfqpoint{0.929616in}{0.764447in}}{\pgfqpoint{0.932221in}{0.761842in}}%
\pgfpathcurveto{\pgfqpoint{0.934825in}{0.759238in}}{\pgfqpoint{0.938358in}{0.757774in}}{\pgfqpoint{0.942042in}{0.757774in}}%
\pgfpathlineto{\pgfqpoint{0.942042in}{0.757774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.997222in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{0.997222in}}{\pgfqpoint{0.938716in}{0.998685in}}{\pgfqpoint{0.941321in}{1.001290in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.003894in}}{\pgfqpoint{0.945389in}{1.007427in}}{\pgfqpoint{0.945389in}{1.011111in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.014794in}}{\pgfqpoint{0.943925in}{1.018327in}}{\pgfqpoint{0.941321in}{1.020932in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.023536in}}{\pgfqpoint{0.935183in}{1.025000in}}{\pgfqpoint{0.931500in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.025000in}}{\pgfqpoint{0.924284in}{1.023536in}}{\pgfqpoint{0.921679in}{1.020932in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.018327in}}{\pgfqpoint{0.917611in}{1.014794in}}{\pgfqpoint{0.917611in}{1.011111in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.007427in}}{\pgfqpoint{0.919075in}{1.003894in}}{\pgfqpoint{0.921679in}{1.001290in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{0.998685in}}{\pgfqpoint{0.927817in}{0.997222in}}{\pgfqpoint{0.931500in}{0.997222in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.997222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991236in}{0.979275in}}%
\pgfpathcurveto{\pgfqpoint{0.994919in}{0.979275in}}{\pgfqpoint{0.998452in}{0.980738in}}{\pgfqpoint{1.001057in}{0.983343in}}%
\pgfpathcurveto{\pgfqpoint{1.003662in}{0.985947in}}{\pgfqpoint{1.005125in}{0.989480in}}{\pgfqpoint{1.005125in}{0.993164in}}%
\pgfpathcurveto{\pgfqpoint{1.005125in}{0.996847in}}{\pgfqpoint{1.003662in}{1.000380in}}{\pgfqpoint{1.001057in}{1.002985in}}%
\pgfpathcurveto{\pgfqpoint{0.998452in}{1.005589in}}{\pgfqpoint{0.994919in}{1.007053in}}{\pgfqpoint{0.991236in}{1.007053in}}%
\pgfpathcurveto{\pgfqpoint{0.987553in}{1.007053in}}{\pgfqpoint{0.984020in}{1.005589in}}{\pgfqpoint{0.981415in}{1.002985in}}%
\pgfpathcurveto{\pgfqpoint{0.978811in}{1.000380in}}{\pgfqpoint{0.977347in}{0.996847in}}{\pgfqpoint{0.977347in}{0.993164in}}%
\pgfpathcurveto{\pgfqpoint{0.977347in}{0.989480in}}{\pgfqpoint{0.978811in}{0.985947in}}{\pgfqpoint{0.981415in}{0.983343in}}%
\pgfpathcurveto{\pgfqpoint{0.984020in}{0.980738in}}{\pgfqpoint{0.987553in}{0.979275in}}{\pgfqpoint{0.991236in}{0.979275in}}%
\pgfpathlineto{\pgfqpoint{0.991236in}{0.979275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913931in}{1.142437in}}%
\pgfpathcurveto{\pgfqpoint{0.917614in}{1.142437in}}{\pgfqpoint{0.921147in}{1.143900in}}{\pgfqpoint{0.923751in}{1.146505in}}%
\pgfpathcurveto{\pgfqpoint{0.926356in}{1.149110in}}{\pgfqpoint{0.927819in}{1.152643in}}{\pgfqpoint{0.927819in}{1.156326in}}%
\pgfpathcurveto{\pgfqpoint{0.927819in}{1.160009in}}{\pgfqpoint{0.926356in}{1.163542in}}{\pgfqpoint{0.923751in}{1.166147in}}%
\pgfpathcurveto{\pgfqpoint{0.921147in}{1.168751in}}{\pgfqpoint{0.917614in}{1.170215in}}{\pgfqpoint{0.913931in}{1.170215in}}%
\pgfpathcurveto{\pgfqpoint{0.910247in}{1.170215in}}{\pgfqpoint{0.906714in}{1.168751in}}{\pgfqpoint{0.904110in}{1.166147in}}%
\pgfpathcurveto{\pgfqpoint{0.901505in}{1.163542in}}{\pgfqpoint{0.900042in}{1.160009in}}{\pgfqpoint{0.900042in}{1.156326in}}%
\pgfpathcurveto{\pgfqpoint{0.900042in}{1.152643in}}{\pgfqpoint{0.901505in}{1.149110in}}{\pgfqpoint{0.904110in}{1.146505in}}%
\pgfpathcurveto{\pgfqpoint{0.906714in}{1.143900in}}{\pgfqpoint{0.910247in}{1.142437in}}{\pgfqpoint{0.913931in}{1.142437in}}%
\pgfpathlineto{\pgfqpoint{0.913931in}{1.142437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920958in}{0.915019in}}%
\pgfpathcurveto{\pgfqpoint{0.924642in}{0.915019in}}{\pgfqpoint{0.928175in}{0.916482in}}{\pgfqpoint{0.930779in}{0.919086in}}%
\pgfpathcurveto{\pgfqpoint{0.933384in}{0.921691in}}{\pgfqpoint{0.934847in}{0.925224in}}{\pgfqpoint{0.934847in}{0.928907in}}%
\pgfpathcurveto{\pgfqpoint{0.934847in}{0.932591in}}{\pgfqpoint{0.933384in}{0.936124in}}{\pgfqpoint{0.930779in}{0.938728in}}%
\pgfpathcurveto{\pgfqpoint{0.928175in}{0.941333in}}{\pgfqpoint{0.924642in}{0.942796in}}{\pgfqpoint{0.920958in}{0.942796in}}%
\pgfpathcurveto{\pgfqpoint{0.917275in}{0.942796in}}{\pgfqpoint{0.913742in}{0.941333in}}{\pgfqpoint{0.911137in}{0.938728in}}%
\pgfpathcurveto{\pgfqpoint{0.908533in}{0.936124in}}{\pgfqpoint{0.907069in}{0.932591in}}{\pgfqpoint{0.907069in}{0.928907in}}%
\pgfpathcurveto{\pgfqpoint{0.907069in}{0.925224in}}{\pgfqpoint{0.908533in}{0.921691in}}{\pgfqpoint{0.911137in}{0.919086in}}%
\pgfpathcurveto{\pgfqpoint{0.913742in}{0.916482in}}{\pgfqpoint{0.917275in}{0.915019in}}{\pgfqpoint{0.920958in}{0.915019in}}%
\pgfpathlineto{\pgfqpoint{0.920958in}{0.915019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920958in}{1.168345in}}%
\pgfpathcurveto{\pgfqpoint{0.924642in}{1.168345in}}{\pgfqpoint{0.928175in}{1.169809in}}{\pgfqpoint{0.930779in}{1.172413in}}%
\pgfpathcurveto{\pgfqpoint{0.933384in}{1.175018in}}{\pgfqpoint{0.934847in}{1.178551in}}{\pgfqpoint{0.934847in}{1.182234in}}%
\pgfpathcurveto{\pgfqpoint{0.934847in}{1.185918in}}{\pgfqpoint{0.933384in}{1.189451in}}{\pgfqpoint{0.930779in}{1.192055in}}%
\pgfpathcurveto{\pgfqpoint{0.928175in}{1.194660in}}{\pgfqpoint{0.924642in}{1.196123in}}{\pgfqpoint{0.920958in}{1.196123in}}%
\pgfpathcurveto{\pgfqpoint{0.917275in}{1.196123in}}{\pgfqpoint{0.913742in}{1.194660in}}{\pgfqpoint{0.911137in}{1.192055in}}%
\pgfpathcurveto{\pgfqpoint{0.908533in}{1.189451in}}{\pgfqpoint{0.907069in}{1.185918in}}{\pgfqpoint{0.907069in}{1.182234in}}%
\pgfpathcurveto{\pgfqpoint{0.907069in}{1.178551in}}{\pgfqpoint{0.908533in}{1.175018in}}{\pgfqpoint{0.911137in}{1.172413in}}%
\pgfpathcurveto{\pgfqpoint{0.913742in}{1.169809in}}{\pgfqpoint{0.917275in}{1.168345in}}{\pgfqpoint{0.920958in}{1.168345in}}%
\pgfpathlineto{\pgfqpoint{0.920958in}{1.168345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913931in}{1.093303in}}%
\pgfpathcurveto{\pgfqpoint{0.917614in}{1.093303in}}{\pgfqpoint{0.921147in}{1.094766in}}{\pgfqpoint{0.923751in}{1.097371in}}%
\pgfpathcurveto{\pgfqpoint{0.926356in}{1.099975in}}{\pgfqpoint{0.927819in}{1.103508in}}{\pgfqpoint{0.927819in}{1.107192in}}%
\pgfpathcurveto{\pgfqpoint{0.927819in}{1.110875in}}{\pgfqpoint{0.926356in}{1.114408in}}{\pgfqpoint{0.923751in}{1.117012in}}%
\pgfpathcurveto{\pgfqpoint{0.921147in}{1.119617in}}{\pgfqpoint{0.917614in}{1.121080in}}{\pgfqpoint{0.913931in}{1.121080in}}%
\pgfpathcurveto{\pgfqpoint{0.910247in}{1.121080in}}{\pgfqpoint{0.906714in}{1.119617in}}{\pgfqpoint{0.904110in}{1.117012in}}%
\pgfpathcurveto{\pgfqpoint{0.901505in}{1.114408in}}{\pgfqpoint{0.900042in}{1.110875in}}{\pgfqpoint{0.900042in}{1.107192in}}%
\pgfpathcurveto{\pgfqpoint{0.900042in}{1.103508in}}{\pgfqpoint{0.901505in}{1.099975in}}{\pgfqpoint{0.904110in}{1.097371in}}%
\pgfpathcurveto{\pgfqpoint{0.906714in}{1.094766in}}{\pgfqpoint{0.910247in}{1.093303in}}{\pgfqpoint{0.913931in}{1.093303in}}%
\pgfpathlineto{\pgfqpoint{0.913931in}{1.093303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942042in}{0.910834in}}%
\pgfpathcurveto{\pgfqpoint{0.945725in}{0.910834in}}{\pgfqpoint{0.949258in}{0.912298in}}{\pgfqpoint{0.951863in}{0.914902in}}%
\pgfpathcurveto{\pgfqpoint{0.954467in}{0.917507in}}{\pgfqpoint{0.955931in}{0.921040in}}{\pgfqpoint{0.955931in}{0.924723in}}%
\pgfpathcurveto{\pgfqpoint{0.955931in}{0.928407in}}{\pgfqpoint{0.954467in}{0.931940in}}{\pgfqpoint{0.951863in}{0.934544in}}%
\pgfpathcurveto{\pgfqpoint{0.949258in}{0.937149in}}{\pgfqpoint{0.945725in}{0.938612in}}{\pgfqpoint{0.942042in}{0.938612in}}%
\pgfpathcurveto{\pgfqpoint{0.938358in}{0.938612in}}{\pgfqpoint{0.934825in}{0.937149in}}{\pgfqpoint{0.932221in}{0.934544in}}%
\pgfpathcurveto{\pgfqpoint{0.929616in}{0.931940in}}{\pgfqpoint{0.928153in}{0.928407in}}{\pgfqpoint{0.928153in}{0.924723in}}%
\pgfpathcurveto{\pgfqpoint{0.928153in}{0.921040in}}{\pgfqpoint{0.929616in}{0.917507in}}{\pgfqpoint{0.932221in}{0.914902in}}%
\pgfpathcurveto{\pgfqpoint{0.934825in}{0.912298in}}{\pgfqpoint{0.938358in}{0.910834in}}{\pgfqpoint{0.942042in}{0.910834in}}%
\pgfpathlineto{\pgfqpoint{0.942042in}{0.910834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899875in}{0.904885in}}%
\pgfpathcurveto{\pgfqpoint{0.903558in}{0.904885in}}{\pgfqpoint{0.907091in}{0.906349in}}{\pgfqpoint{0.909696in}{0.908953in}}%
\pgfpathcurveto{\pgfqpoint{0.912300in}{0.911558in}}{\pgfqpoint{0.913764in}{0.915091in}}{\pgfqpoint{0.913764in}{0.918774in}}%
\pgfpathcurveto{\pgfqpoint{0.913764in}{0.922458in}}{\pgfqpoint{0.912300in}{0.925991in}}{\pgfqpoint{0.909696in}{0.928595in}}%
\pgfpathcurveto{\pgfqpoint{0.907091in}{0.931200in}}{\pgfqpoint{0.903558in}{0.932663in}}{\pgfqpoint{0.899875in}{0.932663in}}%
\pgfpathcurveto{\pgfqpoint{0.896192in}{0.932663in}}{\pgfqpoint{0.892659in}{0.931200in}}{\pgfqpoint{0.890054in}{0.928595in}}%
\pgfpathcurveto{\pgfqpoint{0.887450in}{0.925991in}}{\pgfqpoint{0.885986in}{0.922458in}}{\pgfqpoint{0.885986in}{0.918774in}}%
\pgfpathcurveto{\pgfqpoint{0.885986in}{0.915091in}}{\pgfqpoint{0.887450in}{0.911558in}}{\pgfqpoint{0.890054in}{0.908953in}}%
\pgfpathcurveto{\pgfqpoint{0.892659in}{0.906349in}}{\pgfqpoint{0.896192in}{0.904885in}}{\pgfqpoint{0.899875in}{0.904885in}}%
\pgfpathlineto{\pgfqpoint{0.899875in}{0.904885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878792in}{0.933695in}}%
\pgfpathcurveto{\pgfqpoint{0.882475in}{0.933695in}}{\pgfqpoint{0.886008in}{0.935159in}}{\pgfqpoint{0.888613in}{0.937763in}}%
\pgfpathcurveto{\pgfqpoint{0.891217in}{0.940368in}}{\pgfqpoint{0.892681in}{0.943901in}}{\pgfqpoint{0.892681in}{0.947584in}}%
\pgfpathcurveto{\pgfqpoint{0.892681in}{0.951268in}}{\pgfqpoint{0.891217in}{0.954801in}}{\pgfqpoint{0.888613in}{0.957405in}}%
\pgfpathcurveto{\pgfqpoint{0.886008in}{0.960010in}}{\pgfqpoint{0.882475in}{0.961473in}}{\pgfqpoint{0.878792in}{0.961473in}}%
\pgfpathcurveto{\pgfqpoint{0.875108in}{0.961473in}}{\pgfqpoint{0.871575in}{0.960010in}}{\pgfqpoint{0.868971in}{0.957405in}}%
\pgfpathcurveto{\pgfqpoint{0.866366in}{0.954801in}}{\pgfqpoint{0.864903in}{0.951268in}}{\pgfqpoint{0.864903in}{0.947584in}}%
\pgfpathcurveto{\pgfqpoint{0.864903in}{0.943901in}}{\pgfqpoint{0.866366in}{0.940368in}}{\pgfqpoint{0.868971in}{0.937763in}}%
\pgfpathcurveto{\pgfqpoint{0.871575in}{0.935159in}}{\pgfqpoint{0.875108in}{0.933695in}}{\pgfqpoint{0.878792in}{0.933695in}}%
\pgfpathlineto{\pgfqpoint{0.878792in}{0.933695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.077005in}}%
\pgfpathcurveto{\pgfqpoint{0.935183in}{1.077005in}}{\pgfqpoint{0.938716in}{1.078469in}}{\pgfqpoint{0.941321in}{1.081073in}}%
\pgfpathcurveto{\pgfqpoint{0.943925in}{1.083678in}}{\pgfqpoint{0.945389in}{1.087211in}}{\pgfqpoint{0.945389in}{1.090894in}}%
\pgfpathcurveto{\pgfqpoint{0.945389in}{1.094578in}}{\pgfqpoint{0.943925in}{1.098111in}}{\pgfqpoint{0.941321in}{1.100715in}}%
\pgfpathcurveto{\pgfqpoint{0.938716in}{1.103320in}}{\pgfqpoint{0.935183in}{1.104783in}}{\pgfqpoint{0.931500in}{1.104783in}}%
\pgfpathcurveto{\pgfqpoint{0.927817in}{1.104783in}}{\pgfqpoint{0.924284in}{1.103320in}}{\pgfqpoint{0.921679in}{1.100715in}}%
\pgfpathcurveto{\pgfqpoint{0.919075in}{1.098111in}}{\pgfqpoint{0.917611in}{1.094578in}}{\pgfqpoint{0.917611in}{1.090894in}}%
\pgfpathcurveto{\pgfqpoint{0.917611in}{1.087211in}}{\pgfqpoint{0.919075in}{1.083678in}}{\pgfqpoint{0.921679in}{1.081073in}}%
\pgfpathcurveto{\pgfqpoint{0.924284in}{1.078469in}}{\pgfqpoint{0.927817in}{1.077005in}}{\pgfqpoint{0.931500in}{1.077005in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.077005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197677in}{0.783739in}}%
\pgfpathcurveto{\pgfqpoint{1.201360in}{0.783739in}}{\pgfqpoint{1.204893in}{0.785203in}}{\pgfqpoint{1.207498in}{0.787807in}}%
\pgfpathcurveto{\pgfqpoint{1.210103in}{0.790412in}}{\pgfqpoint{1.211566in}{0.793945in}}{\pgfqpoint{1.211566in}{0.797628in}}%
\pgfpathcurveto{\pgfqpoint{1.211566in}{0.801312in}}{\pgfqpoint{1.210103in}{0.804845in}}{\pgfqpoint{1.207498in}{0.807449in}}%
\pgfpathcurveto{\pgfqpoint{1.204893in}{0.810054in}}{\pgfqpoint{1.201360in}{0.811517in}}{\pgfqpoint{1.197677in}{0.811517in}}%
\pgfpathcurveto{\pgfqpoint{1.193994in}{0.811517in}}{\pgfqpoint{1.190461in}{0.810054in}}{\pgfqpoint{1.187856in}{0.807449in}}%
\pgfpathcurveto{\pgfqpoint{1.185252in}{0.804845in}}{\pgfqpoint{1.183788in}{0.801312in}}{\pgfqpoint{1.183788in}{0.797628in}}%
\pgfpathcurveto{\pgfqpoint{1.183788in}{0.793945in}}{\pgfqpoint{1.185252in}{0.790412in}}{\pgfqpoint{1.187856in}{0.787807in}}%
\pgfpathcurveto{\pgfqpoint{1.190461in}{0.785203in}}{\pgfqpoint{1.193994in}{0.783739in}}{\pgfqpoint{1.197677in}{0.783739in}}%
\pgfpathlineto{\pgfqpoint{1.197677in}{0.783739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171323in}{0.856180in}}%
\pgfpathcurveto{\pgfqpoint{1.175006in}{0.856180in}}{\pgfqpoint{1.178539in}{0.857643in}}{\pgfqpoint{1.181144in}{0.860248in}}%
\pgfpathcurveto{\pgfqpoint{1.183748in}{0.862852in}}{\pgfqpoint{1.185212in}{0.866385in}}{\pgfqpoint{1.185212in}{0.870069in}}%
\pgfpathcurveto{\pgfqpoint{1.185212in}{0.873752in}}{\pgfqpoint{1.183748in}{0.877285in}}{\pgfqpoint{1.181144in}{0.879890in}}%
\pgfpathcurveto{\pgfqpoint{1.178539in}{0.882494in}}{\pgfqpoint{1.175006in}{0.883958in}}{\pgfqpoint{1.171323in}{0.883958in}}%
\pgfpathcurveto{\pgfqpoint{1.167640in}{0.883958in}}{\pgfqpoint{1.164107in}{0.882494in}}{\pgfqpoint{1.161502in}{0.879890in}}%
\pgfpathcurveto{\pgfqpoint{1.158897in}{0.877285in}}{\pgfqpoint{1.157434in}{0.873752in}}{\pgfqpoint{1.157434in}{0.870069in}}%
\pgfpathcurveto{\pgfqpoint{1.157434in}{0.866385in}}{\pgfqpoint{1.158897in}{0.862852in}}{\pgfqpoint{1.161502in}{0.860248in}}%
\pgfpathcurveto{\pgfqpoint{1.164107in}{0.857643in}}{\pgfqpoint{1.167640in}{0.856180in}}{\pgfqpoint{1.171323in}{0.856180in}}%
\pgfpathlineto{\pgfqpoint{1.171323in}{0.856180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208219in}{0.951728in}}%
\pgfpathcurveto{\pgfqpoint{1.211902in}{0.951728in}}{\pgfqpoint{1.215435in}{0.953191in}}{\pgfqpoint{1.218040in}{0.955796in}}%
\pgfpathcurveto{\pgfqpoint{1.220644in}{0.958400in}}{\pgfqpoint{1.222108in}{0.961933in}}{\pgfqpoint{1.222108in}{0.965617in}}%
\pgfpathcurveto{\pgfqpoint{1.222108in}{0.969300in}}{\pgfqpoint{1.220644in}{0.972833in}}{\pgfqpoint{1.218040in}{0.975438in}}%
\pgfpathcurveto{\pgfqpoint{1.215435in}{0.978042in}}{\pgfqpoint{1.211902in}{0.979506in}}{\pgfqpoint{1.208219in}{0.979506in}}%
\pgfpathcurveto{\pgfqpoint{1.204535in}{0.979506in}}{\pgfqpoint{1.201002in}{0.978042in}}{\pgfqpoint{1.198398in}{0.975438in}}%
\pgfpathcurveto{\pgfqpoint{1.195793in}{0.972833in}}{\pgfqpoint{1.194330in}{0.969300in}}{\pgfqpoint{1.194330in}{0.965617in}}%
\pgfpathcurveto{\pgfqpoint{1.194330in}{0.961933in}}{\pgfqpoint{1.195793in}{0.958400in}}{\pgfqpoint{1.198398in}{0.955796in}}%
\pgfpathcurveto{\pgfqpoint{1.201002in}{0.953191in}}{\pgfqpoint{1.204535in}{0.951728in}}{\pgfqpoint{1.208219in}{0.951728in}}%
\pgfpathlineto{\pgfqpoint{1.208219in}{0.951728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197677in}{0.807723in}}%
\pgfpathcurveto{\pgfqpoint{1.201360in}{0.807723in}}{\pgfqpoint{1.204893in}{0.809186in}}{\pgfqpoint{1.207498in}{0.811790in}}%
\pgfpathcurveto{\pgfqpoint{1.210103in}{0.814395in}}{\pgfqpoint{1.211566in}{0.817928in}}{\pgfqpoint{1.211566in}{0.821611in}}%
\pgfpathcurveto{\pgfqpoint{1.211566in}{0.825295in}}{\pgfqpoint{1.210103in}{0.828828in}}{\pgfqpoint{1.207498in}{0.831432in}}%
\pgfpathcurveto{\pgfqpoint{1.204893in}{0.834037in}}{\pgfqpoint{1.201360in}{0.835500in}}{\pgfqpoint{1.197677in}{0.835500in}}%
\pgfpathcurveto{\pgfqpoint{1.193994in}{0.835500in}}{\pgfqpoint{1.190461in}{0.834037in}}{\pgfqpoint{1.187856in}{0.831432in}}%
\pgfpathcurveto{\pgfqpoint{1.185252in}{0.828828in}}{\pgfqpoint{1.183788in}{0.825295in}}{\pgfqpoint{1.183788in}{0.821611in}}%
\pgfpathcurveto{\pgfqpoint{1.183788in}{0.817928in}}{\pgfqpoint{1.185252in}{0.814395in}}{\pgfqpoint{1.187856in}{0.811790in}}%
\pgfpathcurveto{\pgfqpoint{1.190461in}{0.809186in}}{\pgfqpoint{1.193994in}{0.807723in}}{\pgfqpoint{1.197677in}{0.807723in}}%
\pgfpathlineto{\pgfqpoint{1.197677in}{0.807723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192406in}{1.020583in}}%
\pgfpathcurveto{\pgfqpoint{1.196090in}{1.020583in}}{\pgfqpoint{1.199623in}{1.022046in}}{\pgfqpoint{1.202227in}{1.024651in}}%
\pgfpathcurveto{\pgfqpoint{1.204832in}{1.027255in}}{\pgfqpoint{1.206295in}{1.030788in}}{\pgfqpoint{1.206295in}{1.034472in}}%
\pgfpathcurveto{\pgfqpoint{1.206295in}{1.038155in}}{\pgfqpoint{1.204832in}{1.041688in}}{\pgfqpoint{1.202227in}{1.044293in}}%
\pgfpathcurveto{\pgfqpoint{1.199623in}{1.046897in}}{\pgfqpoint{1.196090in}{1.048361in}}{\pgfqpoint{1.192406in}{1.048361in}}%
\pgfpathcurveto{\pgfqpoint{1.188723in}{1.048361in}}{\pgfqpoint{1.185190in}{1.046897in}}{\pgfqpoint{1.182585in}{1.044293in}}%
\pgfpathcurveto{\pgfqpoint{1.179981in}{1.041688in}}{\pgfqpoint{1.178517in}{1.038155in}}{\pgfqpoint{1.178517in}{1.034472in}}%
\pgfpathcurveto{\pgfqpoint{1.178517in}{1.030788in}}{\pgfqpoint{1.179981in}{1.027255in}}{\pgfqpoint{1.182585in}{1.024651in}}%
\pgfpathcurveto{\pgfqpoint{1.185190in}{1.022046in}}{\pgfqpoint{1.188723in}{1.020583in}}{\pgfqpoint{1.192406in}{1.020583in}}%
\pgfpathlineto{\pgfqpoint{1.192406in}{1.020583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192406in}{1.200035in}}%
\pgfpathcurveto{\pgfqpoint{1.196090in}{1.200035in}}{\pgfqpoint{1.199623in}{1.201498in}}{\pgfqpoint{1.202227in}{1.204103in}}%
\pgfpathcurveto{\pgfqpoint{1.204832in}{1.206707in}}{\pgfqpoint{1.206295in}{1.210240in}}{\pgfqpoint{1.206295in}{1.213924in}}%
\pgfpathcurveto{\pgfqpoint{1.206295in}{1.217607in}}{\pgfqpoint{1.204832in}{1.221140in}}{\pgfqpoint{1.202227in}{1.223745in}}%
\pgfpathcurveto{\pgfqpoint{1.199623in}{1.226349in}}{\pgfqpoint{1.196090in}{1.227813in}}{\pgfqpoint{1.192406in}{1.227813in}}%
\pgfpathcurveto{\pgfqpoint{1.188723in}{1.227813in}}{\pgfqpoint{1.185190in}{1.226349in}}{\pgfqpoint{1.182585in}{1.223745in}}%
\pgfpathcurveto{\pgfqpoint{1.179981in}{1.221140in}}{\pgfqpoint{1.178517in}{1.217607in}}{\pgfqpoint{1.178517in}{1.213924in}}%
\pgfpathcurveto{\pgfqpoint{1.178517in}{1.210240in}}{\pgfqpoint{1.179981in}{1.206707in}}{\pgfqpoint{1.182585in}{1.204103in}}%
\pgfpathcurveto{\pgfqpoint{1.185190in}{1.201498in}}{\pgfqpoint{1.188723in}{1.200035in}}{\pgfqpoint{1.192406in}{1.200035in}}%
\pgfpathlineto{\pgfqpoint{1.192406in}{1.200035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144969in}{1.043389in}}%
\pgfpathcurveto{\pgfqpoint{1.148652in}{1.043389in}}{\pgfqpoint{1.152185in}{1.044853in}}{\pgfqpoint{1.154790in}{1.047457in}}%
\pgfpathcurveto{\pgfqpoint{1.157394in}{1.050062in}}{\pgfqpoint{1.158858in}{1.053595in}}{\pgfqpoint{1.158858in}{1.057278in}}%
\pgfpathcurveto{\pgfqpoint{1.158858in}{1.060961in}}{\pgfqpoint{1.157394in}{1.064494in}}{\pgfqpoint{1.154790in}{1.067099in}}%
\pgfpathcurveto{\pgfqpoint{1.152185in}{1.069703in}}{\pgfqpoint{1.148652in}{1.071167in}}{\pgfqpoint{1.144969in}{1.071167in}}%
\pgfpathcurveto{\pgfqpoint{1.141285in}{1.071167in}}{\pgfqpoint{1.137752in}{1.069703in}}{\pgfqpoint{1.135148in}{1.067099in}}%
\pgfpathcurveto{\pgfqpoint{1.132543in}{1.064494in}}{\pgfqpoint{1.131080in}{1.060961in}}{\pgfqpoint{1.131080in}{1.057278in}}%
\pgfpathcurveto{\pgfqpoint{1.131080in}{1.053595in}}{\pgfqpoint{1.132543in}{1.050062in}}{\pgfqpoint{1.135148in}{1.047457in}}%
\pgfpathcurveto{\pgfqpoint{1.137752in}{1.044853in}}{\pgfqpoint{1.141285in}{1.043389in}}{\pgfqpoint{1.144969in}{1.043389in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{1.043389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213490in}{1.098045in}}%
\pgfpathcurveto{\pgfqpoint{1.217173in}{1.098045in}}{\pgfqpoint{1.220706in}{1.099509in}}{\pgfqpoint{1.223311in}{1.102113in}}%
\pgfpathcurveto{\pgfqpoint{1.225915in}{1.104718in}}{\pgfqpoint{1.227378in}{1.108251in}}{\pgfqpoint{1.227378in}{1.111934in}}%
\pgfpathcurveto{\pgfqpoint{1.227378in}{1.115618in}}{\pgfqpoint{1.225915in}{1.119151in}}{\pgfqpoint{1.223311in}{1.121755in}}%
\pgfpathcurveto{\pgfqpoint{1.220706in}{1.124360in}}{\pgfqpoint{1.217173in}{1.125823in}}{\pgfqpoint{1.213490in}{1.125823in}}%
\pgfpathcurveto{\pgfqpoint{1.209806in}{1.125823in}}{\pgfqpoint{1.206273in}{1.124360in}}{\pgfqpoint{1.203669in}{1.121755in}}%
\pgfpathcurveto{\pgfqpoint{1.201064in}{1.119151in}}{\pgfqpoint{1.199601in}{1.115618in}}{\pgfqpoint{1.199601in}{1.111934in}}%
\pgfpathcurveto{\pgfqpoint{1.199601in}{1.108251in}}{\pgfqpoint{1.201064in}{1.104718in}}{\pgfqpoint{1.203669in}{1.102113in}}%
\pgfpathcurveto{\pgfqpoint{1.206273in}{1.099509in}}{\pgfqpoint{1.209806in}{1.098045in}}{\pgfqpoint{1.213490in}{1.098045in}}%
\pgfpathlineto{\pgfqpoint{1.213490in}{1.098045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129156in}{1.000871in}}%
\pgfpathcurveto{\pgfqpoint{1.132840in}{1.000871in}}{\pgfqpoint{1.136373in}{1.002335in}}{\pgfqpoint{1.138977in}{1.004939in}}%
\pgfpathcurveto{\pgfqpoint{1.141582in}{1.007544in}}{\pgfqpoint{1.143045in}{1.011077in}}{\pgfqpoint{1.143045in}{1.014760in}}%
\pgfpathcurveto{\pgfqpoint{1.143045in}{1.018444in}}{\pgfqpoint{1.141582in}{1.021977in}}{\pgfqpoint{1.138977in}{1.024581in}}%
\pgfpathcurveto{\pgfqpoint{1.136373in}{1.027186in}}{\pgfqpoint{1.132840in}{1.028649in}}{\pgfqpoint{1.129156in}{1.028649in}}%
\pgfpathcurveto{\pgfqpoint{1.125473in}{1.028649in}}{\pgfqpoint{1.121940in}{1.027186in}}{\pgfqpoint{1.119335in}{1.024581in}}%
\pgfpathcurveto{\pgfqpoint{1.116731in}{1.021977in}}{\pgfqpoint{1.115267in}{1.018444in}}{\pgfqpoint{1.115267in}{1.014760in}}%
\pgfpathcurveto{\pgfqpoint{1.115267in}{1.011077in}}{\pgfqpoint{1.116731in}{1.007544in}}{\pgfqpoint{1.119335in}{1.004939in}}%
\pgfpathcurveto{\pgfqpoint{1.121940in}{1.002335in}}{\pgfqpoint{1.125473in}{1.000871in}}{\pgfqpoint{1.129156in}{1.000871in}}%
\pgfpathlineto{\pgfqpoint{1.129156in}{1.000871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.070434in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{1.070434in}}{\pgfqpoint{1.191716in}{1.071898in}}{\pgfqpoint{1.194321in}{1.074502in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{1.077107in}}{\pgfqpoint{1.198389in}{1.080640in}}{\pgfqpoint{1.198389in}{1.084323in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{1.088007in}}{\pgfqpoint{1.196925in}{1.091540in}}{\pgfqpoint{1.194321in}{1.094144in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{1.096749in}}{\pgfqpoint{1.188183in}{1.098212in}}{\pgfqpoint{1.184500in}{1.098212in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{1.098212in}}{\pgfqpoint{1.177284in}{1.096749in}}{\pgfqpoint{1.174679in}{1.094144in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{1.091540in}}{\pgfqpoint{1.170611in}{1.088007in}}{\pgfqpoint{1.170611in}{1.084323in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{1.080640in}}{\pgfqpoint{1.172075in}{1.077107in}}{\pgfqpoint{1.174679in}{1.074502in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{1.071898in}}{\pgfqpoint{1.180817in}{1.070434in}}{\pgfqpoint{1.184500in}{1.070434in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.070434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224031in}{1.040468in}}%
\pgfpathcurveto{\pgfqpoint{1.227715in}{1.040468in}}{\pgfqpoint{1.231248in}{1.041931in}}{\pgfqpoint{1.233852in}{1.044536in}}%
\pgfpathcurveto{\pgfqpoint{1.236457in}{1.047140in}}{\pgfqpoint{1.237920in}{1.050673in}}{\pgfqpoint{1.237920in}{1.054356in}}%
\pgfpathcurveto{\pgfqpoint{1.237920in}{1.058040in}}{\pgfqpoint{1.236457in}{1.061573in}}{\pgfqpoint{1.233852in}{1.064177in}}%
\pgfpathcurveto{\pgfqpoint{1.231248in}{1.066782in}}{\pgfqpoint{1.227715in}{1.068245in}}{\pgfqpoint{1.224031in}{1.068245in}}%
\pgfpathcurveto{\pgfqpoint{1.220348in}{1.068245in}}{\pgfqpoint{1.216815in}{1.066782in}}{\pgfqpoint{1.214210in}{1.064177in}}%
\pgfpathcurveto{\pgfqpoint{1.211606in}{1.061573in}}{\pgfqpoint{1.210142in}{1.058040in}}{\pgfqpoint{1.210142in}{1.054356in}}%
\pgfpathcurveto{\pgfqpoint{1.210142in}{1.050673in}}{\pgfqpoint{1.211606in}{1.047140in}}{\pgfqpoint{1.214210in}{1.044536in}}%
\pgfpathcurveto{\pgfqpoint{1.216815in}{1.041931in}}{\pgfqpoint{1.220348in}{1.040468in}}{\pgfqpoint{1.224031in}{1.040468in}}%
\pgfpathlineto{\pgfqpoint{1.224031in}{1.040468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208219in}{0.981574in}}%
\pgfpathcurveto{\pgfqpoint{1.211902in}{0.981574in}}{\pgfqpoint{1.215435in}{0.983038in}}{\pgfqpoint{1.218040in}{0.985642in}}%
\pgfpathcurveto{\pgfqpoint{1.220644in}{0.988247in}}{\pgfqpoint{1.222108in}{0.991780in}}{\pgfqpoint{1.222108in}{0.995463in}}%
\pgfpathcurveto{\pgfqpoint{1.222108in}{0.999146in}}{\pgfqpoint{1.220644in}{1.002680in}}{\pgfqpoint{1.218040in}{1.005284in}}%
\pgfpathcurveto{\pgfqpoint{1.215435in}{1.007889in}}{\pgfqpoint{1.211902in}{1.009352in}}{\pgfqpoint{1.208219in}{1.009352in}}%
\pgfpathcurveto{\pgfqpoint{1.204535in}{1.009352in}}{\pgfqpoint{1.201002in}{1.007889in}}{\pgfqpoint{1.198398in}{1.005284in}}%
\pgfpathcurveto{\pgfqpoint{1.195793in}{1.002680in}}{\pgfqpoint{1.194330in}{0.999146in}}{\pgfqpoint{1.194330in}{0.995463in}}%
\pgfpathcurveto{\pgfqpoint{1.194330in}{0.991780in}}{\pgfqpoint{1.195793in}{0.988247in}}{\pgfqpoint{1.198398in}{0.985642in}}%
\pgfpathcurveto{\pgfqpoint{1.201002in}{0.983038in}}{\pgfqpoint{1.204535in}{0.981574in}}{\pgfqpoint{1.208219in}{0.981574in}}%
\pgfpathlineto{\pgfqpoint{1.208219in}{0.981574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.902347in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{0.902347in}}{\pgfqpoint{1.191716in}{0.903811in}}{\pgfqpoint{1.194321in}{0.906415in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{0.909020in}}{\pgfqpoint{1.198389in}{0.912553in}}{\pgfqpoint{1.198389in}{0.916236in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{0.919919in}}{\pgfqpoint{1.196925in}{0.923452in}}{\pgfqpoint{1.194321in}{0.926057in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{0.928662in}}{\pgfqpoint{1.188183in}{0.930125in}}{\pgfqpoint{1.184500in}{0.930125in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{0.930125in}}{\pgfqpoint{1.177284in}{0.928662in}}{\pgfqpoint{1.174679in}{0.926057in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{0.923452in}}{\pgfqpoint{1.170611in}{0.919919in}}{\pgfqpoint{1.170611in}{0.916236in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{0.912553in}}{\pgfqpoint{1.172075in}{0.909020in}}{\pgfqpoint{1.174679in}{0.906415in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.903811in}}{\pgfqpoint{1.180817in}{0.902347in}}{\pgfqpoint{1.184500in}{0.902347in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.902347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171323in}{1.263658in}}%
\pgfpathcurveto{\pgfqpoint{1.175006in}{1.263658in}}{\pgfqpoint{1.178539in}{1.265122in}}{\pgfqpoint{1.181144in}{1.267726in}}%
\pgfpathcurveto{\pgfqpoint{1.183748in}{1.270331in}}{\pgfqpoint{1.185212in}{1.273864in}}{\pgfqpoint{1.185212in}{1.277547in}}%
\pgfpathcurveto{\pgfqpoint{1.185212in}{1.281230in}}{\pgfqpoint{1.183748in}{1.284763in}}{\pgfqpoint{1.181144in}{1.287368in}}%
\pgfpathcurveto{\pgfqpoint{1.178539in}{1.289972in}}{\pgfqpoint{1.175006in}{1.291436in}}{\pgfqpoint{1.171323in}{1.291436in}}%
\pgfpathcurveto{\pgfqpoint{1.167640in}{1.291436in}}{\pgfqpoint{1.164107in}{1.289972in}}{\pgfqpoint{1.161502in}{1.287368in}}%
\pgfpathcurveto{\pgfqpoint{1.158897in}{1.284763in}}{\pgfqpoint{1.157434in}{1.281230in}}{\pgfqpoint{1.157434in}{1.277547in}}%
\pgfpathcurveto{\pgfqpoint{1.157434in}{1.273864in}}{\pgfqpoint{1.158897in}{1.270331in}}{\pgfqpoint{1.161502in}{1.267726in}}%
\pgfpathcurveto{\pgfqpoint{1.164107in}{1.265122in}}{\pgfqpoint{1.167640in}{1.263658in}}{\pgfqpoint{1.171323in}{1.263658in}}%
\pgfpathlineto{\pgfqpoint{1.171323in}{1.263658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139698in}{0.879543in}}%
\pgfpathcurveto{\pgfqpoint{1.143381in}{0.879543in}}{\pgfqpoint{1.146914in}{0.881006in}}{\pgfqpoint{1.149519in}{0.883611in}}%
\pgfpathcurveto{\pgfqpoint{1.152123in}{0.886215in}}{\pgfqpoint{1.153587in}{0.889748in}}{\pgfqpoint{1.153587in}{0.893432in}}%
\pgfpathcurveto{\pgfqpoint{1.153587in}{0.897115in}}{\pgfqpoint{1.152123in}{0.900648in}}{\pgfqpoint{1.149519in}{0.903253in}}%
\pgfpathcurveto{\pgfqpoint{1.146914in}{0.905857in}}{\pgfqpoint{1.143381in}{0.907321in}}{\pgfqpoint{1.139698in}{0.907321in}}%
\pgfpathcurveto{\pgfqpoint{1.136015in}{0.907321in}}{\pgfqpoint{1.132482in}{0.905857in}}{\pgfqpoint{1.129877in}{0.903253in}}%
\pgfpathcurveto{\pgfqpoint{1.127272in}{0.900648in}}{\pgfqpoint{1.125809in}{0.897115in}}{\pgfqpoint{1.125809in}{0.893432in}}%
\pgfpathcurveto{\pgfqpoint{1.125809in}{0.889748in}}{\pgfqpoint{1.127272in}{0.886215in}}{\pgfqpoint{1.129877in}{0.883611in}}%
\pgfpathcurveto{\pgfqpoint{1.132482in}{0.881006in}}{\pgfqpoint{1.136015in}{0.879543in}}{\pgfqpoint{1.139698in}{0.879543in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{0.879543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.541533in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{0.541533in}}{\pgfqpoint{1.191716in}{0.542996in}}{\pgfqpoint{1.194321in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{0.548205in}}{\pgfqpoint{1.198389in}{0.551738in}}{\pgfqpoint{1.198389in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{0.559105in}}{\pgfqpoint{1.196925in}{0.562638in}}{\pgfqpoint{1.194321in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{0.567847in}}{\pgfqpoint{1.188183in}{0.569310in}}{\pgfqpoint{1.184500in}{0.569310in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{0.569310in}}{\pgfqpoint{1.177284in}{0.567847in}}{\pgfqpoint{1.174679in}{0.565242in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{0.562638in}}{\pgfqpoint{1.170611in}{0.559105in}}{\pgfqpoint{1.170611in}{0.555421in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{0.551738in}}{\pgfqpoint{1.172075in}{0.548205in}}{\pgfqpoint{1.174679in}{0.545601in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.542996in}}{\pgfqpoint{1.180817in}{0.541533in}}{\pgfqpoint{1.184500in}{0.541533in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.541533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176594in}{1.134036in}}%
\pgfpathcurveto{\pgfqpoint{1.180277in}{1.134036in}}{\pgfqpoint{1.183810in}{1.135499in}}{\pgfqpoint{1.186415in}{1.138104in}}%
\pgfpathcurveto{\pgfqpoint{1.189019in}{1.140708in}}{\pgfqpoint{1.190483in}{1.144241in}}{\pgfqpoint{1.190483in}{1.147925in}}%
\pgfpathcurveto{\pgfqpoint{1.190483in}{1.151608in}}{\pgfqpoint{1.189019in}{1.155141in}}{\pgfqpoint{1.186415in}{1.157746in}}%
\pgfpathcurveto{\pgfqpoint{1.183810in}{1.160350in}}{\pgfqpoint{1.180277in}{1.161813in}}{\pgfqpoint{1.176594in}{1.161813in}}%
\pgfpathcurveto{\pgfqpoint{1.172910in}{1.161813in}}{\pgfqpoint{1.169377in}{1.160350in}}{\pgfqpoint{1.166773in}{1.157746in}}%
\pgfpathcurveto{\pgfqpoint{1.164168in}{1.155141in}}{\pgfqpoint{1.162705in}{1.151608in}}{\pgfqpoint{1.162705in}{1.147925in}}%
\pgfpathcurveto{\pgfqpoint{1.162705in}{1.144241in}}{\pgfqpoint{1.164168in}{1.140708in}}{\pgfqpoint{1.166773in}{1.138104in}}%
\pgfpathcurveto{\pgfqpoint{1.169377in}{1.135499in}}{\pgfqpoint{1.172910in}{1.134036in}}{\pgfqpoint{1.176594in}{1.134036in}}%
\pgfpathlineto{\pgfqpoint{1.176594in}{1.134036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176594in}{1.021258in}}%
\pgfpathcurveto{\pgfqpoint{1.180277in}{1.021258in}}{\pgfqpoint{1.183810in}{1.022721in}}{\pgfqpoint{1.186415in}{1.025326in}}%
\pgfpathcurveto{\pgfqpoint{1.189019in}{1.027931in}}{\pgfqpoint{1.190483in}{1.031464in}}{\pgfqpoint{1.190483in}{1.035147in}}%
\pgfpathcurveto{\pgfqpoint{1.190483in}{1.038830in}}{\pgfqpoint{1.189019in}{1.042363in}}{\pgfqpoint{1.186415in}{1.044968in}}%
\pgfpathcurveto{\pgfqpoint{1.183810in}{1.047572in}}{\pgfqpoint{1.180277in}{1.049036in}}{\pgfqpoint{1.176594in}{1.049036in}}%
\pgfpathcurveto{\pgfqpoint{1.172910in}{1.049036in}}{\pgfqpoint{1.169377in}{1.047572in}}{\pgfqpoint{1.166773in}{1.044968in}}%
\pgfpathcurveto{\pgfqpoint{1.164168in}{1.042363in}}{\pgfqpoint{1.162705in}{1.038830in}}{\pgfqpoint{1.162705in}{1.035147in}}%
\pgfpathcurveto{\pgfqpoint{1.162705in}{1.031464in}}{\pgfqpoint{1.164168in}{1.027931in}}{\pgfqpoint{1.166773in}{1.025326in}}%
\pgfpathcurveto{\pgfqpoint{1.169377in}{1.022721in}}{\pgfqpoint{1.172910in}{1.021258in}}{\pgfqpoint{1.176594in}{1.021258in}}%
\pgfpathlineto{\pgfqpoint{1.176594in}{1.021258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176594in}{1.200035in}}%
\pgfpathcurveto{\pgfqpoint{1.180277in}{1.200035in}}{\pgfqpoint{1.183810in}{1.201498in}}{\pgfqpoint{1.186415in}{1.204103in}}%
\pgfpathcurveto{\pgfqpoint{1.189019in}{1.206707in}}{\pgfqpoint{1.190483in}{1.210240in}}{\pgfqpoint{1.190483in}{1.213924in}}%
\pgfpathcurveto{\pgfqpoint{1.190483in}{1.217607in}}{\pgfqpoint{1.189019in}{1.221140in}}{\pgfqpoint{1.186415in}{1.223745in}}%
\pgfpathcurveto{\pgfqpoint{1.183810in}{1.226349in}}{\pgfqpoint{1.180277in}{1.227813in}}{\pgfqpoint{1.176594in}{1.227813in}}%
\pgfpathcurveto{\pgfqpoint{1.172910in}{1.227813in}}{\pgfqpoint{1.169377in}{1.226349in}}{\pgfqpoint{1.166773in}{1.223745in}}%
\pgfpathcurveto{\pgfqpoint{1.164168in}{1.221140in}}{\pgfqpoint{1.162705in}{1.217607in}}{\pgfqpoint{1.162705in}{1.213924in}}%
\pgfpathcurveto{\pgfqpoint{1.162705in}{1.210240in}}{\pgfqpoint{1.164168in}{1.206707in}}{\pgfqpoint{1.166773in}{1.204103in}}%
\pgfpathcurveto{\pgfqpoint{1.169377in}{1.201498in}}{\pgfqpoint{1.172910in}{1.200035in}}{\pgfqpoint{1.176594in}{1.200035in}}%
\pgfpathlineto{\pgfqpoint{1.176594in}{1.200035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197677in}{1.258810in}}%
\pgfpathcurveto{\pgfqpoint{1.201360in}{1.258810in}}{\pgfqpoint{1.204893in}{1.260273in}}{\pgfqpoint{1.207498in}{1.262878in}}%
\pgfpathcurveto{\pgfqpoint{1.210103in}{1.265482in}}{\pgfqpoint{1.211566in}{1.269015in}}{\pgfqpoint{1.211566in}{1.272698in}}%
\pgfpathcurveto{\pgfqpoint{1.211566in}{1.276382in}}{\pgfqpoint{1.210103in}{1.279915in}}{\pgfqpoint{1.207498in}{1.282519in}}%
\pgfpathcurveto{\pgfqpoint{1.204893in}{1.285124in}}{\pgfqpoint{1.201360in}{1.286587in}}{\pgfqpoint{1.197677in}{1.286587in}}%
\pgfpathcurveto{\pgfqpoint{1.193994in}{1.286587in}}{\pgfqpoint{1.190461in}{1.285124in}}{\pgfqpoint{1.187856in}{1.282519in}}%
\pgfpathcurveto{\pgfqpoint{1.185252in}{1.279915in}}{\pgfqpoint{1.183788in}{1.276382in}}{\pgfqpoint{1.183788in}{1.272698in}}%
\pgfpathcurveto{\pgfqpoint{1.183788in}{1.269015in}}{\pgfqpoint{1.185252in}{1.265482in}}{\pgfqpoint{1.187856in}{1.262878in}}%
\pgfpathcurveto{\pgfqpoint{1.190461in}{1.260273in}}{\pgfqpoint{1.193994in}{1.258810in}}{\pgfqpoint{1.197677in}{1.258810in}}%
\pgfpathlineto{\pgfqpoint{1.197677in}{1.258810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160781in}{0.972649in}}%
\pgfpathcurveto{\pgfqpoint{1.164465in}{0.972649in}}{\pgfqpoint{1.167998in}{0.974113in}}{\pgfqpoint{1.170602in}{0.976717in}}%
\pgfpathcurveto{\pgfqpoint{1.173207in}{0.979322in}}{\pgfqpoint{1.174670in}{0.982855in}}{\pgfqpoint{1.174670in}{0.986538in}}%
\pgfpathcurveto{\pgfqpoint{1.174670in}{0.990221in}}{\pgfqpoint{1.173207in}{0.993754in}}{\pgfqpoint{1.170602in}{0.996359in}}%
\pgfpathcurveto{\pgfqpoint{1.167998in}{0.998964in}}{\pgfqpoint{1.164465in}{1.000427in}}{\pgfqpoint{1.160781in}{1.000427in}}%
\pgfpathcurveto{\pgfqpoint{1.157098in}{1.000427in}}{\pgfqpoint{1.153565in}{0.998964in}}{\pgfqpoint{1.150960in}{0.996359in}}%
\pgfpathcurveto{\pgfqpoint{1.148356in}{0.993754in}}{\pgfqpoint{1.146892in}{0.990221in}}{\pgfqpoint{1.146892in}{0.986538in}}%
\pgfpathcurveto{\pgfqpoint{1.146892in}{0.982855in}}{\pgfqpoint{1.148356in}{0.979322in}}{\pgfqpoint{1.150960in}{0.976717in}}%
\pgfpathcurveto{\pgfqpoint{1.153565in}{0.974113in}}{\pgfqpoint{1.157098in}{0.972649in}}{\pgfqpoint{1.160781in}{0.972649in}}%
\pgfpathlineto{\pgfqpoint{1.160781in}{0.972649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208219in}{1.028513in}}%
\pgfpathcurveto{\pgfqpoint{1.211902in}{1.028513in}}{\pgfqpoint{1.215435in}{1.029977in}}{\pgfqpoint{1.218040in}{1.032581in}}%
\pgfpathcurveto{\pgfqpoint{1.220644in}{1.035186in}}{\pgfqpoint{1.222108in}{1.038719in}}{\pgfqpoint{1.222108in}{1.042402in}}%
\pgfpathcurveto{\pgfqpoint{1.222108in}{1.046086in}}{\pgfqpoint{1.220644in}{1.049619in}}{\pgfqpoint{1.218040in}{1.052223in}}%
\pgfpathcurveto{\pgfqpoint{1.215435in}{1.054828in}}{\pgfqpoint{1.211902in}{1.056291in}}{\pgfqpoint{1.208219in}{1.056291in}}%
\pgfpathcurveto{\pgfqpoint{1.204535in}{1.056291in}}{\pgfqpoint{1.201002in}{1.054828in}}{\pgfqpoint{1.198398in}{1.052223in}}%
\pgfpathcurveto{\pgfqpoint{1.195793in}{1.049619in}}{\pgfqpoint{1.194330in}{1.046086in}}{\pgfqpoint{1.194330in}{1.042402in}}%
\pgfpathcurveto{\pgfqpoint{1.194330in}{1.038719in}}{\pgfqpoint{1.195793in}{1.035186in}}{\pgfqpoint{1.198398in}{1.032581in}}%
\pgfpathcurveto{\pgfqpoint{1.201002in}{1.029977in}}{\pgfqpoint{1.204535in}{1.028513in}}{\pgfqpoint{1.208219in}{1.028513in}}%
\pgfpathlineto{\pgfqpoint{1.208219in}{1.028513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192406in}{0.934850in}}%
\pgfpathcurveto{\pgfqpoint{1.196090in}{0.934850in}}{\pgfqpoint{1.199623in}{0.936314in}}{\pgfqpoint{1.202227in}{0.938918in}}%
\pgfpathcurveto{\pgfqpoint{1.204832in}{0.941523in}}{\pgfqpoint{1.206295in}{0.945056in}}{\pgfqpoint{1.206295in}{0.948739in}}%
\pgfpathcurveto{\pgfqpoint{1.206295in}{0.952423in}}{\pgfqpoint{1.204832in}{0.955956in}}{\pgfqpoint{1.202227in}{0.958560in}}%
\pgfpathcurveto{\pgfqpoint{1.199623in}{0.961165in}}{\pgfqpoint{1.196090in}{0.962628in}}{\pgfqpoint{1.192406in}{0.962628in}}%
\pgfpathcurveto{\pgfqpoint{1.188723in}{0.962628in}}{\pgfqpoint{1.185190in}{0.961165in}}{\pgfqpoint{1.182585in}{0.958560in}}%
\pgfpathcurveto{\pgfqpoint{1.179981in}{0.955956in}}{\pgfqpoint{1.178517in}{0.952423in}}{\pgfqpoint{1.178517in}{0.948739in}}%
\pgfpathcurveto{\pgfqpoint{1.178517in}{0.945056in}}{\pgfqpoint{1.179981in}{0.941523in}}{\pgfqpoint{1.182585in}{0.938918in}}%
\pgfpathcurveto{\pgfqpoint{1.185190in}{0.936314in}}{\pgfqpoint{1.188723in}{0.934850in}}{\pgfqpoint{1.192406in}{0.934850in}}%
\pgfpathlineto{\pgfqpoint{1.192406in}{0.934850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192406in}{1.120198in}}%
\pgfpathcurveto{\pgfqpoint{1.196090in}{1.120198in}}{\pgfqpoint{1.199623in}{1.121662in}}{\pgfqpoint{1.202227in}{1.124266in}}%
\pgfpathcurveto{\pgfqpoint{1.204832in}{1.126871in}}{\pgfqpoint{1.206295in}{1.130404in}}{\pgfqpoint{1.206295in}{1.134087in}}%
\pgfpathcurveto{\pgfqpoint{1.206295in}{1.137771in}}{\pgfqpoint{1.204832in}{1.141304in}}{\pgfqpoint{1.202227in}{1.143908in}}%
\pgfpathcurveto{\pgfqpoint{1.199623in}{1.146513in}}{\pgfqpoint{1.196090in}{1.147976in}}{\pgfqpoint{1.192406in}{1.147976in}}%
\pgfpathcurveto{\pgfqpoint{1.188723in}{1.147976in}}{\pgfqpoint{1.185190in}{1.146513in}}{\pgfqpoint{1.182585in}{1.143908in}}%
\pgfpathcurveto{\pgfqpoint{1.179981in}{1.141304in}}{\pgfqpoint{1.178517in}{1.137771in}}{\pgfqpoint{1.178517in}{1.134087in}}%
\pgfpathcurveto{\pgfqpoint{1.178517in}{1.130404in}}{\pgfqpoint{1.179981in}{1.126871in}}{\pgfqpoint{1.182585in}{1.124266in}}%
\pgfpathcurveto{\pgfqpoint{1.185190in}{1.121662in}}{\pgfqpoint{1.188723in}{1.120198in}}{\pgfqpoint{1.192406in}{1.120198in}}%
\pgfpathlineto{\pgfqpoint{1.192406in}{1.120198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.184988in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{1.184988in}}{\pgfqpoint{1.191716in}{1.186451in}}{\pgfqpoint{1.194321in}{1.189056in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{1.191660in}}{\pgfqpoint{1.198389in}{1.195193in}}{\pgfqpoint{1.198389in}{1.198876in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{1.202560in}}{\pgfqpoint{1.196925in}{1.206093in}}{\pgfqpoint{1.194321in}{1.208697in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{1.211302in}}{\pgfqpoint{1.188183in}{1.212765in}}{\pgfqpoint{1.184500in}{1.212765in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{1.212765in}}{\pgfqpoint{1.177284in}{1.211302in}}{\pgfqpoint{1.174679in}{1.208697in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{1.206093in}}{\pgfqpoint{1.170611in}{1.202560in}}{\pgfqpoint{1.170611in}{1.198876in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{1.195193in}}{\pgfqpoint{1.172075in}{1.191660in}}{\pgfqpoint{1.174679in}{1.189056in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{1.186451in}}{\pgfqpoint{1.180817in}{1.184988in}}{\pgfqpoint{1.184500in}{1.184988in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.184988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.647643in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{0.647643in}}{\pgfqpoint{1.191716in}{0.649106in}}{\pgfqpoint{1.194321in}{0.651710in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{0.654315in}}{\pgfqpoint{1.198389in}{0.657848in}}{\pgfqpoint{1.198389in}{0.661531in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{0.665215in}}{\pgfqpoint{1.196925in}{0.668748in}}{\pgfqpoint{1.194321in}{0.671352in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{0.673957in}}{\pgfqpoint{1.188183in}{0.675420in}}{\pgfqpoint{1.184500in}{0.675420in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{0.675420in}}{\pgfqpoint{1.177284in}{0.673957in}}{\pgfqpoint{1.174679in}{0.671352in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{0.668748in}}{\pgfqpoint{1.170611in}{0.665215in}}{\pgfqpoint{1.170611in}{0.661531in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{0.657848in}}{\pgfqpoint{1.172075in}{0.654315in}}{\pgfqpoint{1.174679in}{0.651710in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.649106in}}{\pgfqpoint{1.180817in}{0.647643in}}{\pgfqpoint{1.184500in}{0.647643in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.647643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.739152in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{0.739152in}}{\pgfqpoint{1.191716in}{0.740616in}}{\pgfqpoint{1.194321in}{0.743220in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{0.745825in}}{\pgfqpoint{1.198389in}{0.749358in}}{\pgfqpoint{1.198389in}{0.753041in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{0.756725in}}{\pgfqpoint{1.196925in}{0.760258in}}{\pgfqpoint{1.194321in}{0.762862in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{0.765467in}}{\pgfqpoint{1.188183in}{0.766930in}}{\pgfqpoint{1.184500in}{0.766930in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{0.766930in}}{\pgfqpoint{1.177284in}{0.765467in}}{\pgfqpoint{1.174679in}{0.762862in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{0.760258in}}{\pgfqpoint{1.170611in}{0.756725in}}{\pgfqpoint{1.170611in}{0.753041in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{0.749358in}}{\pgfqpoint{1.172075in}{0.745825in}}{\pgfqpoint{1.174679in}{0.743220in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.740616in}}{\pgfqpoint{1.180817in}{0.739152in}}{\pgfqpoint{1.184500in}{0.739152in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.739152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176594in}{1.361505in}}%
\pgfpathcurveto{\pgfqpoint{1.180277in}{1.361505in}}{\pgfqpoint{1.183810in}{1.362969in}}{\pgfqpoint{1.186415in}{1.365573in}}%
\pgfpathcurveto{\pgfqpoint{1.189019in}{1.368178in}}{\pgfqpoint{1.190483in}{1.371711in}}{\pgfqpoint{1.190483in}{1.375394in}}%
\pgfpathcurveto{\pgfqpoint{1.190483in}{1.379078in}}{\pgfqpoint{1.189019in}{1.382611in}}{\pgfqpoint{1.186415in}{1.385215in}}%
\pgfpathcurveto{\pgfqpoint{1.183810in}{1.387820in}}{\pgfqpoint{1.180277in}{1.389283in}}{\pgfqpoint{1.176594in}{1.389283in}}%
\pgfpathcurveto{\pgfqpoint{1.172910in}{1.389283in}}{\pgfqpoint{1.169377in}{1.387820in}}{\pgfqpoint{1.166773in}{1.385215in}}%
\pgfpathcurveto{\pgfqpoint{1.164168in}{1.382611in}}{\pgfqpoint{1.162705in}{1.379078in}}{\pgfqpoint{1.162705in}{1.375394in}}%
\pgfpathcurveto{\pgfqpoint{1.162705in}{1.371711in}}{\pgfqpoint{1.164168in}{1.368178in}}{\pgfqpoint{1.166773in}{1.365573in}}%
\pgfpathcurveto{\pgfqpoint{1.169377in}{1.362969in}}{\pgfqpoint{1.172910in}{1.361505in}}{\pgfqpoint{1.176594in}{1.361505in}}%
\pgfpathlineto{\pgfqpoint{1.176594in}{1.361505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.800529in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{0.800529in}}{\pgfqpoint{1.191716in}{0.801993in}}{\pgfqpoint{1.194321in}{0.804597in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{0.807202in}}{\pgfqpoint{1.198389in}{0.810735in}}{\pgfqpoint{1.198389in}{0.814418in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{0.818101in}}{\pgfqpoint{1.196925in}{0.821634in}}{\pgfqpoint{1.194321in}{0.824239in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{0.826844in}}{\pgfqpoint{1.188183in}{0.828307in}}{\pgfqpoint{1.184500in}{0.828307in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{0.828307in}}{\pgfqpoint{1.177284in}{0.826844in}}{\pgfqpoint{1.174679in}{0.824239in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{0.821634in}}{\pgfqpoint{1.170611in}{0.818101in}}{\pgfqpoint{1.170611in}{0.814418in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{0.810735in}}{\pgfqpoint{1.172075in}{0.807202in}}{\pgfqpoint{1.174679in}{0.804597in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.801993in}}{\pgfqpoint{1.180817in}{0.800529in}}{\pgfqpoint{1.184500in}{0.800529in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.800529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160781in}{1.037995in}}%
\pgfpathcurveto{\pgfqpoint{1.164465in}{1.037995in}}{\pgfqpoint{1.167998in}{1.039458in}}{\pgfqpoint{1.170602in}{1.042063in}}%
\pgfpathcurveto{\pgfqpoint{1.173207in}{1.044668in}}{\pgfqpoint{1.174670in}{1.048201in}}{\pgfqpoint{1.174670in}{1.051884in}}%
\pgfpathcurveto{\pgfqpoint{1.174670in}{1.055567in}}{\pgfqpoint{1.173207in}{1.059100in}}{\pgfqpoint{1.170602in}{1.061705in}}%
\pgfpathcurveto{\pgfqpoint{1.167998in}{1.064309in}}{\pgfqpoint{1.164465in}{1.065773in}}{\pgfqpoint{1.160781in}{1.065773in}}%
\pgfpathcurveto{\pgfqpoint{1.157098in}{1.065773in}}{\pgfqpoint{1.153565in}{1.064309in}}{\pgfqpoint{1.150960in}{1.061705in}}%
\pgfpathcurveto{\pgfqpoint{1.148356in}{1.059100in}}{\pgfqpoint{1.146892in}{1.055567in}}{\pgfqpoint{1.146892in}{1.051884in}}%
\pgfpathcurveto{\pgfqpoint{1.146892in}{1.048201in}}{\pgfqpoint{1.148356in}{1.044668in}}{\pgfqpoint{1.150960in}{1.042063in}}%
\pgfpathcurveto{\pgfqpoint{1.153565in}{1.039458in}}{\pgfqpoint{1.157098in}{1.037995in}}{\pgfqpoint{1.160781in}{1.037995in}}%
\pgfpathlineto{\pgfqpoint{1.160781in}{1.037995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229302in}{0.877776in}}%
\pgfpathcurveto{\pgfqpoint{1.232985in}{0.877776in}}{\pgfqpoint{1.236518in}{0.879240in}}{\pgfqpoint{1.239123in}{0.881844in}}%
\pgfpathcurveto{\pgfqpoint{1.241728in}{0.884449in}}{\pgfqpoint{1.243191in}{0.887982in}}{\pgfqpoint{1.243191in}{0.891665in}}%
\pgfpathcurveto{\pgfqpoint{1.243191in}{0.895349in}}{\pgfqpoint{1.241728in}{0.898882in}}{\pgfqpoint{1.239123in}{0.901486in}}%
\pgfpathcurveto{\pgfqpoint{1.236518in}{0.904091in}}{\pgfqpoint{1.232985in}{0.905554in}}{\pgfqpoint{1.229302in}{0.905554in}}%
\pgfpathcurveto{\pgfqpoint{1.225619in}{0.905554in}}{\pgfqpoint{1.222086in}{0.904091in}}{\pgfqpoint{1.219481in}{0.901486in}}%
\pgfpathcurveto{\pgfqpoint{1.216877in}{0.898882in}}{\pgfqpoint{1.215413in}{0.895349in}}{\pgfqpoint{1.215413in}{0.891665in}}%
\pgfpathcurveto{\pgfqpoint{1.215413in}{0.887982in}}{\pgfqpoint{1.216877in}{0.884449in}}{\pgfqpoint{1.219481in}{0.881844in}}%
\pgfpathcurveto{\pgfqpoint{1.222086in}{0.879240in}}{\pgfqpoint{1.225619in}{0.877776in}}{\pgfqpoint{1.229302in}{0.877776in}}%
\pgfpathlineto{\pgfqpoint{1.229302in}{0.877776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213490in}{0.856180in}}%
\pgfpathcurveto{\pgfqpoint{1.217173in}{0.856180in}}{\pgfqpoint{1.220706in}{0.857643in}}{\pgfqpoint{1.223311in}{0.860248in}}%
\pgfpathcurveto{\pgfqpoint{1.225915in}{0.862852in}}{\pgfqpoint{1.227378in}{0.866385in}}{\pgfqpoint{1.227378in}{0.870069in}}%
\pgfpathcurveto{\pgfqpoint{1.227378in}{0.873752in}}{\pgfqpoint{1.225915in}{0.877285in}}{\pgfqpoint{1.223311in}{0.879890in}}%
\pgfpathcurveto{\pgfqpoint{1.220706in}{0.882494in}}{\pgfqpoint{1.217173in}{0.883958in}}{\pgfqpoint{1.213490in}{0.883958in}}%
\pgfpathcurveto{\pgfqpoint{1.209806in}{0.883958in}}{\pgfqpoint{1.206273in}{0.882494in}}{\pgfqpoint{1.203669in}{0.879890in}}%
\pgfpathcurveto{\pgfqpoint{1.201064in}{0.877285in}}{\pgfqpoint{1.199601in}{0.873752in}}{\pgfqpoint{1.199601in}{0.870069in}}%
\pgfpathcurveto{\pgfqpoint{1.199601in}{0.866385in}}{\pgfqpoint{1.201064in}{0.862852in}}{\pgfqpoint{1.203669in}{0.860248in}}%
\pgfpathcurveto{\pgfqpoint{1.206273in}{0.857643in}}{\pgfqpoint{1.209806in}{0.856180in}}{\pgfqpoint{1.213490in}{0.856180in}}%
\pgfpathlineto{\pgfqpoint{1.213490in}{0.856180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171323in}{0.741754in}}%
\pgfpathcurveto{\pgfqpoint{1.175006in}{0.741754in}}{\pgfqpoint{1.178539in}{0.743218in}}{\pgfqpoint{1.181144in}{0.745822in}}%
\pgfpathcurveto{\pgfqpoint{1.183748in}{0.748427in}}{\pgfqpoint{1.185212in}{0.751960in}}{\pgfqpoint{1.185212in}{0.755643in}}%
\pgfpathcurveto{\pgfqpoint{1.185212in}{0.759327in}}{\pgfqpoint{1.183748in}{0.762860in}}{\pgfqpoint{1.181144in}{0.765464in}}%
\pgfpathcurveto{\pgfqpoint{1.178539in}{0.768069in}}{\pgfqpoint{1.175006in}{0.769532in}}{\pgfqpoint{1.171323in}{0.769532in}}%
\pgfpathcurveto{\pgfqpoint{1.167640in}{0.769532in}}{\pgfqpoint{1.164107in}{0.768069in}}{\pgfqpoint{1.161502in}{0.765464in}}%
\pgfpathcurveto{\pgfqpoint{1.158897in}{0.762860in}}{\pgfqpoint{1.157434in}{0.759327in}}{\pgfqpoint{1.157434in}{0.755643in}}%
\pgfpathcurveto{\pgfqpoint{1.157434in}{0.751960in}}{\pgfqpoint{1.158897in}{0.748427in}}{\pgfqpoint{1.161502in}{0.745822in}}%
\pgfpathcurveto{\pgfqpoint{1.164107in}{0.743218in}}{\pgfqpoint{1.167640in}{0.741754in}}{\pgfqpoint{1.171323in}{0.741754in}}%
\pgfpathlineto{\pgfqpoint{1.171323in}{0.741754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.846111in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{0.846111in}}{\pgfqpoint{1.191716in}{0.847574in}}{\pgfqpoint{1.194321in}{0.850179in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{0.852783in}}{\pgfqpoint{1.198389in}{0.856316in}}{\pgfqpoint{1.198389in}{0.860000in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{0.863683in}}{\pgfqpoint{1.196925in}{0.867216in}}{\pgfqpoint{1.194321in}{0.869821in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{0.872425in}}{\pgfqpoint{1.188183in}{0.873888in}}{\pgfqpoint{1.184500in}{0.873888in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{0.873888in}}{\pgfqpoint{1.177284in}{0.872425in}}{\pgfqpoint{1.174679in}{0.869821in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{0.867216in}}{\pgfqpoint{1.170611in}{0.863683in}}{\pgfqpoint{1.170611in}{0.860000in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{0.856316in}}{\pgfqpoint{1.172075in}{0.852783in}}{\pgfqpoint{1.174679in}{0.850179in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.847574in}}{\pgfqpoint{1.180817in}{0.846111in}}{\pgfqpoint{1.184500in}{0.846111in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.846111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.780581in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{0.780581in}}{\pgfqpoint{1.191716in}{0.782044in}}{\pgfqpoint{1.194321in}{0.784648in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{0.787253in}}{\pgfqpoint{1.198389in}{0.790786in}}{\pgfqpoint{1.198389in}{0.794469in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{0.798153in}}{\pgfqpoint{1.196925in}{0.801686in}}{\pgfqpoint{1.194321in}{0.804290in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{0.806895in}}{\pgfqpoint{1.188183in}{0.808358in}}{\pgfqpoint{1.184500in}{0.808358in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{0.808358in}}{\pgfqpoint{1.177284in}{0.806895in}}{\pgfqpoint{1.174679in}{0.804290in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{0.801686in}}{\pgfqpoint{1.170611in}{0.798153in}}{\pgfqpoint{1.170611in}{0.794469in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{0.790786in}}{\pgfqpoint{1.172075in}{0.787253in}}{\pgfqpoint{1.174679in}{0.784648in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{0.782044in}}{\pgfqpoint{1.180817in}{0.780581in}}{\pgfqpoint{1.184500in}{0.780581in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.780581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192406in}{0.976888in}}%
\pgfpathcurveto{\pgfqpoint{1.196090in}{0.976888in}}{\pgfqpoint{1.199623in}{0.978352in}}{\pgfqpoint{1.202227in}{0.980956in}}%
\pgfpathcurveto{\pgfqpoint{1.204832in}{0.983561in}}{\pgfqpoint{1.206295in}{0.987094in}}{\pgfqpoint{1.206295in}{0.990777in}}%
\pgfpathcurveto{\pgfqpoint{1.206295in}{0.994460in}}{\pgfqpoint{1.204832in}{0.997993in}}{\pgfqpoint{1.202227in}{1.000598in}}%
\pgfpathcurveto{\pgfqpoint{1.199623in}{1.003203in}}{\pgfqpoint{1.196090in}{1.004666in}}{\pgfqpoint{1.192406in}{1.004666in}}%
\pgfpathcurveto{\pgfqpoint{1.188723in}{1.004666in}}{\pgfqpoint{1.185190in}{1.003203in}}{\pgfqpoint{1.182585in}{1.000598in}}%
\pgfpathcurveto{\pgfqpoint{1.179981in}{0.997993in}}{\pgfqpoint{1.178517in}{0.994460in}}{\pgfqpoint{1.178517in}{0.990777in}}%
\pgfpathcurveto{\pgfqpoint{1.178517in}{0.987094in}}{\pgfqpoint{1.179981in}{0.983561in}}{\pgfqpoint{1.182585in}{0.980956in}}%
\pgfpathcurveto{\pgfqpoint{1.185190in}{0.978352in}}{\pgfqpoint{1.188723in}{0.976888in}}{\pgfqpoint{1.192406in}{0.976888in}}%
\pgfpathlineto{\pgfqpoint{1.192406in}{0.976888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192406in}{1.340465in}}%
\pgfpathcurveto{\pgfqpoint{1.196090in}{1.340465in}}{\pgfqpoint{1.199623in}{1.341929in}}{\pgfqpoint{1.202227in}{1.344533in}}%
\pgfpathcurveto{\pgfqpoint{1.204832in}{1.347138in}}{\pgfqpoint{1.206295in}{1.350671in}}{\pgfqpoint{1.206295in}{1.354354in}}%
\pgfpathcurveto{\pgfqpoint{1.206295in}{1.358038in}}{\pgfqpoint{1.204832in}{1.361571in}}{\pgfqpoint{1.202227in}{1.364175in}}%
\pgfpathcurveto{\pgfqpoint{1.199623in}{1.366780in}}{\pgfqpoint{1.196090in}{1.368243in}}{\pgfqpoint{1.192406in}{1.368243in}}%
\pgfpathcurveto{\pgfqpoint{1.188723in}{1.368243in}}{\pgfqpoint{1.185190in}{1.366780in}}{\pgfqpoint{1.182585in}{1.364175in}}%
\pgfpathcurveto{\pgfqpoint{1.179981in}{1.361571in}}{\pgfqpoint{1.178517in}{1.358038in}}{\pgfqpoint{1.178517in}{1.354354in}}%
\pgfpathcurveto{\pgfqpoint{1.178517in}{1.350671in}}{\pgfqpoint{1.179981in}{1.347138in}}{\pgfqpoint{1.182585in}{1.344533in}}%
\pgfpathcurveto{\pgfqpoint{1.185190in}{1.341929in}}{\pgfqpoint{1.188723in}{1.340465in}}{\pgfqpoint{1.192406in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{1.192406in}{1.340465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.258264in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{1.258264in}}{\pgfqpoint{1.191716in}{1.259727in}}{\pgfqpoint{1.194321in}{1.262332in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{1.264936in}}{\pgfqpoint{1.198389in}{1.268470in}}{\pgfqpoint{1.198389in}{1.272153in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{1.275836in}}{\pgfqpoint{1.196925in}{1.279369in}}{\pgfqpoint{1.194321in}{1.281974in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{1.284578in}}{\pgfqpoint{1.188183in}{1.286042in}}{\pgfqpoint{1.184500in}{1.286042in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{1.286042in}}{\pgfqpoint{1.177284in}{1.284578in}}{\pgfqpoint{1.174679in}{1.281974in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{1.279369in}}{\pgfqpoint{1.170611in}{1.275836in}}{\pgfqpoint{1.170611in}{1.272153in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{1.268470in}}{\pgfqpoint{1.172075in}{1.264936in}}{\pgfqpoint{1.174679in}{1.262332in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{1.259727in}}{\pgfqpoint{1.180817in}{1.258264in}}{\pgfqpoint{1.184500in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.258264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171323in}{1.096835in}}%
\pgfpathcurveto{\pgfqpoint{1.175006in}{1.096835in}}{\pgfqpoint{1.178539in}{1.098299in}}{\pgfqpoint{1.181144in}{1.100903in}}%
\pgfpathcurveto{\pgfqpoint{1.183748in}{1.103508in}}{\pgfqpoint{1.185212in}{1.107041in}}{\pgfqpoint{1.185212in}{1.110724in}}%
\pgfpathcurveto{\pgfqpoint{1.185212in}{1.114408in}}{\pgfqpoint{1.183748in}{1.117941in}}{\pgfqpoint{1.181144in}{1.120545in}}%
\pgfpathcurveto{\pgfqpoint{1.178539in}{1.123150in}}{\pgfqpoint{1.175006in}{1.124613in}}{\pgfqpoint{1.171323in}{1.124613in}}%
\pgfpathcurveto{\pgfqpoint{1.167640in}{1.124613in}}{\pgfqpoint{1.164107in}{1.123150in}}{\pgfqpoint{1.161502in}{1.120545in}}%
\pgfpathcurveto{\pgfqpoint{1.158897in}{1.117941in}}{\pgfqpoint{1.157434in}{1.114408in}}{\pgfqpoint{1.157434in}{1.110724in}}%
\pgfpathcurveto{\pgfqpoint{1.157434in}{1.107041in}}{\pgfqpoint{1.158897in}{1.103508in}}{\pgfqpoint{1.161502in}{1.100903in}}%
\pgfpathcurveto{\pgfqpoint{1.164107in}{1.098299in}}{\pgfqpoint{1.167640in}{1.096835in}}{\pgfqpoint{1.171323in}{1.096835in}}%
\pgfpathlineto{\pgfqpoint{1.171323in}{1.096835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176594in}{0.978600in}}%
\pgfpathcurveto{\pgfqpoint{1.180277in}{0.978600in}}{\pgfqpoint{1.183810in}{0.980063in}}{\pgfqpoint{1.186415in}{0.982668in}}%
\pgfpathcurveto{\pgfqpoint{1.189019in}{0.985272in}}{\pgfqpoint{1.190483in}{0.988805in}}{\pgfqpoint{1.190483in}{0.992489in}}%
\pgfpathcurveto{\pgfqpoint{1.190483in}{0.996172in}}{\pgfqpoint{1.189019in}{0.999705in}}{\pgfqpoint{1.186415in}{1.002310in}}%
\pgfpathcurveto{\pgfqpoint{1.183810in}{1.004914in}}{\pgfqpoint{1.180277in}{1.006378in}}{\pgfqpoint{1.176594in}{1.006378in}}%
\pgfpathcurveto{\pgfqpoint{1.172910in}{1.006378in}}{\pgfqpoint{1.169377in}{1.004914in}}{\pgfqpoint{1.166773in}{1.002310in}}%
\pgfpathcurveto{\pgfqpoint{1.164168in}{0.999705in}}{\pgfqpoint{1.162705in}{0.996172in}}{\pgfqpoint{1.162705in}{0.992489in}}%
\pgfpathcurveto{\pgfqpoint{1.162705in}{0.988805in}}{\pgfqpoint{1.164168in}{0.985272in}}{\pgfqpoint{1.166773in}{0.982668in}}%
\pgfpathcurveto{\pgfqpoint{1.169377in}{0.980063in}}{\pgfqpoint{1.172910in}{0.978600in}}{\pgfqpoint{1.176594in}{0.978600in}}%
\pgfpathlineto{\pgfqpoint{1.176594in}{0.978600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224031in}{0.998986in}}%
\pgfpathcurveto{\pgfqpoint{1.227715in}{0.998986in}}{\pgfqpoint{1.231248in}{1.000450in}}{\pgfqpoint{1.233852in}{1.003054in}}%
\pgfpathcurveto{\pgfqpoint{1.236457in}{1.005659in}}{\pgfqpoint{1.237920in}{1.009192in}}{\pgfqpoint{1.237920in}{1.012875in}}%
\pgfpathcurveto{\pgfqpoint{1.237920in}{1.016559in}}{\pgfqpoint{1.236457in}{1.020092in}}{\pgfqpoint{1.233852in}{1.022696in}}%
\pgfpathcurveto{\pgfqpoint{1.231248in}{1.025301in}}{\pgfqpoint{1.227715in}{1.026764in}}{\pgfqpoint{1.224031in}{1.026764in}}%
\pgfpathcurveto{\pgfqpoint{1.220348in}{1.026764in}}{\pgfqpoint{1.216815in}{1.025301in}}{\pgfqpoint{1.214210in}{1.022696in}}%
\pgfpathcurveto{\pgfqpoint{1.211606in}{1.020092in}}{\pgfqpoint{1.210142in}{1.016559in}}{\pgfqpoint{1.210142in}{1.012875in}}%
\pgfpathcurveto{\pgfqpoint{1.210142in}{1.009192in}}{\pgfqpoint{1.211606in}{1.005659in}}{\pgfqpoint{1.214210in}{1.003054in}}%
\pgfpathcurveto{\pgfqpoint{1.216815in}{1.000450in}}{\pgfqpoint{1.220348in}{0.998986in}}{\pgfqpoint{1.224031in}{0.998986in}}%
\pgfpathlineto{\pgfqpoint{1.224031in}{0.998986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171323in}{0.920969in}}%
\pgfpathcurveto{\pgfqpoint{1.175006in}{0.920969in}}{\pgfqpoint{1.178539in}{0.922433in}}{\pgfqpoint{1.181144in}{0.925037in}}%
\pgfpathcurveto{\pgfqpoint{1.183748in}{0.927642in}}{\pgfqpoint{1.185212in}{0.931175in}}{\pgfqpoint{1.185212in}{0.934858in}}%
\pgfpathcurveto{\pgfqpoint{1.185212in}{0.938541in}}{\pgfqpoint{1.183748in}{0.942074in}}{\pgfqpoint{1.181144in}{0.944679in}}%
\pgfpathcurveto{\pgfqpoint{1.178539in}{0.947284in}}{\pgfqpoint{1.175006in}{0.948747in}}{\pgfqpoint{1.171323in}{0.948747in}}%
\pgfpathcurveto{\pgfqpoint{1.167640in}{0.948747in}}{\pgfqpoint{1.164107in}{0.947284in}}{\pgfqpoint{1.161502in}{0.944679in}}%
\pgfpathcurveto{\pgfqpoint{1.158897in}{0.942074in}}{\pgfqpoint{1.157434in}{0.938541in}}{\pgfqpoint{1.157434in}{0.934858in}}%
\pgfpathcurveto{\pgfqpoint{1.157434in}{0.931175in}}{\pgfqpoint{1.158897in}{0.927642in}}{\pgfqpoint{1.161502in}{0.925037in}}%
\pgfpathcurveto{\pgfqpoint{1.164107in}{0.922433in}}{\pgfqpoint{1.167640in}{0.920969in}}{\pgfqpoint{1.171323in}{0.920969in}}%
\pgfpathlineto{\pgfqpoint{1.171323in}{0.920969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.280406in}}%
\pgfpathcurveto{\pgfqpoint{1.188183in}{1.280406in}}{\pgfqpoint{1.191716in}{1.281869in}}{\pgfqpoint{1.194321in}{1.284474in}}%
\pgfpathcurveto{\pgfqpoint{1.196925in}{1.287079in}}{\pgfqpoint{1.198389in}{1.290612in}}{\pgfqpoint{1.198389in}{1.294295in}}%
\pgfpathcurveto{\pgfqpoint{1.198389in}{1.297978in}}{\pgfqpoint{1.196925in}{1.301511in}}{\pgfqpoint{1.194321in}{1.304116in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{1.306720in}}{\pgfqpoint{1.188183in}{1.308184in}}{\pgfqpoint{1.184500in}{1.308184in}}%
\pgfpathcurveto{\pgfqpoint{1.180817in}{1.308184in}}{\pgfqpoint{1.177284in}{1.306720in}}{\pgfqpoint{1.174679in}{1.304116in}}%
\pgfpathcurveto{\pgfqpoint{1.172075in}{1.301511in}}{\pgfqpoint{1.170611in}{1.297978in}}{\pgfqpoint{1.170611in}{1.294295in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{1.290612in}}{\pgfqpoint{1.172075in}{1.287079in}}{\pgfqpoint{1.174679in}{1.284474in}}%
\pgfpathcurveto{\pgfqpoint{1.177284in}{1.281869in}}{\pgfqpoint{1.180817in}{1.280406in}}{\pgfqpoint{1.184500in}{1.280406in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.280406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197677in}{1.081243in}}%
\pgfpathcurveto{\pgfqpoint{1.201360in}{1.081243in}}{\pgfqpoint{1.204893in}{1.082706in}}{\pgfqpoint{1.207498in}{1.085311in}}%
\pgfpathcurveto{\pgfqpoint{1.210103in}{1.087915in}}{\pgfqpoint{1.211566in}{1.091448in}}{\pgfqpoint{1.211566in}{1.095132in}}%
\pgfpathcurveto{\pgfqpoint{1.211566in}{1.098815in}}{\pgfqpoint{1.210103in}{1.102348in}}{\pgfqpoint{1.207498in}{1.104952in}}%
\pgfpathcurveto{\pgfqpoint{1.204893in}{1.107557in}}{\pgfqpoint{1.201360in}{1.109020in}}{\pgfqpoint{1.197677in}{1.109020in}}%
\pgfpathcurveto{\pgfqpoint{1.193994in}{1.109020in}}{\pgfqpoint{1.190461in}{1.107557in}}{\pgfqpoint{1.187856in}{1.104952in}}%
\pgfpathcurveto{\pgfqpoint{1.185252in}{1.102348in}}{\pgfqpoint{1.183788in}{1.098815in}}{\pgfqpoint{1.183788in}{1.095132in}}%
\pgfpathcurveto{\pgfqpoint{1.183788in}{1.091448in}}{\pgfqpoint{1.185252in}{1.087915in}}{\pgfqpoint{1.187856in}{1.085311in}}%
\pgfpathcurveto{\pgfqpoint{1.190461in}{1.082706in}}{\pgfqpoint{1.193994in}{1.081243in}}{\pgfqpoint{1.197677in}{1.081243in}}%
\pgfpathlineto{\pgfqpoint{1.197677in}{1.081243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171323in}{0.791391in}}%
\pgfpathcurveto{\pgfqpoint{1.175006in}{0.791391in}}{\pgfqpoint{1.178539in}{0.792854in}}{\pgfqpoint{1.181144in}{0.795459in}}%
\pgfpathcurveto{\pgfqpoint{1.183748in}{0.798063in}}{\pgfqpoint{1.185212in}{0.801596in}}{\pgfqpoint{1.185212in}{0.805279in}}%
\pgfpathcurveto{\pgfqpoint{1.185212in}{0.808963in}}{\pgfqpoint{1.183748in}{0.812496in}}{\pgfqpoint{1.181144in}{0.815100in}}%
\pgfpathcurveto{\pgfqpoint{1.178539in}{0.817705in}}{\pgfqpoint{1.175006in}{0.819168in}}{\pgfqpoint{1.171323in}{0.819168in}}%
\pgfpathcurveto{\pgfqpoint{1.167640in}{0.819168in}}{\pgfqpoint{1.164107in}{0.817705in}}{\pgfqpoint{1.161502in}{0.815100in}}%
\pgfpathcurveto{\pgfqpoint{1.158897in}{0.812496in}}{\pgfqpoint{1.157434in}{0.808963in}}{\pgfqpoint{1.157434in}{0.805279in}}%
\pgfpathcurveto{\pgfqpoint{1.157434in}{0.801596in}}{\pgfqpoint{1.158897in}{0.798063in}}{\pgfqpoint{1.161502in}{0.795459in}}%
\pgfpathcurveto{\pgfqpoint{1.164107in}{0.792854in}}{\pgfqpoint{1.167640in}{0.791391in}}{\pgfqpoint{1.171323in}{0.791391in}}%
\pgfpathlineto{\pgfqpoint{1.171323in}{0.791391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155510in}{0.858598in}}%
\pgfpathcurveto{\pgfqpoint{1.159194in}{0.858598in}}{\pgfqpoint{1.162727in}{0.860061in}}{\pgfqpoint{1.165331in}{0.862666in}}%
\pgfpathcurveto{\pgfqpoint{1.167936in}{0.865270in}}{\pgfqpoint{1.169399in}{0.868803in}}{\pgfqpoint{1.169399in}{0.872487in}}%
\pgfpathcurveto{\pgfqpoint{1.169399in}{0.876170in}}{\pgfqpoint{1.167936in}{0.879703in}}{\pgfqpoint{1.165331in}{0.882308in}}%
\pgfpathcurveto{\pgfqpoint{1.162727in}{0.884912in}}{\pgfqpoint{1.159194in}{0.886376in}}{\pgfqpoint{1.155510in}{0.886376in}}%
\pgfpathcurveto{\pgfqpoint{1.151827in}{0.886376in}}{\pgfqpoint{1.148294in}{0.884912in}}{\pgfqpoint{1.145689in}{0.882308in}}%
\pgfpathcurveto{\pgfqpoint{1.143085in}{0.879703in}}{\pgfqpoint{1.141622in}{0.876170in}}{\pgfqpoint{1.141622in}{0.872487in}}%
\pgfpathcurveto{\pgfqpoint{1.141622in}{0.868803in}}{\pgfqpoint{1.143085in}{0.865270in}}{\pgfqpoint{1.145689in}{0.862666in}}%
\pgfpathcurveto{\pgfqpoint{1.148294in}{0.860061in}}{\pgfqpoint{1.151827in}{0.858598in}}{\pgfqpoint{1.155510in}{0.858598in}}%
\pgfpathlineto{\pgfqpoint{1.155510in}{0.858598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171323in}{0.822095in}}%
\pgfpathcurveto{\pgfqpoint{1.175006in}{0.822095in}}{\pgfqpoint{1.178539in}{0.823558in}}{\pgfqpoint{1.181144in}{0.826163in}}%
\pgfpathcurveto{\pgfqpoint{1.183748in}{0.828767in}}{\pgfqpoint{1.185212in}{0.832300in}}{\pgfqpoint{1.185212in}{0.835983in}}%
\pgfpathcurveto{\pgfqpoint{1.185212in}{0.839667in}}{\pgfqpoint{1.183748in}{0.843200in}}{\pgfqpoint{1.181144in}{0.845804in}}%
\pgfpathcurveto{\pgfqpoint{1.178539in}{0.848409in}}{\pgfqpoint{1.175006in}{0.849872in}}{\pgfqpoint{1.171323in}{0.849872in}}%
\pgfpathcurveto{\pgfqpoint{1.167640in}{0.849872in}}{\pgfqpoint{1.164107in}{0.848409in}}{\pgfqpoint{1.161502in}{0.845804in}}%
\pgfpathcurveto{\pgfqpoint{1.158897in}{0.843200in}}{\pgfqpoint{1.157434in}{0.839667in}}{\pgfqpoint{1.157434in}{0.835983in}}%
\pgfpathcurveto{\pgfqpoint{1.157434in}{0.832300in}}{\pgfqpoint{1.158897in}{0.828767in}}{\pgfqpoint{1.161502in}{0.826163in}}%
\pgfpathcurveto{\pgfqpoint{1.164107in}{0.823558in}}{\pgfqpoint{1.167640in}{0.822095in}}{\pgfqpoint{1.171323in}{0.822095in}}%
\pgfpathlineto{\pgfqpoint{1.171323in}{0.822095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144969in}{0.999662in}}%
\pgfpathcurveto{\pgfqpoint{1.148652in}{0.999662in}}{\pgfqpoint{1.152185in}{1.001125in}}{\pgfqpoint{1.154790in}{1.003730in}}%
\pgfpathcurveto{\pgfqpoint{1.157394in}{1.006334in}}{\pgfqpoint{1.158858in}{1.009867in}}{\pgfqpoint{1.158858in}{1.013550in}}%
\pgfpathcurveto{\pgfqpoint{1.158858in}{1.017234in}}{\pgfqpoint{1.157394in}{1.020767in}}{\pgfqpoint{1.154790in}{1.023371in}}%
\pgfpathcurveto{\pgfqpoint{1.152185in}{1.025976in}}{\pgfqpoint{1.148652in}{1.027439in}}{\pgfqpoint{1.144969in}{1.027439in}}%
\pgfpathcurveto{\pgfqpoint{1.141285in}{1.027439in}}{\pgfqpoint{1.137752in}{1.025976in}}{\pgfqpoint{1.135148in}{1.023371in}}%
\pgfpathcurveto{\pgfqpoint{1.132543in}{1.020767in}}{\pgfqpoint{1.131080in}{1.017234in}}{\pgfqpoint{1.131080in}{1.013550in}}%
\pgfpathcurveto{\pgfqpoint{1.131080in}{1.009867in}}{\pgfqpoint{1.132543in}{1.006334in}}{\pgfqpoint{1.135148in}{1.003730in}}%
\pgfpathcurveto{\pgfqpoint{1.137752in}{1.001125in}}{\pgfqpoint{1.141285in}{0.999662in}}{\pgfqpoint{1.144969in}{0.999662in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{0.999662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239844in}{0.999662in}}%
\pgfpathcurveto{\pgfqpoint{1.243527in}{0.999662in}}{\pgfqpoint{1.247060in}{1.001125in}}{\pgfqpoint{1.249665in}{1.003730in}}%
\pgfpathcurveto{\pgfqpoint{1.252269in}{1.006334in}}{\pgfqpoint{1.253733in}{1.009867in}}{\pgfqpoint{1.253733in}{1.013550in}}%
\pgfpathcurveto{\pgfqpoint{1.253733in}{1.017234in}}{\pgfqpoint{1.252269in}{1.020767in}}{\pgfqpoint{1.249665in}{1.023371in}}%
\pgfpathcurveto{\pgfqpoint{1.247060in}{1.025976in}}{\pgfqpoint{1.243527in}{1.027439in}}{\pgfqpoint{1.239844in}{1.027439in}}%
\pgfpathcurveto{\pgfqpoint{1.236160in}{1.027439in}}{\pgfqpoint{1.232627in}{1.025976in}}{\pgfqpoint{1.230023in}{1.023371in}}%
\pgfpathcurveto{\pgfqpoint{1.227418in}{1.020767in}}{\pgfqpoint{1.225955in}{1.017234in}}{\pgfqpoint{1.225955in}{1.013550in}}%
\pgfpathcurveto{\pgfqpoint{1.225955in}{1.009867in}}{\pgfqpoint{1.227418in}{1.006334in}}{\pgfqpoint{1.230023in}{1.003730in}}%
\pgfpathcurveto{\pgfqpoint{1.232627in}{1.001125in}}{\pgfqpoint{1.236160in}{0.999662in}}{\pgfqpoint{1.239844in}{0.999662in}}%
\pgfpathlineto{\pgfqpoint{1.239844in}{0.999662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197677in}{0.739368in}}%
\pgfpathcurveto{\pgfqpoint{1.201360in}{0.739368in}}{\pgfqpoint{1.204893in}{0.740831in}}{\pgfqpoint{1.207498in}{0.743436in}}%
\pgfpathcurveto{\pgfqpoint{1.210103in}{0.746040in}}{\pgfqpoint{1.211566in}{0.749573in}}{\pgfqpoint{1.211566in}{0.753256in}}%
\pgfpathcurveto{\pgfqpoint{1.211566in}{0.756940in}}{\pgfqpoint{1.210103in}{0.760473in}}{\pgfqpoint{1.207498in}{0.763077in}}%
\pgfpathcurveto{\pgfqpoint{1.204893in}{0.765682in}}{\pgfqpoint{1.201360in}{0.767145in}}{\pgfqpoint{1.197677in}{0.767145in}}%
\pgfpathcurveto{\pgfqpoint{1.193994in}{0.767145in}}{\pgfqpoint{1.190461in}{0.765682in}}{\pgfqpoint{1.187856in}{0.763077in}}%
\pgfpathcurveto{\pgfqpoint{1.185252in}{0.760473in}}{\pgfqpoint{1.183788in}{0.756940in}}{\pgfqpoint{1.183788in}{0.753256in}}%
\pgfpathcurveto{\pgfqpoint{1.183788in}{0.749573in}}{\pgfqpoint{1.185252in}{0.746040in}}{\pgfqpoint{1.187856in}{0.743436in}}%
\pgfpathcurveto{\pgfqpoint{1.190461in}{0.740831in}}{\pgfqpoint{1.193994in}{0.739368in}}{\pgfqpoint{1.197677in}{0.739368in}}%
\pgfpathlineto{\pgfqpoint{1.197677in}{0.739368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197677in}{0.916785in}}%
\pgfpathcurveto{\pgfqpoint{1.201360in}{0.916785in}}{\pgfqpoint{1.204893in}{0.918248in}}{\pgfqpoint{1.207498in}{0.920853in}}%
\pgfpathcurveto{\pgfqpoint{1.210103in}{0.923457in}}{\pgfqpoint{1.211566in}{0.926990in}}{\pgfqpoint{1.211566in}{0.930674in}}%
\pgfpathcurveto{\pgfqpoint{1.211566in}{0.934357in}}{\pgfqpoint{1.210103in}{0.937890in}}{\pgfqpoint{1.207498in}{0.940495in}}%
\pgfpathcurveto{\pgfqpoint{1.204893in}{0.943099in}}{\pgfqpoint{1.201360in}{0.944563in}}{\pgfqpoint{1.197677in}{0.944563in}}%
\pgfpathcurveto{\pgfqpoint{1.193994in}{0.944563in}}{\pgfqpoint{1.190461in}{0.943099in}}{\pgfqpoint{1.187856in}{0.940495in}}%
\pgfpathcurveto{\pgfqpoint{1.185252in}{0.937890in}}{\pgfqpoint{1.183788in}{0.934357in}}{\pgfqpoint{1.183788in}{0.930674in}}%
\pgfpathcurveto{\pgfqpoint{1.183788in}{0.926990in}}{\pgfqpoint{1.185252in}{0.923457in}}{\pgfqpoint{1.187856in}{0.920853in}}%
\pgfpathcurveto{\pgfqpoint{1.190461in}{0.918248in}}{\pgfqpoint{1.193994in}{0.916785in}}{\pgfqpoint{1.197677in}{0.916785in}}%
\pgfpathlineto{\pgfqpoint{1.197677in}{0.916785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176594in}{0.937172in}}%
\pgfpathcurveto{\pgfqpoint{1.180277in}{0.937172in}}{\pgfqpoint{1.183810in}{0.938635in}}{\pgfqpoint{1.186415in}{0.941239in}}%
\pgfpathcurveto{\pgfqpoint{1.189019in}{0.943844in}}{\pgfqpoint{1.190483in}{0.947377in}}{\pgfqpoint{1.190483in}{0.951060in}}%
\pgfpathcurveto{\pgfqpoint{1.190483in}{0.954744in}}{\pgfqpoint{1.189019in}{0.958277in}}{\pgfqpoint{1.186415in}{0.960881in}}%
\pgfpathcurveto{\pgfqpoint{1.183810in}{0.963486in}}{\pgfqpoint{1.180277in}{0.964949in}}{\pgfqpoint{1.176594in}{0.964949in}}%
\pgfpathcurveto{\pgfqpoint{1.172910in}{0.964949in}}{\pgfqpoint{1.169377in}{0.963486in}}{\pgfqpoint{1.166773in}{0.960881in}}%
\pgfpathcurveto{\pgfqpoint{1.164168in}{0.958277in}}{\pgfqpoint{1.162705in}{0.954744in}}{\pgfqpoint{1.162705in}{0.951060in}}%
\pgfpathcurveto{\pgfqpoint{1.162705in}{0.947377in}}{\pgfqpoint{1.164168in}{0.943844in}}{\pgfqpoint{1.166773in}{0.941239in}}%
\pgfpathcurveto{\pgfqpoint{1.169377in}{0.938635in}}{\pgfqpoint{1.172910in}{0.937172in}}{\pgfqpoint{1.176594in}{0.937172in}}%
\pgfpathlineto{\pgfqpoint{1.176594in}{0.937172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197677in}{0.854413in}}%
\pgfpathcurveto{\pgfqpoint{1.201360in}{0.854413in}}{\pgfqpoint{1.204893in}{0.855877in}}{\pgfqpoint{1.207498in}{0.858481in}}%
\pgfpathcurveto{\pgfqpoint{1.210103in}{0.861086in}}{\pgfqpoint{1.211566in}{0.864619in}}{\pgfqpoint{1.211566in}{0.868302in}}%
\pgfpathcurveto{\pgfqpoint{1.211566in}{0.871986in}}{\pgfqpoint{1.210103in}{0.875519in}}{\pgfqpoint{1.207498in}{0.878123in}}%
\pgfpathcurveto{\pgfqpoint{1.204893in}{0.880728in}}{\pgfqpoint{1.201360in}{0.882191in}}{\pgfqpoint{1.197677in}{0.882191in}}%
\pgfpathcurveto{\pgfqpoint{1.193994in}{0.882191in}}{\pgfqpoint{1.190461in}{0.880728in}}{\pgfqpoint{1.187856in}{0.878123in}}%
\pgfpathcurveto{\pgfqpoint{1.185252in}{0.875519in}}{\pgfqpoint{1.183788in}{0.871986in}}{\pgfqpoint{1.183788in}{0.868302in}}%
\pgfpathcurveto{\pgfqpoint{1.183788in}{0.864619in}}{\pgfqpoint{1.185252in}{0.861086in}}{\pgfqpoint{1.187856in}{0.858481in}}%
\pgfpathcurveto{\pgfqpoint{1.190461in}{0.855877in}}{\pgfqpoint{1.193994in}{0.854413in}}{\pgfqpoint{1.197677in}{0.854413in}}%
\pgfpathlineto{\pgfqpoint{1.197677in}{0.854413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160781in}{0.981574in}}%
\pgfpathcurveto{\pgfqpoint{1.164465in}{0.981574in}}{\pgfqpoint{1.167998in}{0.983038in}}{\pgfqpoint{1.170602in}{0.985642in}}%
\pgfpathcurveto{\pgfqpoint{1.173207in}{0.988247in}}{\pgfqpoint{1.174670in}{0.991780in}}{\pgfqpoint{1.174670in}{0.995463in}}%
\pgfpathcurveto{\pgfqpoint{1.174670in}{0.999146in}}{\pgfqpoint{1.173207in}{1.002680in}}{\pgfqpoint{1.170602in}{1.005284in}}%
\pgfpathcurveto{\pgfqpoint{1.167998in}{1.007889in}}{\pgfqpoint{1.164465in}{1.009352in}}{\pgfqpoint{1.160781in}{1.009352in}}%
\pgfpathcurveto{\pgfqpoint{1.157098in}{1.009352in}}{\pgfqpoint{1.153565in}{1.007889in}}{\pgfqpoint{1.150960in}{1.005284in}}%
\pgfpathcurveto{\pgfqpoint{1.148356in}{1.002680in}}{\pgfqpoint{1.146892in}{0.999146in}}{\pgfqpoint{1.146892in}{0.995463in}}%
\pgfpathcurveto{\pgfqpoint{1.146892in}{0.991780in}}{\pgfqpoint{1.148356in}{0.988247in}}{\pgfqpoint{1.150960in}{0.985642in}}%
\pgfpathcurveto{\pgfqpoint{1.153565in}{0.983038in}}{\pgfqpoint{1.157098in}{0.981574in}}{\pgfqpoint{1.160781in}{0.981574in}}%
\pgfpathlineto{\pgfqpoint{1.160781in}{0.981574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155510in}{1.101631in}}%
\pgfpathcurveto{\pgfqpoint{1.159194in}{1.101631in}}{\pgfqpoint{1.162727in}{1.103094in}}{\pgfqpoint{1.165331in}{1.105699in}}%
\pgfpathcurveto{\pgfqpoint{1.167936in}{1.108304in}}{\pgfqpoint{1.169399in}{1.111837in}}{\pgfqpoint{1.169399in}{1.115520in}}%
\pgfpathcurveto{\pgfqpoint{1.169399in}{1.119203in}}{\pgfqpoint{1.167936in}{1.122736in}}{\pgfqpoint{1.165331in}{1.125341in}}%
\pgfpathcurveto{\pgfqpoint{1.162727in}{1.127945in}}{\pgfqpoint{1.159194in}{1.129409in}}{\pgfqpoint{1.155510in}{1.129409in}}%
\pgfpathcurveto{\pgfqpoint{1.151827in}{1.129409in}}{\pgfqpoint{1.148294in}{1.127945in}}{\pgfqpoint{1.145689in}{1.125341in}}%
\pgfpathcurveto{\pgfqpoint{1.143085in}{1.122736in}}{\pgfqpoint{1.141622in}{1.119203in}}{\pgfqpoint{1.141622in}{1.115520in}}%
\pgfpathcurveto{\pgfqpoint{1.141622in}{1.111837in}}{\pgfqpoint{1.143085in}{1.108304in}}{\pgfqpoint{1.145689in}{1.105699in}}%
\pgfpathcurveto{\pgfqpoint{1.148294in}{1.103094in}}{\pgfqpoint{1.151827in}{1.101631in}}{\pgfqpoint{1.155510in}{1.101631in}}%
\pgfpathlineto{\pgfqpoint{1.155510in}{1.101631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426958in}{0.810109in}}%
\pgfpathcurveto{\pgfqpoint{1.430642in}{0.810109in}}{\pgfqpoint{1.434175in}{0.811573in}}{\pgfqpoint{1.436779in}{0.814177in}}%
\pgfpathcurveto{\pgfqpoint{1.439384in}{0.816782in}}{\pgfqpoint{1.440847in}{0.820315in}}{\pgfqpoint{1.440847in}{0.823998in}}%
\pgfpathcurveto{\pgfqpoint{1.440847in}{0.827682in}}{\pgfqpoint{1.439384in}{0.831215in}}{\pgfqpoint{1.436779in}{0.833819in}}%
\pgfpathcurveto{\pgfqpoint{1.434175in}{0.836424in}}{\pgfqpoint{1.430642in}{0.837887in}}{\pgfqpoint{1.426958in}{0.837887in}}%
\pgfpathcurveto{\pgfqpoint{1.423275in}{0.837887in}}{\pgfqpoint{1.419742in}{0.836424in}}{\pgfqpoint{1.417137in}{0.833819in}}%
\pgfpathcurveto{\pgfqpoint{1.414533in}{0.831215in}}{\pgfqpoint{1.413069in}{0.827682in}}{\pgfqpoint{1.413069in}{0.823998in}}%
\pgfpathcurveto{\pgfqpoint{1.413069in}{0.820315in}}{\pgfqpoint{1.414533in}{0.816782in}}{\pgfqpoint{1.417137in}{0.814177in}}%
\pgfpathcurveto{\pgfqpoint{1.419742in}{0.811573in}}{\pgfqpoint{1.423275in}{0.810109in}}{\pgfqpoint{1.426958in}{0.810109in}}%
\pgfpathlineto{\pgfqpoint{1.426958in}{0.810109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419931in}{0.835354in}}%
\pgfpathcurveto{\pgfqpoint{1.423614in}{0.835354in}}{\pgfqpoint{1.427147in}{0.836817in}}{\pgfqpoint{1.429751in}{0.839421in}}%
\pgfpathcurveto{\pgfqpoint{1.432356in}{0.842026in}}{\pgfqpoint{1.433819in}{0.845559in}}{\pgfqpoint{1.433819in}{0.849242in}}%
\pgfpathcurveto{\pgfqpoint{1.433819in}{0.852926in}}{\pgfqpoint{1.432356in}{0.856459in}}{\pgfqpoint{1.429751in}{0.859063in}}%
\pgfpathcurveto{\pgfqpoint{1.427147in}{0.861668in}}{\pgfqpoint{1.423614in}{0.863131in}}{\pgfqpoint{1.419931in}{0.863131in}}%
\pgfpathcurveto{\pgfqpoint{1.416247in}{0.863131in}}{\pgfqpoint{1.412714in}{0.861668in}}{\pgfqpoint{1.410110in}{0.859063in}}%
\pgfpathcurveto{\pgfqpoint{1.407505in}{0.856459in}}{\pgfqpoint{1.406042in}{0.852926in}}{\pgfqpoint{1.406042in}{0.849242in}}%
\pgfpathcurveto{\pgfqpoint{1.406042in}{0.845559in}}{\pgfqpoint{1.407505in}{0.842026in}}{\pgfqpoint{1.410110in}{0.839421in}}%
\pgfpathcurveto{\pgfqpoint{1.412714in}{0.836817in}}{\pgfqpoint{1.416247in}{0.835354in}}{\pgfqpoint{1.419931in}{0.835354in}}%
\pgfpathlineto{\pgfqpoint{1.419931in}{0.835354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419931in}{0.941356in}}%
\pgfpathcurveto{\pgfqpoint{1.423614in}{0.941356in}}{\pgfqpoint{1.427147in}{0.942819in}}{\pgfqpoint{1.429751in}{0.945424in}}%
\pgfpathcurveto{\pgfqpoint{1.432356in}{0.948028in}}{\pgfqpoint{1.433819in}{0.951561in}}{\pgfqpoint{1.433819in}{0.955245in}}%
\pgfpathcurveto{\pgfqpoint{1.433819in}{0.958928in}}{\pgfqpoint{1.432356in}{0.962461in}}{\pgfqpoint{1.429751in}{0.965066in}}%
\pgfpathcurveto{\pgfqpoint{1.427147in}{0.967670in}}{\pgfqpoint{1.423614in}{0.969134in}}{\pgfqpoint{1.419931in}{0.969134in}}%
\pgfpathcurveto{\pgfqpoint{1.416247in}{0.969134in}}{\pgfqpoint{1.412714in}{0.967670in}}{\pgfqpoint{1.410110in}{0.965066in}}%
\pgfpathcurveto{\pgfqpoint{1.407505in}{0.962461in}}{\pgfqpoint{1.406042in}{0.958928in}}{\pgfqpoint{1.406042in}{0.955245in}}%
\pgfpathcurveto{\pgfqpoint{1.406042in}{0.951561in}}{\pgfqpoint{1.407505in}{0.948028in}}{\pgfqpoint{1.410110in}{0.945424in}}%
\pgfpathcurveto{\pgfqpoint{1.412714in}{0.942819in}}{\pgfqpoint{1.416247in}{0.941356in}}{\pgfqpoint{1.419931in}{0.941356in}}%
\pgfpathlineto{\pgfqpoint{1.419931in}{0.941356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.260019in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.260019in}}{\pgfqpoint{1.444716in}{1.261483in}}{\pgfqpoint{1.447321in}{1.264087in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.266692in}}{\pgfqpoint{1.451389in}{1.270225in}}{\pgfqpoint{1.451389in}{1.273908in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.277592in}}{\pgfqpoint{1.449925in}{1.281125in}}{\pgfqpoint{1.447321in}{1.283729in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.286334in}}{\pgfqpoint{1.441183in}{1.287797in}}{\pgfqpoint{1.437500in}{1.287797in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.287797in}}{\pgfqpoint{1.430284in}{1.286334in}}{\pgfqpoint{1.427679in}{1.283729in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.281125in}}{\pgfqpoint{1.423611in}{1.277592in}}{\pgfqpoint{1.423611in}{1.273908in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.270225in}}{\pgfqpoint{1.425075in}{1.266692in}}{\pgfqpoint{1.427679in}{1.264087in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.261483in}}{\pgfqpoint{1.433817in}{1.260019in}}{\pgfqpoint{1.437500in}{1.260019in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.260019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426958in}{0.763351in}}%
\pgfpathcurveto{\pgfqpoint{1.430642in}{0.763351in}}{\pgfqpoint{1.434175in}{0.764814in}}{\pgfqpoint{1.436779in}{0.767419in}}%
\pgfpathcurveto{\pgfqpoint{1.439384in}{0.770023in}}{\pgfqpoint{1.440847in}{0.773556in}}{\pgfqpoint{1.440847in}{0.777240in}}%
\pgfpathcurveto{\pgfqpoint{1.440847in}{0.780923in}}{\pgfqpoint{1.439384in}{0.784456in}}{\pgfqpoint{1.436779in}{0.787061in}}%
\pgfpathcurveto{\pgfqpoint{1.434175in}{0.789665in}}{\pgfqpoint{1.430642in}{0.791129in}}{\pgfqpoint{1.426958in}{0.791129in}}%
\pgfpathcurveto{\pgfqpoint{1.423275in}{0.791129in}}{\pgfqpoint{1.419742in}{0.789665in}}{\pgfqpoint{1.417137in}{0.787061in}}%
\pgfpathcurveto{\pgfqpoint{1.414533in}{0.784456in}}{\pgfqpoint{1.413069in}{0.780923in}}{\pgfqpoint{1.413069in}{0.777240in}}%
\pgfpathcurveto{\pgfqpoint{1.413069in}{0.773556in}}{\pgfqpoint{1.414533in}{0.770023in}}{\pgfqpoint{1.417137in}{0.767419in}}%
\pgfpathcurveto{\pgfqpoint{1.419742in}{0.764814in}}{\pgfqpoint{1.423275in}{0.763351in}}{\pgfqpoint{1.426958in}{0.763351in}}%
\pgfpathlineto{\pgfqpoint{1.426958in}{0.763351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{0.897694in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{0.897694in}}{\pgfqpoint{1.444716in}{0.899157in}}{\pgfqpoint{1.447321in}{0.901762in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{0.904366in}}{\pgfqpoint{1.451389in}{0.907899in}}{\pgfqpoint{1.451389in}{0.911583in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{0.915266in}}{\pgfqpoint{1.449925in}{0.918799in}}{\pgfqpoint{1.447321in}{0.921404in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{0.924008in}}{\pgfqpoint{1.441183in}{0.925472in}}{\pgfqpoint{1.437500in}{0.925472in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{0.925472in}}{\pgfqpoint{1.430284in}{0.924008in}}{\pgfqpoint{1.427679in}{0.921404in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{0.918799in}}{\pgfqpoint{1.423611in}{0.915266in}}{\pgfqpoint{1.423611in}{0.911583in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{0.907899in}}{\pgfqpoint{1.425075in}{0.904366in}}{\pgfqpoint{1.427679in}{0.901762in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{0.899157in}}{\pgfqpoint{1.433817in}{0.897694in}}{\pgfqpoint{1.437500in}{0.897694in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.897694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476153in}{1.046451in}}%
\pgfpathcurveto{\pgfqpoint{1.479836in}{1.046451in}}{\pgfqpoint{1.483369in}{1.047915in}}{\pgfqpoint{1.485974in}{1.050519in}}%
\pgfpathcurveto{\pgfqpoint{1.488578in}{1.053124in}}{\pgfqpoint{1.490042in}{1.056657in}}{\pgfqpoint{1.490042in}{1.060340in}}%
\pgfpathcurveto{\pgfqpoint{1.490042in}{1.064023in}}{\pgfqpoint{1.488578in}{1.067556in}}{\pgfqpoint{1.485974in}{1.070161in}}%
\pgfpathcurveto{\pgfqpoint{1.483369in}{1.072765in}}{\pgfqpoint{1.479836in}{1.074229in}}{\pgfqpoint{1.476153in}{1.074229in}}%
\pgfpathcurveto{\pgfqpoint{1.472469in}{1.074229in}}{\pgfqpoint{1.468936in}{1.072765in}}{\pgfqpoint{1.466332in}{1.070161in}}%
\pgfpathcurveto{\pgfqpoint{1.463727in}{1.067556in}}{\pgfqpoint{1.462264in}{1.064023in}}{\pgfqpoint{1.462264in}{1.060340in}}%
\pgfpathcurveto{\pgfqpoint{1.462264in}{1.056657in}}{\pgfqpoint{1.463727in}{1.053124in}}{\pgfqpoint{1.466332in}{1.050519in}}%
\pgfpathcurveto{\pgfqpoint{1.468936in}{1.047915in}}{\pgfqpoint{1.472469in}{1.046451in}}{\pgfqpoint{1.476153in}{1.046451in}}%
\pgfpathlineto{\pgfqpoint{1.476153in}{1.046451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.096279in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.096279in}}{\pgfqpoint{1.444716in}{1.097742in}}{\pgfqpoint{1.447321in}{1.100347in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.102951in}}{\pgfqpoint{1.451389in}{1.106484in}}{\pgfqpoint{1.451389in}{1.110168in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.113851in}}{\pgfqpoint{1.449925in}{1.117384in}}{\pgfqpoint{1.447321in}{1.119989in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.122593in}}{\pgfqpoint{1.441183in}{1.124057in}}{\pgfqpoint{1.437500in}{1.124057in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.124057in}}{\pgfqpoint{1.430284in}{1.122593in}}{\pgfqpoint{1.427679in}{1.119989in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.117384in}}{\pgfqpoint{1.423611in}{1.113851in}}{\pgfqpoint{1.423611in}{1.110168in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.106484in}}{\pgfqpoint{1.425075in}{1.102951in}}{\pgfqpoint{1.427679in}{1.100347in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.097742in}}{\pgfqpoint{1.433817in}{1.096279in}}{\pgfqpoint{1.437500in}{1.096279in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.096279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455069in}{1.156884in}}%
\pgfpathcurveto{\pgfqpoint{1.458753in}{1.156884in}}{\pgfqpoint{1.462286in}{1.158347in}}{\pgfqpoint{1.464890in}{1.160952in}}%
\pgfpathcurveto{\pgfqpoint{1.467495in}{1.163556in}}{\pgfqpoint{1.468958in}{1.167089in}}{\pgfqpoint{1.468958in}{1.170773in}}%
\pgfpathcurveto{\pgfqpoint{1.468958in}{1.174456in}}{\pgfqpoint{1.467495in}{1.177989in}}{\pgfqpoint{1.464890in}{1.180594in}}%
\pgfpathcurveto{\pgfqpoint{1.462286in}{1.183198in}}{\pgfqpoint{1.458753in}{1.184662in}}{\pgfqpoint{1.455069in}{1.184662in}}%
\pgfpathcurveto{\pgfqpoint{1.451386in}{1.184662in}}{\pgfqpoint{1.447853in}{1.183198in}}{\pgfqpoint{1.445249in}{1.180594in}}%
\pgfpathcurveto{\pgfqpoint{1.442644in}{1.177989in}}{\pgfqpoint{1.441181in}{1.174456in}}{\pgfqpoint{1.441181in}{1.170773in}}%
\pgfpathcurveto{\pgfqpoint{1.441181in}{1.167089in}}{\pgfqpoint{1.442644in}{1.163556in}}{\pgfqpoint{1.445249in}{1.160952in}}%
\pgfpathcurveto{\pgfqpoint{1.447853in}{1.158347in}}{\pgfqpoint{1.451386in}{1.156884in}}{\pgfqpoint{1.455069in}{1.156884in}}%
\pgfpathlineto{\pgfqpoint{1.455069in}{1.156884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469125in}{0.961273in}}%
\pgfpathcurveto{\pgfqpoint{1.472808in}{0.961273in}}{\pgfqpoint{1.476341in}{0.962737in}}{\pgfqpoint{1.478946in}{0.965341in}}%
\pgfpathcurveto{\pgfqpoint{1.481550in}{0.967946in}}{\pgfqpoint{1.483014in}{0.971479in}}{\pgfqpoint{1.483014in}{0.975162in}}%
\pgfpathcurveto{\pgfqpoint{1.483014in}{0.978846in}}{\pgfqpoint{1.481550in}{0.982379in}}{\pgfqpoint{1.478946in}{0.984983in}}%
\pgfpathcurveto{\pgfqpoint{1.476341in}{0.987588in}}{\pgfqpoint{1.472808in}{0.989051in}}{\pgfqpoint{1.469125in}{0.989051in}}%
\pgfpathcurveto{\pgfqpoint{1.465442in}{0.989051in}}{\pgfqpoint{1.461909in}{0.987588in}}{\pgfqpoint{1.459304in}{0.984983in}}%
\pgfpathcurveto{\pgfqpoint{1.456700in}{0.982379in}}{\pgfqpoint{1.455236in}{0.978846in}}{\pgfqpoint{1.455236in}{0.975162in}}%
\pgfpathcurveto{\pgfqpoint{1.455236in}{0.971479in}}{\pgfqpoint{1.456700in}{0.967946in}}{\pgfqpoint{1.459304in}{0.965341in}}%
\pgfpathcurveto{\pgfqpoint{1.461909in}{0.962737in}}{\pgfqpoint{1.465442in}{0.961273in}}{\pgfqpoint{1.469125in}{0.961273in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{0.961273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455069in}{0.994888in}}%
\pgfpathcurveto{\pgfqpoint{1.458753in}{0.994888in}}{\pgfqpoint{1.462286in}{0.996351in}}{\pgfqpoint{1.464890in}{0.998956in}}%
\pgfpathcurveto{\pgfqpoint{1.467495in}{1.001560in}}{\pgfqpoint{1.468958in}{1.005093in}}{\pgfqpoint{1.468958in}{1.008777in}}%
\pgfpathcurveto{\pgfqpoint{1.468958in}{1.012460in}}{\pgfqpoint{1.467495in}{1.015993in}}{\pgfqpoint{1.464890in}{1.018598in}}%
\pgfpathcurveto{\pgfqpoint{1.462286in}{1.021202in}}{\pgfqpoint{1.458753in}{1.022666in}}{\pgfqpoint{1.455069in}{1.022666in}}%
\pgfpathcurveto{\pgfqpoint{1.451386in}{1.022666in}}{\pgfqpoint{1.447853in}{1.021202in}}{\pgfqpoint{1.445249in}{1.018598in}}%
\pgfpathcurveto{\pgfqpoint{1.442644in}{1.015993in}}{\pgfqpoint{1.441181in}{1.012460in}}{\pgfqpoint{1.441181in}{1.008777in}}%
\pgfpathcurveto{\pgfqpoint{1.441181in}{1.005093in}}{\pgfqpoint{1.442644in}{1.001560in}}{\pgfqpoint{1.445249in}{0.998956in}}%
\pgfpathcurveto{\pgfqpoint{1.447853in}{0.996351in}}{\pgfqpoint{1.451386in}{0.994888in}}{\pgfqpoint{1.455069in}{0.994888in}}%
\pgfpathlineto{\pgfqpoint{1.455069in}{0.994888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455069in}{0.928869in}}%
\pgfpathcurveto{\pgfqpoint{1.458753in}{0.928869in}}{\pgfqpoint{1.462286in}{0.930332in}}{\pgfqpoint{1.464890in}{0.932937in}}%
\pgfpathcurveto{\pgfqpoint{1.467495in}{0.935541in}}{\pgfqpoint{1.468958in}{0.939074in}}{\pgfqpoint{1.468958in}{0.942758in}}%
\pgfpathcurveto{\pgfqpoint{1.468958in}{0.946441in}}{\pgfqpoint{1.467495in}{0.949974in}}{\pgfqpoint{1.464890in}{0.952579in}}%
\pgfpathcurveto{\pgfqpoint{1.462286in}{0.955183in}}{\pgfqpoint{1.458753in}{0.956646in}}{\pgfqpoint{1.455069in}{0.956646in}}%
\pgfpathcurveto{\pgfqpoint{1.451386in}{0.956646in}}{\pgfqpoint{1.447853in}{0.955183in}}{\pgfqpoint{1.445249in}{0.952579in}}%
\pgfpathcurveto{\pgfqpoint{1.442644in}{0.949974in}}{\pgfqpoint{1.441181in}{0.946441in}}{\pgfqpoint{1.441181in}{0.942758in}}%
\pgfpathcurveto{\pgfqpoint{1.441181in}{0.939074in}}{\pgfqpoint{1.442644in}{0.935541in}}{\pgfqpoint{1.445249in}{0.932937in}}%
\pgfpathcurveto{\pgfqpoint{1.447853in}{0.930332in}}{\pgfqpoint{1.451386in}{0.928869in}}{\pgfqpoint{1.455069in}{0.928869in}}%
\pgfpathlineto{\pgfqpoint{1.455069in}{0.928869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419931in}{1.003171in}}%
\pgfpathcurveto{\pgfqpoint{1.423614in}{1.003171in}}{\pgfqpoint{1.427147in}{1.004634in}}{\pgfqpoint{1.429751in}{1.007239in}}%
\pgfpathcurveto{\pgfqpoint{1.432356in}{1.009843in}}{\pgfqpoint{1.433819in}{1.013376in}}{\pgfqpoint{1.433819in}{1.017060in}}%
\pgfpathcurveto{\pgfqpoint{1.433819in}{1.020743in}}{\pgfqpoint{1.432356in}{1.024276in}}{\pgfqpoint{1.429751in}{1.026880in}}%
\pgfpathcurveto{\pgfqpoint{1.427147in}{1.029485in}}{\pgfqpoint{1.423614in}{1.030948in}}{\pgfqpoint{1.419931in}{1.030948in}}%
\pgfpathcurveto{\pgfqpoint{1.416247in}{1.030948in}}{\pgfqpoint{1.412714in}{1.029485in}}{\pgfqpoint{1.410110in}{1.026880in}}%
\pgfpathcurveto{\pgfqpoint{1.407505in}{1.024276in}}{\pgfqpoint{1.406042in}{1.020743in}}{\pgfqpoint{1.406042in}{1.017060in}}%
\pgfpathcurveto{\pgfqpoint{1.406042in}{1.013376in}}{\pgfqpoint{1.407505in}{1.009843in}}{\pgfqpoint{1.410110in}{1.007239in}}%
\pgfpathcurveto{\pgfqpoint{1.412714in}{1.004634in}}{\pgfqpoint{1.416247in}{1.003171in}}{\pgfqpoint{1.419931in}{1.003171in}}%
\pgfpathlineto{\pgfqpoint{1.419931in}{1.003171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426958in}{0.877306in}}%
\pgfpathcurveto{\pgfqpoint{1.430642in}{0.877306in}}{\pgfqpoint{1.434175in}{0.878769in}}{\pgfqpoint{1.436779in}{0.881373in}}%
\pgfpathcurveto{\pgfqpoint{1.439384in}{0.883978in}}{\pgfqpoint{1.440847in}{0.887511in}}{\pgfqpoint{1.440847in}{0.891194in}}%
\pgfpathcurveto{\pgfqpoint{1.440847in}{0.894878in}}{\pgfqpoint{1.439384in}{0.898411in}}{\pgfqpoint{1.436779in}{0.901015in}}%
\pgfpathcurveto{\pgfqpoint{1.434175in}{0.903620in}}{\pgfqpoint{1.430642in}{0.905083in}}{\pgfqpoint{1.426958in}{0.905083in}}%
\pgfpathcurveto{\pgfqpoint{1.423275in}{0.905083in}}{\pgfqpoint{1.419742in}{0.903620in}}{\pgfqpoint{1.417137in}{0.901015in}}%
\pgfpathcurveto{\pgfqpoint{1.414533in}{0.898411in}}{\pgfqpoint{1.413069in}{0.894878in}}{\pgfqpoint{1.413069in}{0.891194in}}%
\pgfpathcurveto{\pgfqpoint{1.413069in}{0.887511in}}{\pgfqpoint{1.414533in}{0.883978in}}{\pgfqpoint{1.417137in}{0.881373in}}%
\pgfpathcurveto{\pgfqpoint{1.419742in}{0.878769in}}{\pgfqpoint{1.423275in}{0.877306in}}{\pgfqpoint{1.426958in}{0.877306in}}%
\pgfpathlineto{\pgfqpoint{1.426958in}{0.877306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455069in}{1.260019in}}%
\pgfpathcurveto{\pgfqpoint{1.458753in}{1.260019in}}{\pgfqpoint{1.462286in}{1.261483in}}{\pgfqpoint{1.464890in}{1.264087in}}%
\pgfpathcurveto{\pgfqpoint{1.467495in}{1.266692in}}{\pgfqpoint{1.468958in}{1.270225in}}{\pgfqpoint{1.468958in}{1.273908in}}%
\pgfpathcurveto{\pgfqpoint{1.468958in}{1.277592in}}{\pgfqpoint{1.467495in}{1.281125in}}{\pgfqpoint{1.464890in}{1.283729in}}%
\pgfpathcurveto{\pgfqpoint{1.462286in}{1.286334in}}{\pgfqpoint{1.458753in}{1.287797in}}{\pgfqpoint{1.455069in}{1.287797in}}%
\pgfpathcurveto{\pgfqpoint{1.451386in}{1.287797in}}{\pgfqpoint{1.447853in}{1.286334in}}{\pgfqpoint{1.445249in}{1.283729in}}%
\pgfpathcurveto{\pgfqpoint{1.442644in}{1.281125in}}{\pgfqpoint{1.441181in}{1.277592in}}{\pgfqpoint{1.441181in}{1.273908in}}%
\pgfpathcurveto{\pgfqpoint{1.441181in}{1.270225in}}{\pgfqpoint{1.442644in}{1.266692in}}{\pgfqpoint{1.445249in}{1.264087in}}%
\pgfpathcurveto{\pgfqpoint{1.447853in}{1.261483in}}{\pgfqpoint{1.451386in}{1.260019in}}{\pgfqpoint{1.455069in}{1.260019in}}%
\pgfpathlineto{\pgfqpoint{1.455069in}{1.260019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426958in}{0.961188in}}%
\pgfpathcurveto{\pgfqpoint{1.430642in}{0.961188in}}{\pgfqpoint{1.434175in}{0.962651in}}{\pgfqpoint{1.436779in}{0.965256in}}%
\pgfpathcurveto{\pgfqpoint{1.439384in}{0.967860in}}{\pgfqpoint{1.440847in}{0.971393in}}{\pgfqpoint{1.440847in}{0.975077in}}%
\pgfpathcurveto{\pgfqpoint{1.440847in}{0.978760in}}{\pgfqpoint{1.439384in}{0.982293in}}{\pgfqpoint{1.436779in}{0.984897in}}%
\pgfpathcurveto{\pgfqpoint{1.434175in}{0.987502in}}{\pgfqpoint{1.430642in}{0.988965in}}{\pgfqpoint{1.426958in}{0.988965in}}%
\pgfpathcurveto{\pgfqpoint{1.423275in}{0.988965in}}{\pgfqpoint{1.419742in}{0.987502in}}{\pgfqpoint{1.417137in}{0.984897in}}%
\pgfpathcurveto{\pgfqpoint{1.414533in}{0.982293in}}{\pgfqpoint{1.413069in}{0.978760in}}{\pgfqpoint{1.413069in}{0.975077in}}%
\pgfpathcurveto{\pgfqpoint{1.413069in}{0.971393in}}{\pgfqpoint{1.414533in}{0.967860in}}{\pgfqpoint{1.417137in}{0.965256in}}%
\pgfpathcurveto{\pgfqpoint{1.419742in}{0.962651in}}{\pgfqpoint{1.423275in}{0.961188in}}{\pgfqpoint{1.426958in}{0.961188in}}%
\pgfpathlineto{\pgfqpoint{1.426958in}{0.961188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455069in}{0.852647in}}%
\pgfpathcurveto{\pgfqpoint{1.458753in}{0.852647in}}{\pgfqpoint{1.462286in}{0.854111in}}{\pgfqpoint{1.464890in}{0.856715in}}%
\pgfpathcurveto{\pgfqpoint{1.467495in}{0.859320in}}{\pgfqpoint{1.468958in}{0.862853in}}{\pgfqpoint{1.468958in}{0.866536in}}%
\pgfpathcurveto{\pgfqpoint{1.468958in}{0.870219in}}{\pgfqpoint{1.467495in}{0.873752in}}{\pgfqpoint{1.464890in}{0.876357in}}%
\pgfpathcurveto{\pgfqpoint{1.462286in}{0.878961in}}{\pgfqpoint{1.458753in}{0.880425in}}{\pgfqpoint{1.455069in}{0.880425in}}%
\pgfpathcurveto{\pgfqpoint{1.451386in}{0.880425in}}{\pgfqpoint{1.447853in}{0.878961in}}{\pgfqpoint{1.445249in}{0.876357in}}%
\pgfpathcurveto{\pgfqpoint{1.442644in}{0.873752in}}{\pgfqpoint{1.441181in}{0.870219in}}{\pgfqpoint{1.441181in}{0.866536in}}%
\pgfpathcurveto{\pgfqpoint{1.441181in}{0.862853in}}{\pgfqpoint{1.442644in}{0.859320in}}{\pgfqpoint{1.445249in}{0.856715in}}%
\pgfpathcurveto{\pgfqpoint{1.447853in}{0.854111in}}{\pgfqpoint{1.451386in}{0.852647in}}{\pgfqpoint{1.455069in}{0.852647in}}%
\pgfpathlineto{\pgfqpoint{1.455069in}{0.852647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448042in}{1.114248in}}%
\pgfpathcurveto{\pgfqpoint{1.451725in}{1.114248in}}{\pgfqpoint{1.455258in}{1.115711in}}{\pgfqpoint{1.457863in}{1.118316in}}%
\pgfpathcurveto{\pgfqpoint{1.460467in}{1.120920in}}{\pgfqpoint{1.461931in}{1.124453in}}{\pgfqpoint{1.461931in}{1.128137in}}%
\pgfpathcurveto{\pgfqpoint{1.461931in}{1.131820in}}{\pgfqpoint{1.460467in}{1.135353in}}{\pgfqpoint{1.457863in}{1.137957in}}%
\pgfpathcurveto{\pgfqpoint{1.455258in}{1.140562in}}{\pgfqpoint{1.451725in}{1.142025in}}{\pgfqpoint{1.448042in}{1.142025in}}%
\pgfpathcurveto{\pgfqpoint{1.444358in}{1.142025in}}{\pgfqpoint{1.440825in}{1.140562in}}{\pgfqpoint{1.438221in}{1.137957in}}%
\pgfpathcurveto{\pgfqpoint{1.435616in}{1.135353in}}{\pgfqpoint{1.434153in}{1.131820in}}{\pgfqpoint{1.434153in}{1.128137in}}%
\pgfpathcurveto{\pgfqpoint{1.434153in}{1.124453in}}{\pgfqpoint{1.435616in}{1.120920in}}{\pgfqpoint{1.438221in}{1.118316in}}%
\pgfpathcurveto{\pgfqpoint{1.440825in}{1.115711in}}{\pgfqpoint{1.444358in}{1.114248in}}{\pgfqpoint{1.448042in}{1.114248in}}%
\pgfpathlineto{\pgfqpoint{1.448042in}{1.114248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.177229in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.177229in}}{\pgfqpoint{1.444716in}{1.178692in}}{\pgfqpoint{1.447321in}{1.181297in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.183901in}}{\pgfqpoint{1.451389in}{1.187434in}}{\pgfqpoint{1.451389in}{1.191117in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.194801in}}{\pgfqpoint{1.449925in}{1.198334in}}{\pgfqpoint{1.447321in}{1.200938in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.203543in}}{\pgfqpoint{1.441183in}{1.205006in}}{\pgfqpoint{1.437500in}{1.205006in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.205006in}}{\pgfqpoint{1.430284in}{1.203543in}}{\pgfqpoint{1.427679in}{1.200938in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.198334in}}{\pgfqpoint{1.423611in}{1.194801in}}{\pgfqpoint{1.423611in}{1.191117in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.187434in}}{\pgfqpoint{1.425075in}{1.183901in}}{\pgfqpoint{1.427679in}{1.181297in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.178692in}}{\pgfqpoint{1.433817in}{1.177229in}}{\pgfqpoint{1.437500in}{1.177229in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.177229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469125in}{0.878984in}}%
\pgfpathcurveto{\pgfqpoint{1.472808in}{0.878984in}}{\pgfqpoint{1.476341in}{0.880448in}}{\pgfqpoint{1.478946in}{0.883052in}}%
\pgfpathcurveto{\pgfqpoint{1.481550in}{0.885657in}}{\pgfqpoint{1.483014in}{0.889190in}}{\pgfqpoint{1.483014in}{0.892873in}}%
\pgfpathcurveto{\pgfqpoint{1.483014in}{0.896557in}}{\pgfqpoint{1.481550in}{0.900090in}}{\pgfqpoint{1.478946in}{0.902694in}}%
\pgfpathcurveto{\pgfqpoint{1.476341in}{0.905299in}}{\pgfqpoint{1.472808in}{0.906762in}}{\pgfqpoint{1.469125in}{0.906762in}}%
\pgfpathcurveto{\pgfqpoint{1.465442in}{0.906762in}}{\pgfqpoint{1.461909in}{0.905299in}}{\pgfqpoint{1.459304in}{0.902694in}}%
\pgfpathcurveto{\pgfqpoint{1.456700in}{0.900090in}}{\pgfqpoint{1.455236in}{0.896557in}}{\pgfqpoint{1.455236in}{0.892873in}}%
\pgfpathcurveto{\pgfqpoint{1.455236in}{0.889190in}}{\pgfqpoint{1.456700in}{0.885657in}}{\pgfqpoint{1.459304in}{0.883052in}}%
\pgfpathcurveto{\pgfqpoint{1.461909in}{0.880448in}}{\pgfqpoint{1.465442in}{0.878984in}}{\pgfqpoint{1.469125in}{0.878984in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{0.878984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405875in}{1.083629in}}%
\pgfpathcurveto{\pgfqpoint{1.409558in}{1.083629in}}{\pgfqpoint{1.413091in}{1.085093in}}{\pgfqpoint{1.415696in}{1.087697in}}%
\pgfpathcurveto{\pgfqpoint{1.418300in}{1.090302in}}{\pgfqpoint{1.419764in}{1.093835in}}{\pgfqpoint{1.419764in}{1.097518in}}%
\pgfpathcurveto{\pgfqpoint{1.419764in}{1.101202in}}{\pgfqpoint{1.418300in}{1.104735in}}{\pgfqpoint{1.415696in}{1.107339in}}%
\pgfpathcurveto{\pgfqpoint{1.413091in}{1.109944in}}{\pgfqpoint{1.409558in}{1.111407in}}{\pgfqpoint{1.405875in}{1.111407in}}%
\pgfpathcurveto{\pgfqpoint{1.402192in}{1.111407in}}{\pgfqpoint{1.398659in}{1.109944in}}{\pgfqpoint{1.396054in}{1.107339in}}%
\pgfpathcurveto{\pgfqpoint{1.393450in}{1.104735in}}{\pgfqpoint{1.391986in}{1.101202in}}{\pgfqpoint{1.391986in}{1.097518in}}%
\pgfpathcurveto{\pgfqpoint{1.391986in}{1.093835in}}{\pgfqpoint{1.393450in}{1.090302in}}{\pgfqpoint{1.396054in}{1.087697in}}%
\pgfpathcurveto{\pgfqpoint{1.398659in}{1.085093in}}{\pgfqpoint{1.402192in}{1.083629in}}{\pgfqpoint{1.405875in}{1.083629in}}%
\pgfpathlineto{\pgfqpoint{1.405875in}{1.083629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419931in}{1.044064in}}%
\pgfpathcurveto{\pgfqpoint{1.423614in}{1.044064in}}{\pgfqpoint{1.427147in}{1.045528in}}{\pgfqpoint{1.429751in}{1.048132in}}%
\pgfpathcurveto{\pgfqpoint{1.432356in}{1.050737in}}{\pgfqpoint{1.433819in}{1.054270in}}{\pgfqpoint{1.433819in}{1.057953in}}%
\pgfpathcurveto{\pgfqpoint{1.433819in}{1.061637in}}{\pgfqpoint{1.432356in}{1.065170in}}{\pgfqpoint{1.429751in}{1.067774in}}%
\pgfpathcurveto{\pgfqpoint{1.427147in}{1.070379in}}{\pgfqpoint{1.423614in}{1.071842in}}{\pgfqpoint{1.419931in}{1.071842in}}%
\pgfpathcurveto{\pgfqpoint{1.416247in}{1.071842in}}{\pgfqpoint{1.412714in}{1.070379in}}{\pgfqpoint{1.410110in}{1.067774in}}%
\pgfpathcurveto{\pgfqpoint{1.407505in}{1.065170in}}{\pgfqpoint{1.406042in}{1.061637in}}{\pgfqpoint{1.406042in}{1.057953in}}%
\pgfpathcurveto{\pgfqpoint{1.406042in}{1.054270in}}{\pgfqpoint{1.407505in}{1.050737in}}{\pgfqpoint{1.410110in}{1.048132in}}%
\pgfpathcurveto{\pgfqpoint{1.412714in}{1.045528in}}{\pgfqpoint{1.416247in}{1.044064in}}{\pgfqpoint{1.419931in}{1.044064in}}%
\pgfpathlineto{\pgfqpoint{1.419931in}{1.044064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405875in}{0.779371in}}%
\pgfpathcurveto{\pgfqpoint{1.409558in}{0.779371in}}{\pgfqpoint{1.413091in}{0.780834in}}{\pgfqpoint{1.415696in}{0.783439in}}%
\pgfpathcurveto{\pgfqpoint{1.418300in}{0.786043in}}{\pgfqpoint{1.419764in}{0.789576in}}{\pgfqpoint{1.419764in}{0.793260in}}%
\pgfpathcurveto{\pgfqpoint{1.419764in}{0.796943in}}{\pgfqpoint{1.418300in}{0.800476in}}{\pgfqpoint{1.415696in}{0.803081in}}%
\pgfpathcurveto{\pgfqpoint{1.413091in}{0.805685in}}{\pgfqpoint{1.409558in}{0.807148in}}{\pgfqpoint{1.405875in}{0.807148in}}%
\pgfpathcurveto{\pgfqpoint{1.402192in}{0.807148in}}{\pgfqpoint{1.398659in}{0.805685in}}{\pgfqpoint{1.396054in}{0.803081in}}%
\pgfpathcurveto{\pgfqpoint{1.393450in}{0.800476in}}{\pgfqpoint{1.391986in}{0.796943in}}{\pgfqpoint{1.391986in}{0.793260in}}%
\pgfpathcurveto{\pgfqpoint{1.391986in}{0.789576in}}{\pgfqpoint{1.393450in}{0.786043in}}{\pgfqpoint{1.396054in}{0.783439in}}%
\pgfpathcurveto{\pgfqpoint{1.398659in}{0.780834in}}{\pgfqpoint{1.402192in}{0.779371in}}{\pgfqpoint{1.405875in}{0.779371in}}%
\pgfpathlineto{\pgfqpoint{1.405875in}{0.779371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377764in}{0.922736in}}%
\pgfpathcurveto{\pgfqpoint{1.381447in}{0.922736in}}{\pgfqpoint{1.384980in}{0.924199in}}{\pgfqpoint{1.387585in}{0.926804in}}%
\pgfpathcurveto{\pgfqpoint{1.390189in}{0.929408in}}{\pgfqpoint{1.391653in}{0.932941in}}{\pgfqpoint{1.391653in}{0.936624in}}%
\pgfpathcurveto{\pgfqpoint{1.391653in}{0.940308in}}{\pgfqpoint{1.390189in}{0.943841in}}{\pgfqpoint{1.387585in}{0.946445in}}%
\pgfpathcurveto{\pgfqpoint{1.384980in}{0.949050in}}{\pgfqpoint{1.381447in}{0.950513in}}{\pgfqpoint{1.377764in}{0.950513in}}%
\pgfpathcurveto{\pgfqpoint{1.374081in}{0.950513in}}{\pgfqpoint{1.370548in}{0.949050in}}{\pgfqpoint{1.367943in}{0.946445in}}%
\pgfpathcurveto{\pgfqpoint{1.365338in}{0.943841in}}{\pgfqpoint{1.363875in}{0.940308in}}{\pgfqpoint{1.363875in}{0.936624in}}%
\pgfpathcurveto{\pgfqpoint{1.363875in}{0.932941in}}{\pgfqpoint{1.365338in}{0.929408in}}{\pgfqpoint{1.367943in}{0.926804in}}%
\pgfpathcurveto{\pgfqpoint{1.370548in}{0.924199in}}{\pgfqpoint{1.374081in}{0.922736in}}{\pgfqpoint{1.377764in}{0.922736in}}%
\pgfpathlineto{\pgfqpoint{1.377764in}{0.922736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{0.924500in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{0.924500in}}{\pgfqpoint{1.444716in}{0.925964in}}{\pgfqpoint{1.447321in}{0.928568in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{0.931173in}}{\pgfqpoint{1.451389in}{0.934706in}}{\pgfqpoint{1.451389in}{0.938389in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{0.942072in}}{\pgfqpoint{1.449925in}{0.945605in}}{\pgfqpoint{1.447321in}{0.948210in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{0.950815in}}{\pgfqpoint{1.441183in}{0.952278in}}{\pgfqpoint{1.437500in}{0.952278in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{0.952278in}}{\pgfqpoint{1.430284in}{0.950815in}}{\pgfqpoint{1.427679in}{0.948210in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{0.945605in}}{\pgfqpoint{1.423611in}{0.942072in}}{\pgfqpoint{1.423611in}{0.938389in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{0.934706in}}{\pgfqpoint{1.425075in}{0.931173in}}{\pgfqpoint{1.427679in}{0.928568in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{0.925964in}}{\pgfqpoint{1.433817in}{0.924500in}}{\pgfqpoint{1.437500in}{0.924500in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.924500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426958in}{1.131629in}}%
\pgfpathcurveto{\pgfqpoint{1.430642in}{1.131629in}}{\pgfqpoint{1.434175in}{1.133092in}}{\pgfqpoint{1.436779in}{1.135697in}}%
\pgfpathcurveto{\pgfqpoint{1.439384in}{1.138301in}}{\pgfqpoint{1.440847in}{1.141834in}}{\pgfqpoint{1.440847in}{1.145518in}}%
\pgfpathcurveto{\pgfqpoint{1.440847in}{1.149201in}}{\pgfqpoint{1.439384in}{1.152734in}}{\pgfqpoint{1.436779in}{1.155339in}}%
\pgfpathcurveto{\pgfqpoint{1.434175in}{1.157943in}}{\pgfqpoint{1.430642in}{1.159407in}}{\pgfqpoint{1.426958in}{1.159407in}}%
\pgfpathcurveto{\pgfqpoint{1.423275in}{1.159407in}}{\pgfqpoint{1.419742in}{1.157943in}}{\pgfqpoint{1.417137in}{1.155339in}}%
\pgfpathcurveto{\pgfqpoint{1.414533in}{1.152734in}}{\pgfqpoint{1.413069in}{1.149201in}}{\pgfqpoint{1.413069in}{1.145518in}}%
\pgfpathcurveto{\pgfqpoint{1.413069in}{1.141834in}}{\pgfqpoint{1.414533in}{1.138301in}}{\pgfqpoint{1.417137in}{1.135697in}}%
\pgfpathcurveto{\pgfqpoint{1.419742in}{1.133092in}}{\pgfqpoint{1.423275in}{1.131629in}}{\pgfqpoint{1.426958in}{1.131629in}}%
\pgfpathlineto{\pgfqpoint{1.426958in}{1.131629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497236in}{0.916904in}}%
\pgfpathcurveto{\pgfqpoint{1.500919in}{0.916904in}}{\pgfqpoint{1.504452in}{0.918367in}}{\pgfqpoint{1.507057in}{0.920972in}}%
\pgfpathcurveto{\pgfqpoint{1.509662in}{0.923576in}}{\pgfqpoint{1.511125in}{0.927109in}}{\pgfqpoint{1.511125in}{0.930792in}}%
\pgfpathcurveto{\pgfqpoint{1.511125in}{0.934476in}}{\pgfqpoint{1.509662in}{0.938009in}}{\pgfqpoint{1.507057in}{0.940613in}}%
\pgfpathcurveto{\pgfqpoint{1.504452in}{0.943218in}}{\pgfqpoint{1.500919in}{0.944681in}}{\pgfqpoint{1.497236in}{0.944681in}}%
\pgfpathcurveto{\pgfqpoint{1.493553in}{0.944681in}}{\pgfqpoint{1.490020in}{0.943218in}}{\pgfqpoint{1.487415in}{0.940613in}}%
\pgfpathcurveto{\pgfqpoint{1.484811in}{0.938009in}}{\pgfqpoint{1.483347in}{0.934476in}}{\pgfqpoint{1.483347in}{0.930792in}}%
\pgfpathcurveto{\pgfqpoint{1.483347in}{0.927109in}}{\pgfqpoint{1.484811in}{0.923576in}}{\pgfqpoint{1.487415in}{0.920972in}}%
\pgfpathcurveto{\pgfqpoint{1.490020in}{0.918367in}}{\pgfqpoint{1.493553in}{0.916904in}}{\pgfqpoint{1.497236in}{0.916904in}}%
\pgfpathlineto{\pgfqpoint{1.497236in}{0.916904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{0.979275in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{0.979275in}}{\pgfqpoint{1.444716in}{0.980738in}}{\pgfqpoint{1.447321in}{0.983343in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{0.985947in}}{\pgfqpoint{1.451389in}{0.989480in}}{\pgfqpoint{1.451389in}{0.993164in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{0.996847in}}{\pgfqpoint{1.449925in}{1.000380in}}{\pgfqpoint{1.447321in}{1.002985in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.005589in}}{\pgfqpoint{1.441183in}{1.007053in}}{\pgfqpoint{1.437500in}{1.007053in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.007053in}}{\pgfqpoint{1.430284in}{1.005589in}}{\pgfqpoint{1.427679in}{1.002985in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.000380in}}{\pgfqpoint{1.423611in}{0.996847in}}{\pgfqpoint{1.423611in}{0.993164in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{0.989480in}}{\pgfqpoint{1.425075in}{0.985947in}}{\pgfqpoint{1.427679in}{0.983343in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{0.980738in}}{\pgfqpoint{1.433817in}{0.979275in}}{\pgfqpoint{1.437500in}{0.979275in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.979275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419931in}{0.898163in}}%
\pgfpathcurveto{\pgfqpoint{1.423614in}{0.898163in}}{\pgfqpoint{1.427147in}{0.899626in}}{\pgfqpoint{1.429751in}{0.902231in}}%
\pgfpathcurveto{\pgfqpoint{1.432356in}{0.904835in}}{\pgfqpoint{1.433819in}{0.908368in}}{\pgfqpoint{1.433819in}{0.912052in}}%
\pgfpathcurveto{\pgfqpoint{1.433819in}{0.915735in}}{\pgfqpoint{1.432356in}{0.919268in}}{\pgfqpoint{1.429751in}{0.921873in}}%
\pgfpathcurveto{\pgfqpoint{1.427147in}{0.924477in}}{\pgfqpoint{1.423614in}{0.925941in}}{\pgfqpoint{1.419931in}{0.925941in}}%
\pgfpathcurveto{\pgfqpoint{1.416247in}{0.925941in}}{\pgfqpoint{1.412714in}{0.924477in}}{\pgfqpoint{1.410110in}{0.921873in}}%
\pgfpathcurveto{\pgfqpoint{1.407505in}{0.919268in}}{\pgfqpoint{1.406042in}{0.915735in}}{\pgfqpoint{1.406042in}{0.912052in}}%
\pgfpathcurveto{\pgfqpoint{1.406042in}{0.908368in}}{\pgfqpoint{1.407505in}{0.904835in}}{\pgfqpoint{1.410110in}{0.902231in}}%
\pgfpathcurveto{\pgfqpoint{1.412714in}{0.899626in}}{\pgfqpoint{1.416247in}{0.898163in}}{\pgfqpoint{1.419931in}{0.898163in}}%
\pgfpathlineto{\pgfqpoint{1.419931in}{0.898163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419931in}{1.264215in}}%
\pgfpathcurveto{\pgfqpoint{1.423614in}{1.264215in}}{\pgfqpoint{1.427147in}{1.265678in}}{\pgfqpoint{1.429751in}{1.268283in}}%
\pgfpathcurveto{\pgfqpoint{1.432356in}{1.270887in}}{\pgfqpoint{1.433819in}{1.274420in}}{\pgfqpoint{1.433819in}{1.278104in}}%
\pgfpathcurveto{\pgfqpoint{1.433819in}{1.281787in}}{\pgfqpoint{1.432356in}{1.285320in}}{\pgfqpoint{1.429751in}{1.287924in}}%
\pgfpathcurveto{\pgfqpoint{1.427147in}{1.290529in}}{\pgfqpoint{1.423614in}{1.291992in}}{\pgfqpoint{1.419931in}{1.291992in}}%
\pgfpathcurveto{\pgfqpoint{1.416247in}{1.291992in}}{\pgfqpoint{1.412714in}{1.290529in}}{\pgfqpoint{1.410110in}{1.287924in}}%
\pgfpathcurveto{\pgfqpoint{1.407505in}{1.285320in}}{\pgfqpoint{1.406042in}{1.281787in}}{\pgfqpoint{1.406042in}{1.278104in}}%
\pgfpathcurveto{\pgfqpoint{1.406042in}{1.274420in}}{\pgfqpoint{1.407505in}{1.270887in}}{\pgfqpoint{1.410110in}{1.268283in}}%
\pgfpathcurveto{\pgfqpoint{1.412714in}{1.265678in}}{\pgfqpoint{1.416247in}{1.264215in}}{\pgfqpoint{1.419931in}{1.264215in}}%
\pgfpathlineto{\pgfqpoint{1.419931in}{1.264215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448042in}{0.798144in}}%
\pgfpathcurveto{\pgfqpoint{1.451725in}{0.798144in}}{\pgfqpoint{1.455258in}{0.799608in}}{\pgfqpoint{1.457863in}{0.802212in}}%
\pgfpathcurveto{\pgfqpoint{1.460467in}{0.804817in}}{\pgfqpoint{1.461931in}{0.808350in}}{\pgfqpoint{1.461931in}{0.812033in}}%
\pgfpathcurveto{\pgfqpoint{1.461931in}{0.815716in}}{\pgfqpoint{1.460467in}{0.819249in}}{\pgfqpoint{1.457863in}{0.821854in}}%
\pgfpathcurveto{\pgfqpoint{1.455258in}{0.824459in}}{\pgfqpoint{1.451725in}{0.825922in}}{\pgfqpoint{1.448042in}{0.825922in}}%
\pgfpathcurveto{\pgfqpoint{1.444358in}{0.825922in}}{\pgfqpoint{1.440825in}{0.824459in}}{\pgfqpoint{1.438221in}{0.821854in}}%
\pgfpathcurveto{\pgfqpoint{1.435616in}{0.819249in}}{\pgfqpoint{1.434153in}{0.815716in}}{\pgfqpoint{1.434153in}{0.812033in}}%
\pgfpathcurveto{\pgfqpoint{1.434153in}{0.808350in}}{\pgfqpoint{1.435616in}{0.804817in}}{\pgfqpoint{1.438221in}{0.802212in}}%
\pgfpathcurveto{\pgfqpoint{1.440825in}{0.799608in}}{\pgfqpoint{1.444358in}{0.798144in}}{\pgfqpoint{1.448042in}{0.798144in}}%
\pgfpathlineto{\pgfqpoint{1.448042in}{0.798144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426958in}{1.078856in}}%
\pgfpathcurveto{\pgfqpoint{1.430642in}{1.078856in}}{\pgfqpoint{1.434175in}{1.080319in}}{\pgfqpoint{1.436779in}{1.082924in}}%
\pgfpathcurveto{\pgfqpoint{1.439384in}{1.085528in}}{\pgfqpoint{1.440847in}{1.089061in}}{\pgfqpoint{1.440847in}{1.092745in}}%
\pgfpathcurveto{\pgfqpoint{1.440847in}{1.096428in}}{\pgfqpoint{1.439384in}{1.099961in}}{\pgfqpoint{1.436779in}{1.102566in}}%
\pgfpathcurveto{\pgfqpoint{1.434175in}{1.105170in}}{\pgfqpoint{1.430642in}{1.106634in}}{\pgfqpoint{1.426958in}{1.106634in}}%
\pgfpathcurveto{\pgfqpoint{1.423275in}{1.106634in}}{\pgfqpoint{1.419742in}{1.105170in}}{\pgfqpoint{1.417137in}{1.102566in}}%
\pgfpathcurveto{\pgfqpoint{1.414533in}{1.099961in}}{\pgfqpoint{1.413069in}{1.096428in}}{\pgfqpoint{1.413069in}{1.092745in}}%
\pgfpathcurveto{\pgfqpoint{1.413069in}{1.089061in}}{\pgfqpoint{1.414533in}{1.085528in}}{\pgfqpoint{1.417137in}{1.082924in}}%
\pgfpathcurveto{\pgfqpoint{1.419742in}{1.080319in}}{\pgfqpoint{1.423275in}{1.078856in}}{\pgfqpoint{1.426958in}{1.078856in}}%
\pgfpathlineto{\pgfqpoint{1.426958in}{1.078856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455069in}{0.897694in}}%
\pgfpathcurveto{\pgfqpoint{1.458753in}{0.897694in}}{\pgfqpoint{1.462286in}{0.899157in}}{\pgfqpoint{1.464890in}{0.901762in}}%
\pgfpathcurveto{\pgfqpoint{1.467495in}{0.904366in}}{\pgfqpoint{1.468958in}{0.907899in}}{\pgfqpoint{1.468958in}{0.911583in}}%
\pgfpathcurveto{\pgfqpoint{1.468958in}{0.915266in}}{\pgfqpoint{1.467495in}{0.918799in}}{\pgfqpoint{1.464890in}{0.921404in}}%
\pgfpathcurveto{\pgfqpoint{1.462286in}{0.924008in}}{\pgfqpoint{1.458753in}{0.925472in}}{\pgfqpoint{1.455069in}{0.925472in}}%
\pgfpathcurveto{\pgfqpoint{1.451386in}{0.925472in}}{\pgfqpoint{1.447853in}{0.924008in}}{\pgfqpoint{1.445249in}{0.921404in}}%
\pgfpathcurveto{\pgfqpoint{1.442644in}{0.918799in}}{\pgfqpoint{1.441181in}{0.915266in}}{\pgfqpoint{1.441181in}{0.911583in}}%
\pgfpathcurveto{\pgfqpoint{1.441181in}{0.907899in}}{\pgfqpoint{1.442644in}{0.904366in}}{\pgfqpoint{1.445249in}{0.901762in}}%
\pgfpathcurveto{\pgfqpoint{1.447853in}{0.899157in}}{\pgfqpoint{1.451386in}{0.897694in}}{\pgfqpoint{1.455069in}{0.897694in}}%
\pgfpathlineto{\pgfqpoint{1.455069in}{0.897694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448042in}{1.233137in}}%
\pgfpathcurveto{\pgfqpoint{1.451725in}{1.233137in}}{\pgfqpoint{1.455258in}{1.234600in}}{\pgfqpoint{1.457863in}{1.237205in}}%
\pgfpathcurveto{\pgfqpoint{1.460467in}{1.239809in}}{\pgfqpoint{1.461931in}{1.243342in}}{\pgfqpoint{1.461931in}{1.247025in}}%
\pgfpathcurveto{\pgfqpoint{1.461931in}{1.250709in}}{\pgfqpoint{1.460467in}{1.254242in}}{\pgfqpoint{1.457863in}{1.256846in}}%
\pgfpathcurveto{\pgfqpoint{1.455258in}{1.259451in}}{\pgfqpoint{1.451725in}{1.260914in}}{\pgfqpoint{1.448042in}{1.260914in}}%
\pgfpathcurveto{\pgfqpoint{1.444358in}{1.260914in}}{\pgfqpoint{1.440825in}{1.259451in}}{\pgfqpoint{1.438221in}{1.256846in}}%
\pgfpathcurveto{\pgfqpoint{1.435616in}{1.254242in}}{\pgfqpoint{1.434153in}{1.250709in}}{\pgfqpoint{1.434153in}{1.247025in}}%
\pgfpathcurveto{\pgfqpoint{1.434153in}{1.243342in}}{\pgfqpoint{1.435616in}{1.239809in}}{\pgfqpoint{1.438221in}{1.237205in}}%
\pgfpathcurveto{\pgfqpoint{1.440825in}{1.234600in}}{\pgfqpoint{1.444358in}{1.233137in}}{\pgfqpoint{1.448042in}{1.233137in}}%
\pgfpathlineto{\pgfqpoint{1.448042in}{1.233137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{0.819589in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{0.819589in}}{\pgfqpoint{1.444716in}{0.821053in}}{\pgfqpoint{1.447321in}{0.823657in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{0.826262in}}{\pgfqpoint{1.451389in}{0.829795in}}{\pgfqpoint{1.451389in}{0.833478in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{0.837161in}}{\pgfqpoint{1.449925in}{0.840694in}}{\pgfqpoint{1.447321in}{0.843299in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{0.845903in}}{\pgfqpoint{1.441183in}{0.847367in}}{\pgfqpoint{1.437500in}{0.847367in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{0.847367in}}{\pgfqpoint{1.430284in}{0.845903in}}{\pgfqpoint{1.427679in}{0.843299in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{0.840694in}}{\pgfqpoint{1.423611in}{0.837161in}}{\pgfqpoint{1.423611in}{0.833478in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{0.829795in}}{\pgfqpoint{1.425075in}{0.826262in}}{\pgfqpoint{1.427679in}{0.823657in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{0.821053in}}{\pgfqpoint{1.433817in}{0.819589in}}{\pgfqpoint{1.437500in}{0.819589in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.819589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419931in}{0.861724in}}%
\pgfpathcurveto{\pgfqpoint{1.423614in}{0.861724in}}{\pgfqpoint{1.427147in}{0.863187in}}{\pgfqpoint{1.429751in}{0.865792in}}%
\pgfpathcurveto{\pgfqpoint{1.432356in}{0.868396in}}{\pgfqpoint{1.433819in}{0.871929in}}{\pgfqpoint{1.433819in}{0.875613in}}%
\pgfpathcurveto{\pgfqpoint{1.433819in}{0.879296in}}{\pgfqpoint{1.432356in}{0.882829in}}{\pgfqpoint{1.429751in}{0.885433in}}%
\pgfpathcurveto{\pgfqpoint{1.427147in}{0.888038in}}{\pgfqpoint{1.423614in}{0.889501in}}{\pgfqpoint{1.419931in}{0.889501in}}%
\pgfpathcurveto{\pgfqpoint{1.416247in}{0.889501in}}{\pgfqpoint{1.412714in}{0.888038in}}{\pgfqpoint{1.410110in}{0.885433in}}%
\pgfpathcurveto{\pgfqpoint{1.407505in}{0.882829in}}{\pgfqpoint{1.406042in}{0.879296in}}{\pgfqpoint{1.406042in}{0.875613in}}%
\pgfpathcurveto{\pgfqpoint{1.406042in}{0.871929in}}{\pgfqpoint{1.407505in}{0.868396in}}{\pgfqpoint{1.410110in}{0.865792in}}%
\pgfpathcurveto{\pgfqpoint{1.412714in}{0.863187in}}{\pgfqpoint{1.416247in}{0.861724in}}{\pgfqpoint{1.419931in}{0.861724in}}%
\pgfpathlineto{\pgfqpoint{1.419931in}{0.861724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.299690in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.299690in}}{\pgfqpoint{1.444716in}{1.301154in}}{\pgfqpoint{1.447321in}{1.303758in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.306363in}}{\pgfqpoint{1.451389in}{1.309896in}}{\pgfqpoint{1.451389in}{1.313579in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.317263in}}{\pgfqpoint{1.449925in}{1.320796in}}{\pgfqpoint{1.447321in}{1.323400in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.326005in}}{\pgfqpoint{1.441183in}{1.327468in}}{\pgfqpoint{1.437500in}{1.327468in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.327468in}}{\pgfqpoint{1.430284in}{1.326005in}}{\pgfqpoint{1.427679in}{1.323400in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.320796in}}{\pgfqpoint{1.423611in}{1.317263in}}{\pgfqpoint{1.423611in}{1.313579in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.309896in}}{\pgfqpoint{1.425075in}{1.306363in}}{\pgfqpoint{1.427679in}{1.303758in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.301154in}}{\pgfqpoint{1.433817in}{1.299690in}}{\pgfqpoint{1.437500in}{1.299690in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.299690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448042in}{0.874802in}}%
\pgfpathcurveto{\pgfqpoint{1.451725in}{0.874802in}}{\pgfqpoint{1.455258in}{0.876265in}}{\pgfqpoint{1.457863in}{0.878870in}}%
\pgfpathcurveto{\pgfqpoint{1.460467in}{0.881474in}}{\pgfqpoint{1.461931in}{0.885007in}}{\pgfqpoint{1.461931in}{0.888691in}}%
\pgfpathcurveto{\pgfqpoint{1.461931in}{0.892374in}}{\pgfqpoint{1.460467in}{0.895907in}}{\pgfqpoint{1.457863in}{0.898512in}}%
\pgfpathcurveto{\pgfqpoint{1.455258in}{0.901116in}}{\pgfqpoint{1.451725in}{0.902580in}}{\pgfqpoint{1.448042in}{0.902580in}}%
\pgfpathcurveto{\pgfqpoint{1.444358in}{0.902580in}}{\pgfqpoint{1.440825in}{0.901116in}}{\pgfqpoint{1.438221in}{0.898512in}}%
\pgfpathcurveto{\pgfqpoint{1.435616in}{0.895907in}}{\pgfqpoint{1.434153in}{0.892374in}}{\pgfqpoint{1.434153in}{0.888691in}}%
\pgfpathcurveto{\pgfqpoint{1.434153in}{0.885007in}}{\pgfqpoint{1.435616in}{0.881474in}}{\pgfqpoint{1.438221in}{0.878870in}}%
\pgfpathcurveto{\pgfqpoint{1.440825in}{0.876265in}}{\pgfqpoint{1.444358in}{0.874802in}}{\pgfqpoint{1.448042in}{0.874802in}}%
\pgfpathlineto{\pgfqpoint{1.448042in}{0.874802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{0.843691in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{0.843691in}}{\pgfqpoint{1.444716in}{0.845154in}}{\pgfqpoint{1.447321in}{0.847759in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{0.850364in}}{\pgfqpoint{1.451389in}{0.853897in}}{\pgfqpoint{1.451389in}{0.857580in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{0.861263in}}{\pgfqpoint{1.449925in}{0.864796in}}{\pgfqpoint{1.447321in}{0.867401in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{0.870005in}}{\pgfqpoint{1.441183in}{0.871469in}}{\pgfqpoint{1.437500in}{0.871469in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{0.871469in}}{\pgfqpoint{1.430284in}{0.870005in}}{\pgfqpoint{1.427679in}{0.867401in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{0.864796in}}{\pgfqpoint{1.423611in}{0.861263in}}{\pgfqpoint{1.423611in}{0.857580in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{0.853897in}}{\pgfqpoint{1.425075in}{0.850364in}}{\pgfqpoint{1.427679in}{0.847759in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{0.845154in}}{\pgfqpoint{1.433817in}{0.843691in}}{\pgfqpoint{1.437500in}{0.843691in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.843691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455069in}{0.824512in}}%
\pgfpathcurveto{\pgfqpoint{1.458753in}{0.824512in}}{\pgfqpoint{1.462286in}{0.825976in}}{\pgfqpoint{1.464890in}{0.828580in}}%
\pgfpathcurveto{\pgfqpoint{1.467495in}{0.831185in}}{\pgfqpoint{1.468958in}{0.834718in}}{\pgfqpoint{1.468958in}{0.838401in}}%
\pgfpathcurveto{\pgfqpoint{1.468958in}{0.842085in}}{\pgfqpoint{1.467495in}{0.845618in}}{\pgfqpoint{1.464890in}{0.848222in}}%
\pgfpathcurveto{\pgfqpoint{1.462286in}{0.850827in}}{\pgfqpoint{1.458753in}{0.852290in}}{\pgfqpoint{1.455069in}{0.852290in}}%
\pgfpathcurveto{\pgfqpoint{1.451386in}{0.852290in}}{\pgfqpoint{1.447853in}{0.850827in}}{\pgfqpoint{1.445249in}{0.848222in}}%
\pgfpathcurveto{\pgfqpoint{1.442644in}{0.845618in}}{\pgfqpoint{1.441181in}{0.842085in}}{\pgfqpoint{1.441181in}{0.838401in}}%
\pgfpathcurveto{\pgfqpoint{1.441181in}{0.834718in}}{\pgfqpoint{1.442644in}{0.831185in}}{\pgfqpoint{1.445249in}{0.828580in}}%
\pgfpathcurveto{\pgfqpoint{1.447853in}{0.825976in}}{\pgfqpoint{1.451386in}{0.824512in}}{\pgfqpoint{1.455069in}{0.824512in}}%
\pgfpathlineto{\pgfqpoint{1.455069in}{0.824512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426958in}{1.239642in}}%
\pgfpathcurveto{\pgfqpoint{1.430642in}{1.239642in}}{\pgfqpoint{1.434175in}{1.241105in}}{\pgfqpoint{1.436779in}{1.243710in}}%
\pgfpathcurveto{\pgfqpoint{1.439384in}{1.246314in}}{\pgfqpoint{1.440847in}{1.249847in}}{\pgfqpoint{1.440847in}{1.253531in}}%
\pgfpathcurveto{\pgfqpoint{1.440847in}{1.257214in}}{\pgfqpoint{1.439384in}{1.260747in}}{\pgfqpoint{1.436779in}{1.263352in}}%
\pgfpathcurveto{\pgfqpoint{1.434175in}{1.265956in}}{\pgfqpoint{1.430642in}{1.267420in}}{\pgfqpoint{1.426958in}{1.267420in}}%
\pgfpathcurveto{\pgfqpoint{1.423275in}{1.267420in}}{\pgfqpoint{1.419742in}{1.265956in}}{\pgfqpoint{1.417137in}{1.263352in}}%
\pgfpathcurveto{\pgfqpoint{1.414533in}{1.260747in}}{\pgfqpoint{1.413069in}{1.257214in}}{\pgfqpoint{1.413069in}{1.253531in}}%
\pgfpathcurveto{\pgfqpoint{1.413069in}{1.249847in}}{\pgfqpoint{1.414533in}{1.246314in}}{\pgfqpoint{1.417137in}{1.243710in}}%
\pgfpathcurveto{\pgfqpoint{1.419742in}{1.241105in}}{\pgfqpoint{1.423275in}{1.239642in}}{\pgfqpoint{1.426958in}{1.239642in}}%
\pgfpathlineto{\pgfqpoint{1.426958in}{1.239642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455069in}{1.036787in}}%
\pgfpathcurveto{\pgfqpoint{1.458753in}{1.036787in}}{\pgfqpoint{1.462286in}{1.038250in}}{\pgfqpoint{1.464890in}{1.040855in}}%
\pgfpathcurveto{\pgfqpoint{1.467495in}{1.043460in}}{\pgfqpoint{1.468958in}{1.046993in}}{\pgfqpoint{1.468958in}{1.050676in}}%
\pgfpathcurveto{\pgfqpoint{1.468958in}{1.054359in}}{\pgfqpoint{1.467495in}{1.057892in}}{\pgfqpoint{1.464890in}{1.060497in}}%
\pgfpathcurveto{\pgfqpoint{1.462286in}{1.063101in}}{\pgfqpoint{1.458753in}{1.064565in}}{\pgfqpoint{1.455069in}{1.064565in}}%
\pgfpathcurveto{\pgfqpoint{1.451386in}{1.064565in}}{\pgfqpoint{1.447853in}{1.063101in}}{\pgfqpoint{1.445249in}{1.060497in}}%
\pgfpathcurveto{\pgfqpoint{1.442644in}{1.057892in}}{\pgfqpoint{1.441181in}{1.054359in}}{\pgfqpoint{1.441181in}{1.050676in}}%
\pgfpathcurveto{\pgfqpoint{1.441181in}{1.046993in}}{\pgfqpoint{1.442644in}{1.043460in}}{\pgfqpoint{1.445249in}{1.040855in}}%
\pgfpathcurveto{\pgfqpoint{1.447853in}{1.038250in}}{\pgfqpoint{1.451386in}{1.036787in}}{\pgfqpoint{1.455069in}{1.036787in}}%
\pgfpathlineto{\pgfqpoint{1.455069in}{1.036787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.143559in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.143559in}}{\pgfqpoint{1.444716in}{1.145023in}}{\pgfqpoint{1.447321in}{1.147627in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.150232in}}{\pgfqpoint{1.451389in}{1.153765in}}{\pgfqpoint{1.451389in}{1.157448in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.161132in}}{\pgfqpoint{1.449925in}{1.164665in}}{\pgfqpoint{1.447321in}{1.167269in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.169874in}}{\pgfqpoint{1.441183in}{1.171337in}}{\pgfqpoint{1.437500in}{1.171337in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.171337in}}{\pgfqpoint{1.430284in}{1.169874in}}{\pgfqpoint{1.427679in}{1.167269in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.164665in}}{\pgfqpoint{1.423611in}{1.161132in}}{\pgfqpoint{1.423611in}{1.157448in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.153765in}}{\pgfqpoint{1.425075in}{1.150232in}}{\pgfqpoint{1.427679in}{1.147627in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.145023in}}{\pgfqpoint{1.433817in}{1.143559in}}{\pgfqpoint{1.437500in}{1.143559in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.143559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469125in}{1.082398in}}%
\pgfpathcurveto{\pgfqpoint{1.472808in}{1.082398in}}{\pgfqpoint{1.476341in}{1.083861in}}{\pgfqpoint{1.478946in}{1.086466in}}%
\pgfpathcurveto{\pgfqpoint{1.481550in}{1.089070in}}{\pgfqpoint{1.483014in}{1.092603in}}{\pgfqpoint{1.483014in}{1.096287in}}%
\pgfpathcurveto{\pgfqpoint{1.483014in}{1.099970in}}{\pgfqpoint{1.481550in}{1.103503in}}{\pgfqpoint{1.478946in}{1.106108in}}%
\pgfpathcurveto{\pgfqpoint{1.476341in}{1.108712in}}{\pgfqpoint{1.472808in}{1.110175in}}{\pgfqpoint{1.469125in}{1.110175in}}%
\pgfpathcurveto{\pgfqpoint{1.465442in}{1.110175in}}{\pgfqpoint{1.461909in}{1.108712in}}{\pgfqpoint{1.459304in}{1.106108in}}%
\pgfpathcurveto{\pgfqpoint{1.456700in}{1.103503in}}{\pgfqpoint{1.455236in}{1.099970in}}{\pgfqpoint{1.455236in}{1.096287in}}%
\pgfpathcurveto{\pgfqpoint{1.455236in}{1.092603in}}{\pgfqpoint{1.456700in}{1.089070in}}{\pgfqpoint{1.459304in}{1.086466in}}%
\pgfpathcurveto{\pgfqpoint{1.461909in}{1.083861in}}{\pgfqpoint{1.465442in}{1.082398in}}{\pgfqpoint{1.469125in}{1.082398in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{1.082398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398847in}{0.916785in}}%
\pgfpathcurveto{\pgfqpoint{1.402531in}{0.916785in}}{\pgfqpoint{1.406064in}{0.918248in}}{\pgfqpoint{1.408668in}{0.920853in}}%
\pgfpathcurveto{\pgfqpoint{1.411273in}{0.923457in}}{\pgfqpoint{1.412736in}{0.926990in}}{\pgfqpoint{1.412736in}{0.930674in}}%
\pgfpathcurveto{\pgfqpoint{1.412736in}{0.934357in}}{\pgfqpoint{1.411273in}{0.937890in}}{\pgfqpoint{1.408668in}{0.940495in}}%
\pgfpathcurveto{\pgfqpoint{1.406064in}{0.943099in}}{\pgfqpoint{1.402531in}{0.944563in}}{\pgfqpoint{1.398847in}{0.944563in}}%
\pgfpathcurveto{\pgfqpoint{1.395164in}{0.944563in}}{\pgfqpoint{1.391631in}{0.943099in}}{\pgfqpoint{1.389026in}{0.940495in}}%
\pgfpathcurveto{\pgfqpoint{1.386422in}{0.937890in}}{\pgfqpoint{1.384958in}{0.934357in}}{\pgfqpoint{1.384958in}{0.930674in}}%
\pgfpathcurveto{\pgfqpoint{1.384958in}{0.926990in}}{\pgfqpoint{1.386422in}{0.923457in}}{\pgfqpoint{1.389026in}{0.920853in}}%
\pgfpathcurveto{\pgfqpoint{1.391631in}{0.918248in}}{\pgfqpoint{1.395164in}{0.916785in}}{\pgfqpoint{1.398847in}{0.916785in}}%
\pgfpathlineto{\pgfqpoint{1.398847in}{0.916785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448042in}{0.959978in}}%
\pgfpathcurveto{\pgfqpoint{1.451725in}{0.959978in}}{\pgfqpoint{1.455258in}{0.961441in}}{\pgfqpoint{1.457863in}{0.964046in}}%
\pgfpathcurveto{\pgfqpoint{1.460467in}{0.966650in}}{\pgfqpoint{1.461931in}{0.970183in}}{\pgfqpoint{1.461931in}{0.973867in}}%
\pgfpathcurveto{\pgfqpoint{1.461931in}{0.977550in}}{\pgfqpoint{1.460467in}{0.981083in}}{\pgfqpoint{1.457863in}{0.983688in}}%
\pgfpathcurveto{\pgfqpoint{1.455258in}{0.986292in}}{\pgfqpoint{1.451725in}{0.987756in}}{\pgfqpoint{1.448042in}{0.987756in}}%
\pgfpathcurveto{\pgfqpoint{1.444358in}{0.987756in}}{\pgfqpoint{1.440825in}{0.986292in}}{\pgfqpoint{1.438221in}{0.983688in}}%
\pgfpathcurveto{\pgfqpoint{1.435616in}{0.981083in}}{\pgfqpoint{1.434153in}{0.977550in}}{\pgfqpoint{1.434153in}{0.973867in}}%
\pgfpathcurveto{\pgfqpoint{1.434153in}{0.970183in}}{\pgfqpoint{1.435616in}{0.966650in}}{\pgfqpoint{1.438221in}{0.964046in}}%
\pgfpathcurveto{\pgfqpoint{1.440825in}{0.961441in}}{\pgfqpoint{1.444358in}{0.959978in}}{\pgfqpoint{1.448042in}{0.959978in}}%
\pgfpathlineto{\pgfqpoint{1.448042in}{0.959978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476153in}{0.913254in}}%
\pgfpathcurveto{\pgfqpoint{1.479836in}{0.913254in}}{\pgfqpoint{1.483369in}{0.914717in}}{\pgfqpoint{1.485974in}{0.917322in}}%
\pgfpathcurveto{\pgfqpoint{1.488578in}{0.919926in}}{\pgfqpoint{1.490042in}{0.923459in}}{\pgfqpoint{1.490042in}{0.927143in}}%
\pgfpathcurveto{\pgfqpoint{1.490042in}{0.930826in}}{\pgfqpoint{1.488578in}{0.934359in}}{\pgfqpoint{1.485974in}{0.936964in}}%
\pgfpathcurveto{\pgfqpoint{1.483369in}{0.939568in}}{\pgfqpoint{1.479836in}{0.941032in}}{\pgfqpoint{1.476153in}{0.941032in}}%
\pgfpathcurveto{\pgfqpoint{1.472469in}{0.941032in}}{\pgfqpoint{1.468936in}{0.939568in}}{\pgfqpoint{1.466332in}{0.936964in}}%
\pgfpathcurveto{\pgfqpoint{1.463727in}{0.934359in}}{\pgfqpoint{1.462264in}{0.930826in}}{\pgfqpoint{1.462264in}{0.927143in}}%
\pgfpathcurveto{\pgfqpoint{1.462264in}{0.923459in}}{\pgfqpoint{1.463727in}{0.919926in}}{\pgfqpoint{1.466332in}{0.917322in}}%
\pgfpathcurveto{\pgfqpoint{1.468936in}{0.914717in}}{\pgfqpoint{1.472469in}{0.913254in}}{\pgfqpoint{1.476153in}{0.913254in}}%
\pgfpathlineto{\pgfqpoint{1.476153in}{0.913254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398847in}{1.050666in}}%
\pgfpathcurveto{\pgfqpoint{1.402531in}{1.050666in}}{\pgfqpoint{1.406064in}{1.052130in}}{\pgfqpoint{1.408668in}{1.054734in}}%
\pgfpathcurveto{\pgfqpoint{1.411273in}{1.057339in}}{\pgfqpoint{1.412736in}{1.060872in}}{\pgfqpoint{1.412736in}{1.064555in}}%
\pgfpathcurveto{\pgfqpoint{1.412736in}{1.068239in}}{\pgfqpoint{1.411273in}{1.071772in}}{\pgfqpoint{1.408668in}{1.074376in}}%
\pgfpathcurveto{\pgfqpoint{1.406064in}{1.076981in}}{\pgfqpoint{1.402531in}{1.078444in}}{\pgfqpoint{1.398847in}{1.078444in}}%
\pgfpathcurveto{\pgfqpoint{1.395164in}{1.078444in}}{\pgfqpoint{1.391631in}{1.076981in}}{\pgfqpoint{1.389026in}{1.074376in}}%
\pgfpathcurveto{\pgfqpoint{1.386422in}{1.071772in}}{\pgfqpoint{1.384958in}{1.068239in}}{\pgfqpoint{1.384958in}{1.064555in}}%
\pgfpathcurveto{\pgfqpoint{1.384958in}{1.060872in}}{\pgfqpoint{1.386422in}{1.057339in}}{\pgfqpoint{1.389026in}{1.054734in}}%
\pgfpathcurveto{\pgfqpoint{1.391631in}{1.052130in}}{\pgfqpoint{1.395164in}{1.050666in}}{\pgfqpoint{1.398847in}{1.050666in}}%
\pgfpathlineto{\pgfqpoint{1.398847in}{1.050666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.035663in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.035663in}}{\pgfqpoint{1.444716in}{1.037126in}}{\pgfqpoint{1.447321in}{1.039731in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.042335in}}{\pgfqpoint{1.451389in}{1.045868in}}{\pgfqpoint{1.451389in}{1.049552in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.053235in}}{\pgfqpoint{1.449925in}{1.056768in}}{\pgfqpoint{1.447321in}{1.059373in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.061977in}}{\pgfqpoint{1.441183in}{1.063441in}}{\pgfqpoint{1.437500in}{1.063441in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.063441in}}{\pgfqpoint{1.430284in}{1.061977in}}{\pgfqpoint{1.427679in}{1.059373in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.056768in}}{\pgfqpoint{1.423611in}{1.053235in}}{\pgfqpoint{1.423611in}{1.049552in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.045868in}}{\pgfqpoint{1.425075in}{1.042335in}}{\pgfqpoint{1.427679in}{1.039731in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.037126in}}{\pgfqpoint{1.433817in}{1.035663in}}{\pgfqpoint{1.437500in}{1.035663in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.035663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405875in}{0.966699in}}%
\pgfpathcurveto{\pgfqpoint{1.409558in}{0.966699in}}{\pgfqpoint{1.413091in}{0.968162in}}{\pgfqpoint{1.415696in}{0.970766in}}%
\pgfpathcurveto{\pgfqpoint{1.418300in}{0.973371in}}{\pgfqpoint{1.419764in}{0.976904in}}{\pgfqpoint{1.419764in}{0.980587in}}%
\pgfpathcurveto{\pgfqpoint{1.419764in}{0.984271in}}{\pgfqpoint{1.418300in}{0.987804in}}{\pgfqpoint{1.415696in}{0.990408in}}%
\pgfpathcurveto{\pgfqpoint{1.413091in}{0.993013in}}{\pgfqpoint{1.409558in}{0.994476in}}{\pgfqpoint{1.405875in}{0.994476in}}%
\pgfpathcurveto{\pgfqpoint{1.402192in}{0.994476in}}{\pgfqpoint{1.398659in}{0.993013in}}{\pgfqpoint{1.396054in}{0.990408in}}%
\pgfpathcurveto{\pgfqpoint{1.393450in}{0.987804in}}{\pgfqpoint{1.391986in}{0.984271in}}{\pgfqpoint{1.391986in}{0.980587in}}%
\pgfpathcurveto{\pgfqpoint{1.391986in}{0.976904in}}{\pgfqpoint{1.393450in}{0.973371in}}{\pgfqpoint{1.396054in}{0.970766in}}%
\pgfpathcurveto{\pgfqpoint{1.398659in}{0.968162in}}{\pgfqpoint{1.402192in}{0.966699in}}{\pgfqpoint{1.405875in}{0.966699in}}%
\pgfpathlineto{\pgfqpoint{1.405875in}{0.966699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469125in}{0.775186in}}%
\pgfpathcurveto{\pgfqpoint{1.472808in}{0.775186in}}{\pgfqpoint{1.476341in}{0.776650in}}{\pgfqpoint{1.478946in}{0.779254in}}%
\pgfpathcurveto{\pgfqpoint{1.481550in}{0.781859in}}{\pgfqpoint{1.483014in}{0.785392in}}{\pgfqpoint{1.483014in}{0.789075in}}%
\pgfpathcurveto{\pgfqpoint{1.483014in}{0.792759in}}{\pgfqpoint{1.481550in}{0.796292in}}{\pgfqpoint{1.478946in}{0.798896in}}%
\pgfpathcurveto{\pgfqpoint{1.476341in}{0.801501in}}{\pgfqpoint{1.472808in}{0.802964in}}{\pgfqpoint{1.469125in}{0.802964in}}%
\pgfpathcurveto{\pgfqpoint{1.465442in}{0.802964in}}{\pgfqpoint{1.461909in}{0.801501in}}{\pgfqpoint{1.459304in}{0.798896in}}%
\pgfpathcurveto{\pgfqpoint{1.456700in}{0.796292in}}{\pgfqpoint{1.455236in}{0.792759in}}{\pgfqpoint{1.455236in}{0.789075in}}%
\pgfpathcurveto{\pgfqpoint{1.455236in}{0.785392in}}{\pgfqpoint{1.456700in}{0.781859in}}{\pgfqpoint{1.459304in}{0.779254in}}%
\pgfpathcurveto{\pgfqpoint{1.461909in}{0.776650in}}{\pgfqpoint{1.465442in}{0.775186in}}{\pgfqpoint{1.469125in}{0.775186in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{0.775186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.197659in}}%
\pgfpathcurveto{\pgfqpoint{1.441183in}{1.197659in}}{\pgfqpoint{1.444716in}{1.199122in}}{\pgfqpoint{1.447321in}{1.201727in}}%
\pgfpathcurveto{\pgfqpoint{1.449925in}{1.204331in}}{\pgfqpoint{1.451389in}{1.207864in}}{\pgfqpoint{1.451389in}{1.211548in}}%
\pgfpathcurveto{\pgfqpoint{1.451389in}{1.215231in}}{\pgfqpoint{1.449925in}{1.218764in}}{\pgfqpoint{1.447321in}{1.221369in}}%
\pgfpathcurveto{\pgfqpoint{1.444716in}{1.223973in}}{\pgfqpoint{1.441183in}{1.225437in}}{\pgfqpoint{1.437500in}{1.225437in}}%
\pgfpathcurveto{\pgfqpoint{1.433817in}{1.225437in}}{\pgfqpoint{1.430284in}{1.223973in}}{\pgfqpoint{1.427679in}{1.221369in}}%
\pgfpathcurveto{\pgfqpoint{1.425075in}{1.218764in}}{\pgfqpoint{1.423611in}{1.215231in}}{\pgfqpoint{1.423611in}{1.211548in}}%
\pgfpathcurveto{\pgfqpoint{1.423611in}{1.207864in}}{\pgfqpoint{1.425075in}{1.204331in}}{\pgfqpoint{1.427679in}{1.201727in}}%
\pgfpathcurveto{\pgfqpoint{1.430284in}{1.199122in}}{\pgfqpoint{1.433817in}{1.197659in}}{\pgfqpoint{1.437500in}{1.197659in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.197659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448042in}{0.762143in}}%
\pgfpathcurveto{\pgfqpoint{1.451725in}{0.762143in}}{\pgfqpoint{1.455258in}{0.763606in}}{\pgfqpoint{1.457863in}{0.766211in}}%
\pgfpathcurveto{\pgfqpoint{1.460467in}{0.768815in}}{\pgfqpoint{1.461931in}{0.772348in}}{\pgfqpoint{1.461931in}{0.776032in}}%
\pgfpathcurveto{\pgfqpoint{1.461931in}{0.779715in}}{\pgfqpoint{1.460467in}{0.783248in}}{\pgfqpoint{1.457863in}{0.785853in}}%
\pgfpathcurveto{\pgfqpoint{1.455258in}{0.788457in}}{\pgfqpoint{1.451725in}{0.789921in}}{\pgfqpoint{1.448042in}{0.789921in}}%
\pgfpathcurveto{\pgfqpoint{1.444358in}{0.789921in}}{\pgfqpoint{1.440825in}{0.788457in}}{\pgfqpoint{1.438221in}{0.785853in}}%
\pgfpathcurveto{\pgfqpoint{1.435616in}{0.783248in}}{\pgfqpoint{1.434153in}{0.779715in}}{\pgfqpoint{1.434153in}{0.776032in}}%
\pgfpathcurveto{\pgfqpoint{1.434153in}{0.772348in}}{\pgfqpoint{1.435616in}{0.768815in}}{\pgfqpoint{1.438221in}{0.766211in}}%
\pgfpathcurveto{\pgfqpoint{1.440825in}{0.763606in}}{\pgfqpoint{1.444358in}{0.762143in}}{\pgfqpoint{1.448042in}{0.762143in}}%
\pgfpathlineto{\pgfqpoint{1.448042in}{0.762143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448042in}{1.057827in}}%
\pgfpathcurveto{\pgfqpoint{1.451725in}{1.057827in}}{\pgfqpoint{1.455258in}{1.059290in}}{\pgfqpoint{1.457863in}{1.061895in}}%
\pgfpathcurveto{\pgfqpoint{1.460467in}{1.064499in}}{\pgfqpoint{1.461931in}{1.068032in}}{\pgfqpoint{1.461931in}{1.071716in}}%
\pgfpathcurveto{\pgfqpoint{1.461931in}{1.075399in}}{\pgfqpoint{1.460467in}{1.078932in}}{\pgfqpoint{1.457863in}{1.081537in}}%
\pgfpathcurveto{\pgfqpoint{1.455258in}{1.084141in}}{\pgfqpoint{1.451725in}{1.085605in}}{\pgfqpoint{1.448042in}{1.085605in}}%
\pgfpathcurveto{\pgfqpoint{1.444358in}{1.085605in}}{\pgfqpoint{1.440825in}{1.084141in}}{\pgfqpoint{1.438221in}{1.081537in}}%
\pgfpathcurveto{\pgfqpoint{1.435616in}{1.078932in}}{\pgfqpoint{1.434153in}{1.075399in}}{\pgfqpoint{1.434153in}{1.071716in}}%
\pgfpathcurveto{\pgfqpoint{1.434153in}{1.068032in}}{\pgfqpoint{1.435616in}{1.064499in}}{\pgfqpoint{1.438221in}{1.061895in}}%
\pgfpathcurveto{\pgfqpoint{1.440825in}{1.059290in}}{\pgfqpoint{1.444358in}{1.057827in}}{\pgfqpoint{1.448042in}{1.057827in}}%
\pgfpathlineto{\pgfqpoint{1.448042in}{1.057827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419931in}{1.100366in}}%
\pgfpathcurveto{\pgfqpoint{1.423614in}{1.100366in}}{\pgfqpoint{1.427147in}{1.101830in}}{\pgfqpoint{1.429751in}{1.104434in}}%
\pgfpathcurveto{\pgfqpoint{1.432356in}{1.107039in}}{\pgfqpoint{1.433819in}{1.110572in}}{\pgfqpoint{1.433819in}{1.114255in}}%
\pgfpathcurveto{\pgfqpoint{1.433819in}{1.117939in}}{\pgfqpoint{1.432356in}{1.121472in}}{\pgfqpoint{1.429751in}{1.124076in}}%
\pgfpathcurveto{\pgfqpoint{1.427147in}{1.126681in}}{\pgfqpoint{1.423614in}{1.128144in}}{\pgfqpoint{1.419931in}{1.128144in}}%
\pgfpathcurveto{\pgfqpoint{1.416247in}{1.128144in}}{\pgfqpoint{1.412714in}{1.126681in}}{\pgfqpoint{1.410110in}{1.124076in}}%
\pgfpathcurveto{\pgfqpoint{1.407505in}{1.121472in}}{\pgfqpoint{1.406042in}{1.117939in}}{\pgfqpoint{1.406042in}{1.114255in}}%
\pgfpathcurveto{\pgfqpoint{1.406042in}{1.110572in}}{\pgfqpoint{1.407505in}{1.107039in}}{\pgfqpoint{1.410110in}{1.104434in}}%
\pgfpathcurveto{\pgfqpoint{1.412714in}{1.101830in}}{\pgfqpoint{1.416247in}{1.100366in}}{\pgfqpoint{1.419931in}{1.100366in}}%
\pgfpathlineto{\pgfqpoint{1.419931in}{1.100366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419931in}{1.160415in}}%
\pgfpathcurveto{\pgfqpoint{1.423614in}{1.160415in}}{\pgfqpoint{1.427147in}{1.161878in}}{\pgfqpoint{1.429751in}{1.164483in}}%
\pgfpathcurveto{\pgfqpoint{1.432356in}{1.167087in}}{\pgfqpoint{1.433819in}{1.170620in}}{\pgfqpoint{1.433819in}{1.174304in}}%
\pgfpathcurveto{\pgfqpoint{1.433819in}{1.177987in}}{\pgfqpoint{1.432356in}{1.181520in}}{\pgfqpoint{1.429751in}{1.184125in}}%
\pgfpathcurveto{\pgfqpoint{1.427147in}{1.186729in}}{\pgfqpoint{1.423614in}{1.188193in}}{\pgfqpoint{1.419931in}{1.188193in}}%
\pgfpathcurveto{\pgfqpoint{1.416247in}{1.188193in}}{\pgfqpoint{1.412714in}{1.186729in}}{\pgfqpoint{1.410110in}{1.184125in}}%
\pgfpathcurveto{\pgfqpoint{1.407505in}{1.181520in}}{\pgfqpoint{1.406042in}{1.177987in}}{\pgfqpoint{1.406042in}{1.174304in}}%
\pgfpathcurveto{\pgfqpoint{1.406042in}{1.170620in}}{\pgfqpoint{1.407505in}{1.167087in}}{\pgfqpoint{1.410110in}{1.164483in}}%
\pgfpathcurveto{\pgfqpoint{1.412714in}{1.161878in}}{\pgfqpoint{1.416247in}{1.160415in}}{\pgfqpoint{1.419931in}{1.160415in}}%
\pgfpathlineto{\pgfqpoint{1.419931in}{1.160415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405875in}{0.891658in}}%
\pgfpathcurveto{\pgfqpoint{1.409558in}{0.891658in}}{\pgfqpoint{1.413091in}{0.893121in}}{\pgfqpoint{1.415696in}{0.895725in}}%
\pgfpathcurveto{\pgfqpoint{1.418300in}{0.898330in}}{\pgfqpoint{1.419764in}{0.901863in}}{\pgfqpoint{1.419764in}{0.905546in}}%
\pgfpathcurveto{\pgfqpoint{1.419764in}{0.909230in}}{\pgfqpoint{1.418300in}{0.912763in}}{\pgfqpoint{1.415696in}{0.915367in}}%
\pgfpathcurveto{\pgfqpoint{1.413091in}{0.917972in}}{\pgfqpoint{1.409558in}{0.919435in}}{\pgfqpoint{1.405875in}{0.919435in}}%
\pgfpathcurveto{\pgfqpoint{1.402192in}{0.919435in}}{\pgfqpoint{1.398659in}{0.917972in}}{\pgfqpoint{1.396054in}{0.915367in}}%
\pgfpathcurveto{\pgfqpoint{1.393450in}{0.912763in}}{\pgfqpoint{1.391986in}{0.909230in}}{\pgfqpoint{1.391986in}{0.905546in}}%
\pgfpathcurveto{\pgfqpoint{1.391986in}{0.901863in}}{\pgfqpoint{1.393450in}{0.898330in}}{\pgfqpoint{1.396054in}{0.895725in}}%
\pgfpathcurveto{\pgfqpoint{1.398659in}{0.893121in}}{\pgfqpoint{1.402192in}{0.891658in}}{\pgfqpoint{1.405875in}{0.891658in}}%
\pgfpathlineto{\pgfqpoint{1.405875in}{0.891658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455069in}{1.098034in}}%
\pgfpathcurveto{\pgfqpoint{1.458753in}{1.098034in}}{\pgfqpoint{1.462286in}{1.099498in}}{\pgfqpoint{1.464890in}{1.102102in}}%
\pgfpathcurveto{\pgfqpoint{1.467495in}{1.104707in}}{\pgfqpoint{1.468958in}{1.108240in}}{\pgfqpoint{1.468958in}{1.111923in}}%
\pgfpathcurveto{\pgfqpoint{1.468958in}{1.115607in}}{\pgfqpoint{1.467495in}{1.119140in}}{\pgfqpoint{1.464890in}{1.121744in}}%
\pgfpathcurveto{\pgfqpoint{1.462286in}{1.124349in}}{\pgfqpoint{1.458753in}{1.125812in}}{\pgfqpoint{1.455069in}{1.125812in}}%
\pgfpathcurveto{\pgfqpoint{1.451386in}{1.125812in}}{\pgfqpoint{1.447853in}{1.124349in}}{\pgfqpoint{1.445249in}{1.121744in}}%
\pgfpathcurveto{\pgfqpoint{1.442644in}{1.119140in}}{\pgfqpoint{1.441181in}{1.115607in}}{\pgfqpoint{1.441181in}{1.111923in}}%
\pgfpathcurveto{\pgfqpoint{1.441181in}{1.108240in}}{\pgfqpoint{1.442644in}{1.104707in}}{\pgfqpoint{1.445249in}{1.102102in}}%
\pgfpathcurveto{\pgfqpoint{1.447853in}{1.099498in}}{\pgfqpoint{1.451386in}{1.098034in}}{\pgfqpoint{1.455069in}{1.098034in}}%
\pgfpathlineto{\pgfqpoint{1.455069in}{1.098034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672931in}{1.210843in}}%
\pgfpathcurveto{\pgfqpoint{1.676614in}{1.210843in}}{\pgfqpoint{1.680147in}{1.212307in}}{\pgfqpoint{1.682751in}{1.214911in}}%
\pgfpathcurveto{\pgfqpoint{1.685356in}{1.217516in}}{\pgfqpoint{1.686819in}{1.221049in}}{\pgfqpoint{1.686819in}{1.224732in}}%
\pgfpathcurveto{\pgfqpoint{1.686819in}{1.228415in}}{\pgfqpoint{1.685356in}{1.231948in}}{\pgfqpoint{1.682751in}{1.234553in}}%
\pgfpathcurveto{\pgfqpoint{1.680147in}{1.237157in}}{\pgfqpoint{1.676614in}{1.238621in}}{\pgfqpoint{1.672931in}{1.238621in}}%
\pgfpathcurveto{\pgfqpoint{1.669247in}{1.238621in}}{\pgfqpoint{1.665714in}{1.237157in}}{\pgfqpoint{1.663110in}{1.234553in}}%
\pgfpathcurveto{\pgfqpoint{1.660505in}{1.231948in}}{\pgfqpoint{1.659042in}{1.228415in}}{\pgfqpoint{1.659042in}{1.224732in}}%
\pgfpathcurveto{\pgfqpoint{1.659042in}{1.221049in}}{\pgfqpoint{1.660505in}{1.217516in}}{\pgfqpoint{1.663110in}{1.214911in}}%
\pgfpathcurveto{\pgfqpoint{1.665714in}{1.212307in}}{\pgfqpoint{1.669247in}{1.210843in}}{\pgfqpoint{1.672931in}{1.210843in}}%
\pgfpathlineto{\pgfqpoint{1.672931in}{1.210843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{0.962483in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{0.962483in}}{\pgfqpoint{1.697716in}{0.963947in}}{\pgfqpoint{1.700321in}{0.966551in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{0.969156in}}{\pgfqpoint{1.704389in}{0.972689in}}{\pgfqpoint{1.704389in}{0.976372in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{0.980056in}}{\pgfqpoint{1.702925in}{0.983589in}}{\pgfqpoint{1.700321in}{0.986193in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{0.988798in}}{\pgfqpoint{1.694183in}{0.990261in}}{\pgfqpoint{1.690500in}{0.990261in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{0.990261in}}{\pgfqpoint{1.683284in}{0.988798in}}{\pgfqpoint{1.680679in}{0.986193in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{0.983589in}}{\pgfqpoint{1.676611in}{0.980056in}}{\pgfqpoint{1.676611in}{0.976372in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{0.972689in}}{\pgfqpoint{1.678075in}{0.969156in}}{\pgfqpoint{1.680679in}{0.966551in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{0.963947in}}{\pgfqpoint{1.686817in}{0.962483in}}{\pgfqpoint{1.690500in}{0.962483in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.962483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729153in}{1.124435in}}%
\pgfpathcurveto{\pgfqpoint{1.732836in}{1.124435in}}{\pgfqpoint{1.736369in}{1.125899in}}{\pgfqpoint{1.738974in}{1.128503in}}%
\pgfpathcurveto{\pgfqpoint{1.741578in}{1.131108in}}{\pgfqpoint{1.743042in}{1.134641in}}{\pgfqpoint{1.743042in}{1.138324in}}%
\pgfpathcurveto{\pgfqpoint{1.743042in}{1.142008in}}{\pgfqpoint{1.741578in}{1.145541in}}{\pgfqpoint{1.738974in}{1.148145in}}%
\pgfpathcurveto{\pgfqpoint{1.736369in}{1.150750in}}{\pgfqpoint{1.732836in}{1.152213in}}{\pgfqpoint{1.729153in}{1.152213in}}%
\pgfpathcurveto{\pgfqpoint{1.725469in}{1.152213in}}{\pgfqpoint{1.721936in}{1.150750in}}{\pgfqpoint{1.719332in}{1.148145in}}%
\pgfpathcurveto{\pgfqpoint{1.716727in}{1.145541in}}{\pgfqpoint{1.715264in}{1.142008in}}{\pgfqpoint{1.715264in}{1.138324in}}%
\pgfpathcurveto{\pgfqpoint{1.715264in}{1.134641in}}{\pgfqpoint{1.716727in}{1.131108in}}{\pgfqpoint{1.719332in}{1.128503in}}%
\pgfpathcurveto{\pgfqpoint{1.721936in}{1.125899in}}{\pgfqpoint{1.725469in}{1.124435in}}{\pgfqpoint{1.729153in}{1.124435in}}%
\pgfpathlineto{\pgfqpoint{1.729153in}{1.124435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672931in}{1.000871in}}%
\pgfpathcurveto{\pgfqpoint{1.676614in}{1.000871in}}{\pgfqpoint{1.680147in}{1.002335in}}{\pgfqpoint{1.682751in}{1.004939in}}%
\pgfpathcurveto{\pgfqpoint{1.685356in}{1.007544in}}{\pgfqpoint{1.686819in}{1.011077in}}{\pgfqpoint{1.686819in}{1.014760in}}%
\pgfpathcurveto{\pgfqpoint{1.686819in}{1.018444in}}{\pgfqpoint{1.685356in}{1.021977in}}{\pgfqpoint{1.682751in}{1.024581in}}%
\pgfpathcurveto{\pgfqpoint{1.680147in}{1.027186in}}{\pgfqpoint{1.676614in}{1.028649in}}{\pgfqpoint{1.672931in}{1.028649in}}%
\pgfpathcurveto{\pgfqpoint{1.669247in}{1.028649in}}{\pgfqpoint{1.665714in}{1.027186in}}{\pgfqpoint{1.663110in}{1.024581in}}%
\pgfpathcurveto{\pgfqpoint{1.660505in}{1.021977in}}{\pgfqpoint{1.659042in}{1.018444in}}{\pgfqpoint{1.659042in}{1.014760in}}%
\pgfpathcurveto{\pgfqpoint{1.659042in}{1.011077in}}{\pgfqpoint{1.660505in}{1.007544in}}{\pgfqpoint{1.663110in}{1.004939in}}%
\pgfpathcurveto{\pgfqpoint{1.665714in}{1.002335in}}{\pgfqpoint{1.669247in}{1.000871in}}{\pgfqpoint{1.672931in}{1.000871in}}%
\pgfpathlineto{\pgfqpoint{1.672931in}{1.000871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{1.156842in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{1.156842in}}{\pgfqpoint{1.708258in}{1.158305in}}{\pgfqpoint{1.710863in}{1.160910in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{1.163514in}}{\pgfqpoint{1.714931in}{1.167047in}}{\pgfqpoint{1.714931in}{1.170731in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{1.174414in}}{\pgfqpoint{1.713467in}{1.177947in}}{\pgfqpoint{1.710863in}{1.180552in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{1.183156in}}{\pgfqpoint{1.704725in}{1.184620in}}{\pgfqpoint{1.701042in}{1.184620in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{1.184620in}}{\pgfqpoint{1.693825in}{1.183156in}}{\pgfqpoint{1.691221in}{1.180552in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{1.177947in}}{\pgfqpoint{1.687153in}{1.174414in}}{\pgfqpoint{1.687153in}{1.170731in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{1.167047in}}{\pgfqpoint{1.688616in}{1.163514in}}{\pgfqpoint{1.691221in}{1.160910in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{1.158305in}}{\pgfqpoint{1.697358in}{1.156842in}}{\pgfqpoint{1.701042in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{1.156842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729153in}{1.245615in}}%
\pgfpathcurveto{\pgfqpoint{1.732836in}{1.245615in}}{\pgfqpoint{1.736369in}{1.247078in}}{\pgfqpoint{1.738974in}{1.249682in}}%
\pgfpathcurveto{\pgfqpoint{1.741578in}{1.252287in}}{\pgfqpoint{1.743042in}{1.255820in}}{\pgfqpoint{1.743042in}{1.259503in}}%
\pgfpathcurveto{\pgfqpoint{1.743042in}{1.263187in}}{\pgfqpoint{1.741578in}{1.266720in}}{\pgfqpoint{1.738974in}{1.269324in}}%
\pgfpathcurveto{\pgfqpoint{1.736369in}{1.271929in}}{\pgfqpoint{1.732836in}{1.273392in}}{\pgfqpoint{1.729153in}{1.273392in}}%
\pgfpathcurveto{\pgfqpoint{1.725469in}{1.273392in}}{\pgfqpoint{1.721936in}{1.271929in}}{\pgfqpoint{1.719332in}{1.269324in}}%
\pgfpathcurveto{\pgfqpoint{1.716727in}{1.266720in}}{\pgfqpoint{1.715264in}{1.263187in}}{\pgfqpoint{1.715264in}{1.259503in}}%
\pgfpathcurveto{\pgfqpoint{1.715264in}{1.255820in}}{\pgfqpoint{1.716727in}{1.252287in}}{\pgfqpoint{1.719332in}{1.249682in}}%
\pgfpathcurveto{\pgfqpoint{1.721936in}{1.247078in}}{\pgfqpoint{1.725469in}{1.245615in}}{\pgfqpoint{1.729153in}{1.245615in}}%
\pgfpathlineto{\pgfqpoint{1.729153in}{1.245615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743208in}{1.076469in}}%
\pgfpathcurveto{\pgfqpoint{1.746892in}{1.076469in}}{\pgfqpoint{1.750425in}{1.077932in}}{\pgfqpoint{1.753029in}{1.080537in}}%
\pgfpathcurveto{\pgfqpoint{1.755634in}{1.083141in}}{\pgfqpoint{1.757097in}{1.086674in}}{\pgfqpoint{1.757097in}{1.090358in}}%
\pgfpathcurveto{\pgfqpoint{1.757097in}{1.094041in}}{\pgfqpoint{1.755634in}{1.097574in}}{\pgfqpoint{1.753029in}{1.100179in}}%
\pgfpathcurveto{\pgfqpoint{1.750425in}{1.102783in}}{\pgfqpoint{1.746892in}{1.104247in}}{\pgfqpoint{1.743208in}{1.104247in}}%
\pgfpathcurveto{\pgfqpoint{1.739525in}{1.104247in}}{\pgfqpoint{1.735992in}{1.102783in}}{\pgfqpoint{1.733387in}{1.100179in}}%
\pgfpathcurveto{\pgfqpoint{1.730783in}{1.097574in}}{\pgfqpoint{1.729319in}{1.094041in}}{\pgfqpoint{1.729319in}{1.090358in}}%
\pgfpathcurveto{\pgfqpoint{1.729319in}{1.086674in}}{\pgfqpoint{1.730783in}{1.083141in}}{\pgfqpoint{1.733387in}{1.080537in}}%
\pgfpathcurveto{\pgfqpoint{1.735992in}{1.077932in}}{\pgfqpoint{1.739525in}{1.076469in}}{\pgfqpoint{1.743208in}{1.076469in}}%
\pgfpathlineto{\pgfqpoint{1.743208in}{1.076469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637792in}{1.084839in}}%
\pgfpathcurveto{\pgfqpoint{1.641475in}{1.084839in}}{\pgfqpoint{1.645008in}{1.086303in}}{\pgfqpoint{1.647613in}{1.088907in}}%
\pgfpathcurveto{\pgfqpoint{1.650217in}{1.091512in}}{\pgfqpoint{1.651681in}{1.095045in}}{\pgfqpoint{1.651681in}{1.098728in}}%
\pgfpathcurveto{\pgfqpoint{1.651681in}{1.102412in}}{\pgfqpoint{1.650217in}{1.105945in}}{\pgfqpoint{1.647613in}{1.108549in}}%
\pgfpathcurveto{\pgfqpoint{1.645008in}{1.111154in}}{\pgfqpoint{1.641475in}{1.112617in}}{\pgfqpoint{1.637792in}{1.112617in}}%
\pgfpathcurveto{\pgfqpoint{1.634108in}{1.112617in}}{\pgfqpoint{1.630575in}{1.111154in}}{\pgfqpoint{1.627971in}{1.108549in}}%
\pgfpathcurveto{\pgfqpoint{1.625366in}{1.105945in}}{\pgfqpoint{1.623903in}{1.102412in}}{\pgfqpoint{1.623903in}{1.098728in}}%
\pgfpathcurveto{\pgfqpoint{1.623903in}{1.095045in}}{\pgfqpoint{1.625366in}{1.091512in}}{\pgfqpoint{1.627971in}{1.088907in}}%
\pgfpathcurveto{\pgfqpoint{1.630575in}{1.086303in}}{\pgfqpoint{1.634108in}{1.084839in}}{\pgfqpoint{1.637792in}{1.084839in}}%
\pgfpathlineto{\pgfqpoint{1.637792in}{1.084839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672931in}{1.117244in}}%
\pgfpathcurveto{\pgfqpoint{1.676614in}{1.117244in}}{\pgfqpoint{1.680147in}{1.118707in}}{\pgfqpoint{1.682751in}{1.121312in}}%
\pgfpathcurveto{\pgfqpoint{1.685356in}{1.123916in}}{\pgfqpoint{1.686819in}{1.127449in}}{\pgfqpoint{1.686819in}{1.131133in}}%
\pgfpathcurveto{\pgfqpoint{1.686819in}{1.134816in}}{\pgfqpoint{1.685356in}{1.138349in}}{\pgfqpoint{1.682751in}{1.140954in}}%
\pgfpathcurveto{\pgfqpoint{1.680147in}{1.143558in}}{\pgfqpoint{1.676614in}{1.145022in}}{\pgfqpoint{1.672931in}{1.145022in}}%
\pgfpathcurveto{\pgfqpoint{1.669247in}{1.145022in}}{\pgfqpoint{1.665714in}{1.143558in}}{\pgfqpoint{1.663110in}{1.140954in}}%
\pgfpathcurveto{\pgfqpoint{1.660505in}{1.138349in}}{\pgfqpoint{1.659042in}{1.134816in}}{\pgfqpoint{1.659042in}{1.131133in}}%
\pgfpathcurveto{\pgfqpoint{1.659042in}{1.127449in}}{\pgfqpoint{1.660505in}{1.123916in}}{\pgfqpoint{1.663110in}{1.121312in}}%
\pgfpathcurveto{\pgfqpoint{1.665714in}{1.118707in}}{\pgfqpoint{1.669247in}{1.117244in}}{\pgfqpoint{1.672931in}{1.117244in}}%
\pgfpathlineto{\pgfqpoint{1.672931in}{1.117244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{1.191633in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{1.191633in}}{\pgfqpoint{1.697716in}{1.193097in}}{\pgfqpoint{1.700321in}{1.195701in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{1.198306in}}{\pgfqpoint{1.704389in}{1.201839in}}{\pgfqpoint{1.704389in}{1.205522in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{1.209206in}}{\pgfqpoint{1.702925in}{1.212739in}}{\pgfqpoint{1.700321in}{1.215343in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{1.217948in}}{\pgfqpoint{1.694183in}{1.219411in}}{\pgfqpoint{1.690500in}{1.219411in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{1.219411in}}{\pgfqpoint{1.683284in}{1.217948in}}{\pgfqpoint{1.680679in}{1.215343in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{1.212739in}}{\pgfqpoint{1.676611in}{1.209206in}}{\pgfqpoint{1.676611in}{1.205522in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{1.201839in}}{\pgfqpoint{1.678075in}{1.198306in}}{\pgfqpoint{1.680679in}{1.195701in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{1.193097in}}{\pgfqpoint{1.686817in}{1.191633in}}{\pgfqpoint{1.690500in}{1.191633in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.191633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{1.294811in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{1.294811in}}{\pgfqpoint{1.687175in}{1.296274in}}{\pgfqpoint{1.689779in}{1.298879in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{1.301483in}}{\pgfqpoint{1.693847in}{1.305016in}}{\pgfqpoint{1.693847in}{1.308700in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{1.312383in}}{\pgfqpoint{1.692384in}{1.315916in}}{\pgfqpoint{1.689779in}{1.318521in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{1.321125in}}{\pgfqpoint{1.683642in}{1.322589in}}{\pgfqpoint{1.679958in}{1.322589in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{1.322589in}}{\pgfqpoint{1.672742in}{1.321125in}}{\pgfqpoint{1.670137in}{1.318521in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{1.315916in}}{\pgfqpoint{1.666069in}{1.312383in}}{\pgfqpoint{1.666069in}{1.308700in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{1.305016in}}{\pgfqpoint{1.667533in}{1.301483in}}{\pgfqpoint{1.670137in}{1.298879in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{1.296274in}}{\pgfqpoint{1.676275in}{1.294811in}}{\pgfqpoint{1.679958in}{1.294811in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{1.294811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{1.359602in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{1.359602in}}{\pgfqpoint{1.687175in}{1.361065in}}{\pgfqpoint{1.689779in}{1.363670in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{1.366275in}}{\pgfqpoint{1.693847in}{1.369808in}}{\pgfqpoint{1.693847in}{1.373491in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{1.377174in}}{\pgfqpoint{1.692384in}{1.380707in}}{\pgfqpoint{1.689779in}{1.383312in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{1.385916in}}{\pgfqpoint{1.683642in}{1.387380in}}{\pgfqpoint{1.679958in}{1.387380in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{1.387380in}}{\pgfqpoint{1.672742in}{1.385916in}}{\pgfqpoint{1.670137in}{1.383312in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{1.380707in}}{\pgfqpoint{1.666069in}{1.377174in}}{\pgfqpoint{1.666069in}{1.373491in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{1.369808in}}{\pgfqpoint{1.667533in}{1.366275in}}{\pgfqpoint{1.670137in}{1.363670in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{1.361065in}}{\pgfqpoint{1.676275in}{1.359602in}}{\pgfqpoint{1.679958in}{1.359602in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{1.359602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{0.805303in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{0.805303in}}{\pgfqpoint{1.687175in}{0.806766in}}{\pgfqpoint{1.689779in}{0.809371in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{0.811975in}}{\pgfqpoint{1.693847in}{0.815508in}}{\pgfqpoint{1.693847in}{0.819192in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{0.822875in}}{\pgfqpoint{1.692384in}{0.826408in}}{\pgfqpoint{1.689779in}{0.829013in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{0.831617in}}{\pgfqpoint{1.683642in}{0.833081in}}{\pgfqpoint{1.679958in}{0.833081in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{0.833081in}}{\pgfqpoint{1.672742in}{0.831617in}}{\pgfqpoint{1.670137in}{0.829013in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{0.826408in}}{\pgfqpoint{1.666069in}{0.822875in}}{\pgfqpoint{1.666069in}{0.819192in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{0.815508in}}{\pgfqpoint{1.667533in}{0.811975in}}{\pgfqpoint{1.670137in}{0.809371in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{0.806766in}}{\pgfqpoint{1.676275in}{0.805303in}}{\pgfqpoint{1.679958in}{0.805303in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{0.805303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658875in}{0.903708in}}%
\pgfpathcurveto{\pgfqpoint{1.662558in}{0.903708in}}{\pgfqpoint{1.666091in}{0.905172in}}{\pgfqpoint{1.668696in}{0.907776in}}%
\pgfpathcurveto{\pgfqpoint{1.671300in}{0.910381in}}{\pgfqpoint{1.672764in}{0.913914in}}{\pgfqpoint{1.672764in}{0.917597in}}%
\pgfpathcurveto{\pgfqpoint{1.672764in}{0.921281in}}{\pgfqpoint{1.671300in}{0.924814in}}{\pgfqpoint{1.668696in}{0.927418in}}%
\pgfpathcurveto{\pgfqpoint{1.666091in}{0.930023in}}{\pgfqpoint{1.662558in}{0.931486in}}{\pgfqpoint{1.658875in}{0.931486in}}%
\pgfpathcurveto{\pgfqpoint{1.655192in}{0.931486in}}{\pgfqpoint{1.651659in}{0.930023in}}{\pgfqpoint{1.649054in}{0.927418in}}%
\pgfpathcurveto{\pgfqpoint{1.646450in}{0.924814in}}{\pgfqpoint{1.644986in}{0.921281in}}{\pgfqpoint{1.644986in}{0.917597in}}%
\pgfpathcurveto{\pgfqpoint{1.644986in}{0.913914in}}{\pgfqpoint{1.646450in}{0.910381in}}{\pgfqpoint{1.649054in}{0.907776in}}%
\pgfpathcurveto{\pgfqpoint{1.651659in}{0.905172in}}{\pgfqpoint{1.655192in}{0.903708in}}{\pgfqpoint{1.658875in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{1.658875in}{0.903708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{1.173634in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{1.173634in}}{\pgfqpoint{1.687175in}{1.175097in}}{\pgfqpoint{1.689779in}{1.177702in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{1.180306in}}{\pgfqpoint{1.693847in}{1.183839in}}{\pgfqpoint{1.693847in}{1.187523in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{1.191206in}}{\pgfqpoint{1.692384in}{1.194739in}}{\pgfqpoint{1.689779in}{1.197344in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{1.199948in}}{\pgfqpoint{1.683642in}{1.201412in}}{\pgfqpoint{1.679958in}{1.201412in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{1.201412in}}{\pgfqpoint{1.672742in}{1.199948in}}{\pgfqpoint{1.670137in}{1.197344in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{1.194739in}}{\pgfqpoint{1.666069in}{1.191206in}}{\pgfqpoint{1.666069in}{1.187523in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{1.183839in}}{\pgfqpoint{1.667533in}{1.180306in}}{\pgfqpoint{1.670137in}{1.177702in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{1.175097in}}{\pgfqpoint{1.676275in}{1.173634in}}{\pgfqpoint{1.679958in}{1.173634in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{1.173634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{1.292424in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{1.292424in}}{\pgfqpoint{1.708258in}{1.293888in}}{\pgfqpoint{1.710863in}{1.296492in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{1.299097in}}{\pgfqpoint{1.714931in}{1.302630in}}{\pgfqpoint{1.714931in}{1.306313in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{1.309996in}}{\pgfqpoint{1.713467in}{1.313529in}}{\pgfqpoint{1.710863in}{1.316134in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{1.318738in}}{\pgfqpoint{1.704725in}{1.320202in}}{\pgfqpoint{1.701042in}{1.320202in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{1.320202in}}{\pgfqpoint{1.693825in}{1.318738in}}{\pgfqpoint{1.691221in}{1.316134in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{1.313529in}}{\pgfqpoint{1.687153in}{1.309996in}}{\pgfqpoint{1.687153in}{1.306313in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{1.302630in}}{\pgfqpoint{1.688616in}{1.299097in}}{\pgfqpoint{1.691221in}{1.296492in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{1.293888in}}{\pgfqpoint{1.697358in}{1.292424in}}{\pgfqpoint{1.701042in}{1.292424in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{1.292424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672931in}{1.236036in}}%
\pgfpathcurveto{\pgfqpoint{1.676614in}{1.236036in}}{\pgfqpoint{1.680147in}{1.237500in}}{\pgfqpoint{1.682751in}{1.240104in}}%
\pgfpathcurveto{\pgfqpoint{1.685356in}{1.242709in}}{\pgfqpoint{1.686819in}{1.246242in}}{\pgfqpoint{1.686819in}{1.249925in}}%
\pgfpathcurveto{\pgfqpoint{1.686819in}{1.253608in}}{\pgfqpoint{1.685356in}{1.257141in}}{\pgfqpoint{1.682751in}{1.259746in}}%
\pgfpathcurveto{\pgfqpoint{1.680147in}{1.262351in}}{\pgfqpoint{1.676614in}{1.263814in}}{\pgfqpoint{1.672931in}{1.263814in}}%
\pgfpathcurveto{\pgfqpoint{1.669247in}{1.263814in}}{\pgfqpoint{1.665714in}{1.262351in}}{\pgfqpoint{1.663110in}{1.259746in}}%
\pgfpathcurveto{\pgfqpoint{1.660505in}{1.257141in}}{\pgfqpoint{1.659042in}{1.253608in}}{\pgfqpoint{1.659042in}{1.249925in}}%
\pgfpathcurveto{\pgfqpoint{1.659042in}{1.246242in}}{\pgfqpoint{1.660505in}{1.242709in}}{\pgfqpoint{1.663110in}{1.240104in}}%
\pgfpathcurveto{\pgfqpoint{1.665714in}{1.237500in}}{\pgfqpoint{1.669247in}{1.236036in}}{\pgfqpoint{1.672931in}{1.236036in}}%
\pgfpathlineto{\pgfqpoint{1.672931in}{1.236036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{0.600855in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{0.600855in}}{\pgfqpoint{1.697716in}{0.602318in}}{\pgfqpoint{1.700321in}{0.604923in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{0.607527in}}{\pgfqpoint{1.704389in}{0.611060in}}{\pgfqpoint{1.704389in}{0.614744in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{0.618427in}}{\pgfqpoint{1.702925in}{0.621960in}}{\pgfqpoint{1.700321in}{0.624565in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{0.627169in}}{\pgfqpoint{1.694183in}{0.628633in}}{\pgfqpoint{1.690500in}{0.628633in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{0.628633in}}{\pgfqpoint{1.683284in}{0.627169in}}{\pgfqpoint{1.680679in}{0.624565in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{0.621960in}}{\pgfqpoint{1.676611in}{0.618427in}}{\pgfqpoint{1.676611in}{0.614744in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{0.611060in}}{\pgfqpoint{1.678075in}{0.607527in}}{\pgfqpoint{1.680679in}{0.604923in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{0.602318in}}{\pgfqpoint{1.686817in}{0.600855in}}{\pgfqpoint{1.690500in}{0.600855in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.600855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{1.003258in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{1.003258in}}{\pgfqpoint{1.708258in}{1.004722in}}{\pgfqpoint{1.710863in}{1.007326in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{1.009931in}}{\pgfqpoint{1.714931in}{1.013464in}}{\pgfqpoint{1.714931in}{1.017147in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{1.020831in}}{\pgfqpoint{1.713467in}{1.024364in}}{\pgfqpoint{1.710863in}{1.026968in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{1.029573in}}{\pgfqpoint{1.704725in}{1.031036in}}{\pgfqpoint{1.701042in}{1.031036in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{1.031036in}}{\pgfqpoint{1.693825in}{1.029573in}}{\pgfqpoint{1.691221in}{1.026968in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{1.024364in}}{\pgfqpoint{1.687153in}{1.020831in}}{\pgfqpoint{1.687153in}{1.017147in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{1.013464in}}{\pgfqpoint{1.688616in}{1.009931in}}{\pgfqpoint{1.691221in}{1.007326in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{1.004722in}}{\pgfqpoint{1.697358in}{1.003258in}}{\pgfqpoint{1.701042in}{1.003258in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{1.003258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{1.099244in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{1.099244in}}{\pgfqpoint{1.697716in}{1.100708in}}{\pgfqpoint{1.700321in}{1.103312in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{1.105917in}}{\pgfqpoint{1.704389in}{1.109450in}}{\pgfqpoint{1.704389in}{1.113133in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{1.116816in}}{\pgfqpoint{1.702925in}{1.120349in}}{\pgfqpoint{1.700321in}{1.122954in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{1.125559in}}{\pgfqpoint{1.694183in}{1.127022in}}{\pgfqpoint{1.690500in}{1.127022in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{1.127022in}}{\pgfqpoint{1.683284in}{1.125559in}}{\pgfqpoint{1.680679in}{1.122954in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{1.120349in}}{\pgfqpoint{1.676611in}{1.116816in}}{\pgfqpoint{1.676611in}{1.113133in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{1.109450in}}{\pgfqpoint{1.678075in}{1.105917in}}{\pgfqpoint{1.680679in}{1.103312in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{1.100708in}}{\pgfqpoint{1.686817in}{1.099244in}}{\pgfqpoint{1.690500in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.099244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743208in}{0.954082in}}%
\pgfpathcurveto{\pgfqpoint{1.746892in}{0.954082in}}{\pgfqpoint{1.750425in}{0.955545in}}{\pgfqpoint{1.753029in}{0.958150in}}%
\pgfpathcurveto{\pgfqpoint{1.755634in}{0.960754in}}{\pgfqpoint{1.757097in}{0.964287in}}{\pgfqpoint{1.757097in}{0.967971in}}%
\pgfpathcurveto{\pgfqpoint{1.757097in}{0.971654in}}{\pgfqpoint{1.755634in}{0.975187in}}{\pgfqpoint{1.753029in}{0.977792in}}%
\pgfpathcurveto{\pgfqpoint{1.750425in}{0.980396in}}{\pgfqpoint{1.746892in}{0.981860in}}{\pgfqpoint{1.743208in}{0.981860in}}%
\pgfpathcurveto{\pgfqpoint{1.739525in}{0.981860in}}{\pgfqpoint{1.735992in}{0.980396in}}{\pgfqpoint{1.733387in}{0.977792in}}%
\pgfpathcurveto{\pgfqpoint{1.730783in}{0.975187in}}{\pgfqpoint{1.729319in}{0.971654in}}{\pgfqpoint{1.729319in}{0.967971in}}%
\pgfpathcurveto{\pgfqpoint{1.729319in}{0.964287in}}{\pgfqpoint{1.730783in}{0.960754in}}{\pgfqpoint{1.733387in}{0.958150in}}%
\pgfpathcurveto{\pgfqpoint{1.735992in}{0.955545in}}{\pgfqpoint{1.739525in}{0.954082in}}{\pgfqpoint{1.743208in}{0.954082in}}%
\pgfpathlineto{\pgfqpoint{1.743208in}{0.954082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{0.919290in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{0.919290in}}{\pgfqpoint{1.708258in}{0.920754in}}{\pgfqpoint{1.710863in}{0.923358in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{0.925963in}}{\pgfqpoint{1.714931in}{0.929496in}}{\pgfqpoint{1.714931in}{0.933179in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{0.936863in}}{\pgfqpoint{1.713467in}{0.940396in}}{\pgfqpoint{1.710863in}{0.943000in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{0.945605in}}{\pgfqpoint{1.704725in}{0.947068in}}{\pgfqpoint{1.701042in}{0.947068in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{0.947068in}}{\pgfqpoint{1.693825in}{0.945605in}}{\pgfqpoint{1.691221in}{0.943000in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{0.940396in}}{\pgfqpoint{1.687153in}{0.936863in}}{\pgfqpoint{1.687153in}{0.933179in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{0.929496in}}{\pgfqpoint{1.688616in}{0.925963in}}{\pgfqpoint{1.691221in}{0.923358in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{0.920754in}}{\pgfqpoint{1.697358in}{0.919290in}}{\pgfqpoint{1.701042in}{0.919290in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{0.919290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722125in}{1.060856in}}%
\pgfpathcurveto{\pgfqpoint{1.725808in}{1.060856in}}{\pgfqpoint{1.729341in}{1.062319in}}{\pgfqpoint{1.731946in}{1.064924in}}%
\pgfpathcurveto{\pgfqpoint{1.734550in}{1.067529in}}{\pgfqpoint{1.736014in}{1.071062in}}{\pgfqpoint{1.736014in}{1.074745in}}%
\pgfpathcurveto{\pgfqpoint{1.736014in}{1.078428in}}{\pgfqpoint{1.734550in}{1.081961in}}{\pgfqpoint{1.731946in}{1.084566in}}%
\pgfpathcurveto{\pgfqpoint{1.729341in}{1.087170in}}{\pgfqpoint{1.725808in}{1.088634in}}{\pgfqpoint{1.722125in}{1.088634in}}%
\pgfpathcurveto{\pgfqpoint{1.718442in}{1.088634in}}{\pgfqpoint{1.714909in}{1.087170in}}{\pgfqpoint{1.712304in}{1.084566in}}%
\pgfpathcurveto{\pgfqpoint{1.709700in}{1.081961in}}{\pgfqpoint{1.708236in}{1.078428in}}{\pgfqpoint{1.708236in}{1.074745in}}%
\pgfpathcurveto{\pgfqpoint{1.708236in}{1.071062in}}{\pgfqpoint{1.709700in}{1.067529in}}{\pgfqpoint{1.712304in}{1.064924in}}%
\pgfpathcurveto{\pgfqpoint{1.714909in}{1.062319in}}{\pgfqpoint{1.718442in}{1.060856in}}{\pgfqpoint{1.722125in}{1.060856in}}%
\pgfpathlineto{\pgfqpoint{1.722125in}{1.060856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722125in}{0.940887in}}%
\pgfpathcurveto{\pgfqpoint{1.725808in}{0.940887in}}{\pgfqpoint{1.729341in}{0.942350in}}{\pgfqpoint{1.731946in}{0.944955in}}%
\pgfpathcurveto{\pgfqpoint{1.734550in}{0.947559in}}{\pgfqpoint{1.736014in}{0.951092in}}{\pgfqpoint{1.736014in}{0.954776in}}%
\pgfpathcurveto{\pgfqpoint{1.736014in}{0.958459in}}{\pgfqpoint{1.734550in}{0.961992in}}{\pgfqpoint{1.731946in}{0.964597in}}%
\pgfpathcurveto{\pgfqpoint{1.729341in}{0.967201in}}{\pgfqpoint{1.725808in}{0.968665in}}{\pgfqpoint{1.722125in}{0.968665in}}%
\pgfpathcurveto{\pgfqpoint{1.718442in}{0.968665in}}{\pgfqpoint{1.714909in}{0.967201in}}{\pgfqpoint{1.712304in}{0.964597in}}%
\pgfpathcurveto{\pgfqpoint{1.709700in}{0.961992in}}{\pgfqpoint{1.708236in}{0.958459in}}{\pgfqpoint{1.708236in}{0.954776in}}%
\pgfpathcurveto{\pgfqpoint{1.708236in}{0.951092in}}{\pgfqpoint{1.709700in}{0.947559in}}{\pgfqpoint{1.712304in}{0.944955in}}%
\pgfpathcurveto{\pgfqpoint{1.714909in}{0.942350in}}{\pgfqpoint{1.718442in}{0.940887in}}{\pgfqpoint{1.722125in}{0.940887in}}%
\pgfpathlineto{\pgfqpoint{1.722125in}{0.940887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{0.740545in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{0.740545in}}{\pgfqpoint{1.697716in}{0.742008in}}{\pgfqpoint{1.700321in}{0.744613in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{0.747217in}}{\pgfqpoint{1.704389in}{0.750750in}}{\pgfqpoint{1.704389in}{0.754433in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{0.758117in}}{\pgfqpoint{1.702925in}{0.761650in}}{\pgfqpoint{1.700321in}{0.764254in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{0.766859in}}{\pgfqpoint{1.694183in}{0.768322in}}{\pgfqpoint{1.690500in}{0.768322in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{0.768322in}}{\pgfqpoint{1.683284in}{0.766859in}}{\pgfqpoint{1.680679in}{0.764254in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{0.761650in}}{\pgfqpoint{1.676611in}{0.758117in}}{\pgfqpoint{1.676611in}{0.754433in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{0.750750in}}{\pgfqpoint{1.678075in}{0.747217in}}{\pgfqpoint{1.680679in}{0.744613in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{0.742008in}}{\pgfqpoint{1.686817in}{0.740545in}}{\pgfqpoint{1.690500in}{0.740545in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.740545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750236in}{1.263616in}}%
\pgfpathcurveto{\pgfqpoint{1.753919in}{1.263616in}}{\pgfqpoint{1.757452in}{1.265080in}}{\pgfqpoint{1.760057in}{1.267684in}}%
\pgfpathcurveto{\pgfqpoint{1.762662in}{1.270289in}}{\pgfqpoint{1.764125in}{1.273822in}}{\pgfqpoint{1.764125in}{1.277505in}}%
\pgfpathcurveto{\pgfqpoint{1.764125in}{1.281188in}}{\pgfqpoint{1.762662in}{1.284721in}}{\pgfqpoint{1.760057in}{1.287326in}}%
\pgfpathcurveto{\pgfqpoint{1.757452in}{1.289930in}}{\pgfqpoint{1.753919in}{1.291394in}}{\pgfqpoint{1.750236in}{1.291394in}}%
\pgfpathcurveto{\pgfqpoint{1.746553in}{1.291394in}}{\pgfqpoint{1.743020in}{1.289930in}}{\pgfqpoint{1.740415in}{1.287326in}}%
\pgfpathcurveto{\pgfqpoint{1.737811in}{1.284721in}}{\pgfqpoint{1.736347in}{1.281188in}}{\pgfqpoint{1.736347in}{1.277505in}}%
\pgfpathcurveto{\pgfqpoint{1.736347in}{1.273822in}}{\pgfqpoint{1.737811in}{1.270289in}}{\pgfqpoint{1.740415in}{1.267684in}}%
\pgfpathcurveto{\pgfqpoint{1.743020in}{1.265080in}}{\pgfqpoint{1.746553in}{1.263616in}}{\pgfqpoint{1.750236in}{1.263616in}}%
\pgfpathlineto{\pgfqpoint{1.750236in}{1.263616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{1.320004in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{1.320004in}}{\pgfqpoint{1.708258in}{1.321467in}}{\pgfqpoint{1.710863in}{1.324072in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{1.326677in}}{\pgfqpoint{1.714931in}{1.330210in}}{\pgfqpoint{1.714931in}{1.333893in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{1.337576in}}{\pgfqpoint{1.713467in}{1.341109in}}{\pgfqpoint{1.710863in}{1.343714in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{1.346318in}}{\pgfqpoint{1.704725in}{1.347782in}}{\pgfqpoint{1.701042in}{1.347782in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{1.347782in}}{\pgfqpoint{1.693825in}{1.346318in}}{\pgfqpoint{1.691221in}{1.343714in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{1.341109in}}{\pgfqpoint{1.687153in}{1.337576in}}{\pgfqpoint{1.687153in}{1.333893in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{1.330210in}}{\pgfqpoint{1.688616in}{1.326677in}}{\pgfqpoint{1.691221in}{1.324072in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{1.321467in}}{\pgfqpoint{1.697358in}{1.320004in}}{\pgfqpoint{1.701042in}{1.320004in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{1.320004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{0.886884in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{0.886884in}}{\pgfqpoint{1.708258in}{0.888347in}}{\pgfqpoint{1.710863in}{0.890952in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{0.893556in}}{\pgfqpoint{1.714931in}{0.897089in}}{\pgfqpoint{1.714931in}{0.900773in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{0.904456in}}{\pgfqpoint{1.713467in}{0.907989in}}{\pgfqpoint{1.710863in}{0.910594in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{0.913198in}}{\pgfqpoint{1.704725in}{0.914662in}}{\pgfqpoint{1.701042in}{0.914662in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{0.914662in}}{\pgfqpoint{1.693825in}{0.913198in}}{\pgfqpoint{1.691221in}{0.910594in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{0.907989in}}{\pgfqpoint{1.687153in}{0.904456in}}{\pgfqpoint{1.687153in}{0.900773in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{0.897089in}}{\pgfqpoint{1.688616in}{0.893556in}}{\pgfqpoint{1.691221in}{0.890952in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{0.888347in}}{\pgfqpoint{1.697358in}{0.886884in}}{\pgfqpoint{1.701042in}{0.886884in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{0.886884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651847in}{1.135246in}}%
\pgfpathcurveto{\pgfqpoint{1.655531in}{1.135246in}}{\pgfqpoint{1.659064in}{1.136709in}}{\pgfqpoint{1.661668in}{1.139314in}}%
\pgfpathcurveto{\pgfqpoint{1.664273in}{1.141918in}}{\pgfqpoint{1.665736in}{1.145451in}}{\pgfqpoint{1.665736in}{1.149134in}}%
\pgfpathcurveto{\pgfqpoint{1.665736in}{1.152818in}}{\pgfqpoint{1.664273in}{1.156351in}}{\pgfqpoint{1.661668in}{1.158955in}}%
\pgfpathcurveto{\pgfqpoint{1.659064in}{1.161560in}}{\pgfqpoint{1.655531in}{1.163023in}}{\pgfqpoint{1.651847in}{1.163023in}}%
\pgfpathcurveto{\pgfqpoint{1.648164in}{1.163023in}}{\pgfqpoint{1.644631in}{1.161560in}}{\pgfqpoint{1.642026in}{1.158955in}}%
\pgfpathcurveto{\pgfqpoint{1.639422in}{1.156351in}}{\pgfqpoint{1.637958in}{1.152818in}}{\pgfqpoint{1.637958in}{1.149134in}}%
\pgfpathcurveto{\pgfqpoint{1.637958in}{1.145451in}}{\pgfqpoint{1.639422in}{1.141918in}}{\pgfqpoint{1.642026in}{1.139314in}}%
\pgfpathcurveto{\pgfqpoint{1.644631in}{1.136709in}}{\pgfqpoint{1.648164in}{1.135246in}}{\pgfqpoint{1.651847in}{1.135246in}}%
\pgfpathlineto{\pgfqpoint{1.651847in}{1.135246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637792in}{0.957679in}}%
\pgfpathcurveto{\pgfqpoint{1.641475in}{0.957679in}}{\pgfqpoint{1.645008in}{0.959142in}}{\pgfqpoint{1.647613in}{0.961747in}}%
\pgfpathcurveto{\pgfqpoint{1.650217in}{0.964351in}}{\pgfqpoint{1.651681in}{0.967884in}}{\pgfqpoint{1.651681in}{0.971567in}}%
\pgfpathcurveto{\pgfqpoint{1.651681in}{0.975251in}}{\pgfqpoint{1.650217in}{0.978784in}}{\pgfqpoint{1.647613in}{0.981388in}}%
\pgfpathcurveto{\pgfqpoint{1.645008in}{0.983993in}}{\pgfqpoint{1.641475in}{0.985456in}}{\pgfqpoint{1.637792in}{0.985456in}}%
\pgfpathcurveto{\pgfqpoint{1.634108in}{0.985456in}}{\pgfqpoint{1.630575in}{0.983993in}}{\pgfqpoint{1.627971in}{0.981388in}}%
\pgfpathcurveto{\pgfqpoint{1.625366in}{0.978784in}}{\pgfqpoint{1.623903in}{0.975251in}}{\pgfqpoint{1.623903in}{0.971567in}}%
\pgfpathcurveto{\pgfqpoint{1.623903in}{0.967884in}}{\pgfqpoint{1.625366in}{0.964351in}}{\pgfqpoint{1.627971in}{0.961747in}}%
\pgfpathcurveto{\pgfqpoint{1.630575in}{0.959142in}}{\pgfqpoint{1.634108in}{0.957679in}}{\pgfqpoint{1.637792in}{0.957679in}}%
\pgfpathlineto{\pgfqpoint{1.637792in}{0.957679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722125in}{1.039260in}}%
\pgfpathcurveto{\pgfqpoint{1.725808in}{1.039260in}}{\pgfqpoint{1.729341in}{1.040723in}}{\pgfqpoint{1.731946in}{1.043328in}}%
\pgfpathcurveto{\pgfqpoint{1.734550in}{1.045932in}}{\pgfqpoint{1.736014in}{1.049465in}}{\pgfqpoint{1.736014in}{1.053148in}}%
\pgfpathcurveto{\pgfqpoint{1.736014in}{1.056832in}}{\pgfqpoint{1.734550in}{1.060365in}}{\pgfqpoint{1.731946in}{1.062969in}}%
\pgfpathcurveto{\pgfqpoint{1.729341in}{1.065574in}}{\pgfqpoint{1.725808in}{1.067037in}}{\pgfqpoint{1.722125in}{1.067037in}}%
\pgfpathcurveto{\pgfqpoint{1.718442in}{1.067037in}}{\pgfqpoint{1.714909in}{1.065574in}}{\pgfqpoint{1.712304in}{1.062969in}}%
\pgfpathcurveto{\pgfqpoint{1.709700in}{1.060365in}}{\pgfqpoint{1.708236in}{1.056832in}}{\pgfqpoint{1.708236in}{1.053148in}}%
\pgfpathcurveto{\pgfqpoint{1.708236in}{1.049465in}}{\pgfqpoint{1.709700in}{1.045932in}}{\pgfqpoint{1.712304in}{1.043328in}}%
\pgfpathcurveto{\pgfqpoint{1.714909in}{1.040723in}}{\pgfqpoint{1.718442in}{1.039260in}}{\pgfqpoint{1.722125in}{1.039260in}}%
\pgfpathlineto{\pgfqpoint{1.722125in}{1.039260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651847in}{1.260019in}}%
\pgfpathcurveto{\pgfqpoint{1.655531in}{1.260019in}}{\pgfqpoint{1.659064in}{1.261483in}}{\pgfqpoint{1.661668in}{1.264087in}}%
\pgfpathcurveto{\pgfqpoint{1.664273in}{1.266692in}}{\pgfqpoint{1.665736in}{1.270225in}}{\pgfqpoint{1.665736in}{1.273908in}}%
\pgfpathcurveto{\pgfqpoint{1.665736in}{1.277592in}}{\pgfqpoint{1.664273in}{1.281125in}}{\pgfqpoint{1.661668in}{1.283729in}}%
\pgfpathcurveto{\pgfqpoint{1.659064in}{1.286334in}}{\pgfqpoint{1.655531in}{1.287797in}}{\pgfqpoint{1.651847in}{1.287797in}}%
\pgfpathcurveto{\pgfqpoint{1.648164in}{1.287797in}}{\pgfqpoint{1.644631in}{1.286334in}}{\pgfqpoint{1.642026in}{1.283729in}}%
\pgfpathcurveto{\pgfqpoint{1.639422in}{1.281125in}}{\pgfqpoint{1.637958in}{1.277592in}}{\pgfqpoint{1.637958in}{1.273908in}}%
\pgfpathcurveto{\pgfqpoint{1.637958in}{1.270225in}}{\pgfqpoint{1.639422in}{1.266692in}}{\pgfqpoint{1.642026in}{1.264087in}}%
\pgfpathcurveto{\pgfqpoint{1.644631in}{1.261483in}}{\pgfqpoint{1.648164in}{1.260019in}}{\pgfqpoint{1.651847in}{1.260019in}}%
\pgfpathlineto{\pgfqpoint{1.651847in}{1.260019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630764in}{1.269620in}}%
\pgfpathcurveto{\pgfqpoint{1.634447in}{1.269620in}}{\pgfqpoint{1.637980in}{1.271083in}}{\pgfqpoint{1.640585in}{1.273688in}}%
\pgfpathcurveto{\pgfqpoint{1.643189in}{1.276292in}}{\pgfqpoint{1.644653in}{1.279825in}}{\pgfqpoint{1.644653in}{1.283509in}}%
\pgfpathcurveto{\pgfqpoint{1.644653in}{1.287192in}}{\pgfqpoint{1.643189in}{1.290725in}}{\pgfqpoint{1.640585in}{1.293330in}}%
\pgfpathcurveto{\pgfqpoint{1.637980in}{1.295934in}}{\pgfqpoint{1.634447in}{1.297397in}}{\pgfqpoint{1.630764in}{1.297397in}}%
\pgfpathcurveto{\pgfqpoint{1.627081in}{1.297397in}}{\pgfqpoint{1.623548in}{1.295934in}}{\pgfqpoint{1.620943in}{1.293330in}}%
\pgfpathcurveto{\pgfqpoint{1.618338in}{1.290725in}}{\pgfqpoint{1.616875in}{1.287192in}}{\pgfqpoint{1.616875in}{1.283509in}}%
\pgfpathcurveto{\pgfqpoint{1.616875in}{1.279825in}}{\pgfqpoint{1.618338in}{1.276292in}}{\pgfqpoint{1.620943in}{1.273688in}}%
\pgfpathcurveto{\pgfqpoint{1.623548in}{1.271083in}}{\pgfqpoint{1.627081in}{1.269620in}}{\pgfqpoint{1.630764in}{1.269620in}}%
\pgfpathlineto{\pgfqpoint{1.630764in}{1.269620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{0.897694in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{0.897694in}}{\pgfqpoint{1.687175in}{0.899157in}}{\pgfqpoint{1.689779in}{0.901762in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{0.904366in}}{\pgfqpoint{1.693847in}{0.907899in}}{\pgfqpoint{1.693847in}{0.911583in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{0.915266in}}{\pgfqpoint{1.692384in}{0.918799in}}{\pgfqpoint{1.689779in}{0.921404in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{0.924008in}}{\pgfqpoint{1.683642in}{0.925472in}}{\pgfqpoint{1.679958in}{0.925472in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{0.925472in}}{\pgfqpoint{1.672742in}{0.924008in}}{\pgfqpoint{1.670137in}{0.921404in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{0.918799in}}{\pgfqpoint{1.666069in}{0.915266in}}{\pgfqpoint{1.666069in}{0.911583in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{0.907899in}}{\pgfqpoint{1.667533in}{0.904366in}}{\pgfqpoint{1.670137in}{0.901762in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{0.899157in}}{\pgfqpoint{1.676275in}{0.897694in}}{\pgfqpoint{1.679958in}{0.897694in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{0.897694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708069in}{1.200035in}}%
\pgfpathcurveto{\pgfqpoint{1.711753in}{1.200035in}}{\pgfqpoint{1.715286in}{1.201498in}}{\pgfqpoint{1.717890in}{1.204103in}}%
\pgfpathcurveto{\pgfqpoint{1.720495in}{1.206707in}}{\pgfqpoint{1.721958in}{1.210240in}}{\pgfqpoint{1.721958in}{1.213924in}}%
\pgfpathcurveto{\pgfqpoint{1.721958in}{1.217607in}}{\pgfqpoint{1.720495in}{1.221140in}}{\pgfqpoint{1.717890in}{1.223745in}}%
\pgfpathcurveto{\pgfqpoint{1.715286in}{1.226349in}}{\pgfqpoint{1.711753in}{1.227813in}}{\pgfqpoint{1.708069in}{1.227813in}}%
\pgfpathcurveto{\pgfqpoint{1.704386in}{1.227813in}}{\pgfqpoint{1.700853in}{1.226349in}}{\pgfqpoint{1.698249in}{1.223745in}}%
\pgfpathcurveto{\pgfqpoint{1.695644in}{1.221140in}}{\pgfqpoint{1.694181in}{1.217607in}}{\pgfqpoint{1.694181in}{1.213924in}}%
\pgfpathcurveto{\pgfqpoint{1.694181in}{1.210240in}}{\pgfqpoint{1.695644in}{1.206707in}}{\pgfqpoint{1.698249in}{1.204103in}}%
\pgfpathcurveto{\pgfqpoint{1.700853in}{1.201498in}}{\pgfqpoint{1.704386in}{1.200035in}}{\pgfqpoint{1.708069in}{1.200035in}}%
\pgfpathlineto{\pgfqpoint{1.708069in}{1.200035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{1.060825in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{1.060825in}}{\pgfqpoint{1.687175in}{1.062288in}}{\pgfqpoint{1.689779in}{1.064893in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{1.067498in}}{\pgfqpoint{1.693847in}{1.071031in}}{\pgfqpoint{1.693847in}{1.074714in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{1.078397in}}{\pgfqpoint{1.692384in}{1.081930in}}{\pgfqpoint{1.689779in}{1.084535in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{1.087139in}}{\pgfqpoint{1.683642in}{1.088603in}}{\pgfqpoint{1.679958in}{1.088603in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{1.088603in}}{\pgfqpoint{1.672742in}{1.087139in}}{\pgfqpoint{1.670137in}{1.084535in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{1.081930in}}{\pgfqpoint{1.666069in}{1.078397in}}{\pgfqpoint{1.666069in}{1.074714in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{1.071031in}}{\pgfqpoint{1.667533in}{1.067498in}}{\pgfqpoint{1.670137in}{1.064893in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{1.062288in}}{\pgfqpoint{1.676275in}{1.060825in}}{\pgfqpoint{1.679958in}{1.060825in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{1.060825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658875in}{0.942097in}}%
\pgfpathcurveto{\pgfqpoint{1.662558in}{0.942097in}}{\pgfqpoint{1.666091in}{0.943560in}}{\pgfqpoint{1.668696in}{0.946165in}}%
\pgfpathcurveto{\pgfqpoint{1.671300in}{0.948769in}}{\pgfqpoint{1.672764in}{0.952302in}}{\pgfqpoint{1.672764in}{0.955986in}}%
\pgfpathcurveto{\pgfqpoint{1.672764in}{0.959669in}}{\pgfqpoint{1.671300in}{0.963202in}}{\pgfqpoint{1.668696in}{0.965806in}}%
\pgfpathcurveto{\pgfqpoint{1.666091in}{0.968411in}}{\pgfqpoint{1.662558in}{0.969874in}}{\pgfqpoint{1.658875in}{0.969874in}}%
\pgfpathcurveto{\pgfqpoint{1.655192in}{0.969874in}}{\pgfqpoint{1.651659in}{0.968411in}}{\pgfqpoint{1.649054in}{0.965806in}}%
\pgfpathcurveto{\pgfqpoint{1.646450in}{0.963202in}}{\pgfqpoint{1.644986in}{0.959669in}}{\pgfqpoint{1.644986in}{0.955986in}}%
\pgfpathcurveto{\pgfqpoint{1.644986in}{0.952302in}}{\pgfqpoint{1.646450in}{0.948769in}}{\pgfqpoint{1.649054in}{0.946165in}}%
\pgfpathcurveto{\pgfqpoint{1.651659in}{0.943560in}}{\pgfqpoint{1.655192in}{0.942097in}}{\pgfqpoint{1.658875in}{0.942097in}}%
\pgfpathlineto{\pgfqpoint{1.658875in}{0.942097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{0.859337in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{0.859337in}}{\pgfqpoint{1.697716in}{0.860800in}}{\pgfqpoint{1.700321in}{0.863405in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{0.866009in}}{\pgfqpoint{1.704389in}{0.869542in}}{\pgfqpoint{1.704389in}{0.873226in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{0.876909in}}{\pgfqpoint{1.702925in}{0.880442in}}{\pgfqpoint{1.700321in}{0.883047in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{0.885651in}}{\pgfqpoint{1.694183in}{0.887115in}}{\pgfqpoint{1.690500in}{0.887115in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{0.887115in}}{\pgfqpoint{1.683284in}{0.885651in}}{\pgfqpoint{1.680679in}{0.883047in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{0.880442in}}{\pgfqpoint{1.676611in}{0.876909in}}{\pgfqpoint{1.676611in}{0.873226in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{0.869542in}}{\pgfqpoint{1.678075in}{0.866009in}}{\pgfqpoint{1.680679in}{0.863405in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{0.860800in}}{\pgfqpoint{1.686817in}{0.859337in}}{\pgfqpoint{1.690500in}{0.859337in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.859337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{0.799352in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{0.799352in}}{\pgfqpoint{1.708258in}{0.800816in}}{\pgfqpoint{1.710863in}{0.803420in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{0.806025in}}{\pgfqpoint{1.714931in}{0.809558in}}{\pgfqpoint{1.714931in}{0.813241in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{0.816924in}}{\pgfqpoint{1.713467in}{0.820457in}}{\pgfqpoint{1.710863in}{0.823062in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{0.825667in}}{\pgfqpoint{1.704725in}{0.827130in}}{\pgfqpoint{1.701042in}{0.827130in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{0.827130in}}{\pgfqpoint{1.693825in}{0.825667in}}{\pgfqpoint{1.691221in}{0.823062in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{0.820457in}}{\pgfqpoint{1.687153in}{0.816924in}}{\pgfqpoint{1.687153in}{0.813241in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{0.809558in}}{\pgfqpoint{1.688616in}{0.806025in}}{\pgfqpoint{1.691221in}{0.803420in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{0.800816in}}{\pgfqpoint{1.697358in}{0.799352in}}{\pgfqpoint{1.701042in}{0.799352in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{0.799352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708069in}{0.998485in}}%
\pgfpathcurveto{\pgfqpoint{1.711753in}{0.998485in}}{\pgfqpoint{1.715286in}{0.999948in}}{\pgfqpoint{1.717890in}{1.002553in}}%
\pgfpathcurveto{\pgfqpoint{1.720495in}{1.005157in}}{\pgfqpoint{1.721958in}{1.008690in}}{\pgfqpoint{1.721958in}{1.012373in}}%
\pgfpathcurveto{\pgfqpoint{1.721958in}{1.016057in}}{\pgfqpoint{1.720495in}{1.019590in}}{\pgfqpoint{1.717890in}{1.022194in}}%
\pgfpathcurveto{\pgfqpoint{1.715286in}{1.024799in}}{\pgfqpoint{1.711753in}{1.026262in}}{\pgfqpoint{1.708069in}{1.026262in}}%
\pgfpathcurveto{\pgfqpoint{1.704386in}{1.026262in}}{\pgfqpoint{1.700853in}{1.024799in}}{\pgfqpoint{1.698249in}{1.022194in}}%
\pgfpathcurveto{\pgfqpoint{1.695644in}{1.019590in}}{\pgfqpoint{1.694181in}{1.016057in}}{\pgfqpoint{1.694181in}{1.012373in}}%
\pgfpathcurveto{\pgfqpoint{1.694181in}{1.008690in}}{\pgfqpoint{1.695644in}{1.005157in}}{\pgfqpoint{1.698249in}{1.002553in}}%
\pgfpathcurveto{\pgfqpoint{1.700853in}{0.999948in}}{\pgfqpoint{1.704386in}{0.998485in}}{\pgfqpoint{1.708069in}{0.998485in}}%
\pgfpathlineto{\pgfqpoint{1.708069in}{0.998485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{0.920498in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{0.920498in}}{\pgfqpoint{1.687175in}{0.921962in}}{\pgfqpoint{1.689779in}{0.924566in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{0.927171in}}{\pgfqpoint{1.693847in}{0.930704in}}{\pgfqpoint{1.693847in}{0.934387in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{0.938071in}}{\pgfqpoint{1.692384in}{0.941604in}}{\pgfqpoint{1.689779in}{0.944208in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{0.946813in}}{\pgfqpoint{1.683642in}{0.948276in}}{\pgfqpoint{1.679958in}{0.948276in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{0.948276in}}{\pgfqpoint{1.672742in}{0.946813in}}{\pgfqpoint{1.670137in}{0.944208in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{0.941604in}}{\pgfqpoint{1.666069in}{0.938071in}}{\pgfqpoint{1.666069in}{0.934387in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{0.930704in}}{\pgfqpoint{1.667533in}{0.927171in}}{\pgfqpoint{1.670137in}{0.924566in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{0.921962in}}{\pgfqpoint{1.676275in}{0.920498in}}{\pgfqpoint{1.679958in}{0.920498in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{0.920498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722125in}{0.900112in}}%
\pgfpathcurveto{\pgfqpoint{1.725808in}{0.900112in}}{\pgfqpoint{1.729341in}{0.901575in}}{\pgfqpoint{1.731946in}{0.904180in}}%
\pgfpathcurveto{\pgfqpoint{1.734550in}{0.906784in}}{\pgfqpoint{1.736014in}{0.910317in}}{\pgfqpoint{1.736014in}{0.914001in}}%
\pgfpathcurveto{\pgfqpoint{1.736014in}{0.917684in}}{\pgfqpoint{1.734550in}{0.921217in}}{\pgfqpoint{1.731946in}{0.923822in}}%
\pgfpathcurveto{\pgfqpoint{1.729341in}{0.926426in}}{\pgfqpoint{1.725808in}{0.927890in}}{\pgfqpoint{1.722125in}{0.927890in}}%
\pgfpathcurveto{\pgfqpoint{1.718442in}{0.927890in}}{\pgfqpoint{1.714909in}{0.926426in}}{\pgfqpoint{1.712304in}{0.923822in}}%
\pgfpathcurveto{\pgfqpoint{1.709700in}{0.921217in}}{\pgfqpoint{1.708236in}{0.917684in}}{\pgfqpoint{1.708236in}{0.914001in}}%
\pgfpathcurveto{\pgfqpoint{1.708236in}{0.910317in}}{\pgfqpoint{1.709700in}{0.906784in}}{\pgfqpoint{1.712304in}{0.904180in}}%
\pgfpathcurveto{\pgfqpoint{1.714909in}{0.901575in}}{\pgfqpoint{1.718442in}{0.900112in}}{\pgfqpoint{1.722125in}{0.900112in}}%
\pgfpathlineto{\pgfqpoint{1.722125in}{0.900112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{1.230000in}}%
\pgfpathcurveto{\pgfqpoint{1.694183in}{1.230000in}}{\pgfqpoint{1.697716in}{1.231463in}}{\pgfqpoint{1.700321in}{1.234068in}}%
\pgfpathcurveto{\pgfqpoint{1.702925in}{1.236672in}}{\pgfqpoint{1.704389in}{1.240205in}}{\pgfqpoint{1.704389in}{1.243889in}}%
\pgfpathcurveto{\pgfqpoint{1.704389in}{1.247572in}}{\pgfqpoint{1.702925in}{1.251105in}}{\pgfqpoint{1.700321in}{1.253710in}}%
\pgfpathcurveto{\pgfqpoint{1.697716in}{1.256314in}}{\pgfqpoint{1.694183in}{1.257778in}}{\pgfqpoint{1.690500in}{1.257778in}}%
\pgfpathcurveto{\pgfqpoint{1.686817in}{1.257778in}}{\pgfqpoint{1.683284in}{1.256314in}}{\pgfqpoint{1.680679in}{1.253710in}}%
\pgfpathcurveto{\pgfqpoint{1.678075in}{1.251105in}}{\pgfqpoint{1.676611in}{1.247572in}}{\pgfqpoint{1.676611in}{1.243889in}}%
\pgfpathcurveto{\pgfqpoint{1.676611in}{1.240205in}}{\pgfqpoint{1.678075in}{1.236672in}}{\pgfqpoint{1.680679in}{1.234068in}}%
\pgfpathcurveto{\pgfqpoint{1.683284in}{1.231463in}}{\pgfqpoint{1.686817in}{1.230000in}}{\pgfqpoint{1.690500in}{1.230000in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.230000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679958in}{1.008032in}}%
\pgfpathcurveto{\pgfqpoint{1.683642in}{1.008032in}}{\pgfqpoint{1.687175in}{1.009495in}}{\pgfqpoint{1.689779in}{1.012100in}}%
\pgfpathcurveto{\pgfqpoint{1.692384in}{1.014704in}}{\pgfqpoint{1.693847in}{1.018237in}}{\pgfqpoint{1.693847in}{1.021921in}}%
\pgfpathcurveto{\pgfqpoint{1.693847in}{1.025604in}}{\pgfqpoint{1.692384in}{1.029137in}}{\pgfqpoint{1.689779in}{1.031742in}}%
\pgfpathcurveto{\pgfqpoint{1.687175in}{1.034346in}}{\pgfqpoint{1.683642in}{1.035810in}}{\pgfqpoint{1.679958in}{1.035810in}}%
\pgfpathcurveto{\pgfqpoint{1.676275in}{1.035810in}}{\pgfqpoint{1.672742in}{1.034346in}}{\pgfqpoint{1.670137in}{1.031742in}}%
\pgfpathcurveto{\pgfqpoint{1.667533in}{1.029137in}}{\pgfqpoint{1.666069in}{1.025604in}}{\pgfqpoint{1.666069in}{1.021921in}}%
\pgfpathcurveto{\pgfqpoint{1.666069in}{1.018237in}}{\pgfqpoint{1.667533in}{1.014704in}}{\pgfqpoint{1.670137in}{1.012100in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{1.009495in}}{\pgfqpoint{1.676275in}{1.008032in}}{\pgfqpoint{1.679958in}{1.008032in}}%
\pgfpathlineto{\pgfqpoint{1.679958in}{1.008032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708069in}{1.099244in}}%
\pgfpathcurveto{\pgfqpoint{1.711753in}{1.099244in}}{\pgfqpoint{1.715286in}{1.100708in}}{\pgfqpoint{1.717890in}{1.103312in}}%
\pgfpathcurveto{\pgfqpoint{1.720495in}{1.105917in}}{\pgfqpoint{1.721958in}{1.109450in}}{\pgfqpoint{1.721958in}{1.113133in}}%
\pgfpathcurveto{\pgfqpoint{1.721958in}{1.116816in}}{\pgfqpoint{1.720495in}{1.120349in}}{\pgfqpoint{1.717890in}{1.122954in}}%
\pgfpathcurveto{\pgfqpoint{1.715286in}{1.125559in}}{\pgfqpoint{1.711753in}{1.127022in}}{\pgfqpoint{1.708069in}{1.127022in}}%
\pgfpathcurveto{\pgfqpoint{1.704386in}{1.127022in}}{\pgfqpoint{1.700853in}{1.125559in}}{\pgfqpoint{1.698249in}{1.122954in}}%
\pgfpathcurveto{\pgfqpoint{1.695644in}{1.120349in}}{\pgfqpoint{1.694181in}{1.116816in}}{\pgfqpoint{1.694181in}{1.113133in}}%
\pgfpathcurveto{\pgfqpoint{1.694181in}{1.109450in}}{\pgfqpoint{1.695644in}{1.105917in}}{\pgfqpoint{1.698249in}{1.103312in}}%
\pgfpathcurveto{\pgfqpoint{1.700853in}{1.100708in}}{\pgfqpoint{1.704386in}{1.099244in}}{\pgfqpoint{1.708069in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{1.708069in}{1.099244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701042in}{1.058438in}}%
\pgfpathcurveto{\pgfqpoint{1.704725in}{1.058438in}}{\pgfqpoint{1.708258in}{1.059902in}}{\pgfqpoint{1.710863in}{1.062506in}}%
\pgfpathcurveto{\pgfqpoint{1.713467in}{1.065111in}}{\pgfqpoint{1.714931in}{1.068644in}}{\pgfqpoint{1.714931in}{1.072327in}}%
\pgfpathcurveto{\pgfqpoint{1.714931in}{1.076010in}}{\pgfqpoint{1.713467in}{1.079543in}}{\pgfqpoint{1.710863in}{1.082148in}}%
\pgfpathcurveto{\pgfqpoint{1.708258in}{1.084753in}}{\pgfqpoint{1.704725in}{1.086216in}}{\pgfqpoint{1.701042in}{1.086216in}}%
\pgfpathcurveto{\pgfqpoint{1.697358in}{1.086216in}}{\pgfqpoint{1.693825in}{1.084753in}}{\pgfqpoint{1.691221in}{1.082148in}}%
\pgfpathcurveto{\pgfqpoint{1.688616in}{1.079543in}}{\pgfqpoint{1.687153in}{1.076010in}}{\pgfqpoint{1.687153in}{1.072327in}}%
\pgfpathcurveto{\pgfqpoint{1.687153in}{1.068644in}}{\pgfqpoint{1.688616in}{1.065111in}}{\pgfqpoint{1.691221in}{1.062506in}}%
\pgfpathcurveto{\pgfqpoint{1.693825in}{1.059902in}}{\pgfqpoint{1.697358in}{1.058438in}}{\pgfqpoint{1.701042in}{1.058438in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{1.058438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658875in}{1.041646in}}%
\pgfpathcurveto{\pgfqpoint{1.662558in}{1.041646in}}{\pgfqpoint{1.666091in}{1.043110in}}{\pgfqpoint{1.668696in}{1.045714in}}%
\pgfpathcurveto{\pgfqpoint{1.671300in}{1.048319in}}{\pgfqpoint{1.672764in}{1.051852in}}{\pgfqpoint{1.672764in}{1.055535in}}%
\pgfpathcurveto{\pgfqpoint{1.672764in}{1.059219in}}{\pgfqpoint{1.671300in}{1.062752in}}{\pgfqpoint{1.668696in}{1.065356in}}%
\pgfpathcurveto{\pgfqpoint{1.666091in}{1.067961in}}{\pgfqpoint{1.662558in}{1.069424in}}{\pgfqpoint{1.658875in}{1.069424in}}%
\pgfpathcurveto{\pgfqpoint{1.655192in}{1.069424in}}{\pgfqpoint{1.651659in}{1.067961in}}{\pgfqpoint{1.649054in}{1.065356in}}%
\pgfpathcurveto{\pgfqpoint{1.646450in}{1.062752in}}{\pgfqpoint{1.644986in}{1.059219in}}{\pgfqpoint{1.644986in}{1.055535in}}%
\pgfpathcurveto{\pgfqpoint{1.644986in}{1.051852in}}{\pgfqpoint{1.646450in}{1.048319in}}{\pgfqpoint{1.649054in}{1.045714in}}%
\pgfpathcurveto{\pgfqpoint{1.651659in}{1.043110in}}{\pgfqpoint{1.655192in}{1.041646in}}{\pgfqpoint{1.658875in}{1.041646in}}%
\pgfpathlineto{\pgfqpoint{1.658875in}{1.041646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658875in}{1.062033in}}%
\pgfpathcurveto{\pgfqpoint{1.662558in}{1.062033in}}{\pgfqpoint{1.666091in}{1.063496in}}{\pgfqpoint{1.668696in}{1.066101in}}%
\pgfpathcurveto{\pgfqpoint{1.671300in}{1.068706in}}{\pgfqpoint{1.672764in}{1.072239in}}{\pgfqpoint{1.672764in}{1.075922in}}%
\pgfpathcurveto{\pgfqpoint{1.672764in}{1.079605in}}{\pgfqpoint{1.671300in}{1.083138in}}{\pgfqpoint{1.668696in}{1.085743in}}%
\pgfpathcurveto{\pgfqpoint{1.666091in}{1.088347in}}{\pgfqpoint{1.662558in}{1.089811in}}{\pgfqpoint{1.658875in}{1.089811in}}%
\pgfpathcurveto{\pgfqpoint{1.655192in}{1.089811in}}{\pgfqpoint{1.651659in}{1.088347in}}{\pgfqpoint{1.649054in}{1.085743in}}%
\pgfpathcurveto{\pgfqpoint{1.646450in}{1.083138in}}{\pgfqpoint{1.644986in}{1.079605in}}{\pgfqpoint{1.644986in}{1.075922in}}%
\pgfpathcurveto{\pgfqpoint{1.644986in}{1.072239in}}{\pgfqpoint{1.646450in}{1.068706in}}{\pgfqpoint{1.649054in}{1.066101in}}%
\pgfpathcurveto{\pgfqpoint{1.651659in}{1.063496in}}{\pgfqpoint{1.655192in}{1.062033in}}{\pgfqpoint{1.658875in}{1.062033in}}%
\pgfpathlineto{\pgfqpoint{1.658875in}{1.062033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708069in}{1.232387in}}%
\pgfpathcurveto{\pgfqpoint{1.711753in}{1.232387in}}{\pgfqpoint{1.715286in}{1.233850in}}{\pgfqpoint{1.717890in}{1.236455in}}%
\pgfpathcurveto{\pgfqpoint{1.720495in}{1.239059in}}{\pgfqpoint{1.721958in}{1.242592in}}{\pgfqpoint{1.721958in}{1.246275in}}%
\pgfpathcurveto{\pgfqpoint{1.721958in}{1.249959in}}{\pgfqpoint{1.720495in}{1.253492in}}{\pgfqpoint{1.717890in}{1.256096in}}%
\pgfpathcurveto{\pgfqpoint{1.715286in}{1.258701in}}{\pgfqpoint{1.711753in}{1.260164in}}{\pgfqpoint{1.708069in}{1.260164in}}%
\pgfpathcurveto{\pgfqpoint{1.704386in}{1.260164in}}{\pgfqpoint{1.700853in}{1.258701in}}{\pgfqpoint{1.698249in}{1.256096in}}%
\pgfpathcurveto{\pgfqpoint{1.695644in}{1.253492in}}{\pgfqpoint{1.694181in}{1.249959in}}{\pgfqpoint{1.694181in}{1.246275in}}%
\pgfpathcurveto{\pgfqpoint{1.694181in}{1.242592in}}{\pgfqpoint{1.695644in}{1.239059in}}{\pgfqpoint{1.698249in}{1.236455in}}%
\pgfpathcurveto{\pgfqpoint{1.700853in}{1.233850in}}{\pgfqpoint{1.704386in}{1.232387in}}{\pgfqpoint{1.708069in}{1.232387in}}%
\pgfpathlineto{\pgfqpoint{1.708069in}{1.232387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.130472in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{1.130472in}}{\pgfqpoint{1.950716in}{1.131935in}}{\pgfqpoint{1.953321in}{1.134540in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{1.137144in}}{\pgfqpoint{1.957389in}{1.140677in}}{\pgfqpoint{1.957389in}{1.144361in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{1.148044in}}{\pgfqpoint{1.955925in}{1.151577in}}{\pgfqpoint{1.953321in}{1.154182in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{1.156786in}}{\pgfqpoint{1.947183in}{1.158250in}}{\pgfqpoint{1.943500in}{1.158250in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{1.158250in}}{\pgfqpoint{1.936284in}{1.156786in}}{\pgfqpoint{1.933679in}{1.154182in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{1.151577in}}{\pgfqpoint{1.929611in}{1.148044in}}{\pgfqpoint{1.929611in}{1.144361in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{1.140677in}}{\pgfqpoint{1.931075in}{1.137144in}}{\pgfqpoint{1.933679in}{1.134540in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{1.131935in}}{\pgfqpoint{1.939817in}{1.130472in}}{\pgfqpoint{1.943500in}{1.130472in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.130472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961069in}{1.058469in}}%
\pgfpathcurveto{\pgfqpoint{1.964753in}{1.058469in}}{\pgfqpoint{1.968286in}{1.059933in}}{\pgfqpoint{1.970890in}{1.062537in}}%
\pgfpathcurveto{\pgfqpoint{1.973495in}{1.065142in}}{\pgfqpoint{1.974958in}{1.068675in}}{\pgfqpoint{1.974958in}{1.072358in}}%
\pgfpathcurveto{\pgfqpoint{1.974958in}{1.076041in}}{\pgfqpoint{1.973495in}{1.079574in}}{\pgfqpoint{1.970890in}{1.082179in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{1.084784in}}{\pgfqpoint{1.964753in}{1.086247in}}{\pgfqpoint{1.961069in}{1.086247in}}%
\pgfpathcurveto{\pgfqpoint{1.957386in}{1.086247in}}{\pgfqpoint{1.953853in}{1.084784in}}{\pgfqpoint{1.951249in}{1.082179in}}%
\pgfpathcurveto{\pgfqpoint{1.948644in}{1.079574in}}{\pgfqpoint{1.947181in}{1.076041in}}{\pgfqpoint{1.947181in}{1.072358in}}%
\pgfpathcurveto{\pgfqpoint{1.947181in}{1.068675in}}{\pgfqpoint{1.948644in}{1.065142in}}{\pgfqpoint{1.951249in}{1.062537in}}%
\pgfpathcurveto{\pgfqpoint{1.953853in}{1.059933in}}{\pgfqpoint{1.957386in}{1.058469in}}{\pgfqpoint{1.961069in}{1.058469in}}%
\pgfpathlineto{\pgfqpoint{1.961069in}{1.058469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932958in}{1.296021in}}%
\pgfpathcurveto{\pgfqpoint{1.936642in}{1.296021in}}{\pgfqpoint{1.940175in}{1.297484in}}{\pgfqpoint{1.942779in}{1.300089in}}%
\pgfpathcurveto{\pgfqpoint{1.945384in}{1.302693in}}{\pgfqpoint{1.946847in}{1.306226in}}{\pgfqpoint{1.946847in}{1.309910in}}%
\pgfpathcurveto{\pgfqpoint{1.946847in}{1.313593in}}{\pgfqpoint{1.945384in}{1.317126in}}{\pgfqpoint{1.942779in}{1.319731in}}%
\pgfpathcurveto{\pgfqpoint{1.940175in}{1.322335in}}{\pgfqpoint{1.936642in}{1.323799in}}{\pgfqpoint{1.932958in}{1.323799in}}%
\pgfpathcurveto{\pgfqpoint{1.929275in}{1.323799in}}{\pgfqpoint{1.925742in}{1.322335in}}{\pgfqpoint{1.923137in}{1.319731in}}%
\pgfpathcurveto{\pgfqpoint{1.920533in}{1.317126in}}{\pgfqpoint{1.919069in}{1.313593in}}{\pgfqpoint{1.919069in}{1.309910in}}%
\pgfpathcurveto{\pgfqpoint{1.919069in}{1.306226in}}{\pgfqpoint{1.920533in}{1.302693in}}{\pgfqpoint{1.923137in}{1.300089in}}%
\pgfpathcurveto{\pgfqpoint{1.925742in}{1.297484in}}{\pgfqpoint{1.929275in}{1.296021in}}{\pgfqpoint{1.932958in}{1.296021in}}%
\pgfpathlineto{\pgfqpoint{1.932958in}{1.296021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{0.985257in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{0.985257in}}{\pgfqpoint{1.950716in}{0.986720in}}{\pgfqpoint{1.953321in}{0.989325in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{0.991929in}}{\pgfqpoint{1.957389in}{0.995462in}}{\pgfqpoint{1.957389in}{0.999146in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{1.002829in}}{\pgfqpoint{1.955925in}{1.006362in}}{\pgfqpoint{1.953321in}{1.008966in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{1.011571in}}{\pgfqpoint{1.947183in}{1.013034in}}{\pgfqpoint{1.943500in}{1.013034in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{1.013034in}}{\pgfqpoint{1.936284in}{1.011571in}}{\pgfqpoint{1.933679in}{1.008966in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{1.006362in}}{\pgfqpoint{1.929611in}{1.002829in}}{\pgfqpoint{1.929611in}{0.999146in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{0.995462in}}{\pgfqpoint{1.931075in}{0.991929in}}{\pgfqpoint{1.933679in}{0.989325in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{0.986720in}}{\pgfqpoint{1.939817in}{0.985257in}}{\pgfqpoint{1.943500in}{0.985257in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.985257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925931in}{1.064451in}}%
\pgfpathcurveto{\pgfqpoint{1.929614in}{1.064451in}}{\pgfqpoint{1.933147in}{1.065914in}}{\pgfqpoint{1.935751in}{1.068519in}}%
\pgfpathcurveto{\pgfqpoint{1.938356in}{1.071123in}}{\pgfqpoint{1.939819in}{1.074656in}}{\pgfqpoint{1.939819in}{1.078340in}}%
\pgfpathcurveto{\pgfqpoint{1.939819in}{1.082023in}}{\pgfqpoint{1.938356in}{1.085556in}}{\pgfqpoint{1.935751in}{1.088161in}}%
\pgfpathcurveto{\pgfqpoint{1.933147in}{1.090765in}}{\pgfqpoint{1.929614in}{1.092229in}}{\pgfqpoint{1.925931in}{1.092229in}}%
\pgfpathcurveto{\pgfqpoint{1.922247in}{1.092229in}}{\pgfqpoint{1.918714in}{1.090765in}}{\pgfqpoint{1.916110in}{1.088161in}}%
\pgfpathcurveto{\pgfqpoint{1.913505in}{1.085556in}}{\pgfqpoint{1.912042in}{1.082023in}}{\pgfqpoint{1.912042in}{1.078340in}}%
\pgfpathcurveto{\pgfqpoint{1.912042in}{1.074656in}}{\pgfqpoint{1.913505in}{1.071123in}}{\pgfqpoint{1.916110in}{1.068519in}}%
\pgfpathcurveto{\pgfqpoint{1.918714in}{1.065914in}}{\pgfqpoint{1.922247in}{1.064451in}}{\pgfqpoint{1.925931in}{1.064451in}}%
\pgfpathlineto{\pgfqpoint{1.925931in}{1.064451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975125in}{0.926482in}}%
\pgfpathcurveto{\pgfqpoint{1.978808in}{0.926482in}}{\pgfqpoint{1.982341in}{0.927945in}}{\pgfqpoint{1.984946in}{0.930550in}}%
\pgfpathcurveto{\pgfqpoint{1.987550in}{0.933154in}}{\pgfqpoint{1.989014in}{0.936687in}}{\pgfqpoint{1.989014in}{0.940371in}}%
\pgfpathcurveto{\pgfqpoint{1.989014in}{0.944054in}}{\pgfqpoint{1.987550in}{0.947587in}}{\pgfqpoint{1.984946in}{0.950192in}}%
\pgfpathcurveto{\pgfqpoint{1.982341in}{0.952796in}}{\pgfqpoint{1.978808in}{0.954260in}}{\pgfqpoint{1.975125in}{0.954260in}}%
\pgfpathcurveto{\pgfqpoint{1.971442in}{0.954260in}}{\pgfqpoint{1.967909in}{0.952796in}}{\pgfqpoint{1.965304in}{0.950192in}}%
\pgfpathcurveto{\pgfqpoint{1.962700in}{0.947587in}}{\pgfqpoint{1.961236in}{0.944054in}}{\pgfqpoint{1.961236in}{0.940371in}}%
\pgfpathcurveto{\pgfqpoint{1.961236in}{0.936687in}}{\pgfqpoint{1.962700in}{0.933154in}}{\pgfqpoint{1.965304in}{0.930550in}}%
\pgfpathcurveto{\pgfqpoint{1.967909in}{0.927945in}}{\pgfqpoint{1.971442in}{0.926482in}}{\pgfqpoint{1.975125in}{0.926482in}}%
\pgfpathlineto{\pgfqpoint{1.975125in}{0.926482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975125in}{1.039260in}}%
\pgfpathcurveto{\pgfqpoint{1.978808in}{1.039260in}}{\pgfqpoint{1.982341in}{1.040723in}}{\pgfqpoint{1.984946in}{1.043328in}}%
\pgfpathcurveto{\pgfqpoint{1.987550in}{1.045932in}}{\pgfqpoint{1.989014in}{1.049465in}}{\pgfqpoint{1.989014in}{1.053148in}}%
\pgfpathcurveto{\pgfqpoint{1.989014in}{1.056832in}}{\pgfqpoint{1.987550in}{1.060365in}}{\pgfqpoint{1.984946in}{1.062969in}}%
\pgfpathcurveto{\pgfqpoint{1.982341in}{1.065574in}}{\pgfqpoint{1.978808in}{1.067037in}}{\pgfqpoint{1.975125in}{1.067037in}}%
\pgfpathcurveto{\pgfqpoint{1.971442in}{1.067037in}}{\pgfqpoint{1.967909in}{1.065574in}}{\pgfqpoint{1.965304in}{1.062969in}}%
\pgfpathcurveto{\pgfqpoint{1.962700in}{1.060365in}}{\pgfqpoint{1.961236in}{1.056832in}}{\pgfqpoint{1.961236in}{1.053148in}}%
\pgfpathcurveto{\pgfqpoint{1.961236in}{1.049465in}}{\pgfqpoint{1.962700in}{1.045932in}}{\pgfqpoint{1.965304in}{1.043328in}}%
\pgfpathcurveto{\pgfqpoint{1.967909in}{1.040723in}}{\pgfqpoint{1.971442in}{1.039260in}}{\pgfqpoint{1.975125in}{1.039260in}}%
\pgfpathlineto{\pgfqpoint{1.975125in}{1.039260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932958in}{1.038083in}}%
\pgfpathcurveto{\pgfqpoint{1.936642in}{1.038083in}}{\pgfqpoint{1.940175in}{1.039546in}}{\pgfqpoint{1.942779in}{1.042151in}}%
\pgfpathcurveto{\pgfqpoint{1.945384in}{1.044755in}}{\pgfqpoint{1.946847in}{1.048288in}}{\pgfqpoint{1.946847in}{1.051971in}}%
\pgfpathcurveto{\pgfqpoint{1.946847in}{1.055655in}}{\pgfqpoint{1.945384in}{1.059188in}}{\pgfqpoint{1.942779in}{1.061792in}}%
\pgfpathcurveto{\pgfqpoint{1.940175in}{1.064397in}}{\pgfqpoint{1.936642in}{1.065860in}}{\pgfqpoint{1.932958in}{1.065860in}}%
\pgfpathcurveto{\pgfqpoint{1.929275in}{1.065860in}}{\pgfqpoint{1.925742in}{1.064397in}}{\pgfqpoint{1.923137in}{1.061792in}}%
\pgfpathcurveto{\pgfqpoint{1.920533in}{1.059188in}}{\pgfqpoint{1.919069in}{1.055655in}}{\pgfqpoint{1.919069in}{1.051971in}}%
\pgfpathcurveto{\pgfqpoint{1.919069in}{1.048288in}}{\pgfqpoint{1.920533in}{1.044755in}}{\pgfqpoint{1.923137in}{1.042151in}}%
\pgfpathcurveto{\pgfqpoint{1.925742in}{1.039546in}}{\pgfqpoint{1.929275in}{1.038083in}}{\pgfqpoint{1.932958in}{1.038083in}}%
\pgfpathlineto{\pgfqpoint{1.932958in}{1.038083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925931in}{1.268421in}}%
\pgfpathcurveto{\pgfqpoint{1.929614in}{1.268421in}}{\pgfqpoint{1.933147in}{1.269884in}}{\pgfqpoint{1.935751in}{1.272489in}}%
\pgfpathcurveto{\pgfqpoint{1.938356in}{1.275093in}}{\pgfqpoint{1.939819in}{1.278626in}}{\pgfqpoint{1.939819in}{1.282310in}}%
\pgfpathcurveto{\pgfqpoint{1.939819in}{1.285993in}}{\pgfqpoint{1.938356in}{1.289526in}}{\pgfqpoint{1.935751in}{1.292131in}}%
\pgfpathcurveto{\pgfqpoint{1.933147in}{1.294735in}}{\pgfqpoint{1.929614in}{1.296199in}}{\pgfqpoint{1.925931in}{1.296199in}}%
\pgfpathcurveto{\pgfqpoint{1.922247in}{1.296199in}}{\pgfqpoint{1.918714in}{1.294735in}}{\pgfqpoint{1.916110in}{1.292131in}}%
\pgfpathcurveto{\pgfqpoint{1.913505in}{1.289526in}}{\pgfqpoint{1.912042in}{1.285993in}}{\pgfqpoint{1.912042in}{1.282310in}}%
\pgfpathcurveto{\pgfqpoint{1.912042in}{1.278626in}}{\pgfqpoint{1.913505in}{1.275093in}}{\pgfqpoint{1.916110in}{1.272489in}}%
\pgfpathcurveto{\pgfqpoint{1.918714in}{1.269884in}}{\pgfqpoint{1.922247in}{1.268421in}}{\pgfqpoint{1.925931in}{1.268421in}}%
\pgfpathlineto{\pgfqpoint{1.925931in}{1.268421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961069in}{1.262406in}}%
\pgfpathcurveto{\pgfqpoint{1.964753in}{1.262406in}}{\pgfqpoint{1.968286in}{1.263870in}}{\pgfqpoint{1.970890in}{1.266474in}}%
\pgfpathcurveto{\pgfqpoint{1.973495in}{1.269079in}}{\pgfqpoint{1.974958in}{1.272612in}}{\pgfqpoint{1.974958in}{1.276295in}}%
\pgfpathcurveto{\pgfqpoint{1.974958in}{1.279979in}}{\pgfqpoint{1.973495in}{1.283512in}}{\pgfqpoint{1.970890in}{1.286116in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{1.288721in}}{\pgfqpoint{1.964753in}{1.290184in}}{\pgfqpoint{1.961069in}{1.290184in}}%
\pgfpathcurveto{\pgfqpoint{1.957386in}{1.290184in}}{\pgfqpoint{1.953853in}{1.288721in}}{\pgfqpoint{1.951249in}{1.286116in}}%
\pgfpathcurveto{\pgfqpoint{1.948644in}{1.283512in}}{\pgfqpoint{1.947181in}{1.279979in}}{\pgfqpoint{1.947181in}{1.276295in}}%
\pgfpathcurveto{\pgfqpoint{1.947181in}{1.272612in}}{\pgfqpoint{1.948644in}{1.269079in}}{\pgfqpoint{1.951249in}{1.266474in}}%
\pgfpathcurveto{\pgfqpoint{1.953853in}{1.263870in}}{\pgfqpoint{1.957386in}{1.262406in}}{\pgfqpoint{1.961069in}{1.262406in}}%
\pgfpathlineto{\pgfqpoint{1.961069in}{1.262406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{0.944482in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{0.944482in}}{\pgfqpoint{1.950716in}{0.945945in}}{\pgfqpoint{1.953321in}{0.948550in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{0.951154in}}{\pgfqpoint{1.957389in}{0.954687in}}{\pgfqpoint{1.957389in}{0.958371in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{0.962054in}}{\pgfqpoint{1.955925in}{0.965587in}}{\pgfqpoint{1.953321in}{0.968191in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{0.970796in}}{\pgfqpoint{1.947183in}{0.972259in}}{\pgfqpoint{1.943500in}{0.972259in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{0.972259in}}{\pgfqpoint{1.936284in}{0.970796in}}{\pgfqpoint{1.933679in}{0.968191in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{0.965587in}}{\pgfqpoint{1.929611in}{0.962054in}}{\pgfqpoint{1.929611in}{0.958371in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{0.954687in}}{\pgfqpoint{1.931075in}{0.951154in}}{\pgfqpoint{1.933679in}{0.948550in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{0.945945in}}{\pgfqpoint{1.939817in}{0.944482in}}{\pgfqpoint{1.943500in}{0.944482in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.944482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961069in}{0.958887in}}%
\pgfpathcurveto{\pgfqpoint{1.964753in}{0.958887in}}{\pgfqpoint{1.968286in}{0.960350in}}{\pgfqpoint{1.970890in}{0.962955in}}%
\pgfpathcurveto{\pgfqpoint{1.973495in}{0.965559in}}{\pgfqpoint{1.974958in}{0.969092in}}{\pgfqpoint{1.974958in}{0.972775in}}%
\pgfpathcurveto{\pgfqpoint{1.974958in}{0.976459in}}{\pgfqpoint{1.973495in}{0.979992in}}{\pgfqpoint{1.970890in}{0.982596in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.985201in}}{\pgfqpoint{1.964753in}{0.986664in}}{\pgfqpoint{1.961069in}{0.986664in}}%
\pgfpathcurveto{\pgfqpoint{1.957386in}{0.986664in}}{\pgfqpoint{1.953853in}{0.985201in}}{\pgfqpoint{1.951249in}{0.982596in}}%
\pgfpathcurveto{\pgfqpoint{1.948644in}{0.979992in}}{\pgfqpoint{1.947181in}{0.976459in}}{\pgfqpoint{1.947181in}{0.972775in}}%
\pgfpathcurveto{\pgfqpoint{1.947181in}{0.969092in}}{\pgfqpoint{1.948644in}{0.965559in}}{\pgfqpoint{1.951249in}{0.962955in}}%
\pgfpathcurveto{\pgfqpoint{1.953853in}{0.960350in}}{\pgfqpoint{1.957386in}{0.958887in}}{\pgfqpoint{1.961069in}{0.958887in}}%
\pgfpathlineto{\pgfqpoint{1.961069in}{0.958887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975125in}{1.219244in}}%
\pgfpathcurveto{\pgfqpoint{1.978808in}{1.219244in}}{\pgfqpoint{1.982341in}{1.220708in}}{\pgfqpoint{1.984946in}{1.223312in}}%
\pgfpathcurveto{\pgfqpoint{1.987550in}{1.225917in}}{\pgfqpoint{1.989014in}{1.229450in}}{\pgfqpoint{1.989014in}{1.233133in}}%
\pgfpathcurveto{\pgfqpoint{1.989014in}{1.236817in}}{\pgfqpoint{1.987550in}{1.240350in}}{\pgfqpoint{1.984946in}{1.242954in}}%
\pgfpathcurveto{\pgfqpoint{1.982341in}{1.245559in}}{\pgfqpoint{1.978808in}{1.247022in}}{\pgfqpoint{1.975125in}{1.247022in}}%
\pgfpathcurveto{\pgfqpoint{1.971442in}{1.247022in}}{\pgfqpoint{1.967909in}{1.245559in}}{\pgfqpoint{1.965304in}{1.242954in}}%
\pgfpathcurveto{\pgfqpoint{1.962700in}{1.240350in}}{\pgfqpoint{1.961236in}{1.236817in}}{\pgfqpoint{1.961236in}{1.233133in}}%
\pgfpathcurveto{\pgfqpoint{1.961236in}{1.229450in}}{\pgfqpoint{1.962700in}{1.225917in}}{\pgfqpoint{1.965304in}{1.223312in}}%
\pgfpathcurveto{\pgfqpoint{1.967909in}{1.220708in}}{\pgfqpoint{1.971442in}{1.219244in}}{\pgfqpoint{1.975125in}{1.219244in}}%
\pgfpathlineto{\pgfqpoint{1.975125in}{1.219244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{0.880902in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{0.880902in}}{\pgfqpoint{1.950716in}{0.882366in}}{\pgfqpoint{1.953321in}{0.884970in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{0.887575in}}{\pgfqpoint{1.957389in}{0.891108in}}{\pgfqpoint{1.957389in}{0.894791in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{0.898474in}}{\pgfqpoint{1.955925in}{0.902007in}}{\pgfqpoint{1.953321in}{0.904612in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{0.907217in}}{\pgfqpoint{1.947183in}{0.908680in}}{\pgfqpoint{1.943500in}{0.908680in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{0.908680in}}{\pgfqpoint{1.936284in}{0.907217in}}{\pgfqpoint{1.933679in}{0.904612in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{0.902007in}}{\pgfqpoint{1.929611in}{0.898474in}}{\pgfqpoint{1.929611in}{0.894791in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{0.891108in}}{\pgfqpoint{1.931075in}{0.887575in}}{\pgfqpoint{1.933679in}{0.884970in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{0.882366in}}{\pgfqpoint{1.939817in}{0.880902in}}{\pgfqpoint{1.943500in}{0.880902in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.880902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954042in}{1.026032in}}%
\pgfpathcurveto{\pgfqpoint{1.957725in}{1.026032in}}{\pgfqpoint{1.961258in}{1.027495in}}{\pgfqpoint{1.963863in}{1.030100in}}%
\pgfpathcurveto{\pgfqpoint{1.966467in}{1.032704in}}{\pgfqpoint{1.967931in}{1.036237in}}{\pgfqpoint{1.967931in}{1.039921in}}%
\pgfpathcurveto{\pgfqpoint{1.967931in}{1.043604in}}{\pgfqpoint{1.966467in}{1.047137in}}{\pgfqpoint{1.963863in}{1.049741in}}%
\pgfpathcurveto{\pgfqpoint{1.961258in}{1.052346in}}{\pgfqpoint{1.957725in}{1.053809in}}{\pgfqpoint{1.954042in}{1.053809in}}%
\pgfpathcurveto{\pgfqpoint{1.950358in}{1.053809in}}{\pgfqpoint{1.946825in}{1.052346in}}{\pgfqpoint{1.944221in}{1.049741in}}%
\pgfpathcurveto{\pgfqpoint{1.941616in}{1.047137in}}{\pgfqpoint{1.940153in}{1.043604in}}{\pgfqpoint{1.940153in}{1.039921in}}%
\pgfpathcurveto{\pgfqpoint{1.940153in}{1.036237in}}{\pgfqpoint{1.941616in}{1.032704in}}{\pgfqpoint{1.944221in}{1.030100in}}%
\pgfpathcurveto{\pgfqpoint{1.946825in}{1.027495in}}{\pgfqpoint{1.950358in}{1.026032in}}{\pgfqpoint{1.954042in}{1.026032in}}%
\pgfpathlineto{\pgfqpoint{1.954042in}{1.026032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996208in}{1.042854in}}%
\pgfpathcurveto{\pgfqpoint{1.999892in}{1.042854in}}{\pgfqpoint{2.003425in}{1.044318in}}{\pgfqpoint{2.006029in}{1.046922in}}%
\pgfpathcurveto{\pgfqpoint{2.008634in}{1.049527in}}{\pgfqpoint{2.010097in}{1.053060in}}{\pgfqpoint{2.010097in}{1.056743in}}%
\pgfpathcurveto{\pgfqpoint{2.010097in}{1.060427in}}{\pgfqpoint{2.008634in}{1.063960in}}{\pgfqpoint{2.006029in}{1.066564in}}%
\pgfpathcurveto{\pgfqpoint{2.003425in}{1.069169in}}{\pgfqpoint{1.999892in}{1.070632in}}{\pgfqpoint{1.996208in}{1.070632in}}%
\pgfpathcurveto{\pgfqpoint{1.992525in}{1.070632in}}{\pgfqpoint{1.988992in}{1.069169in}}{\pgfqpoint{1.986387in}{1.066564in}}%
\pgfpathcurveto{\pgfqpoint{1.983783in}{1.063960in}}{\pgfqpoint{1.982319in}{1.060427in}}{\pgfqpoint{1.982319in}{1.056743in}}%
\pgfpathcurveto{\pgfqpoint{1.982319in}{1.053060in}}{\pgfqpoint{1.983783in}{1.049527in}}{\pgfqpoint{1.986387in}{1.046922in}}%
\pgfpathcurveto{\pgfqpoint{1.988992in}{1.044318in}}{\pgfqpoint{1.992525in}{1.042854in}}{\pgfqpoint{1.996208in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{1.996208in}{1.042854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961069in}{1.098034in}}%
\pgfpathcurveto{\pgfqpoint{1.964753in}{1.098034in}}{\pgfqpoint{1.968286in}{1.099498in}}{\pgfqpoint{1.970890in}{1.102102in}}%
\pgfpathcurveto{\pgfqpoint{1.973495in}{1.104707in}}{\pgfqpoint{1.974958in}{1.108240in}}{\pgfqpoint{1.974958in}{1.111923in}}%
\pgfpathcurveto{\pgfqpoint{1.974958in}{1.115607in}}{\pgfqpoint{1.973495in}{1.119140in}}{\pgfqpoint{1.970890in}{1.121744in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{1.124349in}}{\pgfqpoint{1.964753in}{1.125812in}}{\pgfqpoint{1.961069in}{1.125812in}}%
\pgfpathcurveto{\pgfqpoint{1.957386in}{1.125812in}}{\pgfqpoint{1.953853in}{1.124349in}}{\pgfqpoint{1.951249in}{1.121744in}}%
\pgfpathcurveto{\pgfqpoint{1.948644in}{1.119140in}}{\pgfqpoint{1.947181in}{1.115607in}}{\pgfqpoint{1.947181in}{1.111923in}}%
\pgfpathcurveto{\pgfqpoint{1.947181in}{1.108240in}}{\pgfqpoint{1.948644in}{1.104707in}}{\pgfqpoint{1.951249in}{1.102102in}}%
\pgfpathcurveto{\pgfqpoint{1.953853in}{1.099498in}}{\pgfqpoint{1.957386in}{1.098034in}}{\pgfqpoint{1.961069in}{1.098034in}}%
\pgfpathlineto{\pgfqpoint{1.961069in}{1.098034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904847in}{1.015276in}}%
\pgfpathcurveto{\pgfqpoint{1.908531in}{1.015276in}}{\pgfqpoint{1.912064in}{1.016740in}}{\pgfqpoint{1.914668in}{1.019344in}}%
\pgfpathcurveto{\pgfqpoint{1.917273in}{1.021949in}}{\pgfqpoint{1.918736in}{1.025482in}}{\pgfqpoint{1.918736in}{1.029165in}}%
\pgfpathcurveto{\pgfqpoint{1.918736in}{1.032849in}}{\pgfqpoint{1.917273in}{1.036382in}}{\pgfqpoint{1.914668in}{1.038986in}}%
\pgfpathcurveto{\pgfqpoint{1.912064in}{1.041591in}}{\pgfqpoint{1.908531in}{1.043054in}}{\pgfqpoint{1.904847in}{1.043054in}}%
\pgfpathcurveto{\pgfqpoint{1.901164in}{1.043054in}}{\pgfqpoint{1.897631in}{1.041591in}}{\pgfqpoint{1.895026in}{1.038986in}}%
\pgfpathcurveto{\pgfqpoint{1.892422in}{1.036382in}}{\pgfqpoint{1.890958in}{1.032849in}}{\pgfqpoint{1.890958in}{1.029165in}}%
\pgfpathcurveto{\pgfqpoint{1.890958in}{1.025482in}}{\pgfqpoint{1.892422in}{1.021949in}}{\pgfqpoint{1.895026in}{1.019344in}}%
\pgfpathcurveto{\pgfqpoint{1.897631in}{1.016740in}}{\pgfqpoint{1.901164in}{1.015276in}}{\pgfqpoint{1.904847in}{1.015276in}}%
\pgfpathlineto{\pgfqpoint{1.904847in}{1.015276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975125in}{1.298408in}}%
\pgfpathcurveto{\pgfqpoint{1.978808in}{1.298408in}}{\pgfqpoint{1.982341in}{1.299871in}}{\pgfqpoint{1.984946in}{1.302476in}}%
\pgfpathcurveto{\pgfqpoint{1.987550in}{1.305080in}}{\pgfqpoint{1.989014in}{1.308613in}}{\pgfqpoint{1.989014in}{1.312297in}}%
\pgfpathcurveto{\pgfqpoint{1.989014in}{1.315980in}}{\pgfqpoint{1.987550in}{1.319513in}}{\pgfqpoint{1.984946in}{1.322117in}}%
\pgfpathcurveto{\pgfqpoint{1.982341in}{1.324722in}}{\pgfqpoint{1.978808in}{1.326185in}}{\pgfqpoint{1.975125in}{1.326185in}}%
\pgfpathcurveto{\pgfqpoint{1.971442in}{1.326185in}}{\pgfqpoint{1.967909in}{1.324722in}}{\pgfqpoint{1.965304in}{1.322117in}}%
\pgfpathcurveto{\pgfqpoint{1.962700in}{1.319513in}}{\pgfqpoint{1.961236in}{1.315980in}}{\pgfqpoint{1.961236in}{1.312297in}}%
\pgfpathcurveto{\pgfqpoint{1.961236in}{1.308613in}}{\pgfqpoint{1.962700in}{1.305080in}}{\pgfqpoint{1.965304in}{1.302476in}}%
\pgfpathcurveto{\pgfqpoint{1.967909in}{1.299871in}}{\pgfqpoint{1.971442in}{1.298408in}}{\pgfqpoint{1.975125in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.975125in}{1.298408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961069in}{0.896515in}}%
\pgfpathcurveto{\pgfqpoint{1.964753in}{0.896515in}}{\pgfqpoint{1.968286in}{0.897979in}}{\pgfqpoint{1.970890in}{0.900583in}}%
\pgfpathcurveto{\pgfqpoint{1.973495in}{0.903188in}}{\pgfqpoint{1.974958in}{0.906721in}}{\pgfqpoint{1.974958in}{0.910404in}}%
\pgfpathcurveto{\pgfqpoint{1.974958in}{0.914087in}}{\pgfqpoint{1.973495in}{0.917620in}}{\pgfqpoint{1.970890in}{0.920225in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{0.922829in}}{\pgfqpoint{1.964753in}{0.924293in}}{\pgfqpoint{1.961069in}{0.924293in}}%
\pgfpathcurveto{\pgfqpoint{1.957386in}{0.924293in}}{\pgfqpoint{1.953853in}{0.922829in}}{\pgfqpoint{1.951249in}{0.920225in}}%
\pgfpathcurveto{\pgfqpoint{1.948644in}{0.917620in}}{\pgfqpoint{1.947181in}{0.914087in}}{\pgfqpoint{1.947181in}{0.910404in}}%
\pgfpathcurveto{\pgfqpoint{1.947181in}{0.906721in}}{\pgfqpoint{1.948644in}{0.903188in}}{\pgfqpoint{1.951249in}{0.900583in}}%
\pgfpathcurveto{\pgfqpoint{1.953853in}{0.897979in}}{\pgfqpoint{1.957386in}{0.896515in}}{\pgfqpoint{1.961069in}{0.896515in}}%
\pgfpathlineto{\pgfqpoint{1.961069in}{0.896515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003236in}{1.081243in}}%
\pgfpathcurveto{\pgfqpoint{2.006919in}{1.081243in}}{\pgfqpoint{2.010452in}{1.082706in}}{\pgfqpoint{2.013057in}{1.085311in}}%
\pgfpathcurveto{\pgfqpoint{2.015662in}{1.087915in}}{\pgfqpoint{2.017125in}{1.091448in}}{\pgfqpoint{2.017125in}{1.095132in}}%
\pgfpathcurveto{\pgfqpoint{2.017125in}{1.098815in}}{\pgfqpoint{2.015662in}{1.102348in}}{\pgfqpoint{2.013057in}{1.104952in}}%
\pgfpathcurveto{\pgfqpoint{2.010452in}{1.107557in}}{\pgfqpoint{2.006919in}{1.109020in}}{\pgfqpoint{2.003236in}{1.109020in}}%
\pgfpathcurveto{\pgfqpoint{1.999553in}{1.109020in}}{\pgfqpoint{1.996020in}{1.107557in}}{\pgfqpoint{1.993415in}{1.104952in}}%
\pgfpathcurveto{\pgfqpoint{1.990811in}{1.102348in}}{\pgfqpoint{1.989347in}{1.098815in}}{\pgfqpoint{1.989347in}{1.095132in}}%
\pgfpathcurveto{\pgfqpoint{1.989347in}{1.091448in}}{\pgfqpoint{1.990811in}{1.087915in}}{\pgfqpoint{1.993415in}{1.085311in}}%
\pgfpathcurveto{\pgfqpoint{1.996020in}{1.082706in}}{\pgfqpoint{1.999553in}{1.081243in}}{\pgfqpoint{2.003236in}{1.081243in}}%
\pgfpathlineto{\pgfqpoint{2.003236in}{1.081243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954042in}{1.203632in}}%
\pgfpathcurveto{\pgfqpoint{1.957725in}{1.203632in}}{\pgfqpoint{1.961258in}{1.205095in}}{\pgfqpoint{1.963863in}{1.207699in}}%
\pgfpathcurveto{\pgfqpoint{1.966467in}{1.210304in}}{\pgfqpoint{1.967931in}{1.213837in}}{\pgfqpoint{1.967931in}{1.217520in}}%
\pgfpathcurveto{\pgfqpoint{1.967931in}{1.221204in}}{\pgfqpoint{1.966467in}{1.224737in}}{\pgfqpoint{1.963863in}{1.227341in}}%
\pgfpathcurveto{\pgfqpoint{1.961258in}{1.229946in}}{\pgfqpoint{1.957725in}{1.231409in}}{\pgfqpoint{1.954042in}{1.231409in}}%
\pgfpathcurveto{\pgfqpoint{1.950358in}{1.231409in}}{\pgfqpoint{1.946825in}{1.229946in}}{\pgfqpoint{1.944221in}{1.227341in}}%
\pgfpathcurveto{\pgfqpoint{1.941616in}{1.224737in}}{\pgfqpoint{1.940153in}{1.221204in}}{\pgfqpoint{1.940153in}{1.217520in}}%
\pgfpathcurveto{\pgfqpoint{1.940153in}{1.213837in}}{\pgfqpoint{1.941616in}{1.210304in}}{\pgfqpoint{1.944221in}{1.207699in}}%
\pgfpathcurveto{\pgfqpoint{1.946825in}{1.205095in}}{\pgfqpoint{1.950358in}{1.203632in}}{\pgfqpoint{1.954042in}{1.203632in}}%
\pgfpathlineto{\pgfqpoint{1.954042in}{1.203632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932958in}{0.925272in}}%
\pgfpathcurveto{\pgfqpoint{1.936642in}{0.925272in}}{\pgfqpoint{1.940175in}{0.926735in}}{\pgfqpoint{1.942779in}{0.929340in}}%
\pgfpathcurveto{\pgfqpoint{1.945384in}{0.931945in}}{\pgfqpoint{1.946847in}{0.935478in}}{\pgfqpoint{1.946847in}{0.939161in}}%
\pgfpathcurveto{\pgfqpoint{1.946847in}{0.942844in}}{\pgfqpoint{1.945384in}{0.946377in}}{\pgfqpoint{1.942779in}{0.948982in}}%
\pgfpathcurveto{\pgfqpoint{1.940175in}{0.951586in}}{\pgfqpoint{1.936642in}{0.953050in}}{\pgfqpoint{1.932958in}{0.953050in}}%
\pgfpathcurveto{\pgfqpoint{1.929275in}{0.953050in}}{\pgfqpoint{1.925742in}{0.951586in}}{\pgfqpoint{1.923137in}{0.948982in}}%
\pgfpathcurveto{\pgfqpoint{1.920533in}{0.946377in}}{\pgfqpoint{1.919069in}{0.942844in}}{\pgfqpoint{1.919069in}{0.939161in}}%
\pgfpathcurveto{\pgfqpoint{1.919069in}{0.935478in}}{\pgfqpoint{1.920533in}{0.931945in}}{\pgfqpoint{1.923137in}{0.929340in}}%
\pgfpathcurveto{\pgfqpoint{1.925742in}{0.926735in}}{\pgfqpoint{1.929275in}{0.925272in}}{\pgfqpoint{1.932958in}{0.925272in}}%
\pgfpathlineto{\pgfqpoint{1.932958in}{0.925272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890792in}{1.042854in}}%
\pgfpathcurveto{\pgfqpoint{1.894475in}{1.042854in}}{\pgfqpoint{1.898008in}{1.044318in}}{\pgfqpoint{1.900613in}{1.046922in}}%
\pgfpathcurveto{\pgfqpoint{1.903217in}{1.049527in}}{\pgfqpoint{1.904681in}{1.053060in}}{\pgfqpoint{1.904681in}{1.056743in}}%
\pgfpathcurveto{\pgfqpoint{1.904681in}{1.060427in}}{\pgfqpoint{1.903217in}{1.063960in}}{\pgfqpoint{1.900613in}{1.066564in}}%
\pgfpathcurveto{\pgfqpoint{1.898008in}{1.069169in}}{\pgfqpoint{1.894475in}{1.070632in}}{\pgfqpoint{1.890792in}{1.070632in}}%
\pgfpathcurveto{\pgfqpoint{1.887108in}{1.070632in}}{\pgfqpoint{1.883575in}{1.069169in}}{\pgfqpoint{1.880971in}{1.066564in}}%
\pgfpathcurveto{\pgfqpoint{1.878366in}{1.063960in}}{\pgfqpoint{1.876903in}{1.060427in}}{\pgfqpoint{1.876903in}{1.056743in}}%
\pgfpathcurveto{\pgfqpoint{1.876903in}{1.053060in}}{\pgfqpoint{1.878366in}{1.049527in}}{\pgfqpoint{1.880971in}{1.046922in}}%
\pgfpathcurveto{\pgfqpoint{1.883575in}{1.044318in}}{\pgfqpoint{1.887108in}{1.042854in}}{\pgfqpoint{1.890792in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{1.890792in}{1.042854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.093261in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{1.093261in}}{\pgfqpoint{1.950716in}{1.094724in}}{\pgfqpoint{1.953321in}{1.097329in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{1.099933in}}{\pgfqpoint{1.957389in}{1.103466in}}{\pgfqpoint{1.957389in}{1.107150in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{1.110833in}}{\pgfqpoint{1.955925in}{1.114366in}}{\pgfqpoint{1.953321in}{1.116971in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{1.119575in}}{\pgfqpoint{1.947183in}{1.121038in}}{\pgfqpoint{1.943500in}{1.121038in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{1.121038in}}{\pgfqpoint{1.936284in}{1.119575in}}{\pgfqpoint{1.933679in}{1.116971in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{1.114366in}}{\pgfqpoint{1.929611in}{1.110833in}}{\pgfqpoint{1.929611in}{1.107150in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{1.103466in}}{\pgfqpoint{1.931075in}{1.099933in}}{\pgfqpoint{1.933679in}{1.097329in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{1.094724in}}{\pgfqpoint{1.939817in}{1.093261in}}{\pgfqpoint{1.943500in}{1.093261in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.093261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961069in}{1.135246in}}%
\pgfpathcurveto{\pgfqpoint{1.964753in}{1.135246in}}{\pgfqpoint{1.968286in}{1.136709in}}{\pgfqpoint{1.970890in}{1.139314in}}%
\pgfpathcurveto{\pgfqpoint{1.973495in}{1.141918in}}{\pgfqpoint{1.974958in}{1.145451in}}{\pgfqpoint{1.974958in}{1.149134in}}%
\pgfpathcurveto{\pgfqpoint{1.974958in}{1.152818in}}{\pgfqpoint{1.973495in}{1.156351in}}{\pgfqpoint{1.970890in}{1.158955in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{1.161560in}}{\pgfqpoint{1.964753in}{1.163023in}}{\pgfqpoint{1.961069in}{1.163023in}}%
\pgfpathcurveto{\pgfqpoint{1.957386in}{1.163023in}}{\pgfqpoint{1.953853in}{1.161560in}}{\pgfqpoint{1.951249in}{1.158955in}}%
\pgfpathcurveto{\pgfqpoint{1.948644in}{1.156351in}}{\pgfqpoint{1.947181in}{1.152818in}}{\pgfqpoint{1.947181in}{1.149134in}}%
\pgfpathcurveto{\pgfqpoint{1.947181in}{1.145451in}}{\pgfqpoint{1.948644in}{1.141918in}}{\pgfqpoint{1.951249in}{1.139314in}}%
\pgfpathcurveto{\pgfqpoint{1.953853in}{1.136709in}}{\pgfqpoint{1.957386in}{1.135246in}}{\pgfqpoint{1.961069in}{1.135246in}}%
\pgfpathlineto{\pgfqpoint{1.961069in}{1.135246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954042in}{0.924095in}}%
\pgfpathcurveto{\pgfqpoint{1.957725in}{0.924095in}}{\pgfqpoint{1.961258in}{0.925558in}}{\pgfqpoint{1.963863in}{0.928163in}}%
\pgfpathcurveto{\pgfqpoint{1.966467in}{0.930768in}}{\pgfqpoint{1.967931in}{0.934301in}}{\pgfqpoint{1.967931in}{0.937984in}}%
\pgfpathcurveto{\pgfqpoint{1.967931in}{0.941667in}}{\pgfqpoint{1.966467in}{0.945200in}}{\pgfqpoint{1.963863in}{0.947805in}}%
\pgfpathcurveto{\pgfqpoint{1.961258in}{0.950409in}}{\pgfqpoint{1.957725in}{0.951873in}}{\pgfqpoint{1.954042in}{0.951873in}}%
\pgfpathcurveto{\pgfqpoint{1.950358in}{0.951873in}}{\pgfqpoint{1.946825in}{0.950409in}}{\pgfqpoint{1.944221in}{0.947805in}}%
\pgfpathcurveto{\pgfqpoint{1.941616in}{0.945200in}}{\pgfqpoint{1.940153in}{0.941667in}}{\pgfqpoint{1.940153in}{0.937984in}}%
\pgfpathcurveto{\pgfqpoint{1.940153in}{0.934301in}}{\pgfqpoint{1.941616in}{0.930768in}}{\pgfqpoint{1.944221in}{0.928163in}}%
\pgfpathcurveto{\pgfqpoint{1.946825in}{0.925558in}}{\pgfqpoint{1.950358in}{0.924095in}}{\pgfqpoint{1.954042in}{0.924095in}}%
\pgfpathlineto{\pgfqpoint{1.954042in}{0.924095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925931in}{0.979275in}}%
\pgfpathcurveto{\pgfqpoint{1.929614in}{0.979275in}}{\pgfqpoint{1.933147in}{0.980738in}}{\pgfqpoint{1.935751in}{0.983343in}}%
\pgfpathcurveto{\pgfqpoint{1.938356in}{0.985947in}}{\pgfqpoint{1.939819in}{0.989480in}}{\pgfqpoint{1.939819in}{0.993164in}}%
\pgfpathcurveto{\pgfqpoint{1.939819in}{0.996847in}}{\pgfqpoint{1.938356in}{1.000380in}}{\pgfqpoint{1.935751in}{1.002985in}}%
\pgfpathcurveto{\pgfqpoint{1.933147in}{1.005589in}}{\pgfqpoint{1.929614in}{1.007053in}}{\pgfqpoint{1.925931in}{1.007053in}}%
\pgfpathcurveto{\pgfqpoint{1.922247in}{1.007053in}}{\pgfqpoint{1.918714in}{1.005589in}}{\pgfqpoint{1.916110in}{1.002985in}}%
\pgfpathcurveto{\pgfqpoint{1.913505in}{1.000380in}}{\pgfqpoint{1.912042in}{0.996847in}}{\pgfqpoint{1.912042in}{0.993164in}}%
\pgfpathcurveto{\pgfqpoint{1.912042in}{0.989480in}}{\pgfqpoint{1.913505in}{0.985947in}}{\pgfqpoint{1.916110in}{0.983343in}}%
\pgfpathcurveto{\pgfqpoint{1.918714in}{0.980738in}}{\pgfqpoint{1.922247in}{0.979275in}}{\pgfqpoint{1.925931in}{0.979275in}}%
\pgfpathlineto{\pgfqpoint{1.925931in}{0.979275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925931in}{1.104049in}}%
\pgfpathcurveto{\pgfqpoint{1.929614in}{1.104049in}}{\pgfqpoint{1.933147in}{1.105512in}}{\pgfqpoint{1.935751in}{1.108117in}}%
\pgfpathcurveto{\pgfqpoint{1.938356in}{1.110721in}}{\pgfqpoint{1.939819in}{1.114254in}}{\pgfqpoint{1.939819in}{1.117938in}}%
\pgfpathcurveto{\pgfqpoint{1.939819in}{1.121621in}}{\pgfqpoint{1.938356in}{1.125154in}}{\pgfqpoint{1.935751in}{1.127759in}}%
\pgfpathcurveto{\pgfqpoint{1.933147in}{1.130363in}}{\pgfqpoint{1.929614in}{1.131827in}}{\pgfqpoint{1.925931in}{1.131827in}}%
\pgfpathcurveto{\pgfqpoint{1.922247in}{1.131827in}}{\pgfqpoint{1.918714in}{1.130363in}}{\pgfqpoint{1.916110in}{1.127759in}}%
\pgfpathcurveto{\pgfqpoint{1.913505in}{1.125154in}}{\pgfqpoint{1.912042in}{1.121621in}}{\pgfqpoint{1.912042in}{1.117938in}}%
\pgfpathcurveto{\pgfqpoint{1.912042in}{1.114254in}}{\pgfqpoint{1.913505in}{1.110721in}}{\pgfqpoint{1.916110in}{1.108117in}}%
\pgfpathcurveto{\pgfqpoint{1.918714in}{1.105512in}}{\pgfqpoint{1.922247in}{1.104049in}}{\pgfqpoint{1.925931in}{1.104049in}}%
\pgfpathlineto{\pgfqpoint{1.925931in}{1.104049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883764in}{1.083629in}}%
\pgfpathcurveto{\pgfqpoint{1.887447in}{1.083629in}}{\pgfqpoint{1.890980in}{1.085093in}}{\pgfqpoint{1.893585in}{1.087697in}}%
\pgfpathcurveto{\pgfqpoint{1.896189in}{1.090302in}}{\pgfqpoint{1.897653in}{1.093835in}}{\pgfqpoint{1.897653in}{1.097518in}}%
\pgfpathcurveto{\pgfqpoint{1.897653in}{1.101202in}}{\pgfqpoint{1.896189in}{1.104735in}}{\pgfqpoint{1.893585in}{1.107339in}}%
\pgfpathcurveto{\pgfqpoint{1.890980in}{1.109944in}}{\pgfqpoint{1.887447in}{1.111407in}}{\pgfqpoint{1.883764in}{1.111407in}}%
\pgfpathcurveto{\pgfqpoint{1.880081in}{1.111407in}}{\pgfqpoint{1.876548in}{1.109944in}}{\pgfqpoint{1.873943in}{1.107339in}}%
\pgfpathcurveto{\pgfqpoint{1.871338in}{1.104735in}}{\pgfqpoint{1.869875in}{1.101202in}}{\pgfqpoint{1.869875in}{1.097518in}}%
\pgfpathcurveto{\pgfqpoint{1.869875in}{1.093835in}}{\pgfqpoint{1.871338in}{1.090302in}}{\pgfqpoint{1.873943in}{1.087697in}}%
\pgfpathcurveto{\pgfqpoint{1.876548in}{1.085093in}}{\pgfqpoint{1.880081in}{1.083629in}}{\pgfqpoint{1.883764in}{1.083629in}}%
\pgfpathlineto{\pgfqpoint{1.883764in}{1.083629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961069in}{0.999662in}}%
\pgfpathcurveto{\pgfqpoint{1.964753in}{0.999662in}}{\pgfqpoint{1.968286in}{1.001125in}}{\pgfqpoint{1.970890in}{1.003730in}}%
\pgfpathcurveto{\pgfqpoint{1.973495in}{1.006334in}}{\pgfqpoint{1.974958in}{1.009867in}}{\pgfqpoint{1.974958in}{1.013550in}}%
\pgfpathcurveto{\pgfqpoint{1.974958in}{1.017234in}}{\pgfqpoint{1.973495in}{1.020767in}}{\pgfqpoint{1.970890in}{1.023371in}}%
\pgfpathcurveto{\pgfqpoint{1.968286in}{1.025976in}}{\pgfqpoint{1.964753in}{1.027439in}}{\pgfqpoint{1.961069in}{1.027439in}}%
\pgfpathcurveto{\pgfqpoint{1.957386in}{1.027439in}}{\pgfqpoint{1.953853in}{1.025976in}}{\pgfqpoint{1.951249in}{1.023371in}}%
\pgfpathcurveto{\pgfqpoint{1.948644in}{1.020767in}}{\pgfqpoint{1.947181in}{1.017234in}}{\pgfqpoint{1.947181in}{1.013550in}}%
\pgfpathcurveto{\pgfqpoint{1.947181in}{1.009867in}}{\pgfqpoint{1.948644in}{1.006334in}}{\pgfqpoint{1.951249in}{1.003730in}}%
\pgfpathcurveto{\pgfqpoint{1.953853in}{1.001125in}}{\pgfqpoint{1.957386in}{0.999662in}}{\pgfqpoint{1.961069in}{0.999662in}}%
\pgfpathlineto{\pgfqpoint{1.961069in}{0.999662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911875in}{1.222808in}}%
\pgfpathcurveto{\pgfqpoint{1.915558in}{1.222808in}}{\pgfqpoint{1.919091in}{1.224272in}}{\pgfqpoint{1.921696in}{1.226876in}}%
\pgfpathcurveto{\pgfqpoint{1.924300in}{1.229481in}}{\pgfqpoint{1.925764in}{1.233014in}}{\pgfqpoint{1.925764in}{1.236697in}}%
\pgfpathcurveto{\pgfqpoint{1.925764in}{1.240381in}}{\pgfqpoint{1.924300in}{1.243914in}}{\pgfqpoint{1.921696in}{1.246518in}}%
\pgfpathcurveto{\pgfqpoint{1.919091in}{1.249123in}}{\pgfqpoint{1.915558in}{1.250586in}}{\pgfqpoint{1.911875in}{1.250586in}}%
\pgfpathcurveto{\pgfqpoint{1.908192in}{1.250586in}}{\pgfqpoint{1.904659in}{1.249123in}}{\pgfqpoint{1.902054in}{1.246518in}}%
\pgfpathcurveto{\pgfqpoint{1.899450in}{1.243914in}}{\pgfqpoint{1.897986in}{1.240381in}}{\pgfqpoint{1.897986in}{1.236697in}}%
\pgfpathcurveto{\pgfqpoint{1.897986in}{1.233014in}}{\pgfqpoint{1.899450in}{1.229481in}}{\pgfqpoint{1.902054in}{1.226876in}}%
\pgfpathcurveto{\pgfqpoint{1.904659in}{1.224272in}}{\pgfqpoint{1.908192in}{1.222808in}}{\pgfqpoint{1.911875in}{1.222808in}}%
\pgfpathlineto{\pgfqpoint{1.911875in}{1.222808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925931in}{0.900112in}}%
\pgfpathcurveto{\pgfqpoint{1.929614in}{0.900112in}}{\pgfqpoint{1.933147in}{0.901575in}}{\pgfqpoint{1.935751in}{0.904180in}}%
\pgfpathcurveto{\pgfqpoint{1.938356in}{0.906784in}}{\pgfqpoint{1.939819in}{0.910317in}}{\pgfqpoint{1.939819in}{0.914001in}}%
\pgfpathcurveto{\pgfqpoint{1.939819in}{0.917684in}}{\pgfqpoint{1.938356in}{0.921217in}}{\pgfqpoint{1.935751in}{0.923822in}}%
\pgfpathcurveto{\pgfqpoint{1.933147in}{0.926426in}}{\pgfqpoint{1.929614in}{0.927890in}}{\pgfqpoint{1.925931in}{0.927890in}}%
\pgfpathcurveto{\pgfqpoint{1.922247in}{0.927890in}}{\pgfqpoint{1.918714in}{0.926426in}}{\pgfqpoint{1.916110in}{0.923822in}}%
\pgfpathcurveto{\pgfqpoint{1.913505in}{0.921217in}}{\pgfqpoint{1.912042in}{0.917684in}}{\pgfqpoint{1.912042in}{0.914001in}}%
\pgfpathcurveto{\pgfqpoint{1.912042in}{0.910317in}}{\pgfqpoint{1.913505in}{0.906784in}}{\pgfqpoint{1.916110in}{0.904180in}}%
\pgfpathcurveto{\pgfqpoint{1.918714in}{0.901575in}}{\pgfqpoint{1.922247in}{0.900112in}}{\pgfqpoint{1.925931in}{0.900112in}}%
\pgfpathlineto{\pgfqpoint{1.925931in}{0.900112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.240810in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{1.240810in}}{\pgfqpoint{1.950716in}{1.242273in}}{\pgfqpoint{1.953321in}{1.244878in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{1.247482in}}{\pgfqpoint{1.957389in}{1.251015in}}{\pgfqpoint{1.957389in}{1.254699in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{1.258382in}}{\pgfqpoint{1.955925in}{1.261915in}}{\pgfqpoint{1.953321in}{1.264520in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{1.267124in}}{\pgfqpoint{1.947183in}{1.268588in}}{\pgfqpoint{1.943500in}{1.268588in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{1.268588in}}{\pgfqpoint{1.936284in}{1.267124in}}{\pgfqpoint{1.933679in}{1.264520in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{1.261915in}}{\pgfqpoint{1.929611in}{1.258382in}}{\pgfqpoint{1.929611in}{1.254699in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{1.251015in}}{\pgfqpoint{1.931075in}{1.247482in}}{\pgfqpoint{1.933679in}{1.244878in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{1.242273in}}{\pgfqpoint{1.939817in}{1.240810in}}{\pgfqpoint{1.943500in}{1.240810in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.240810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{0.822127in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{0.822127in}}{\pgfqpoint{1.950716in}{0.823591in}}{\pgfqpoint{1.953321in}{0.826195in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{0.828800in}}{\pgfqpoint{1.957389in}{0.832333in}}{\pgfqpoint{1.957389in}{0.836016in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{0.839700in}}{\pgfqpoint{1.955925in}{0.843233in}}{\pgfqpoint{1.953321in}{0.845837in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{0.848442in}}{\pgfqpoint{1.947183in}{0.849905in}}{\pgfqpoint{1.943500in}{0.849905in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{0.849905in}}{\pgfqpoint{1.936284in}{0.848442in}}{\pgfqpoint{1.933679in}{0.845837in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{0.843233in}}{\pgfqpoint{1.929611in}{0.839700in}}{\pgfqpoint{1.929611in}{0.836016in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{0.832333in}}{\pgfqpoint{1.931075in}{0.828800in}}{\pgfqpoint{1.933679in}{0.826195in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{0.823591in}}{\pgfqpoint{1.939817in}{0.822127in}}{\pgfqpoint{1.943500in}{0.822127in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.822127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911875in}{1.307986in}}%
\pgfpathcurveto{\pgfqpoint{1.915558in}{1.307986in}}{\pgfqpoint{1.919091in}{1.309449in}}{\pgfqpoint{1.921696in}{1.312054in}}%
\pgfpathcurveto{\pgfqpoint{1.924300in}{1.314658in}}{\pgfqpoint{1.925764in}{1.318191in}}{\pgfqpoint{1.925764in}{1.321875in}}%
\pgfpathcurveto{\pgfqpoint{1.925764in}{1.325558in}}{\pgfqpoint{1.924300in}{1.329091in}}{\pgfqpoint{1.921696in}{1.331696in}}%
\pgfpathcurveto{\pgfqpoint{1.919091in}{1.334300in}}{\pgfqpoint{1.915558in}{1.335764in}}{\pgfqpoint{1.911875in}{1.335764in}}%
\pgfpathcurveto{\pgfqpoint{1.908192in}{1.335764in}}{\pgfqpoint{1.904659in}{1.334300in}}{\pgfqpoint{1.902054in}{1.331696in}}%
\pgfpathcurveto{\pgfqpoint{1.899450in}{1.329091in}}{\pgfqpoint{1.897986in}{1.325558in}}{\pgfqpoint{1.897986in}{1.321875in}}%
\pgfpathcurveto{\pgfqpoint{1.897986in}{1.318191in}}{\pgfqpoint{1.899450in}{1.314658in}}{\pgfqpoint{1.902054in}{1.312054in}}%
\pgfpathcurveto{\pgfqpoint{1.904659in}{1.309449in}}{\pgfqpoint{1.908192in}{1.307986in}}{\pgfqpoint{1.911875in}{1.307986in}}%
\pgfpathlineto{\pgfqpoint{1.911875in}{1.307986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954042in}{1.284003in}}%
\pgfpathcurveto{\pgfqpoint{1.957725in}{1.284003in}}{\pgfqpoint{1.961258in}{1.285466in}}{\pgfqpoint{1.963863in}{1.288071in}}%
\pgfpathcurveto{\pgfqpoint{1.966467in}{1.290675in}}{\pgfqpoint{1.967931in}{1.294208in}}{\pgfqpoint{1.967931in}{1.297892in}}%
\pgfpathcurveto{\pgfqpoint{1.967931in}{1.301575in}}{\pgfqpoint{1.966467in}{1.305108in}}{\pgfqpoint{1.963863in}{1.307713in}}%
\pgfpathcurveto{\pgfqpoint{1.961258in}{1.310317in}}{\pgfqpoint{1.957725in}{1.311780in}}{\pgfqpoint{1.954042in}{1.311780in}}%
\pgfpathcurveto{\pgfqpoint{1.950358in}{1.311780in}}{\pgfqpoint{1.946825in}{1.310317in}}{\pgfqpoint{1.944221in}{1.307713in}}%
\pgfpathcurveto{\pgfqpoint{1.941616in}{1.305108in}}{\pgfqpoint{1.940153in}{1.301575in}}{\pgfqpoint{1.940153in}{1.297892in}}%
\pgfpathcurveto{\pgfqpoint{1.940153in}{1.294208in}}{\pgfqpoint{1.941616in}{1.290675in}}{\pgfqpoint{1.944221in}{1.288071in}}%
\pgfpathcurveto{\pgfqpoint{1.946825in}{1.285466in}}{\pgfqpoint{1.950358in}{1.284003in}}{\pgfqpoint{1.954042in}{1.284003in}}%
\pgfpathlineto{\pgfqpoint{1.954042in}{1.284003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925931in}{1.135246in}}%
\pgfpathcurveto{\pgfqpoint{1.929614in}{1.135246in}}{\pgfqpoint{1.933147in}{1.136709in}}{\pgfqpoint{1.935751in}{1.139314in}}%
\pgfpathcurveto{\pgfqpoint{1.938356in}{1.141918in}}{\pgfqpoint{1.939819in}{1.145451in}}{\pgfqpoint{1.939819in}{1.149134in}}%
\pgfpathcurveto{\pgfqpoint{1.939819in}{1.152818in}}{\pgfqpoint{1.938356in}{1.156351in}}{\pgfqpoint{1.935751in}{1.158955in}}%
\pgfpathcurveto{\pgfqpoint{1.933147in}{1.161560in}}{\pgfqpoint{1.929614in}{1.163023in}}{\pgfqpoint{1.925931in}{1.163023in}}%
\pgfpathcurveto{\pgfqpoint{1.922247in}{1.163023in}}{\pgfqpoint{1.918714in}{1.161560in}}{\pgfqpoint{1.916110in}{1.158955in}}%
\pgfpathcurveto{\pgfqpoint{1.913505in}{1.156351in}}{\pgfqpoint{1.912042in}{1.152818in}}{\pgfqpoint{1.912042in}{1.149134in}}%
\pgfpathcurveto{\pgfqpoint{1.912042in}{1.145451in}}{\pgfqpoint{1.913505in}{1.141918in}}{\pgfqpoint{1.916110in}{1.139314in}}%
\pgfpathcurveto{\pgfqpoint{1.918714in}{1.136709in}}{\pgfqpoint{1.922247in}{1.135246in}}{\pgfqpoint{1.925931in}{1.135246in}}%
\pgfpathlineto{\pgfqpoint{1.925931in}{1.135246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982153in}{1.136423in}}%
\pgfpathcurveto{\pgfqpoint{1.985836in}{1.136423in}}{\pgfqpoint{1.989369in}{1.137886in}}{\pgfqpoint{1.991974in}{1.140491in}}%
\pgfpathcurveto{\pgfqpoint{1.994578in}{1.143095in}}{\pgfqpoint{1.996042in}{1.146628in}}{\pgfqpoint{1.996042in}{1.150311in}}%
\pgfpathcurveto{\pgfqpoint{1.996042in}{1.153995in}}{\pgfqpoint{1.994578in}{1.157528in}}{\pgfqpoint{1.991974in}{1.160132in}}%
\pgfpathcurveto{\pgfqpoint{1.989369in}{1.162737in}}{\pgfqpoint{1.985836in}{1.164200in}}{\pgfqpoint{1.982153in}{1.164200in}}%
\pgfpathcurveto{\pgfqpoint{1.978469in}{1.164200in}}{\pgfqpoint{1.974936in}{1.162737in}}{\pgfqpoint{1.972332in}{1.160132in}}%
\pgfpathcurveto{\pgfqpoint{1.969727in}{1.157528in}}{\pgfqpoint{1.968264in}{1.153995in}}{\pgfqpoint{1.968264in}{1.150311in}}%
\pgfpathcurveto{\pgfqpoint{1.968264in}{1.146628in}}{\pgfqpoint{1.969727in}{1.143095in}}{\pgfqpoint{1.972332in}{1.140491in}}%
\pgfpathcurveto{\pgfqpoint{1.974936in}{1.137886in}}{\pgfqpoint{1.978469in}{1.136423in}}{\pgfqpoint{1.982153in}{1.136423in}}%
\pgfpathlineto{\pgfqpoint{1.982153in}{1.136423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911875in}{0.942064in}}%
\pgfpathcurveto{\pgfqpoint{1.915558in}{0.942064in}}{\pgfqpoint{1.919091in}{0.943527in}}{\pgfqpoint{1.921696in}{0.946132in}}%
\pgfpathcurveto{\pgfqpoint{1.924300in}{0.948736in}}{\pgfqpoint{1.925764in}{0.952269in}}{\pgfqpoint{1.925764in}{0.955953in}}%
\pgfpathcurveto{\pgfqpoint{1.925764in}{0.959636in}}{\pgfqpoint{1.924300in}{0.963169in}}{\pgfqpoint{1.921696in}{0.965774in}}%
\pgfpathcurveto{\pgfqpoint{1.919091in}{0.968378in}}{\pgfqpoint{1.915558in}{0.969842in}}{\pgfqpoint{1.911875in}{0.969842in}}%
\pgfpathcurveto{\pgfqpoint{1.908192in}{0.969842in}}{\pgfqpoint{1.904659in}{0.968378in}}{\pgfqpoint{1.902054in}{0.965774in}}%
\pgfpathcurveto{\pgfqpoint{1.899450in}{0.963169in}}{\pgfqpoint{1.897986in}{0.959636in}}{\pgfqpoint{1.897986in}{0.955953in}}%
\pgfpathcurveto{\pgfqpoint{1.897986in}{0.952269in}}{\pgfqpoint{1.899450in}{0.948736in}}{\pgfqpoint{1.902054in}{0.946132in}}%
\pgfpathcurveto{\pgfqpoint{1.904659in}{0.943527in}}{\pgfqpoint{1.908192in}{0.942064in}}{\pgfqpoint{1.911875in}{0.942064in}}%
\pgfpathlineto{\pgfqpoint{1.911875in}{0.942064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904847in}{1.077648in}}%
\pgfpathcurveto{\pgfqpoint{1.908531in}{1.077648in}}{\pgfqpoint{1.912064in}{1.079111in}}{\pgfqpoint{1.914668in}{1.081716in}}%
\pgfpathcurveto{\pgfqpoint{1.917273in}{1.084320in}}{\pgfqpoint{1.918736in}{1.087853in}}{\pgfqpoint{1.918736in}{1.091537in}}%
\pgfpathcurveto{\pgfqpoint{1.918736in}{1.095220in}}{\pgfqpoint{1.917273in}{1.098753in}}{\pgfqpoint{1.914668in}{1.101358in}}%
\pgfpathcurveto{\pgfqpoint{1.912064in}{1.103962in}}{\pgfqpoint{1.908531in}{1.105426in}}{\pgfqpoint{1.904847in}{1.105426in}}%
\pgfpathcurveto{\pgfqpoint{1.901164in}{1.105426in}}{\pgfqpoint{1.897631in}{1.103962in}}{\pgfqpoint{1.895026in}{1.101358in}}%
\pgfpathcurveto{\pgfqpoint{1.892422in}{1.098753in}}{\pgfqpoint{1.890958in}{1.095220in}}{\pgfqpoint{1.890958in}{1.091537in}}%
\pgfpathcurveto{\pgfqpoint{1.890958in}{1.087853in}}{\pgfqpoint{1.892422in}{1.084320in}}{\pgfqpoint{1.895026in}{1.081716in}}%
\pgfpathcurveto{\pgfqpoint{1.897631in}{1.079111in}}{\pgfqpoint{1.901164in}{1.077648in}}{\pgfqpoint{1.904847in}{1.077648in}}%
\pgfpathlineto{\pgfqpoint{1.904847in}{1.077648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{0.688930in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{0.688930in}}{\pgfqpoint{1.950716in}{0.690394in}}{\pgfqpoint{1.953321in}{0.692998in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{0.695603in}}{\pgfqpoint{1.957389in}{0.699136in}}{\pgfqpoint{1.957389in}{0.702819in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{0.706503in}}{\pgfqpoint{1.955925in}{0.710036in}}{\pgfqpoint{1.953321in}{0.712640in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{0.715245in}}{\pgfqpoint{1.947183in}{0.716708in}}{\pgfqpoint{1.943500in}{0.716708in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{0.716708in}}{\pgfqpoint{1.936284in}{0.715245in}}{\pgfqpoint{1.933679in}{0.712640in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{0.710036in}}{\pgfqpoint{1.929611in}{0.706503in}}{\pgfqpoint{1.929611in}{0.702819in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{0.699136in}}{\pgfqpoint{1.931075in}{0.695603in}}{\pgfqpoint{1.933679in}{0.692998in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{0.690394in}}{\pgfqpoint{1.939817in}{0.688930in}}{\pgfqpoint{1.943500in}{0.688930in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.688930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904847in}{1.138840in}}%
\pgfpathcurveto{\pgfqpoint{1.908531in}{1.138840in}}{\pgfqpoint{1.912064in}{1.140304in}}{\pgfqpoint{1.914668in}{1.142908in}}%
\pgfpathcurveto{\pgfqpoint{1.917273in}{1.145513in}}{\pgfqpoint{1.918736in}{1.149046in}}{\pgfqpoint{1.918736in}{1.152729in}}%
\pgfpathcurveto{\pgfqpoint{1.918736in}{1.156413in}}{\pgfqpoint{1.917273in}{1.159946in}}{\pgfqpoint{1.914668in}{1.162550in}}%
\pgfpathcurveto{\pgfqpoint{1.912064in}{1.165155in}}{\pgfqpoint{1.908531in}{1.166618in}}{\pgfqpoint{1.904847in}{1.166618in}}%
\pgfpathcurveto{\pgfqpoint{1.901164in}{1.166618in}}{\pgfqpoint{1.897631in}{1.165155in}}{\pgfqpoint{1.895026in}{1.162550in}}%
\pgfpathcurveto{\pgfqpoint{1.892422in}{1.159946in}}{\pgfqpoint{1.890958in}{1.156413in}}{\pgfqpoint{1.890958in}{1.152729in}}%
\pgfpathcurveto{\pgfqpoint{1.890958in}{1.149046in}}{\pgfqpoint{1.892422in}{1.145513in}}{\pgfqpoint{1.895026in}{1.142908in}}%
\pgfpathcurveto{\pgfqpoint{1.897631in}{1.140304in}}{\pgfqpoint{1.901164in}{1.138840in}}{\pgfqpoint{1.904847in}{1.138840in}}%
\pgfpathlineto{\pgfqpoint{1.904847in}{1.138840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.057259in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{1.057259in}}{\pgfqpoint{1.950716in}{1.058723in}}{\pgfqpoint{1.953321in}{1.061327in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{1.063932in}}{\pgfqpoint{1.957389in}{1.067465in}}{\pgfqpoint{1.957389in}{1.071148in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{1.074832in}}{\pgfqpoint{1.955925in}{1.078365in}}{\pgfqpoint{1.953321in}{1.080969in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{1.083574in}}{\pgfqpoint{1.947183in}{1.085037in}}{\pgfqpoint{1.943500in}{1.085037in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{1.085037in}}{\pgfqpoint{1.936284in}{1.083574in}}{\pgfqpoint{1.933679in}{1.080969in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{1.078365in}}{\pgfqpoint{1.929611in}{1.074832in}}{\pgfqpoint{1.929611in}{1.071148in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{1.067465in}}{\pgfqpoint{1.931075in}{1.063932in}}{\pgfqpoint{1.933679in}{1.061327in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{1.058723in}}{\pgfqpoint{1.939817in}{1.057259in}}{\pgfqpoint{1.943500in}{1.057259in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.057259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982153in}{1.066838in}}%
\pgfpathcurveto{\pgfqpoint{1.985836in}{1.066838in}}{\pgfqpoint{1.989369in}{1.068301in}}{\pgfqpoint{1.991974in}{1.070906in}}%
\pgfpathcurveto{\pgfqpoint{1.994578in}{1.073510in}}{\pgfqpoint{1.996042in}{1.077043in}}{\pgfqpoint{1.996042in}{1.080727in}}%
\pgfpathcurveto{\pgfqpoint{1.996042in}{1.084410in}}{\pgfqpoint{1.994578in}{1.087943in}}{\pgfqpoint{1.991974in}{1.090548in}}%
\pgfpathcurveto{\pgfqpoint{1.989369in}{1.093152in}}{\pgfqpoint{1.985836in}{1.094615in}}{\pgfqpoint{1.982153in}{1.094615in}}%
\pgfpathcurveto{\pgfqpoint{1.978469in}{1.094615in}}{\pgfqpoint{1.974936in}{1.093152in}}{\pgfqpoint{1.972332in}{1.090548in}}%
\pgfpathcurveto{\pgfqpoint{1.969727in}{1.087943in}}{\pgfqpoint{1.968264in}{1.084410in}}{\pgfqpoint{1.968264in}{1.080727in}}%
\pgfpathcurveto{\pgfqpoint{1.968264in}{1.077043in}}{\pgfqpoint{1.969727in}{1.073510in}}{\pgfqpoint{1.972332in}{1.070906in}}%
\pgfpathcurveto{\pgfqpoint{1.974936in}{1.068301in}}{\pgfqpoint{1.978469in}{1.066838in}}{\pgfqpoint{1.982153in}{1.066838in}}%
\pgfpathlineto{\pgfqpoint{1.982153in}{1.066838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925931in}{0.999662in}}%
\pgfpathcurveto{\pgfqpoint{1.929614in}{0.999662in}}{\pgfqpoint{1.933147in}{1.001125in}}{\pgfqpoint{1.935751in}{1.003730in}}%
\pgfpathcurveto{\pgfqpoint{1.938356in}{1.006334in}}{\pgfqpoint{1.939819in}{1.009867in}}{\pgfqpoint{1.939819in}{1.013550in}}%
\pgfpathcurveto{\pgfqpoint{1.939819in}{1.017234in}}{\pgfqpoint{1.938356in}{1.020767in}}{\pgfqpoint{1.935751in}{1.023371in}}%
\pgfpathcurveto{\pgfqpoint{1.933147in}{1.025976in}}{\pgfqpoint{1.929614in}{1.027439in}}{\pgfqpoint{1.925931in}{1.027439in}}%
\pgfpathcurveto{\pgfqpoint{1.922247in}{1.027439in}}{\pgfqpoint{1.918714in}{1.025976in}}{\pgfqpoint{1.916110in}{1.023371in}}%
\pgfpathcurveto{\pgfqpoint{1.913505in}{1.020767in}}{\pgfqpoint{1.912042in}{1.017234in}}{\pgfqpoint{1.912042in}{1.013550in}}%
\pgfpathcurveto{\pgfqpoint{1.912042in}{1.009867in}}{\pgfqpoint{1.913505in}{1.006334in}}{\pgfqpoint{1.916110in}{1.003730in}}%
\pgfpathcurveto{\pgfqpoint{1.918714in}{1.001125in}}{\pgfqpoint{1.922247in}{0.999662in}}{\pgfqpoint{1.925931in}{0.999662in}}%
\pgfpathlineto{\pgfqpoint{1.925931in}{0.999662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.176021in}}%
\pgfpathcurveto{\pgfqpoint{1.947183in}{1.176021in}}{\pgfqpoint{1.950716in}{1.177484in}}{\pgfqpoint{1.953321in}{1.180089in}}%
\pgfpathcurveto{\pgfqpoint{1.955925in}{1.182693in}}{\pgfqpoint{1.957389in}{1.186226in}}{\pgfqpoint{1.957389in}{1.189909in}}%
\pgfpathcurveto{\pgfqpoint{1.957389in}{1.193593in}}{\pgfqpoint{1.955925in}{1.197126in}}{\pgfqpoint{1.953321in}{1.199730in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{1.202335in}}{\pgfqpoint{1.947183in}{1.203798in}}{\pgfqpoint{1.943500in}{1.203798in}}%
\pgfpathcurveto{\pgfqpoint{1.939817in}{1.203798in}}{\pgfqpoint{1.936284in}{1.202335in}}{\pgfqpoint{1.933679in}{1.199730in}}%
\pgfpathcurveto{\pgfqpoint{1.931075in}{1.197126in}}{\pgfqpoint{1.929611in}{1.193593in}}{\pgfqpoint{1.929611in}{1.189909in}}%
\pgfpathcurveto{\pgfqpoint{1.929611in}{1.186226in}}{\pgfqpoint{1.931075in}{1.182693in}}{\pgfqpoint{1.933679in}{1.180089in}}%
\pgfpathcurveto{\pgfqpoint{1.936284in}{1.177484in}}{\pgfqpoint{1.939817in}{1.176021in}}{\pgfqpoint{1.943500in}{1.176021in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.176021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932958in}{1.209635in}}%
\pgfpathcurveto{\pgfqpoint{1.936642in}{1.209635in}}{\pgfqpoint{1.940175in}{1.211098in}}{\pgfqpoint{1.942779in}{1.213703in}}%
\pgfpathcurveto{\pgfqpoint{1.945384in}{1.216308in}}{\pgfqpoint{1.946847in}{1.219841in}}{\pgfqpoint{1.946847in}{1.223524in}}%
\pgfpathcurveto{\pgfqpoint{1.946847in}{1.227207in}}{\pgfqpoint{1.945384in}{1.230740in}}{\pgfqpoint{1.942779in}{1.233345in}}%
\pgfpathcurveto{\pgfqpoint{1.940175in}{1.235949in}}{\pgfqpoint{1.936642in}{1.237413in}}{\pgfqpoint{1.932958in}{1.237413in}}%
\pgfpathcurveto{\pgfqpoint{1.929275in}{1.237413in}}{\pgfqpoint{1.925742in}{1.235949in}}{\pgfqpoint{1.923137in}{1.233345in}}%
\pgfpathcurveto{\pgfqpoint{1.920533in}{1.230740in}}{\pgfqpoint{1.919069in}{1.227207in}}{\pgfqpoint{1.919069in}{1.223524in}}%
\pgfpathcurveto{\pgfqpoint{1.919069in}{1.219841in}}{\pgfqpoint{1.920533in}{1.216308in}}{\pgfqpoint{1.923137in}{1.213703in}}%
\pgfpathcurveto{\pgfqpoint{1.925742in}{1.211098in}}{\pgfqpoint{1.929275in}{1.209635in}}{\pgfqpoint{1.932958in}{1.209635in}}%
\pgfpathlineto{\pgfqpoint{1.932958in}{1.209635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911875in}{1.039260in}}%
\pgfpathcurveto{\pgfqpoint{1.915558in}{1.039260in}}{\pgfqpoint{1.919091in}{1.040723in}}{\pgfqpoint{1.921696in}{1.043328in}}%
\pgfpathcurveto{\pgfqpoint{1.924300in}{1.045932in}}{\pgfqpoint{1.925764in}{1.049465in}}{\pgfqpoint{1.925764in}{1.053148in}}%
\pgfpathcurveto{\pgfqpoint{1.925764in}{1.056832in}}{\pgfqpoint{1.924300in}{1.060365in}}{\pgfqpoint{1.921696in}{1.062969in}}%
\pgfpathcurveto{\pgfqpoint{1.919091in}{1.065574in}}{\pgfqpoint{1.915558in}{1.067037in}}{\pgfqpoint{1.911875in}{1.067037in}}%
\pgfpathcurveto{\pgfqpoint{1.908192in}{1.067037in}}{\pgfqpoint{1.904659in}{1.065574in}}{\pgfqpoint{1.902054in}{1.062969in}}%
\pgfpathcurveto{\pgfqpoint{1.899450in}{1.060365in}}{\pgfqpoint{1.897986in}{1.056832in}}{\pgfqpoint{1.897986in}{1.053148in}}%
\pgfpathcurveto{\pgfqpoint{1.897986in}{1.049465in}}{\pgfqpoint{1.899450in}{1.045932in}}{\pgfqpoint{1.902054in}{1.043328in}}%
\pgfpathcurveto{\pgfqpoint{1.904659in}{1.040723in}}{\pgfqpoint{1.908192in}{1.039260in}}{\pgfqpoint{1.911875in}{1.039260in}}%
\pgfpathlineto{\pgfqpoint{1.911875in}{1.039260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982153in}{1.003258in}}%
\pgfpathcurveto{\pgfqpoint{1.985836in}{1.003258in}}{\pgfqpoint{1.989369in}{1.004722in}}{\pgfqpoint{1.991974in}{1.007326in}}%
\pgfpathcurveto{\pgfqpoint{1.994578in}{1.009931in}}{\pgfqpoint{1.996042in}{1.013464in}}{\pgfqpoint{1.996042in}{1.017147in}}%
\pgfpathcurveto{\pgfqpoint{1.996042in}{1.020831in}}{\pgfqpoint{1.994578in}{1.024364in}}{\pgfqpoint{1.991974in}{1.026968in}}%
\pgfpathcurveto{\pgfqpoint{1.989369in}{1.029573in}}{\pgfqpoint{1.985836in}{1.031036in}}{\pgfqpoint{1.982153in}{1.031036in}}%
\pgfpathcurveto{\pgfqpoint{1.978469in}{1.031036in}}{\pgfqpoint{1.974936in}{1.029573in}}{\pgfqpoint{1.972332in}{1.026968in}}%
\pgfpathcurveto{\pgfqpoint{1.969727in}{1.024364in}}{\pgfqpoint{1.968264in}{1.020831in}}{\pgfqpoint{1.968264in}{1.017147in}}%
\pgfpathcurveto{\pgfqpoint{1.968264in}{1.013464in}}{\pgfqpoint{1.969727in}{1.009931in}}{\pgfqpoint{1.972332in}{1.007326in}}%
\pgfpathcurveto{\pgfqpoint{1.974936in}{1.004722in}}{\pgfqpoint{1.978469in}{1.003258in}}{\pgfqpoint{1.982153in}{1.003258in}}%
\pgfpathlineto{\pgfqpoint{1.982153in}{1.003258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.931500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943500in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943500in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311000in,y=0.137766in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trial}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{0.646661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254691in, y=0.598436in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{0.829140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254691in, y=0.780915in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{1.011620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385333in, y=0.963395in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{1.194099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300987in, y=1.145874in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552000in}{1.376579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300987in, y=1.328353in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199135in,y=0.966000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{0.805000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.058000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.311000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.817000in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.011620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640550in}{0.555421in}}%
\pgfpathlineto{\pgfqpoint{0.716450in}{0.555421in}}%
\pgfpathlineto{\pgfqpoint{0.716450in}{0.822200in}}%
\pgfpathlineto{\pgfqpoint{0.640550in}{0.822200in}}%
\pgfpathlineto{\pgfqpoint{0.640550in}{0.555421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.555421in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{0.555421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.822200in}}%
\pgfpathlineto{\pgfqpoint{0.678500in}{1.164747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659525in}{0.555421in}}%
\pgfpathlineto{\pgfqpoint{0.697475in}{0.555421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659525in}{1.164747in}}%
\pgfpathlineto{\pgfqpoint{0.697475in}{1.164747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893550in}{0.813241in}}%
\pgfpathlineto{\pgfqpoint{0.969450in}{0.813241in}}%
\pgfpathlineto{\pgfqpoint{0.969450in}{1.067532in}}%
\pgfpathlineto{\pgfqpoint{0.893550in}{1.067532in}}%
\pgfpathlineto{\pgfqpoint{0.893550in}{0.813241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{0.813241in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.555421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931500in}{1.067532in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{1.293749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912525in}{0.555421in}}%
\pgfpathlineto{\pgfqpoint{0.950475in}{0.555421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912525in}{1.293749in}}%
\pgfpathlineto{\pgfqpoint{0.950475in}{1.293749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146550in}{0.870069in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{0.870069in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{1.102928in}}%
\pgfpathlineto{\pgfqpoint{1.146550in}{1.102928in}}%
\pgfpathlineto{\pgfqpoint{1.146550in}{0.870069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{0.870069in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.555421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184500in}{1.102928in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.375394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165525in}{0.555421in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{0.555421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165525in}{1.375394in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{1.375394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399550in}{0.902378in}}%
\pgfpathlineto{\pgfqpoint{1.475450in}{0.902378in}}%
\pgfpathlineto{\pgfqpoint{1.475450in}{1.112506in}}%
\pgfpathlineto{\pgfqpoint{1.399550in}{1.112506in}}%
\pgfpathlineto{\pgfqpoint{1.399550in}{0.902378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{0.902378in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{0.776032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437500in}{1.112506in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.313579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418525in}{0.776032in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{0.776032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418525in}{1.313579in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.313579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652550in}{0.955986in}}%
\pgfpathlineto{\pgfqpoint{1.728450in}{0.955986in}}%
\pgfpathlineto{\pgfqpoint{1.728450in}{1.213924in}}%
\pgfpathlineto{\pgfqpoint{1.652550in}{1.213924in}}%
\pgfpathlineto{\pgfqpoint{1.652550in}{0.955986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{0.955986in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.614744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690500in}{1.213924in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.373491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671525in}{0.614744in}}%
\pgfpathlineto{\pgfqpoint{1.709475in}{0.614744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671525in}{1.373491in}}%
\pgfpathlineto{\pgfqpoint{1.709475in}{1.373491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905550in}{1.002747in}}%
\pgfpathlineto{\pgfqpoint{1.981450in}{1.002747in}}%
\pgfpathlineto{\pgfqpoint{1.981450in}{1.152125in}}%
\pgfpathlineto{\pgfqpoint{1.905550in}{1.152125in}}%
\pgfpathlineto{\pgfqpoint{1.905550in}{1.002747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.002747in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.836016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{1.152125in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.321875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924525in}{0.836016in}}%
\pgfpathlineto{\pgfqpoint{1.962475in}{0.836016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924525in}{1.321875in}}%
\pgfpathlineto{\pgfqpoint{1.962475in}{1.321875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943500in}{0.702819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640550in}{0.720182in}}%
\pgfpathlineto{\pgfqpoint{0.716450in}{0.720182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893550in}{0.947584in}}%
\pgfpathlineto{\pgfqpoint{0.969450in}{0.947584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146550in}{0.995463in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{0.995463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399550in}{0.986876in}}%
\pgfpathlineto{\pgfqpoint{1.475450in}{0.986876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652550in}{1.074745in}}%
\pgfpathlineto{\pgfqpoint{1.728450in}{1.074745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905550in}{1.075349in}}%
\pgfpathlineto{\pgfqpoint{1.981450in}{1.075349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{0.552000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311000in,y=1.601333in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Suture \& knot}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678500in}{0.730198in}}%
\pgfpathlineto{\pgfqpoint{0.931500in}{0.938560in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{0.994278in}}%
\pgfpathlineto{\pgfqpoint{1.437500in}{1.012427in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.075080in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.083311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552000in}{0.414000in}}{\pgfqpoint{1.518000in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678500in}{0.730198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931500in}{0.938560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184500in}{0.994278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437500in}{1.012427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690500in}{1.075080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943500in}{1.083311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/agreement_BalloonResection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{5.890909in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{5.890909in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.890909in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{4.123636in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{4.123636in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{5.596364in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{5.596364in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{4.123636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{4.123636in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{5.274132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{5.060957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.421434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{5.203074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.492492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.492492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{5.274132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.421434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966233in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{5.060957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918226in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{5.274132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013425in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061432in}{4.563550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.563550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{5.060957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{5.060957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{5.060957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.421434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{5.274132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061432in}{4.563550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{5.274132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{5.203074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{5.060957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061432in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{5.203074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.421434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{5.060957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061432in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871034in}{4.350376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061432in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{5.203074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.563550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{5.060957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013425in}{5.274132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{5.203074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061432in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.492492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{5.060957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.563550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{5.274132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.492492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{5.203074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966233in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{5.060957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966233in}{4.421434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.563550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.563550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.563550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918226in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013425in}{5.203074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{5.203074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013425in}{5.203074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.563550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.563550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061432in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.563550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.563550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{5.203074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.563550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013425in}{5.203074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{5.274132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{5.274132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{5.060957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.492492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299023in}{5.203074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203824in}{5.203074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{5.203074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013425in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013425in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918226in}{5.203074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{5.060957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.563550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.563550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061432in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061432in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.492492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{4.989899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{5.060957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.421434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203824in}{5.274132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.563550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{5.203074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{4.563550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{5.203074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{4.918841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013425in}{5.203074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061432in}{4.492492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{5.274132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013425in}{5.274132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{5.132016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.847783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203824in}{5.203074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.563550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{4.634609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{4.705667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918226in}{5.274132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.350376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918226in}{5.060957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{5.060957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{4.776725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{5.060957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871034in}{4.421434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912273in}{4.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198636in}{4.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{4.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771364in}{4.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057727in}{4.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=4.019470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{4.413719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=4.365494in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{4.636860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=4.588634in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{4.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=4.811775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{5.083140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=5.034915in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{5.306281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=5.258056in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=4.860000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{4.123636in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548591in}{4.130331in}}%
\pgfpathlineto{\pgfqpoint{0.577227in}{4.152645in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{4.174959in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{4.197273in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{4.219587in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{4.241901in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{4.264215in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{4.286529in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{4.308843in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{4.331157in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{4.353471in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{4.375785in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{4.398099in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{4.420413in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{4.442727in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{4.465041in}}%
\pgfpathlineto{\pgfqpoint{1.006773in}{4.487355in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{4.509669in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{4.531983in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{4.554298in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{4.576612in}}%
\pgfpathlineto{\pgfqpoint{1.149955in}{4.598926in}}%
\pgfpathlineto{\pgfqpoint{1.178591in}{4.621240in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{4.643554in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{4.665868in}}%
\pgfpathlineto{\pgfqpoint{1.264500in}{4.688182in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{4.710496in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{4.732810in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{4.755124in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{4.777438in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{4.799752in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{4.822066in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{4.844380in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{4.866694in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{4.889008in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{4.911322in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{4.933636in}}%
\pgfpathlineto{\pgfqpoint{1.608136in}{4.955950in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{4.978264in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{5.000579in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{5.022893in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{5.045207in}}%
\pgfpathlineto{\pgfqpoint{1.751318in}{5.067521in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{5.089835in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{5.112149in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{5.134463in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{5.156777in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{5.179091in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{5.201405in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{5.223719in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{5.246033in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{5.268347in}}%
\pgfpathlineto{\pgfqpoint{2.037682in}{5.290661in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{5.312975in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{5.335289in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{5.357603in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{5.379917in}}%
\pgfpathlineto{\pgfqpoint{2.180864in}{5.402231in}}%
\pgfpathlineto{\pgfqpoint{2.209500in}{5.424545in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{5.446860in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{5.469174in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{5.491488in}}%
\pgfpathlineto{\pgfqpoint{2.324045in}{5.513802in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{5.536116in}}%
\pgfpathlineto{\pgfqpoint{2.381318in}{5.558430in}}%
\pgfpathlineto{\pgfqpoint{2.409955in}{5.580744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{4.123636in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.485000in}{4.190579in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{5.529421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{4.123636in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625909in}{4.860000in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{4.860000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{4.123636in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{5.596364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{4.123636in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{5.596364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{4.123636in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{4.123636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{5.596364in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{5.596364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729000in,y=4.270909in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373300in,y=4.418182in,right,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c(r_1, r_3)=0.750$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=5.679697in,,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Balloon resection}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{3.829091in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{3.829091in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.356364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{2.356364in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.922760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.514785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{3.251663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.251663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{3.120102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.317443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.725418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{3.317443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.120102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.922760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{3.514785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.856980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966233in}{2.593857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{3.449005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.646346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.185882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918226in}{3.317443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.791199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013425in}{3.383224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061432in}{2.922760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.922760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{3.120102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.120102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{2.856980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{3.317443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{3.185882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{3.251663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.251663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.185882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.251663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.120102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{2.725418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{3.251663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{2.856980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{3.449005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.922760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.922760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.514785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.317443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061432in}{2.922760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{3.251663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{2.922760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{3.317443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.383224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.922760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871034in}{2.659638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{3.251663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.856980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{3.251663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{3.449005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{3.251663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{3.185882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.593857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{3.120102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{3.317443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.856980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.791199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{3.251663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966233in}{3.120102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966233in}{2.791199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{3.120102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{3.449005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{3.251663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.856980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.791199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918226in}{3.383224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.449005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{3.580566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061432in}{2.856980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{2.856980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.185882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{2.922760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{2.791199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.791199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.856980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.185882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{2.922760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{3.120102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{3.580566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{3.120102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.646346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{2.922760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.856980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{3.646346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.449005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013425in}{3.185882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.856980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918226in}{3.449005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.922760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{3.449005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{3.185882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.317443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{2.856980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{3.120102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.922760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{3.185882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{3.120102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{3.317443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{3.449005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.120102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.922760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061432in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{3.185882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203824in}{3.646346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.791199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{3.383224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{3.120102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{3.251663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061432in}{2.791199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.791199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.791199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.791199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918226in}{3.185882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{3.120102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.054321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871034in}{2.988541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{2.356364in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.775719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{3.182592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{2.979156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{3.046968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.182592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{2.911343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.979156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{3.182592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{2.843531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{3.386029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.114780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{3.114780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{3.250405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{3.725090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{3.386029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.182592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.250405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.182592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.046968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.182592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{2.843531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{2.911343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{3.182592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{3.386029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.046968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.318217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061432in}{2.843531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{3.250405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{2.979156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{2.911343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.114780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.775719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{2.707906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061432in}{2.979156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.979156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061432in}{2.979156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{2.979156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.046968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.707906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{3.114780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{3.386029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013425in}{3.114780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061432in}{3.114780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{2.911343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{3.318217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.843531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.182592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.843531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.250405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.046968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{2.979156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.775719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.182592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{3.114780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013425in}{3.182592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{3.114780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013425in}{3.250405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{3.386029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{2.911343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{3.182592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.046968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{2.979156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.911343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{3.453841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.182592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{2.775719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{2.911343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{3.386029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{2.775719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{2.911343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.843531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{3.386029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{3.250405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{3.046968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.843531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{3.182592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.979156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013425in}{3.453841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{2.911343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{3.521654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.843531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.250405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299023in}{3.386029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203824in}{3.725090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{2.979156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.114780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{3.318217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{3.114780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{2.911343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{3.114780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{3.114780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.250405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013425in}{3.318217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{2.775719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{3.182592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.182592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.046968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{2.843531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.775719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823026in}{3.114780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{3.114780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.979156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.046968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061432in}{2.843531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108624in}{3.182592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{2.843531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727827in}{3.114780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.979156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.775719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156631in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{2.911343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{3.114780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632628in}{3.114780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{3.046968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013425in}{3.589466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{3.657278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{3.182592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013425in}{3.250405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442229in}{3.182592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203824in}{3.386029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251831in}{2.707906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347030in}{2.707906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918226in}{3.589466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537429in}{2.911343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912273in}{2.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198636in}{2.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{2.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771364in}{2.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057727in}{2.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=2.252197in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{2.646446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=2.598221in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{2.869587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=2.821361in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{3.092727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=3.044502in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{3.315868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=3.267642in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{3.539008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=3.490783in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=3.092727in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater0, rater2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{2.356364in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548591in}{2.363058in}}%
\pgfpathlineto{\pgfqpoint{0.577227in}{2.385372in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{2.407686in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{2.430000in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{2.452314in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{2.474628in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{2.496942in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{2.519256in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{2.541570in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{2.563884in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{2.586198in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{2.608512in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{2.630826in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{2.653140in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{2.675455in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{1.006773in}{2.720083in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{2.742397in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{2.764711in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{2.787025in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{2.809339in}}%
\pgfpathlineto{\pgfqpoint{1.149955in}{2.831653in}}%
\pgfpathlineto{\pgfqpoint{1.178591in}{2.853967in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{2.876281in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{2.898595in}}%
\pgfpathlineto{\pgfqpoint{1.264500in}{2.920909in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{2.943223in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{2.965537in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{2.987851in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{3.010165in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{3.032479in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{3.054793in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{3.077107in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{3.099421in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{3.121736in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{3.144050in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{3.166364in}}%
\pgfpathlineto{\pgfqpoint{1.608136in}{3.188678in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{3.210992in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{3.233306in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{3.255620in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{3.277934in}}%
\pgfpathlineto{\pgfqpoint{1.751318in}{3.300248in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{3.322562in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{3.344876in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{3.367190in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{3.389504in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{3.411818in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{3.434132in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{3.456446in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{3.478760in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{3.501074in}}%
\pgfpathlineto{\pgfqpoint{2.037682in}{3.523388in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{3.545702in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{3.568017in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{3.590331in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{3.612645in}}%
\pgfpathlineto{\pgfqpoint{2.180864in}{3.634959in}}%
\pgfpathlineto{\pgfqpoint{2.209500in}{3.657273in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{3.679587in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{3.701901in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{3.724215in}}%
\pgfpathlineto{\pgfqpoint{2.324045in}{3.746529in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{3.768843in}}%
\pgfpathlineto{\pgfqpoint{2.381318in}{3.791157in}}%
\pgfpathlineto{\pgfqpoint{2.409955in}{3.813471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{2.356364in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.485000in}{2.423306in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{3.762149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{2.356364in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625909in}{3.092727in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{3.092727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{3.829091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{3.829091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.356364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{3.829091in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{3.829091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729000in,y=2.503636in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232352in, y=2.610483in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c(r_1, r_0)=0.717$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232352in, y=2.435587in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c(r_1, r_2)=0.733$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646944in}{3.281058in}}%
\pgfpathlineto{\pgfqpoint{1.539706in}{3.281058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.570262in}{3.281058in}}{\pgfqpoint{1.570262in}{3.311614in}}%
\pgfpathlineto{\pgfqpoint{1.570262in}{3.722146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.570262in}{3.752702in}}{\pgfqpoint{1.539706in}{3.752702in}}%
\pgfpathlineto{\pgfqpoint{0.646944in}{3.752702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616389in}{3.752702in}}{\pgfqpoint{0.616389in}{3.722146in}}%
\pgfpathlineto{\pgfqpoint{0.616389in}{3.311614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616389in}{3.281058in}}{\pgfqpoint{0.646944in}{3.281058in}}%
\pgfpathlineto{\pgfqpoint{0.646944in}{3.281058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830278in}{3.624751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998333in,y=3.584646in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r_1$ vs $r_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830278in}{3.411845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998333in,y=3.371741in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r_1$ vs $r_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.061818in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.061818in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.589091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.589091in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.142857}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.142857}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.155487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.747512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.484390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742895in}{1.484390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.352829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.550171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922174in}{0.958146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.550171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013365in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.352829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013365in}{1.155487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016469in}{1.747512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922174in}{1.089707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.826585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.681732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.879074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.418610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.550171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.023926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.615951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{1.155487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{1.155487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.352829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742895in}{1.352829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.089707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.550171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.418610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.484390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.484390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.418610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.484390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922174in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.352829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{0.958146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.484390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.089707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016469in}{1.681732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.155487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.155487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925278in}{1.747512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.550171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742895in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.155487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925278in}{1.484390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.155487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742895in}{1.550171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.615951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.155487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830982in}{0.892365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.484390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{1.089707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.484390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925278in}{1.681732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925278in}{1.484390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742895in}{1.418610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{0.826585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.352829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016469in}{1.550171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.089707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013365in}{1.023926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925278in}{1.484390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.352829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742895in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922174in}{1.023926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.352829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.681732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.484390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.089707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{1.023926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.615951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.681732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.813293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.089707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{1.089707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.418610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.155487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.023926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.023926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{1.089707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.418610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.155487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.352829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016469in}{1.813293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.352829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.879074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.155487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.089707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013365in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925278in}{1.879074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.681732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.418610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.089707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925278in}{1.681732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.155487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742895in}{1.681732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.418610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.550171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.089707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.352829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.155487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.418610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.352829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.550171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.681732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.352829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.155487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013365in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742895in}{1.418610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922174in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016469in}{1.879074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{1.023926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925278in}{1.615951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925278in}{1.352829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.484390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013365in}{1.023926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{1.023926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{1.023926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.023926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830982in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742895in}{1.418610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742895in}{1.352829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.287049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922174in}{1.221268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.589091in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.166667}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.166667}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.008446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016469in}{1.415320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.211883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925278in}{1.279695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.415320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.144071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.211883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.415320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.076258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742895in}{1.618756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.347507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.347507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.483132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016469in}{1.957818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.618756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.415320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.483132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.415320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742895in}{1.279695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742895in}{1.415320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.076258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.144071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.415320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922174in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.618756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.279695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016469in}{1.550944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{1.076258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.483132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.211883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.144071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.347507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922174in}{1.008446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.940634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.211883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{1.211883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.211883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{1.211883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.279695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{0.940634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.347507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742895in}{1.618756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016469in}{1.347507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.347507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013365in}{1.144071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.550944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.076258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.415320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.076258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.483132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.279695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.211883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{1.008446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.415320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.347507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925278in}{1.415320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925278in}{1.347507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925278in}{1.483132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.618756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.144071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{1.415320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.279695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.211883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{1.144071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.686569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.415320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{1.008446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.144071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.618756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.008446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.144071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.076258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.618756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.483132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.279695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.076258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925278in}{1.415320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{1.211883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925278in}{1.686569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{1.144071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016469in}{1.754381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.076258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742895in}{1.483132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925278in}{1.618756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925278in}{1.957818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.211883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.347507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.550944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.347507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{1.144071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.347507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.347507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.483132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.550944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.008446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.415320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.415320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.279695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.076258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{1.008446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.347507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.347507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{1.211883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.279695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.076258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.415320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.076258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013365in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651704in}{1.347507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922174in}{1.211883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.008446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104556in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{1.144071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834087in}{1.347507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560513in}{1.347507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.279695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925278in}{1.822193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016469in}{1.890005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469321in}{1.415320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016469in}{1.483132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378130in}{1.415320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925278in}{1.618756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195748in}{0.940634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286939in}{0.940634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016469in}{1.822193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742895in}{1.144071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912273in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912273in,y=0.491869in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198636in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198636in,y=0.491869in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.491869in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771364in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771364in,y=0.491869in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057727in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057727in,y=0.491869in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.312856in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.879174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.830948in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.102314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=1.054089in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.325455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=1.277229in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.548595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.500370in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.771736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.723510in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=1.325455in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater0, rater2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.589091in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548591in}{0.595785in}}%
\pgfpathlineto{\pgfqpoint{0.577227in}{0.618099in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{0.640413in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{0.662727in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{0.685041in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{0.707355in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{0.729669in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{0.751983in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{0.774298in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{0.818926in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{0.841240in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{0.863554in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{0.885868in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{0.908182in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{0.930496in}}%
\pgfpathlineto{\pgfqpoint{1.006773in}{0.952810in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{0.975124in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{0.997438in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{1.019752in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{1.042066in}}%
\pgfpathlineto{\pgfqpoint{1.149955in}{1.064380in}}%
\pgfpathlineto{\pgfqpoint{1.178591in}{1.086694in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{1.109008in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{1.131322in}}%
\pgfpathlineto{\pgfqpoint{1.264500in}{1.153636in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{1.175950in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{1.198264in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{1.220579in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{1.242893in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{1.265207in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{1.287521in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{1.309835in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{1.332149in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{1.354463in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{1.376777in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.399091in}}%
\pgfpathlineto{\pgfqpoint{1.608136in}{1.421405in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{1.443719in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{1.466033in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{1.488347in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{1.510661in}}%
\pgfpathlineto{\pgfqpoint{1.751318in}{1.532975in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{1.555289in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{1.577603in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{1.599917in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{1.622231in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{1.644545in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{1.666860in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{1.689174in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{1.711488in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.733802in}}%
\pgfpathlineto{\pgfqpoint{2.037682in}{1.756116in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{1.778430in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{1.800744in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{1.823058in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.845372in}}%
\pgfpathlineto{\pgfqpoint{2.180864in}{1.867686in}}%
\pgfpathlineto{\pgfqpoint{2.209500in}{1.890000in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.912314in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{1.934628in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{1.956942in}}%
\pgfpathlineto{\pgfqpoint{2.324045in}{1.979256in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{2.001570in}}%
\pgfpathlineto{\pgfqpoint{2.381318in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{2.409955in}{2.046198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.589091in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.485000in}{0.656033in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{1.994876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.589091in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625909in}{1.325455in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{1.325455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.061818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.061818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.589091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.061818in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.061818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729000in,y=0.736364in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232352in, y=0.843210in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c(r_3, r_0)=0.794$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232352in, y=0.668315in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c(r_3, r_2)=0.749$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646944in}{1.513786in}}%
\pgfpathlineto{\pgfqpoint{1.539706in}{1.513786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.570262in}{1.513786in}}{\pgfqpoint{1.570262in}{1.544341in}}%
\pgfpathlineto{\pgfqpoint{1.570262in}{1.954874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.570262in}{1.985429in}}{\pgfqpoint{1.539706in}{1.985429in}}%
\pgfpathlineto{\pgfqpoint{0.646944in}{1.985429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616389in}{1.985429in}}{\pgfqpoint{0.616389in}{1.954874in}}%
\pgfpathlineto{\pgfqpoint{0.616389in}{1.544341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616389in}{1.513786in}}{\pgfqpoint{0.646944in}{1.513786in}}%
\pgfpathlineto{\pgfqpoint{0.646944in}{1.513786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.142857}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.142857}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830278in}{1.857478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998333in,y=1.817374in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r_3$ vs $r_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.166667}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.166667}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830278in}{1.644573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998333in,y=1.604469in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r_3$ vs $r_2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/agreement_CircleCutting.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{5.890909in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{5.890909in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.890909in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{4.123636in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{4.123636in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{5.596364in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{5.596364in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{4.123636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{4.123636in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.071429}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.071429}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{4.410288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181290in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.508920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.311656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181290in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.410288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181290in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.311656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057761in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.410288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428348in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057761in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.508920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.311656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.508920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{4.410288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{5.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{4.508920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{4.508920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{4.410288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.213023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{4.410288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.410288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.508920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.508920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.213023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{4.213023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.410288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{5.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.508920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{5.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181290in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.410288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{4.410288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{5.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057761in}{5.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057761in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{4.508920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{4.508920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057761in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.508920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{5.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057761in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822472in}{4.508920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181290in}{5.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057761in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{5.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181290in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.508920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{5.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{5.396610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{4.903449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{4.706185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{4.804817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{4.508920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{5.297978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822472in}{4.410288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{5.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{4.607552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{5.002081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{5.100713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{5.199346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912273in}{4.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198636in}{4.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{4.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771364in}{4.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057727in}{4.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=4.019470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{4.413719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=4.365494in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{4.636860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=4.588634in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{4.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=4.811775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{5.083140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=5.034915in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{5.306281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=5.258056in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=4.860000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{4.123636in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548591in}{4.130331in}}%
\pgfpathlineto{\pgfqpoint{0.577227in}{4.152645in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{4.174959in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{4.197273in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{4.219587in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{4.241901in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{4.264215in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{4.286529in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{4.308843in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{4.331157in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{4.353471in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{4.375785in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{4.398099in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{4.420413in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{4.442727in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{4.465041in}}%
\pgfpathlineto{\pgfqpoint{1.006773in}{4.487355in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{4.509669in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{4.531983in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{4.554298in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{4.576612in}}%
\pgfpathlineto{\pgfqpoint{1.149955in}{4.598926in}}%
\pgfpathlineto{\pgfqpoint{1.178591in}{4.621240in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{4.643554in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{4.665868in}}%
\pgfpathlineto{\pgfqpoint{1.264500in}{4.688182in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{4.710496in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{4.732810in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{4.755124in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{4.777438in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{4.799752in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{4.822066in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{4.844380in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{4.866694in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{4.889008in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{4.911322in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{4.933636in}}%
\pgfpathlineto{\pgfqpoint{1.608136in}{4.955950in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{4.978264in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{5.000579in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{5.022893in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{5.045207in}}%
\pgfpathlineto{\pgfqpoint{1.751318in}{5.067521in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{5.089835in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{5.112149in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{5.134463in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{5.156777in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{5.179091in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{5.201405in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{5.223719in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{5.246033in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{5.268347in}}%
\pgfpathlineto{\pgfqpoint{2.037682in}{5.290661in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{5.312975in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{5.335289in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{5.357603in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{5.379917in}}%
\pgfpathlineto{\pgfqpoint{2.180864in}{5.402231in}}%
\pgfpathlineto{\pgfqpoint{2.209500in}{5.424545in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{5.446860in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{5.469174in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{5.491488in}}%
\pgfpathlineto{\pgfqpoint{2.324045in}{5.513802in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{5.536116in}}%
\pgfpathlineto{\pgfqpoint{2.381318in}{5.558430in}}%
\pgfpathlineto{\pgfqpoint{2.409955in}{5.580744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{4.123636in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.485000in}{4.190579in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{5.529421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{4.123636in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625909in}{4.860000in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{4.860000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{4.123636in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{5.596364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{4.123636in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{5.596364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{4.123636in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{4.123636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{5.596364in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{5.596364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729000in,y=4.270909in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373300in,y=4.418182in,right,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c(r_1, r_3)=0.496$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=5.679697in,,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Circle cutting}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{3.829091in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{3.829091in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.356364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{2.356364in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.644035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{2.816425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{3.267849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{2.816425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{2.966899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{2.891662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{2.966899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.267849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181290in}{3.719272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{3.192611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{2.891662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.042137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.343086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{2.891662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428348in}{3.117374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{2.891662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057761in}{3.267849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{2.741187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{3.267849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.267849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{2.891662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{2.966899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.042137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{3.568798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{2.665950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{2.891662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{3.418323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{2.665950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{3.117374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{2.816425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{3.343086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{2.891662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{2.741187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{3.042137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.418323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{3.267849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.343086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{3.192611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.042137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.343086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.267849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{2.741187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{2.966899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.267849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{3.267849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{2.816425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.267849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.042137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{2.891662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.117374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.042137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.117374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{2.966899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.042137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.117374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.042137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.192611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{2.966899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{2.966899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{3.117374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{3.117374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.568798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.493561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.042137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{2.966899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.267849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.343086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{3.192611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.267849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{3.042137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{2.891662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.192611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{2.891662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{2.891662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{3.042137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{3.117374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057761in}{3.192611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{3.267849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{2.891662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.117374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{3.568798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.117374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{2.966899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.042137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.042137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.117374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181290in}{3.493561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.267849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{3.267849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.042137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{2.816425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{3.267849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{2.741187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{2.665950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.042137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.117374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.192611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{3.117374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{3.267849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181290in}{3.192611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{2.966899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{3.042137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.117374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{2.816425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.042137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{2.891662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{3.343086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{3.192611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{3.042137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{2.966899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{2.816425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.192611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{2.816425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{3.493561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822472in}{2.590713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.117374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{2.356364in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{2.731066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{2.788263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181290in}{2.959854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.360233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{3.303036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181290in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.360233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.017051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.131445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{2.673869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{3.360233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057761in}{3.245839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.017051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{2.616672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{3.360233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{2.845460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{2.731066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.017051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.245839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{2.959854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.303036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.017051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{2.902657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{2.845460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.303036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{3.017051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{2.673869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{3.245839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{2.902657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{2.788263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.188642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.131445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.245839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{2.959854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{2.788263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{2.902657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.188642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.131445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.245839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.017051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.188642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{3.017051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{3.188642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.131445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{2.845460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{2.959854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.245839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.017051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{2.959854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{3.188642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.131445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{3.245839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{2.845460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.188642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{2.731066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{2.959854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{2.845460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181290in}{3.303036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.131445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.017051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{2.902657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{2.731066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{2.673869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.303036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.188642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.360233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{3.131445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.303036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{2.788263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{2.616672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{2.959854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{2.845460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057761in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057761in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{2.959854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.131445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.188642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.245839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.131445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{2.731066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.245839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.188642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{2.788263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{2.959854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{2.845460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069530in}{3.017051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.017051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{2.559475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{2.959854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.188642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.017051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{2.902657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{2.788263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057761in}{3.360233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.188642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{2.959854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{3.188642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.188642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{2.959854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.131445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822472in}{2.616672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.188642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.188642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{2.788263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{3.017051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{2.959854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.303036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.017051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{2.902657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{2.788263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{2.788263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057761in}{2.788263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{3.245839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{2.959854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{3.303036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.131445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.017051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{2.559475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{2.502278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.017051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.303036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.131445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{2.845460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.360233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.017051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{2.731066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{2.959854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.303036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.303036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{2.959854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946001in}{2.731066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.131445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934232in}{3.131445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.303036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687174in}{3.074248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{3.017051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{2.788263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.303036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563645in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.303036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{3.131445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810703in}{3.417430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440116in}{3.017051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316588in}{2.959854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193059in}{3.188642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912273in}{2.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198636in}{2.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{2.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771364in}{2.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057727in}{2.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=2.252197in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{2.646446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=2.598221in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{2.869587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=2.821361in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{3.092727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=3.044502in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{3.315868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=3.267642in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{3.539008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=3.490783in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=3.092727in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater0, rater2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{2.356364in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548591in}{2.363058in}}%
\pgfpathlineto{\pgfqpoint{0.577227in}{2.385372in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{2.407686in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{2.430000in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{2.452314in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{2.474628in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{2.496942in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{2.519256in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{2.541570in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{2.563884in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{2.586198in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{2.608512in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{2.630826in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{2.653140in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{2.675455in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{1.006773in}{2.720083in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{2.742397in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{2.764711in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{2.787025in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{2.809339in}}%
\pgfpathlineto{\pgfqpoint{1.149955in}{2.831653in}}%
\pgfpathlineto{\pgfqpoint{1.178591in}{2.853967in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{2.876281in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{2.898595in}}%
\pgfpathlineto{\pgfqpoint{1.264500in}{2.920909in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{2.943223in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{2.965537in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{2.987851in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{3.010165in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{3.032479in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{3.054793in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{3.077107in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{3.099421in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{3.121736in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{3.144050in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{3.166364in}}%
\pgfpathlineto{\pgfqpoint{1.608136in}{3.188678in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{3.210992in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{3.233306in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{3.255620in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{3.277934in}}%
\pgfpathlineto{\pgfqpoint{1.751318in}{3.300248in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{3.322562in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{3.344876in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{3.367190in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{3.389504in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{3.411818in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{3.434132in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{3.456446in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{3.478760in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{3.501074in}}%
\pgfpathlineto{\pgfqpoint{2.037682in}{3.523388in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{3.545702in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{3.568017in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{3.590331in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{3.612645in}}%
\pgfpathlineto{\pgfqpoint{2.180864in}{3.634959in}}%
\pgfpathlineto{\pgfqpoint{2.209500in}{3.657273in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{3.679587in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{3.701901in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{3.724215in}}%
\pgfpathlineto{\pgfqpoint{2.324045in}{3.746529in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{3.768843in}}%
\pgfpathlineto{\pgfqpoint{2.381318in}{3.791157in}}%
\pgfpathlineto{\pgfqpoint{2.409955in}{3.813471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{2.356364in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.485000in}{2.423306in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{3.762149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{2.356364in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625909in}{3.092727in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{3.092727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{3.829091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{3.829091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.356364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{3.829091in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{3.829091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729000in,y=2.503636in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232352in, y=2.610483in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c(r_1, r_0)=0.555$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232352in, y=2.435587in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c(r_1, r_2)=0.416$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646944in}{3.281058in}}%
\pgfpathlineto{\pgfqpoint{1.539706in}{3.281058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.570262in}{3.281058in}}{\pgfqpoint{1.570262in}{3.311614in}}%
\pgfpathlineto{\pgfqpoint{1.570262in}{3.722146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.570262in}{3.752702in}}{\pgfqpoint{1.539706in}{3.752702in}}%
\pgfpathlineto{\pgfqpoint{0.646944in}{3.752702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616389in}{3.752702in}}{\pgfqpoint{0.616389in}{3.722146in}}%
\pgfpathlineto{\pgfqpoint{0.616389in}{3.311614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616389in}{3.281058in}}{\pgfqpoint{0.646944in}{3.281058in}}%
\pgfpathlineto{\pgfqpoint{0.646944in}{3.281058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830278in}{3.624751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998333in,y=3.584646in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r_1$ vs $r_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830278in}{3.411845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998333in,y=3.371741in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r_1$ vs $r_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.061818in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.061818in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.589091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.589091in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920493in}{1.876762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.049152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.500576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.049152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920493in}{1.199627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034447in}{1.124389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781291in}{1.199627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.500576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.425339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.124389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907869in}{1.274864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.575813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.124389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.350101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.124389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.500576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{0.973915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.500576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.500576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034447in}{1.124389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781291in}{1.199627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034447in}{1.274864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.801525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907869in}{0.898677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.124389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920493in}{1.651050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034447in}{0.898677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034447in}{1.350101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.049152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.575813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.124389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654713in}{0.973915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907869in}{1.274864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.651050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.500576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.575813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.425339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907869in}{1.274864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.575813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.500576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654713in}{0.973915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.199627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.500576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.500576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907869in}{1.049152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.500576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.274864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.124389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.350101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.274864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.350101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034447in}{1.199627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.274864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.350101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.274864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.425339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.199627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.199627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.350101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.350101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.801525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.726288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.274864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.199627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.500576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.575813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.425339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.500576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.274864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.124389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.425339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.124389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.124389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034447in}{1.274864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.350101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.425339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.500576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.124389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.350101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.801525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920493in}{1.350101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.199627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.274864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.274864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.350101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920493in}{1.726288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.500576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.500576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.274864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.049152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.500576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{0.973915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{0.898677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.274864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.350101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.425339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.350101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.500576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.425339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.199627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.274864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920493in}{1.350101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.049152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.274864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.124389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.575813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.425339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.274864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.199627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.049152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.425339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034447in}{1.049152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047071in}{1.726288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907869in}{0.823440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.350101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.589091in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.111111}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.111111}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907869in}{0.963793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.020990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.192581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.592961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.535764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.592961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.249778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907869in}{1.364173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781291in}{0.906596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.592961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.478567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.249778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{0.849399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.592961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.078187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{0.963793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.249778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.478567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.192581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.535764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.249778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.135384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.078187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.535764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907869in}{1.249778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{0.906596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.478567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.135384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034447in}{1.020990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.421370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034447in}{1.364173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.478567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654713in}{1.192581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.020990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920493in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.135384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.421370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.364173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.478567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.249778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.421370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.249778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920493in}{1.421370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.364173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.078187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.192581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.478567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.249778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.192581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.421370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.364173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.478567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.078187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920493in}{1.421370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{0.963793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920493in}{1.192581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.078187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.535764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.364173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.249778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907869in}{1.135384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{0.963793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907869in}{0.906596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920493in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.535764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.421370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.592961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.364173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.535764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.020990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{0.849399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.192581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.078187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920493in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.192581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.364173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.421370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.478567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.364173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{0.963793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.478567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.421370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034447in}{1.020990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.192581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.078187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.249778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.249778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034447in}{0.792202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.192581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.421370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.249778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920493in}{1.135384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.020990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920493in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.592961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.421370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.192581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.421370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.421370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.192581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.364173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920493in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034447in}{0.849399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.421370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.421370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.020990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.249778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.192581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.535764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.249778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.135384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.020990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.020990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.020990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920493in}{1.478567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.192581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.535764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920493in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.364173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.249778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{0.792202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920493in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{0.735005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.249778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.535764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.364173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.078187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.592961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.249778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034447in}{0.963793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.192581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.535764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.535764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.192581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161025in}{0.963793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.364173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173649in}{1.364173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.535764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540759in}{1.306976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.249778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.020990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.535764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414181in}{1.535764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.364173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920493in}{1.650158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667337in}{1.249778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793915in}{1.192581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920493in}{1.421370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912273in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912273in,y=0.491869in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198636in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198636in,y=0.491869in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.491869in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771364in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771364in,y=0.491869in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057727in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057727in,y=0.491869in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.312856in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.879174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.830948in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.102314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=1.054089in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.325455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=1.277229in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.548595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.500370in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.771736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.723510in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=1.325455in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater0, rater2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.589091in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548591in}{0.595785in}}%
\pgfpathlineto{\pgfqpoint{0.577227in}{0.618099in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{0.640413in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{0.662727in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{0.685041in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{0.707355in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{0.729669in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{0.751983in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{0.774298in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{0.818926in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{0.841240in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{0.863554in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{0.885868in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{0.908182in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{0.930496in}}%
\pgfpathlineto{\pgfqpoint{1.006773in}{0.952810in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{0.975124in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{0.997438in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{1.019752in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{1.042066in}}%
\pgfpathlineto{\pgfqpoint{1.149955in}{1.064380in}}%
\pgfpathlineto{\pgfqpoint{1.178591in}{1.086694in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{1.109008in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{1.131322in}}%
\pgfpathlineto{\pgfqpoint{1.264500in}{1.153636in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{1.175950in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{1.198264in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{1.220579in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{1.242893in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{1.265207in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{1.287521in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{1.309835in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{1.332149in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{1.354463in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{1.376777in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.399091in}}%
\pgfpathlineto{\pgfqpoint{1.608136in}{1.421405in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{1.443719in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{1.466033in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{1.488347in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{1.510661in}}%
\pgfpathlineto{\pgfqpoint{1.751318in}{1.532975in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{1.555289in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{1.577603in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{1.599917in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{1.622231in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{1.644545in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{1.666860in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{1.689174in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{1.711488in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.733802in}}%
\pgfpathlineto{\pgfqpoint{2.037682in}{1.756116in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{1.778430in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{1.800744in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{1.823058in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.845372in}}%
\pgfpathlineto{\pgfqpoint{2.180864in}{1.867686in}}%
\pgfpathlineto{\pgfqpoint{2.209500in}{1.890000in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.912314in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{1.934628in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{1.956942in}}%
\pgfpathlineto{\pgfqpoint{2.324045in}{1.979256in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{2.001570in}}%
\pgfpathlineto{\pgfqpoint{2.381318in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{2.409955in}{2.046198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.589091in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.485000in}{0.656033in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{1.994876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.589091in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625909in}{1.325455in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{1.325455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.061818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.061818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.589091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.061818in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.061818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729000in,y=0.736364in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232352in, y=0.843210in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c(r_3, r_0)=0.517$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232352in, y=0.668315in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c(r_3, r_2)=0.464$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646944in}{1.513786in}}%
\pgfpathlineto{\pgfqpoint{1.539706in}{1.513786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.570262in}{1.513786in}}{\pgfqpoint{1.570262in}{1.544341in}}%
\pgfpathlineto{\pgfqpoint{1.570262in}{1.954874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.570262in}{1.985429in}}{\pgfqpoint{1.539706in}{1.985429in}}%
\pgfpathlineto{\pgfqpoint{0.646944in}{1.985429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616389in}{1.985429in}}{\pgfqpoint{0.616389in}{1.954874in}}%
\pgfpathlineto{\pgfqpoint{0.616389in}{1.544341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616389in}{1.513786in}}{\pgfqpoint{0.646944in}{1.513786in}}%
\pgfpathlineto{\pgfqpoint{0.646944in}{1.513786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830278in}{1.857478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998333in,y=1.817374in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r_3$ vs $r_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.111111}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.111111}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830278in}{1.644573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998333in,y=1.604469in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r_3$ vs $r_2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/agreement_PegTransfer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{5.890909in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{5.890909in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.890909in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{4.123636in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{4.123636in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{5.596364in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{5.596364in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{4.123636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{4.123636in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.076923}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.076923}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.413793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{5.211631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.513522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{4.413793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.513522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.513522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807006in}{4.413793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{4.413793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.513522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{5.211631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.613252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{5.311360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.211631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{4.513522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{4.613252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156548in}{5.311360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{4.513522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{5.211631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{5.211631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{5.211631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.613252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{5.211631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903402in}{4.214333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{5.211631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.513522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{4.413793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{4.413793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{4.314063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.613252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{5.211631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.613252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{4.613252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{5.311360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{5.211631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.314063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903402in}{4.314063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.413793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.413793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{5.211631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.311360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.613252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.513522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903402in}{4.314063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{5.311360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.613252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.513522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156548in}{5.211631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{4.613252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156548in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{4.613252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.513522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807006in}{4.413793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156548in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.513522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{5.211631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.613252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.613252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.613252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807006in}{4.314063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{5.211631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{4.613252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.413793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.513522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{4.413793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{4.413793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.613252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.613252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.513522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{4.513522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{5.211631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.613252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{4.613252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{4.413793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.211631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.413793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{4.413793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{5.211631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{5.211631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.314063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{5.211631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903402in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{5.012171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{5.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{4.912441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{4.812712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{4.712982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912273in}{4.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198636in}{4.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{4.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771364in}{4.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057727in}{4.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=4.019470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{4.413719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=4.365494in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{4.636860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=4.588634in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{4.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=4.811775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{5.083140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=5.034915in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{5.306281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=5.258056in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=4.860000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{4.123636in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548591in}{4.130331in}}%
\pgfpathlineto{\pgfqpoint{0.577227in}{4.152645in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{4.174959in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{4.197273in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{4.219587in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{4.241901in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{4.264215in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{4.286529in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{4.308843in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{4.331157in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{4.353471in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{4.375785in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{4.398099in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{4.420413in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{4.442727in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{4.465041in}}%
\pgfpathlineto{\pgfqpoint{1.006773in}{4.487355in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{4.509669in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{4.531983in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{4.554298in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{4.576612in}}%
\pgfpathlineto{\pgfqpoint{1.149955in}{4.598926in}}%
\pgfpathlineto{\pgfqpoint{1.178591in}{4.621240in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{4.643554in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{4.665868in}}%
\pgfpathlineto{\pgfqpoint{1.264500in}{4.688182in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{4.710496in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{4.732810in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{4.755124in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{4.777438in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{4.799752in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{4.822066in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{4.844380in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{4.866694in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{4.889008in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{4.911322in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{4.933636in}}%
\pgfpathlineto{\pgfqpoint{1.608136in}{4.955950in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{4.978264in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{5.000579in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{5.022893in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{5.045207in}}%
\pgfpathlineto{\pgfqpoint{1.751318in}{5.067521in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{5.089835in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{5.112149in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{5.134463in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{5.156777in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{5.179091in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{5.201405in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{5.223719in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{5.246033in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{5.268347in}}%
\pgfpathlineto{\pgfqpoint{2.037682in}{5.290661in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{5.312975in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{5.335289in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{5.357603in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{5.379917in}}%
\pgfpathlineto{\pgfqpoint{2.180864in}{5.402231in}}%
\pgfpathlineto{\pgfqpoint{2.209500in}{5.424545in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{5.446860in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{5.469174in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{5.491488in}}%
\pgfpathlineto{\pgfqpoint{2.324045in}{5.513802in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{5.536116in}}%
\pgfpathlineto{\pgfqpoint{2.381318in}{5.558430in}}%
\pgfpathlineto{\pgfqpoint{2.409955in}{5.580744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{4.123636in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.485000in}{4.190579in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{5.529421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{4.123636in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625909in}{4.860000in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{4.860000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{4.123636in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{5.596364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{4.123636in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{5.596364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{4.123636in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{4.123636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{5.596364in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{5.596364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729000in,y=4.270909in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373300in,y=4.418182in,right,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c(r_1, r_3)=0.718$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=5.679697in,,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peg transfer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{3.829091in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{3.829091in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.356364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{2.356364in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{2.772021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.253635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.253635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{2.840823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.116031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.047229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.116031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.391240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156548in}{3.528844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{2.840823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{2.909625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{3.047229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.253635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.047229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{3.322438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{3.322438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.391240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.597646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{3.597646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{3.322438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{2.909625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903402in}{2.703219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{2.909625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{2.772021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.184833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.322438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{2.772021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.391240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{2.909625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{2.909625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{2.772021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{2.772021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{2.909625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{3.116031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{3.597646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.047229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.735250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.184833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.184833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{3.047229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{2.909625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{2.840823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.253635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.184833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{2.909625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.253635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{3.253635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{3.116031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{2.840823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{2.772021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.184833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{3.528844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{2.909625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.116031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156548in}{3.253635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{3.253635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.184833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{3.528844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{2.840823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.047229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.184833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807006in}{2.840823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156548in}{3.735250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{3.322438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{2.772021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.322438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{3.047229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{3.047229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.116031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.047229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.116031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{2.909625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.047229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{3.116031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{2.909625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.253635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{2.909625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.184833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.047229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{2.772021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{3.253635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.184833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{2.909625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{2.840823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{2.909625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{2.978427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.184833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.253635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.391240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.184833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{2.909625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{3.666448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.253635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{2.909625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.116031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{2.909625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{2.909625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{3.047229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{3.184833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.391240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{3.322438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.184833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.184833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{2.840823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{2.356364in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{2.823330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{3.421666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.242165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.242165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{3.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.242165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{2.763497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807006in}{2.643830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{3.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{2.763497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.242165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.242165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{2.703663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{3.242165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.242165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{2.763497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{2.703663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{2.763497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{2.643830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.242165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{3.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{3.421666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{2.942997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.182332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.182332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.242165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{2.942997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{2.942997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.182332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{2.883164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.421666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.242165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.242165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{2.883164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.361832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{3.361832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{2.883164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{2.883164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.182332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{2.942997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.361832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.182332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.242165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{2.883164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{3.242165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.421666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.301999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.421666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{2.823330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{3.242165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{2.883164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{3.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{2.883164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{2.883164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{2.763497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903402in}{2.703663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{2.883164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.421666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.361832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{3.361832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{2.942997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{2.883164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{2.942997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903402in}{2.763497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{2.823330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{2.583996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156548in}{3.361832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.301999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{3.361832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{2.942997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{3.421666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{2.883164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963756in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{2.883164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{2.763497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{3.242165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.182332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{3.182332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.361832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{2.763497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{2.823330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.182332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807006in}{2.823330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.182332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{3.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{2.942997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{2.763497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{2.583996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{2.763497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{2.942997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{2.823330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{2.823330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.182332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{3.242165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{3.361832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385381in}{3.301999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{2.703663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.242165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.242165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{2.942997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096194in}{2.763497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{2.763497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578173in}{3.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.301999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{2.763497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770964in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060152in}{3.301999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{3.242165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{2.883164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867360in}{3.361832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903402in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999798in}{2.823330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{3.062665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481777in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192590in}{2.942997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.481499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{2.763497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{2.942997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674569in}{3.002831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912273in}{2.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198636in}{2.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{2.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771364in}{2.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057727in}{2.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=2.252197in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{2.646446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=2.598221in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{2.869587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=2.821361in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{3.092727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=3.044502in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{3.315868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=3.267642in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{3.539008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=3.490783in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=3.092727in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater0, rater2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{2.356364in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548591in}{2.363058in}}%
\pgfpathlineto{\pgfqpoint{0.577227in}{2.385372in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{2.407686in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{2.430000in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{2.452314in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{2.474628in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{2.496942in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{2.519256in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{2.541570in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{2.563884in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{2.586198in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{2.608512in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{2.630826in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{2.653140in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{2.675455in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{1.006773in}{2.720083in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{2.742397in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{2.764711in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{2.787025in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{2.809339in}}%
\pgfpathlineto{\pgfqpoint{1.149955in}{2.831653in}}%
\pgfpathlineto{\pgfqpoint{1.178591in}{2.853967in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{2.876281in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{2.898595in}}%
\pgfpathlineto{\pgfqpoint{1.264500in}{2.920909in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{2.943223in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{2.965537in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{2.987851in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{3.010165in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{3.032479in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{3.054793in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{3.077107in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{3.099421in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{3.121736in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{3.144050in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{3.166364in}}%
\pgfpathlineto{\pgfqpoint{1.608136in}{3.188678in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{3.210992in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{3.233306in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{3.255620in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{3.277934in}}%
\pgfpathlineto{\pgfqpoint{1.751318in}{3.300248in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{3.322562in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{3.344876in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{3.367190in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{3.389504in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{3.411818in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{3.434132in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{3.456446in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{3.478760in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{3.501074in}}%
\pgfpathlineto{\pgfqpoint{2.037682in}{3.523388in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{3.545702in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{3.568017in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{3.590331in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{3.612645in}}%
\pgfpathlineto{\pgfqpoint{2.180864in}{3.634959in}}%
\pgfpathlineto{\pgfqpoint{2.209500in}{3.657273in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{3.679587in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{3.701901in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{3.724215in}}%
\pgfpathlineto{\pgfqpoint{2.324045in}{3.746529in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{3.768843in}}%
\pgfpathlineto{\pgfqpoint{2.381318in}{3.791157in}}%
\pgfpathlineto{\pgfqpoint{2.409955in}{3.813471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{2.356364in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.485000in}{2.423306in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{3.762149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{2.356364in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625909in}{3.092727in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{3.092727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{3.829091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{3.829091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.356364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{3.829091in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{3.829091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729000in,y=2.503636in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232352in, y=2.610483in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c(r_1, r_0)=0.668$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232352in, y=2.435587in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c(r_1, r_2)=0.534$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646944in}{3.281058in}}%
\pgfpathlineto{\pgfqpoint{1.539706in}{3.281058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.570262in}{3.281058in}}{\pgfqpoint{1.570262in}{3.311614in}}%
\pgfpathlineto{\pgfqpoint{1.570262in}{3.722146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.570262in}{3.752702in}}{\pgfqpoint{1.539706in}{3.752702in}}%
\pgfpathlineto{\pgfqpoint{0.646944in}{3.752702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616389in}{3.752702in}}{\pgfqpoint{0.616389in}{3.722146in}}%
\pgfpathlineto{\pgfqpoint{0.616389in}{3.311614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616389in}{3.281058in}}{\pgfqpoint{0.646944in}{3.281058in}}%
\pgfpathlineto{\pgfqpoint{0.646944in}{3.281058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830278in}{3.624751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998333in,y=3.584646in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r_1$ vs $r_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830278in}{3.411845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998333in,y=3.371741in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r_1$ vs $r_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.061818in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.061818in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.589091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.589091in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.142857}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.142857}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912367in}{1.004748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.486363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.486363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912367in}{1.073550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.348758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.279956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.348758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.623967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064246in}{1.761571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040354in}{1.073550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.142352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.279956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936259in}{1.486363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.279956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936259in}{1.555165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.555165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936259in}{1.623967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.830373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.830373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.555165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.142352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656394in}{0.935946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.142352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.004748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.417561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.555165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912367in}{1.004748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.623967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.142352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.142352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784381in}{1.004748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168340in}{1.004748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.142352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.348758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936259in}{1.830373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.279956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.967977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.417561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.417561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.279956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168340in}{1.142352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.073550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.486363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.417561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.142352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936259in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.486363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.486363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.348758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912367in}{1.073550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912367in}{1.004748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.417561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064246in}{1.761571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040354in}{1.142352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.348758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936259in}{1.486363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.486363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.417561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.761571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168340in}{1.073550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.279956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.417561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912367in}{1.073550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.967977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.555165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040354in}{1.004748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.555165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.279956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168340in}{1.279956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.348758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.279956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.348758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.142352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.279956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.348758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912367in}{1.142352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.486363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040354in}{1.142352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.417561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040354in}{1.279956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040354in}{1.004748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.486363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.417561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.142352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.073550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168340in}{1.142352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.211154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.417561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.486363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.623967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.417561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.142352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936259in}{1.899175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.486363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.142352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.348758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.142352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.142352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.279956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.417561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.623967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.555165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.417561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.417561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.073550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.589091in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.142857}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.142857}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.056058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912367in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936259in}{1.654393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.474892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.474892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040354in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.355225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040354in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.474892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040354in}{0.996224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912367in}{0.876557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.355225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040354in}{0.996224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.355225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936259in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.474892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.474892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168340in}{0.936391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064246in}{1.474892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936259in}{1.474892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040354in}{0.996224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{0.936391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{0.996224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168340in}{0.876557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.474892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.355225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.355225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.654393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.175725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.415059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.415059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936259in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.474892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.175725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168340in}{1.175725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.415059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.115891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.654393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.474892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.474892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.115891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.594560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936259in}{1.594560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.115891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040354in}{1.115891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.355225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.415059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912367in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.175725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.594560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.355225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.415059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.474892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.115891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.474892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.654393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.355225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168340in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.534726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.654393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.056058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.474892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.355225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.355225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.115891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064246in}{1.355225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.115891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784381in}{1.115891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{0.996224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784381in}{0.936391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936259in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.355225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.115891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064246in}{1.654393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.594560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.594560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168340in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.175725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040354in}{1.115891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.175725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784381in}{0.996224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168340in}{1.056058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168340in}{0.816723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.594560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.534726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.594560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040354in}{1.175725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.654393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.355225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936259in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.115891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.115891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168340in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{0.996224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.474892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.415059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.415059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.594560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168340in}{0.996224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.056058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.415059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784381in}{1.056058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936259in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168340in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.355225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.415059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.355225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.175725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{0.996224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912367in}{0.816723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912367in}{0.996224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.175725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168340in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.056058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168340in}{1.056058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.415059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936259in}{1.474892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.594560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.355225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.534726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168340in}{0.936391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.474892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.474892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.175725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.355225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912367in}{0.996224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936259in}{1.355225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912367in}{0.996224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.355225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.534726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912367in}{0.996224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936259in}{1.534726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936259in}{1.474892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784381in}{1.115891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.594560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.355225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.056058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552300in}{1.295392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680286in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296327in}{1.175725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808273in}{1.714227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{0.996224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.175725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424313in}{1.235558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912273in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912273in,y=0.491869in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198636in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198636in,y=0.491869in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.491869in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771364in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771364in,y=0.491869in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057727in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057727in,y=0.491869in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.312856in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.879174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.830948in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.102314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=1.054089in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.325455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=1.277229in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.548595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.500370in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.771736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.723510in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=1.325455in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater0, rater2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.589091in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548591in}{0.595785in}}%
\pgfpathlineto{\pgfqpoint{0.577227in}{0.618099in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{0.640413in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{0.662727in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{0.685041in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{0.707355in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{0.729669in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{0.751983in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{0.774298in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{0.818926in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{0.841240in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{0.863554in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{0.885868in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{0.908182in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{0.930496in}}%
\pgfpathlineto{\pgfqpoint{1.006773in}{0.952810in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{0.975124in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{0.997438in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{1.019752in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{1.042066in}}%
\pgfpathlineto{\pgfqpoint{1.149955in}{1.064380in}}%
\pgfpathlineto{\pgfqpoint{1.178591in}{1.086694in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{1.109008in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{1.131322in}}%
\pgfpathlineto{\pgfqpoint{1.264500in}{1.153636in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{1.175950in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{1.198264in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{1.220579in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{1.242893in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{1.265207in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{1.287521in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{1.309835in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{1.332149in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{1.354463in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{1.376777in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.399091in}}%
\pgfpathlineto{\pgfqpoint{1.608136in}{1.421405in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{1.443719in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{1.466033in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{1.488347in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{1.510661in}}%
\pgfpathlineto{\pgfqpoint{1.751318in}{1.532975in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{1.555289in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{1.577603in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{1.599917in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{1.622231in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{1.644545in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{1.666860in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{1.689174in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{1.711488in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.733802in}}%
\pgfpathlineto{\pgfqpoint{2.037682in}{1.756116in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{1.778430in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{1.800744in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{1.823058in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.845372in}}%
\pgfpathlineto{\pgfqpoint{2.180864in}{1.867686in}}%
\pgfpathlineto{\pgfqpoint{2.209500in}{1.890000in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.912314in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{1.934628in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{1.956942in}}%
\pgfpathlineto{\pgfqpoint{2.324045in}{1.979256in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{2.001570in}}%
\pgfpathlineto{\pgfqpoint{2.381318in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{2.409955in}{2.046198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.589091in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.485000in}{0.656033in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{1.994876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.589091in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625909in}{1.325455in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{1.325455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.061818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.061818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.589091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.061818in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.061818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729000in,y=0.736364in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232352in, y=0.843210in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c(r_3, r_0)=0.737$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232352in, y=0.668315in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c(r_3, r_2)=0.656$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646944in}{1.513786in}}%
\pgfpathlineto{\pgfqpoint{1.539706in}{1.513786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.570262in}{1.513786in}}{\pgfqpoint{1.570262in}{1.544341in}}%
\pgfpathlineto{\pgfqpoint{1.570262in}{1.954874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.570262in}{1.985429in}}{\pgfqpoint{1.539706in}{1.985429in}}%
\pgfpathlineto{\pgfqpoint{0.646944in}{1.985429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616389in}{1.985429in}}{\pgfqpoint{0.616389in}{1.954874in}}%
\pgfpathlineto{\pgfqpoint{0.616389in}{1.544341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616389in}{1.513786in}}{\pgfqpoint{0.646944in}{1.513786in}}%
\pgfpathlineto{\pgfqpoint{0.646944in}{1.513786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.142857}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.142857}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830278in}{1.857478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998333in,y=1.817374in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r_3$ vs $r_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.142857}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.142857}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830278in}{1.644573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998333in,y=1.604469in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r_3$ vs $r_2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/agreement_SutureAndKnot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{5.890909in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{5.890909in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.890909in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{4.123636in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{4.123636in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{5.596364in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{5.596364in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{4.123636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{4.123636in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.076923}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.076923}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.524080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.748452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.673661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.598871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.673661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.449289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.598871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.449289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.673661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{4.374499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285551in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{5.197196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.673661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.748452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.748452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.598871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963791in}{4.374499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.748452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183878in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.374499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.673661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.598871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.748452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{5.197196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183878in}{5.197196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{5.197196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.748452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963791in}{4.374499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.673661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.673661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963791in}{4.524080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.673661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.524080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.524080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.748452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.449289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{5.197196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.673661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{4.598871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.673661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.748452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862117in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.524080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285551in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.598871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.449289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.524080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.598871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.673661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.748452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.748452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.524080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963791in}{4.449289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.598871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.748452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{4.524080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.748452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{5.197196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.449289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{4.374499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.673661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963791in}{4.524080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.673661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{5.197196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{5.197196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.598871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.673661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{4.524080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.748452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{5.197196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963791in}{4.524080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.449289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.449289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.598871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{5.197196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.748452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.598871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{4.524080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.598871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.748452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183878in}{5.271987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{5.197196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{5.197196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{5.197196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.524080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.748452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.673661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{5.197196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.524080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.748452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.449289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{4.598871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862117in}{4.748452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{5.197196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{4.598871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{4.598871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.374499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.748452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.524080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.524080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{5.197196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.673661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.598871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.673661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{5.197196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{4.374499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.748452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.673661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.374499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{5.197196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{4.898033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862117in}{4.449289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.673661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{4.823243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{4.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{5.047615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{5.122406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{4.302149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{5.271987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912273in}{4.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198636in}{4.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{4.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771364in}{4.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057727in}{4.123636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=4.019470in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{4.413719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=4.365494in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{4.636860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=4.588634in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{4.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=4.811775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{5.083140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=5.034915in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{5.306281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=5.258056in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=4.860000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{4.123636in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548591in}{4.130331in}}%
\pgfpathlineto{\pgfqpoint{0.577227in}{4.152645in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{4.174959in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{4.197273in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{4.219587in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{4.241901in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{4.264215in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{4.286529in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{4.308843in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{4.331157in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{4.353471in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{4.375785in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{4.398099in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{4.420413in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{4.442727in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{4.465041in}}%
\pgfpathlineto{\pgfqpoint{1.006773in}{4.487355in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{4.509669in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{4.531983in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{4.554298in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{4.576612in}}%
\pgfpathlineto{\pgfqpoint{1.149955in}{4.598926in}}%
\pgfpathlineto{\pgfqpoint{1.178591in}{4.621240in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{4.643554in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{4.665868in}}%
\pgfpathlineto{\pgfqpoint{1.264500in}{4.688182in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{4.710496in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{4.732810in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{4.755124in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{4.777438in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{4.799752in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{4.822066in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{4.844380in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{4.866694in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{4.889008in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{4.911322in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{4.933636in}}%
\pgfpathlineto{\pgfqpoint{1.608136in}{4.955950in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{4.978264in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{5.000579in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{5.022893in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{5.045207in}}%
\pgfpathlineto{\pgfqpoint{1.751318in}{5.067521in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{5.089835in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{5.112149in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{5.134463in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{5.156777in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{5.179091in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{5.201405in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{5.223719in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{5.246033in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{5.268347in}}%
\pgfpathlineto{\pgfqpoint{2.037682in}{5.290661in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{5.312975in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{5.335289in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{5.357603in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{5.379917in}}%
\pgfpathlineto{\pgfqpoint{2.180864in}{5.402231in}}%
\pgfpathlineto{\pgfqpoint{2.209500in}{5.424545in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{5.446860in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{5.469174in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{5.491488in}}%
\pgfpathlineto{\pgfqpoint{2.324045in}{5.513802in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{5.536116in}}%
\pgfpathlineto{\pgfqpoint{2.381318in}{5.558430in}}%
\pgfpathlineto{\pgfqpoint{2.409955in}{5.580744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{4.123636in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.485000in}{4.190579in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{5.529421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{4.123636in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625909in}{4.860000in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{4.860000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{4.123636in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{5.596364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{4.123636in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{5.596364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{4.123636in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{4.123636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{5.596364in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{5.596364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729000in,y=4.270909in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373300in,y=4.418182in,right,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c(r_1, r_3)=0.823$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=5.679697in,,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Suture \& knot}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{3.829091in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{3.829091in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.356364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{2.356364in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{2.932681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{2.932681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.069306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.342556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.069306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.000993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{3.342556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{3.069306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{3.205931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{3.274244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{3.410869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.000993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{3.274244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{3.000993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.000993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{3.069306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{2.864368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183878in}{3.410869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{2.864368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{2.932681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.274244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{2.727743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{2.796056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.342556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{3.342556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{2.932681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{2.932681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{3.205931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{2.796056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{3.410869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.000993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{2.864368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{2.932681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{2.864368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{2.796056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{3.069306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.137618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{2.864368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{3.205931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{3.205931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{2.932681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{3.342556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{2.727743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285551in}{3.615806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{3.342556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.137618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{2.796056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{2.932681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{3.615806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{2.864368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963791in}{2.864368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{2.932681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{3.547494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{3.342556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{3.000993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.137618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{3.137618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963791in}{3.000993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{3.410869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.137618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{2.864368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{3.479181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{2.932681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963791in}{2.932681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{2.796056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{3.547494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{3.479181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.274244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{2.932681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{2.932681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{2.796056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{3.137618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{3.137618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.069306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.069306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{2.932681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{3.000993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{2.796056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.000993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{3.137618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{3.274244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{3.342556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{3.342556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{2.932681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862117in}{2.932681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{2.864368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{3.410869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{2.659430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{2.796056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.137618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.205931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.137618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{3.274244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{2.932681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{3.137618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{3.069306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.069306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.615806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{3.000993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.410869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{3.137618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{3.000993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{3.000993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.000993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.205931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{2.356364in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{3.538464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{2.812078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.472429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.208289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{2.812078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.274324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{2.680008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{3.142254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{2.746043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{3.538464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{3.406394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{2.812078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{2.944148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{3.142254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{2.878113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{2.812078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.142254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{3.340359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.208289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.208289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{2.878113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{2.944148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285551in}{3.274324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.142254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.208289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{2.812078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{3.340359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.472429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{2.944148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{3.406394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963791in}{2.746043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{2.613973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{3.406394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.340359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{3.340359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{3.274324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.274324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{3.208289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.208289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{2.944148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.274324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{3.340359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.472429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{3.538464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183878in}{3.538464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{3.340359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{2.944148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{3.406394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{2.746043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963791in}{2.812078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{2.944148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.406394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963791in}{2.680008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{3.604499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.208289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.208289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{2.878113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{3.472429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{3.472429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862117in}{2.680008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.142254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{2.613973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{3.274324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{2.878113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.208289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{3.142254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{2.944148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{2.944148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.340359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.340359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{2.878113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.208289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.142254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{2.944148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{2.944148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{3.142254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{2.812078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{3.340359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{2.812078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{2.812078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{3.472429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{2.812078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{2.812078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{3.274324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{2.812078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{2.812078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{2.812078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{3.208289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.340359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{3.274324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{2.680008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{3.340359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{2.812078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{2.680008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.142254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.142254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{3.406394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{2.878113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183878in}{3.274324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{3.604499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980530in}{3.406394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878856in}{3.340359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{3.340359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{2.944148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.340359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.142254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.208289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.274324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268813in}{2.944148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.142254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.208289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.142254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{2.547938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{2.812078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777182in}{3.208289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{3.472429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{3.274324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{2.812078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.208289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{3.142254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675508in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065465in}{2.812078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.208289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{2.534876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{2.680008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{2.878113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{2.878113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.208289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.340359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{3.142254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862117in}{2.746043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370487in}{2.878113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{2.944148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.538464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.142254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167139in}{3.142254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.010183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573834in}{3.142254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472161in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082204in}{3.076218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912273in}{2.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198636in}{2.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{2.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771364in}{2.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057727in}{2.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=2.252197in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{2.646446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=2.598221in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{2.869587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=2.821361in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{3.092727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=3.044502in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{3.315868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=3.267642in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{3.539008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=3.490783in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=3.092727in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater0, rater2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{2.356364in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548591in}{2.363058in}}%
\pgfpathlineto{\pgfqpoint{0.577227in}{2.385372in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{2.407686in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{2.430000in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{2.452314in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{2.474628in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{2.496942in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{2.519256in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{2.541570in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{2.563884in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{2.586198in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{2.608512in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{2.630826in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{2.653140in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{2.675455in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{1.006773in}{2.720083in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{2.742397in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{2.764711in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{2.787025in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{2.809339in}}%
\pgfpathlineto{\pgfqpoint{1.149955in}{2.831653in}}%
\pgfpathlineto{\pgfqpoint{1.178591in}{2.853967in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{2.876281in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{2.898595in}}%
\pgfpathlineto{\pgfqpoint{1.264500in}{2.920909in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{2.943223in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{2.965537in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{2.987851in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{3.010165in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{3.032479in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{3.054793in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{3.077107in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{3.099421in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{3.121736in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{3.144050in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{3.166364in}}%
\pgfpathlineto{\pgfqpoint{1.608136in}{3.188678in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{3.210992in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{3.233306in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{3.255620in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{3.277934in}}%
\pgfpathlineto{\pgfqpoint{1.751318in}{3.300248in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{3.322562in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{3.344876in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{3.367190in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{3.389504in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{3.411818in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{3.434132in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{3.456446in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{3.478760in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{3.501074in}}%
\pgfpathlineto{\pgfqpoint{2.037682in}{3.523388in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{3.545702in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{3.568017in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{3.590331in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{3.612645in}}%
\pgfpathlineto{\pgfqpoint{2.180864in}{3.634959in}}%
\pgfpathlineto{\pgfqpoint{2.209500in}{3.657273in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{3.679587in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{3.701901in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{3.724215in}}%
\pgfpathlineto{\pgfqpoint{2.324045in}{3.746529in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{3.768843in}}%
\pgfpathlineto{\pgfqpoint{2.381318in}{3.791157in}}%
\pgfpathlineto{\pgfqpoint{2.409955in}{3.813471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{2.356364in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.485000in}{2.423306in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{3.762149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{2.356364in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625909in}{3.092727in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{3.092727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{3.829091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{3.829091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.356364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{3.829091in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{3.829091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729000in,y=2.503636in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232352in, y=2.610483in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c(r_1, r_0)=0.783$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232352in, y=2.435587in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c(r_1, r_2)=0.781$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646944in}{3.281058in}}%
\pgfpathlineto{\pgfqpoint{1.539706in}{3.281058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.570262in}{3.281058in}}{\pgfqpoint{1.570262in}{3.311614in}}%
\pgfpathlineto{\pgfqpoint{1.570262in}{3.722146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.570262in}{3.752702in}}{\pgfqpoint{1.539706in}{3.752702in}}%
\pgfpathlineto{\pgfqpoint{0.646944in}{3.752702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616389in}{3.752702in}}{\pgfqpoint{0.616389in}{3.722146in}}%
\pgfpathlineto{\pgfqpoint{0.616389in}{3.311614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616389in}{3.281058in}}{\pgfqpoint{0.646944in}{3.281058in}}%
\pgfpathlineto{\pgfqpoint{0.646944in}{3.281058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830278in}{3.624751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998333in,y=3.584646in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r_1$ vs $r_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830278in}{3.411845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998333in,y=3.371741in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r_1$ vs $r_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.061818in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.061818in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.589091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.589091in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.142857}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.142857}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341847in}{1.165408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.165408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.302033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.575283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245865in}{1.302033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.233721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.575283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.302033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.438658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.506971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.643596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.233721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.506971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.233721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341847in}{1.233721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149884in}{1.302033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341847in}{1.097095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.643596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.097095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{1.165408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.506971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245865in}{0.960470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149884in}{1.028783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.575283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.575283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245865in}{1.165408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245865in}{1.165408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.438658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053903in}{1.028783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.643596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341847in}{1.233721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957921in}{1.097095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.165408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.097095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.028783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.302033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245865in}{1.370346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149884in}{1.097095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.438658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.438658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.165408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.575283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053903in}{0.960470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.848534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.575283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.370346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245865in}{1.028783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341847in}{1.165408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.848534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053903in}{1.097095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957921in}{1.097095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341847in}{1.165408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.780221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.575283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341847in}{1.233721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.370346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.370346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053903in}{1.233721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.643596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.370346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149884in}{1.097095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.711909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341847in}{1.165408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053903in}{1.165408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957921in}{1.028783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917735in}{1.780221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.711909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.506971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341847in}{1.165408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149884in}{1.165408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053903in}{1.028783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.370346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.370346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.302033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.302033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341847in}{1.165408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.233721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053903in}{1.028783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.233721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245865in}{1.370346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.506971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.575283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.575283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149884in}{1.165408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341847in}{1.165408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149884in}{1.097095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.643596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861940in}{0.892158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053903in}{1.028783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.370346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.438658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.370346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.506971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149884in}{1.165408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245865in}{1.370346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341847in}{1.302033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.302033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.848534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.233721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.643596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.370346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.233721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245865in}{1.233721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.233721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.438658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.589091in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.771191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053903in}{1.044805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.705156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.441016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245865in}{1.044805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149884in}{1.507051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245865in}{0.912735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957921in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.374981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149884in}{0.978770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.771191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.639121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957921in}{1.044805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.176876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.374981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.110840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861940in}{1.044805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.374981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.573086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.441016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.441016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.110840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.176876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.507051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.374981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.441016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.044805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917735in}{1.573086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245865in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.705156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.176876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341847in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.639121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861940in}{0.978770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861940in}{0.846700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.639121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.573086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.573086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.507051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.507051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.441016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.441016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341847in}{1.176876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.507051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.573086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.705156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917735in}{1.771191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917735in}{1.771191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.573086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.176876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917735in}{1.639121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341847in}{0.978770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861940in}{1.044805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245865in}{1.176876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.639121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053903in}{0.912735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.837227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.441016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.441016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053903in}{1.110840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917735in}{1.705156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.705156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245865in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341847in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.912735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.374981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.846700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.507051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.110840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149884in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.441016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.374981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957921in}{1.176876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053903in}{1.176876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.573086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.573086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149884in}{1.110840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.441016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.374981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341847in}{1.176876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149884in}{1.176876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.374981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053903in}{1.044805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.573086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.044805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.044805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917735in}{1.705156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.044805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957921in}{1.044805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.507051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861940in}{1.044805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245865in}{1.044805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245865in}{1.044805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917735in}{1.441016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.573086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917735in}{1.507051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245865in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053903in}{0.912735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917735in}{1.573086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957921in}{1.044805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149884in}{0.912735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.374981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.374981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.639121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149884in}{1.110840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013717in}{1.507051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917735in}{1.837227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917735in}{1.639121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.573086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917735in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341847in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917735in}{1.573086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053903in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341847in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957921in}{1.176876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.573086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.374981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.441016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917735in}{1.507051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.176876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.374981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.441016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.374981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149884in}{0.780665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341847in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533810in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053903in}{1.044805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.441016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917735in}{1.705156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245865in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.507051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.044805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.441016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917735in}{1.374981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861940in}{1.044805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.441016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.767603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245865in}{0.912735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.110840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861940in}{1.110840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.441016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917735in}{1.573086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.374981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957921in}{0.978770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.110840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.176876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.771191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.374981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437828in}{1.374981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725772in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629791in}{1.242911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.374981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821754in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013717in}{1.308946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912273in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912273in,y=0.491869in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198636in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198636in,y=0.491869in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.491869in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771364in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771364in,y=0.491869in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057727in}{0.589091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057727in,y=0.491869in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.312856in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.879174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.830948in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.102314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=1.054089in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.325455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=1.277229in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.548595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.500370in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.771736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.723510in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=1.325455in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rater0, rater2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.589091in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548591in}{0.595785in}}%
\pgfpathlineto{\pgfqpoint{0.577227in}{0.618099in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{0.640413in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{0.662727in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{0.685041in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{0.707355in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{0.729669in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{0.751983in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{0.774298in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{0.818926in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{0.841240in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{0.863554in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{0.885868in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{0.908182in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{0.930496in}}%
\pgfpathlineto{\pgfqpoint{1.006773in}{0.952810in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{0.975124in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{0.997438in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{1.019752in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{1.042066in}}%
\pgfpathlineto{\pgfqpoint{1.149955in}{1.064380in}}%
\pgfpathlineto{\pgfqpoint{1.178591in}{1.086694in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{1.109008in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{1.131322in}}%
\pgfpathlineto{\pgfqpoint{1.264500in}{1.153636in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{1.175950in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{1.198264in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{1.220579in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{1.242893in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{1.265207in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{1.287521in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{1.309835in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{1.332149in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{1.354463in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{1.376777in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.399091in}}%
\pgfpathlineto{\pgfqpoint{1.608136in}{1.421405in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{1.443719in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{1.466033in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{1.488347in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{1.510661in}}%
\pgfpathlineto{\pgfqpoint{1.751318in}{1.532975in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{1.555289in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{1.577603in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{1.599917in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{1.622231in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{1.644545in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{1.666860in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{1.689174in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{1.711488in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.733802in}}%
\pgfpathlineto{\pgfqpoint{2.037682in}{1.756116in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{1.778430in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{1.800744in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{1.823058in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.845372in}}%
\pgfpathlineto{\pgfqpoint{2.180864in}{1.867686in}}%
\pgfpathlineto{\pgfqpoint{2.209500in}{1.890000in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.912314in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{1.934628in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{1.956942in}}%
\pgfpathlineto{\pgfqpoint{2.324045in}{1.979256in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{2.001570in}}%
\pgfpathlineto{\pgfqpoint{2.381318in}{2.023884in}}%
\pgfpathlineto{\pgfqpoint{2.409955in}{2.046198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.589091in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.485000in}{0.656033in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{1.994876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.589091in}}{\pgfqpoint{1.890000in}{1.472727in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625909in}{1.325455in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{1.325455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.061818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.061818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.589091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.061818in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{2.061818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729000in,y=0.736364in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232352in, y=0.843210in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c(r_3, r_0)=0.837$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232352in, y=0.668315in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c(r_3, r_2)=0.793$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646944in}{1.513786in}}%
\pgfpathlineto{\pgfqpoint{1.539706in}{1.513786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.570262in}{1.513786in}}{\pgfqpoint{1.570262in}{1.544341in}}%
\pgfpathlineto{\pgfqpoint{1.570262in}{1.954874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.570262in}{1.985429in}}{\pgfqpoint{1.539706in}{1.985429in}}%
\pgfpathlineto{\pgfqpoint{0.646944in}{1.985429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616389in}{1.985429in}}{\pgfqpoint{0.616389in}{1.954874in}}%
\pgfpathlineto{\pgfqpoint{0.616389in}{1.544341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616389in}{1.513786in}}{\pgfqpoint{0.646944in}{1.513786in}}%
\pgfpathlineto{\pgfqpoint{0.646944in}{1.513786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.142857}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.142857}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830278in}{1.857478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998333in,y=1.817374in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r_3$ vs $r_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.125000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830278in}{1.644573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998333in,y=1.604469in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r_3$ vs $r_2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error_effect_needle_dropped.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.425250in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.425250in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.425250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.425250in}}{\pgfqpoint{1.890000in}{1.356750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.013025in}{0.621358in}}{\pgfqpoint{1.366875in}{1.520557in}}{%
\pgfpathmoveto{\pgfqpoint{1.026795in}{0.621358in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.621358in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.630441in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.639524in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.648607in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.657690in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.666773in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.675855in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.684938in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.694021in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.703104in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.712187in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.721269in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.730352in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.739435in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.748518in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.757601in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.766684in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.775766in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.784849in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.793932in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.803015in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.812098in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.821180in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.830263in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.839346in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.848429in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.857512in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.866595in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.875677in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.884760in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.893843in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.902926in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.912009in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.921091in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.930174in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.939257in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.948340in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.957423in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.966506in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.975588in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.984671in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{0.993754in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.002837in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.011920in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.021002in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.030085in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.039168in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.048251in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.057334in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.066417in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.075499in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.084582in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.093665in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.102748in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.111831in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.129996in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.139079in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.148162in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.166328in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.175410in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.184493in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.193576in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.202659in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.211742in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.220824in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.229907in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.238990in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.248073in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.257156in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.266239in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.275321in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.284404in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.293487in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.302570in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.311653in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.320735in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.329818in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.338901in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.347984in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.357067in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.366150in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.375232in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.384315in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.393398in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.402481in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.411564in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.420646in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.429729in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.438812in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.456978in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.466061in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.475143in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.484226in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.493309in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.502392in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.511475in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{1.520557in}}%
\pgfpathlineto{\pgfqpoint{1.090399in}{1.520557in}}%
\pgfpathlineto{\pgfqpoint{1.090399in}{1.520557in}}%
\pgfpathlineto{\pgfqpoint{1.102309in}{1.511475in}}%
\pgfpathlineto{\pgfqpoint{1.115036in}{1.502392in}}%
\pgfpathlineto{\pgfqpoint{1.128439in}{1.493309in}}%
\pgfpathlineto{\pgfqpoint{1.142340in}{1.484226in}}%
\pgfpathlineto{\pgfqpoint{1.156528in}{1.475143in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{1.466061in}}%
\pgfpathlineto{\pgfqpoint{1.184819in}{1.456978in}}%
\pgfpathlineto{\pgfqpoint{1.198426in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.211358in}{1.438812in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{1.429729in}}%
\pgfpathlineto{\pgfqpoint{1.234427in}{1.420646in}}%
\pgfpathlineto{\pgfqpoint{1.244302in}{1.411564in}}%
\pgfpathlineto{\pgfqpoint{1.252996in}{1.402481in}}%
\pgfpathlineto{\pgfqpoint{1.260540in}{1.393398in}}%
\pgfpathlineto{\pgfqpoint{1.267029in}{1.384315in}}%
\pgfpathlineto{\pgfqpoint{1.272619in}{1.375232in}}%
\pgfpathlineto{\pgfqpoint{1.277517in}{1.366150in}}%
\pgfpathlineto{\pgfqpoint{1.281958in}{1.357067in}}%
\pgfpathlineto{\pgfqpoint{1.286194in}{1.347984in}}%
\pgfpathlineto{\pgfqpoint{1.290471in}{1.338901in}}%
\pgfpathlineto{\pgfqpoint{1.295006in}{1.329818in}}%
\pgfpathlineto{\pgfqpoint{1.299970in}{1.320735in}}%
\pgfpathlineto{\pgfqpoint{1.305475in}{1.311653in}}%
\pgfpathlineto{\pgfqpoint{1.311559in}{1.302570in}}%
\pgfpathlineto{\pgfqpoint{1.318184in}{1.293487in}}%
\pgfpathlineto{\pgfqpoint{1.325233in}{1.284404in}}%
\pgfpathlineto{\pgfqpoint{1.332519in}{1.275321in}}%
\pgfpathlineto{\pgfqpoint{1.339797in}{1.266239in}}%
\pgfpathlineto{\pgfqpoint{1.346780in}{1.257156in}}%
\pgfpathlineto{\pgfqpoint{1.353156in}{1.248073in}}%
\pgfpathlineto{\pgfqpoint{1.358617in}{1.238990in}}%
\pgfpathlineto{\pgfqpoint{1.362876in}{1.229907in}}%
\pgfpathlineto{\pgfqpoint{1.365689in}{1.220824in}}%
\pgfpathlineto{\pgfqpoint{1.366875in}{1.211742in}}%
\pgfpathlineto{\pgfqpoint{1.366330in}{1.202659in}}%
\pgfpathlineto{\pgfqpoint{1.364033in}{1.193576in}}%
\pgfpathlineto{\pgfqpoint{1.360049in}{1.184493in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.175410in}}%
\pgfpathlineto{\pgfqpoint{1.347674in}{1.166328in}}%
\pgfpathlineto{\pgfqpoint{1.339771in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{1.331115in}{1.148162in}}%
\pgfpathlineto{\pgfqpoint{1.322022in}{1.139079in}}%
\pgfpathlineto{\pgfqpoint{1.312788in}{1.129996in}}%
\pgfpathlineto{\pgfqpoint{1.303677in}{1.120913in}}%
\pgfpathlineto{\pgfqpoint{1.294896in}{1.111831in}}%
\pgfpathlineto{\pgfqpoint{1.286584in}{1.102748in}}%
\pgfpathlineto{\pgfqpoint{1.278804in}{1.093665in}}%
\pgfpathlineto{\pgfqpoint{1.271544in}{1.084582in}}%
\pgfpathlineto{\pgfqpoint{1.264724in}{1.075499in}}%
\pgfpathlineto{\pgfqpoint{1.258208in}{1.066417in}}%
\pgfpathlineto{\pgfqpoint{1.251824in}{1.057334in}}%
\pgfpathlineto{\pgfqpoint{1.245383in}{1.048251in}}%
\pgfpathlineto{\pgfqpoint{1.238705in}{1.039168in}}%
\pgfpathlineto{\pgfqpoint{1.231635in}{1.030085in}}%
\pgfpathlineto{\pgfqpoint{1.224059in}{1.021002in}}%
\pgfpathlineto{\pgfqpoint{1.215920in}{1.011920in}}%
\pgfpathlineto{\pgfqpoint{1.207216in}{1.002837in}}%
\pgfpathlineto{\pgfqpoint{1.198006in}{0.993754in}}%
\pgfpathlineto{\pgfqpoint{1.188394in}{0.984671in}}%
\pgfpathlineto{\pgfqpoint{1.178526in}{0.975588in}}%
\pgfpathlineto{\pgfqpoint{1.168570in}{0.966506in}}%
\pgfpathlineto{\pgfqpoint{1.158702in}{0.957423in}}%
\pgfpathlineto{\pgfqpoint{1.149095in}{0.948340in}}%
\pgfpathlineto{\pgfqpoint{1.139901in}{0.939257in}}%
\pgfpathlineto{\pgfqpoint{1.131249in}{0.930174in}}%
\pgfpathlineto{\pgfqpoint{1.123234in}{0.921091in}}%
\pgfpathlineto{\pgfqpoint{1.115918in}{0.912009in}}%
\pgfpathlineto{\pgfqpoint{1.109328in}{0.902926in}}%
\pgfpathlineto{\pgfqpoint{1.103464in}{0.893843in}}%
\pgfpathlineto{\pgfqpoint{1.098293in}{0.884760in}}%
\pgfpathlineto{\pgfqpoint{1.093765in}{0.875677in}}%
\pgfpathlineto{\pgfqpoint{1.089805in}{0.866595in}}%
\pgfpathlineto{\pgfqpoint{1.086328in}{0.857512in}}%
\pgfpathlineto{\pgfqpoint{1.083237in}{0.848429in}}%
\pgfpathlineto{\pgfqpoint{1.080428in}{0.839346in}}%
\pgfpathlineto{\pgfqpoint{1.077797in}{0.830263in}}%
\pgfpathlineto{\pgfqpoint{1.075245in}{0.821180in}}%
\pgfpathlineto{\pgfqpoint{1.072681in}{0.812098in}}%
\pgfpathlineto{\pgfqpoint{1.070033in}{0.803015in}}%
\pgfpathlineto{\pgfqpoint{1.067247in}{0.793932in}}%
\pgfpathlineto{\pgfqpoint{1.064293in}{0.784849in}}%
\pgfpathlineto{\pgfqpoint{1.061170in}{0.775766in}}%
\pgfpathlineto{\pgfqpoint{1.057902in}{0.766684in}}%
\pgfpathlineto{\pgfqpoint{1.054535in}{0.757601in}}%
\pgfpathlineto{\pgfqpoint{1.051137in}{0.748518in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{0.739435in}}%
\pgfpathlineto{\pgfqpoint{1.044561in}{0.730352in}}%
\pgfpathlineto{\pgfqpoint{1.041545in}{0.721269in}}%
\pgfpathlineto{\pgfqpoint{1.038802in}{0.712187in}}%
\pgfpathlineto{\pgfqpoint{1.036382in}{0.703104in}}%
\pgfpathlineto{\pgfqpoint{1.034311in}{0.694021in}}%
\pgfpathlineto{\pgfqpoint{1.032590in}{0.684938in}}%
\pgfpathlineto{\pgfqpoint{1.031200in}{0.675855in}}%
\pgfpathlineto{\pgfqpoint{1.030100in}{0.666773in}}%
\pgfpathlineto{\pgfqpoint{1.029233in}{0.657690in}}%
\pgfpathlineto{\pgfqpoint{1.028535in}{0.648607in}}%
\pgfpathlineto{\pgfqpoint{1.027937in}{0.639524in}}%
\pgfpathlineto{\pgfqpoint{1.027375in}{0.630441in}}%
\pgfpathlineto{\pgfqpoint{1.026795in}{0.621358in}}%
\pgfpathlineto{\pgfqpoint{1.026795in}{0.621358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.425250in}}{\pgfqpoint{1.890000in}{1.356750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.958821in}{0.621358in}}{\pgfqpoint{2.311875in}{1.475046in}}{%
\pgfpathmoveto{\pgfqpoint{2.082690in}{0.621358in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.621358in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.629982in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.638605in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.647228in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.655851in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.664474in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.673097in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.681720in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.690343in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.698966in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.707590in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.716213in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.724836in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.733459in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.742082in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.750705in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.759328in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.767951in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.776574in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.785198in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.793821in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.802444in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.811067in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.819690in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.828313in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.836936in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.845559in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.854182in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.862805in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.871429in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.880052in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.888675in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.897298in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.905921in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.914544in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.923167in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.931790in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.940413in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.949037in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.957660in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.966283in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.974906in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.983529in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{0.992152in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.000775in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.009398in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.018021in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.026645in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.035268in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.043891in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.052514in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.061137in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.069760in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.078383in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.087006in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.095629in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.104253in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.112876in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.121499in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.130122in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.138745in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.147368in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.155991in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.164614in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.173237in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.181861in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.190484in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.199107in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.207730in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.216353in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.224976in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.233599in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.242222in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.250845in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.259469in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.268092in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.276715in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.293961in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.311207in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.319830in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.328453in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.337077in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.345700in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.354323in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.362946in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.371569in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.380192in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.388815in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.397438in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.406061in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.414685in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.423308in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.431931in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.440554in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.449177in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.457800in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.466423in}}%
\pgfpathlineto{\pgfqpoint{1.958821in}{1.475046in}}%
\pgfpathlineto{\pgfqpoint{1.975193in}{1.475046in}}%
\pgfpathlineto{\pgfqpoint{1.975193in}{1.475046in}}%
\pgfpathlineto{\pgfqpoint{1.976836in}{1.466423in}}%
\pgfpathlineto{\pgfqpoint{1.978482in}{1.457800in}}%
\pgfpathlineto{\pgfqpoint{1.980125in}{1.449177in}}%
\pgfpathlineto{\pgfqpoint{1.981760in}{1.440554in}}%
\pgfpathlineto{\pgfqpoint{1.983395in}{1.431931in}}%
\pgfpathlineto{\pgfqpoint{1.985042in}{1.423308in}}%
\pgfpathlineto{\pgfqpoint{1.986724in}{1.414685in}}%
\pgfpathlineto{\pgfqpoint{1.988474in}{1.406061in}}%
\pgfpathlineto{\pgfqpoint{1.990336in}{1.397438in}}%
\pgfpathlineto{\pgfqpoint{1.992359in}{1.388815in}}%
\pgfpathlineto{\pgfqpoint{1.994604in}{1.380192in}}%
\pgfpathlineto{\pgfqpoint{1.997135in}{1.371569in}}%
\pgfpathlineto{\pgfqpoint{2.000022in}{1.362946in}}%
\pgfpathlineto{\pgfqpoint{2.003335in}{1.354323in}}%
\pgfpathlineto{\pgfqpoint{2.007141in}{1.345700in}}%
\pgfpathlineto{\pgfqpoint{2.011506in}{1.337077in}}%
\pgfpathlineto{\pgfqpoint{2.016487in}{1.328453in}}%
\pgfpathlineto{\pgfqpoint{2.022134in}{1.319830in}}%
\pgfpathlineto{\pgfqpoint{2.028487in}{1.311207in}}%
\pgfpathlineto{\pgfqpoint{2.035574in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{2.043411in}{1.293961in}}%
\pgfpathlineto{\pgfqpoint{2.052005in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{2.061349in}{1.276715in}}%
\pgfpathlineto{\pgfqpoint{2.071425in}{1.268092in}}%
\pgfpathlineto{\pgfqpoint{2.082203in}{1.259469in}}%
\pgfpathlineto{\pgfqpoint{2.093647in}{1.250845in}}%
\pgfpathlineto{\pgfqpoint{2.105705in}{1.242222in}}%
\pgfpathlineto{\pgfqpoint{2.118317in}{1.233599in}}%
\pgfpathlineto{\pgfqpoint{2.131414in}{1.224976in}}%
\pgfpathlineto{\pgfqpoint{2.144913in}{1.216353in}}%
\pgfpathlineto{\pgfqpoint{2.158718in}{1.207730in}}%
\pgfpathlineto{\pgfqpoint{2.172723in}{1.199107in}}%
\pgfpathlineto{\pgfqpoint{2.186807in}{1.190484in}}%
\pgfpathlineto{\pgfqpoint{2.200836in}{1.181861in}}%
\pgfpathlineto{\pgfqpoint{2.214665in}{1.173237in}}%
\pgfpathlineto{\pgfqpoint{2.228139in}{1.164614in}}%
\pgfpathlineto{\pgfqpoint{2.241095in}{1.155991in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{1.147368in}}%
\pgfpathlineto{\pgfqpoint{2.264800in}{1.138745in}}%
\pgfpathlineto{\pgfqpoint{2.275233in}{1.130122in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.121499in}}%
\pgfpathlineto{\pgfqpoint{2.292570in}{1.112876in}}%
\pgfpathlineto{\pgfqpoint{2.299263in}{1.104253in}}%
\pgfpathlineto{\pgfqpoint{2.304549in}{1.095629in}}%
\pgfpathlineto{\pgfqpoint{2.308400in}{1.087006in}}%
\pgfpathlineto{\pgfqpoint{2.310827in}{1.078383in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{1.069760in}}%
\pgfpathlineto{\pgfqpoint{2.311625in}{1.061137in}}%
\pgfpathlineto{\pgfqpoint{2.310186in}{1.052514in}}%
\pgfpathlineto{\pgfqpoint{2.307696in}{1.043891in}}%
\pgfpathlineto{\pgfqpoint{2.304307in}{1.035268in}}%
\pgfpathlineto{\pgfqpoint{2.300183in}{1.026645in}}%
\pgfpathlineto{\pgfqpoint{2.295491in}{1.018021in}}%
\pgfpathlineto{\pgfqpoint{2.290390in}{1.009398in}}%
\pgfpathlineto{\pgfqpoint{2.285024in}{1.000775in}}%
\pgfpathlineto{\pgfqpoint{2.279517in}{0.992152in}}%
\pgfpathlineto{\pgfqpoint{2.273961in}{0.983529in}}%
\pgfpathlineto{\pgfqpoint{2.268419in}{0.974906in}}%
\pgfpathlineto{\pgfqpoint{2.262917in}{0.966283in}}%
\pgfpathlineto{\pgfqpoint{2.257447in}{0.957660in}}%
\pgfpathlineto{\pgfqpoint{2.251968in}{0.949037in}}%
\pgfpathlineto{\pgfqpoint{2.246412in}{0.940413in}}%
\pgfpathlineto{\pgfqpoint{2.240688in}{0.931790in}}%
\pgfpathlineto{\pgfqpoint{2.234697in}{0.923167in}}%
\pgfpathlineto{\pgfqpoint{2.228334in}{0.914544in}}%
\pgfpathlineto{\pgfqpoint{2.221500in}{0.905921in}}%
\pgfpathlineto{\pgfqpoint{2.214117in}{0.897298in}}%
\pgfpathlineto{\pgfqpoint{2.206127in}{0.888675in}}%
\pgfpathlineto{\pgfqpoint{2.197504in}{0.880052in}}%
\pgfpathlineto{\pgfqpoint{2.188260in}{0.871429in}}%
\pgfpathlineto{\pgfqpoint{2.178439in}{0.862805in}}%
\pgfpathlineto{\pgfqpoint{2.168124in}{0.854182in}}%
\pgfpathlineto{\pgfqpoint{2.157428in}{0.845559in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{0.836936in}}%
\pgfpathlineto{\pgfqpoint{2.135486in}{0.828313in}}%
\pgfpathlineto{\pgfqpoint{2.124579in}{0.819690in}}%
\pgfpathlineto{\pgfqpoint{2.113958in}{0.811067in}}%
\pgfpathlineto{\pgfqpoint{2.103809in}{0.802444in}}%
\pgfpathlineto{\pgfqpoint{2.094310in}{0.793821in}}%
\pgfpathlineto{\pgfqpoint{2.085626in}{0.785198in}}%
\pgfpathlineto{\pgfqpoint{2.077908in}{0.776574in}}%
\pgfpathlineto{\pgfqpoint{2.071283in}{0.767951in}}%
\pgfpathlineto{\pgfqpoint{2.065854in}{0.759328in}}%
\pgfpathlineto{\pgfqpoint{2.061692in}{0.750705in}}%
\pgfpathlineto{\pgfqpoint{2.058835in}{0.742082in}}%
\pgfpathlineto{\pgfqpoint{2.057279in}{0.733459in}}%
\pgfpathlineto{\pgfqpoint{2.056982in}{0.724836in}}%
\pgfpathlineto{\pgfqpoint{2.057854in}{0.716213in}}%
\pgfpathlineto{\pgfqpoint{2.059759in}{0.707590in}}%
\pgfpathlineto{\pgfqpoint{2.062514in}{0.698966in}}%
\pgfpathlineto{\pgfqpoint{2.065896in}{0.690343in}}%
\pgfpathlineto{\pgfqpoint{2.069646in}{0.681720in}}%
\pgfpathlineto{\pgfqpoint{2.073479in}{0.673097in}}%
\pgfpathlineto{\pgfqpoint{2.077098in}{0.664474in}}%
\pgfpathlineto{\pgfqpoint{2.080210in}{0.655851in}}%
\pgfpathlineto{\pgfqpoint{2.082538in}{0.647228in}}%
\pgfpathlineto{\pgfqpoint{2.083844in}{0.638605in}}%
\pgfpathlineto{\pgfqpoint{2.083937in}{0.629982in}}%
\pgfpathlineto{\pgfqpoint{2.082690in}{0.621358in}}%
\pgfpathlineto{\pgfqpoint{2.082690in}{0.621358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012500in}{0.425250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012500in,y=0.328028in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}False}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957500in}{0.425250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.957500in,y=0.328028in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.149016in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}needle\_dropped}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.721414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.673188in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.921524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.873299in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.121635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=1.073410in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.321746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.273520in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.521856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.473631in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=1.103625in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.425250in}}{\pgfqpoint{1.890000in}{1.356750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906188in}{1.057644in}}%
\pgfpathlineto{\pgfqpoint{1.118812in}{1.057644in}}%
\pgfpathlineto{\pgfqpoint{1.118812in}{1.335924in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{1.335924in}}%
\pgfpathlineto{\pgfqpoint{0.906188in}{1.057644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.425250in}}{\pgfqpoint{1.890000in}{1.356750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{1.057644in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.771203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.425250in}}{\pgfqpoint{1.890000in}{1.356750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{1.335924in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.520557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.425250in}}{\pgfqpoint{1.890000in}{1.356750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959344in}{0.771203in}}%
\pgfpathlineto{\pgfqpoint{1.065656in}{0.771203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.425250in}}{\pgfqpoint{1.890000in}{1.356750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959344in}{1.520557in}}%
\pgfpathlineto{\pgfqpoint{1.065656in}{1.520557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.425250in}}{\pgfqpoint{1.890000in}{1.356750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012500in}{0.621358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012500in}{0.621358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.425250in}}{\pgfqpoint{1.890000in}{1.356750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851187in}{0.878403in}}%
\pgfpathlineto{\pgfqpoint{2.063813in}{0.878403in}}%
\pgfpathlineto{\pgfqpoint{2.063813in}{1.117526in}}%
\pgfpathlineto{\pgfqpoint{1.851187in}{1.117526in}}%
\pgfpathlineto{\pgfqpoint{1.851187in}{0.878403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.425250in}}{\pgfqpoint{1.890000in}{1.356750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957500in}{0.878403in}}%
\pgfpathlineto{\pgfqpoint{1.957500in}{0.621358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.425250in}}{\pgfqpoint{1.890000in}{1.356750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957500in}{1.117526in}}%
\pgfpathlineto{\pgfqpoint{1.957500in}{1.475046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.425250in}}{\pgfqpoint{1.890000in}{1.356750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904344in}{0.621358in}}%
\pgfpathlineto{\pgfqpoint{2.010656in}{0.621358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.425250in}}{\pgfqpoint{1.890000in}{1.356750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904344in}{1.475046in}}%
\pgfpathlineto{\pgfqpoint{2.010656in}{1.475046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.425250in}}{\pgfqpoint{1.890000in}{1.356750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906188in}{1.208275in}}%
\pgfpathlineto{\pgfqpoint{1.118812in}{1.208275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.425250in}}{\pgfqpoint{1.890000in}{1.356750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851187in}{1.016068in}}%
\pgfpathlineto{\pgfqpoint{2.063813in}{1.016068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.425250in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.425250in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.425250in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.425250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012500in,y=0.581336in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_f$=160}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.957500in,y=0.581336in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n_t$=154}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=1.721967in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cohen's d: 1.07}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=1.865333in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Suture \& knot}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/errors_BalloonResection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529000in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.529000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.529000in}{0.293250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529000in}{0.293250in}}{\pgfqpoint{1.541000in}{1.224750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599045in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{0.832530in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{0.832530in}{0.861699in}}%
\pgfpathlineto{\pgfqpoint{0.599045in}{0.861699in}}%
\pgfpathlineto{\pgfqpoint{0.599045in}{0.293250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529000in}{0.293250in}}{\pgfqpoint{1.541000in}{1.224750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890902in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.124386in}{0.474120in}}%
\pgfpathlineto{\pgfqpoint{0.890902in}{0.474120in}}%
\pgfpathlineto{\pgfqpoint{0.890902in}{0.293250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529000in}{0.293250in}}{\pgfqpoint{1.541000in}{1.224750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182758in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.416242in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.416242in}{0.848780in}}%
\pgfpathlineto{\pgfqpoint{1.182758in}{0.848780in}}%
\pgfpathlineto{\pgfqpoint{1.182758in}{0.293250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529000in}{0.293250in}}{\pgfqpoint{1.541000in}{1.224750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474614in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.708098in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.708098in}{0.700208in}}%
\pgfpathlineto{\pgfqpoint{1.474614in}{0.700208in}}%
\pgfpathlineto{\pgfqpoint{1.474614in}{0.293250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529000in}{0.293250in}}{\pgfqpoint{1.541000in}{1.224750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766470in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.999955in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.999955in}{0.499959in}}%
\pgfpathlineto{\pgfqpoint{1.766470in}{0.499959in}}%
\pgfpathlineto{\pgfqpoint{1.766470in}{0.293250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715788in}{0.293250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715788in,y=0.196028in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007644in}{0.293250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007644in,y=0.196028in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299500in}{0.293250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299500in,y=0.196028in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591356in}{0.293250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591356in,y=0.196028in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883212in}{0.293250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883212in,y=0.196028in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}B4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529000in}{0.293250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254308in, y=0.245025in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529000in}{0.701500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254308in, y=0.653275in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529000in}{1.109750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254308in, y=1.061525in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529000in}{1.518000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254308in, y=1.469775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198752in,y=0.905625in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529000in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{0.529000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070000in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529000in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.293250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715788in,y=0.890122in,,bottom]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.28}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007644in,y=0.483164in,,bottom]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.09}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299500in,y=0.876557in,,bottom]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.27}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591356in,y=0.720556in,,bottom]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883212in,y=0.510294in,,bottom]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299500in,y=1.601333in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Balloon resection}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/errors_CircleCutting.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529000in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.529000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.529000in}{0.293250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529000in}{0.293250in}}{\pgfqpoint{1.541000in}{1.224750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599045in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.221672in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.221672in}{0.936473in}}%
\pgfpathlineto{\pgfqpoint{0.599045in}{0.936473in}}%
\pgfpathlineto{\pgfqpoint{0.599045in}{0.293250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529000in}{0.293250in}}{\pgfqpoint{1.541000in}{1.224750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377328in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.999955in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.999955in}{0.824894in}}%
\pgfpathlineto{\pgfqpoint{1.377328in}{0.824894in}}%
\pgfpathlineto{\pgfqpoint{1.377328in}{0.293250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910359in}{0.293250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910359in,y=0.196028in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688641in}{0.293250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688641in,y=0.196028in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529000in}{0.293250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254308in, y=0.245025in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529000in}{0.701500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254308in, y=0.653275in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529000in}{1.109750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254308in, y=1.061525in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529000in}{1.518000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254308in, y=1.469775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198752in,y=0.905625in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529000in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{0.529000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070000in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529000in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.293250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910359in,y=0.968635in,,bottom]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688641in,y=0.851476in,,bottom]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.26}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299500in,y=1.601333in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Circle cutting}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/errors_PegTransfer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529000in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.529000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.529000in}{0.293250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529000in}{0.293250in}}{\pgfqpoint{1.541000in}{1.224750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599045in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.221672in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.221672in}{1.037779in}}%
\pgfpathlineto{\pgfqpoint{0.599045in}{1.037779in}}%
\pgfpathlineto{\pgfqpoint{0.599045in}{0.293250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529000in}{0.293250in}}{\pgfqpoint{1.541000in}{1.224750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377328in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.999955in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.999955in}{0.367703in}}%
\pgfpathlineto{\pgfqpoint{1.377328in}{0.367703in}}%
\pgfpathlineto{\pgfqpoint{1.377328in}{0.293250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910359in}{0.293250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910359in,y=0.196028in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688641in}{0.293250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688641in,y=0.196028in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529000in}{0.293250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254308in, y=0.245025in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529000in}{0.701500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254308in, y=0.653275in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529000in}{1.109750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254308in, y=1.061525in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529000in}{1.518000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254308in, y=1.469775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198752in,y=0.905625in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529000in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{0.529000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070000in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529000in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.293250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910359in,y=1.075005in,,bottom]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.36}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688641in,y=0.371426in,,bottom]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299500in,y=1.601333in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peg transfer}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/errors_SutureAndKnot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529000in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.529000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.529000in}{0.293250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529000in}{0.293250in}}{\pgfqpoint{1.541000in}{1.224750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599045in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{0.792274in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{0.792274in}{1.294373in}}%
\pgfpathlineto{\pgfqpoint{0.599045in}{1.294373in}}%
\pgfpathlineto{\pgfqpoint{0.599045in}{0.293250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529000in}{0.293250in}}{\pgfqpoint{1.541000in}{1.224750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840582in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.033810in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.033810in}{0.780810in}}%
\pgfpathlineto{\pgfqpoint{0.840582in}{0.780810in}}%
\pgfpathlineto{\pgfqpoint{0.840582in}{0.293250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529000in}{0.293250in}}{\pgfqpoint{1.541000in}{1.224750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082118in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.275346in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.275346in}{0.429767in}}%
\pgfpathlineto{\pgfqpoint{1.082118in}{0.429767in}}%
\pgfpathlineto{\pgfqpoint{1.082118in}{0.293250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529000in}{0.293250in}}{\pgfqpoint{1.541000in}{1.224750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323654in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.516882in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.516882in}{0.488274in}}%
\pgfpathlineto{\pgfqpoint{1.323654in}{0.488274in}}%
\pgfpathlineto{\pgfqpoint{1.323654in}{0.293250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529000in}{0.293250in}}{\pgfqpoint{1.541000in}{1.224750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565190in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.758418in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.758418in}{0.351757in}}%
\pgfpathlineto{\pgfqpoint{1.565190in}{0.351757in}}%
\pgfpathlineto{\pgfqpoint{1.565190in}{0.293250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529000in}{0.293250in}}{\pgfqpoint{1.541000in}{1.224750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806726in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.999955in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.999955in}{0.488274in}}%
\pgfpathlineto{\pgfqpoint{1.806726in}{0.488274in}}%
\pgfpathlineto{\pgfqpoint{1.806726in}{0.293250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695660in}{0.293250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695660in,y=0.196028in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937196in}{0.293250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937196in,y=0.196028in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178732in}{0.293250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178732in,y=0.196028in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420268in}{0.293250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420268in,y=0.196028in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661804in}{0.293250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661804in,y=0.196028in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903340in}{0.293250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903340in,y=0.196028in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}S5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529000in}{0.293250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254308in, y=0.245025in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529000in}{0.701500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254308in, y=0.653275in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529000in}{1.109750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254308in, y=1.061525in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529000in}{1.518000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254308in, y=1.469775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198752in,y=0.905625in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529000in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{0.529000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070000in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529000in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.293250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695660in,y=1.344429in,,bottom]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.49}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937196in,y=0.805188in,,bottom]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.24}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178732in,y=0.436593in,,bottom]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.07}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420268in,y=0.498025in,,bottom]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661804in,y=0.354683in,,bottom]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903340in,y=0.498025in,,bottom]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299500in,y=1.601333in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Suture \& knot}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pred_BalloonResection_VideoDuration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.405000in}}{\pgfqpoint{1.890000in}{1.215000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532170in}{0.849377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.733917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505295in}{1.102851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294431in}{0.869095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423718in}{0.753752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904246in}{0.571268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562567in}{1.176801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776091in}{1.175351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535641in}{1.083443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762412in}{1.149737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510796in}{0.832057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780691in}{1.115585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035756in}{0.540964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.623235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268549in}{0.878842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204206in}{0.940641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564824in}{1.043001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911311in}{0.814987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966160in}{1.409346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572012in}{0.999866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119743in}{0.932244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875351in}{1.209137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807772in}{1.268159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296733in}{0.911510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963714in}{1.278153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211348in}{0.734401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776040in}{1.150939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776040in}{1.151734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146518in}{0.731855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850516in}{0.561939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648322in}{1.070465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599210in}{1.159706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813170in}{1.108016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928574in}{1.164251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654172in}{1.046188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296687in}{0.894446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752481in}{1.064087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415545in}{0.879987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911311in}{0.626861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230543in}{0.867890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447277in}{1.050651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950843in}{0.629097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070586in}{0.583593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385620in}{1.020363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.502883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383811in}{0.815214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020394in}{1.294003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851329in}{0.778077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697608in}{0.966206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355226in}{1.095115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327085in}{0.925550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912273in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912273in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198636in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198636in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771364in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771364in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057727in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057727in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.128766in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Annotated GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.644318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.596093in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.828409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.780184in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.012500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=0.964275in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.196591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.148366in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.380682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.332457in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=1.012500in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Estimated GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.405000in}}{\pgfqpoint{1.890000in}{1.215000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548591in}{0.410523in}}%
\pgfpathlineto{\pgfqpoint{0.577227in}{0.428932in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{0.447341in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{0.484159in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{0.502568in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{0.520977in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{0.539386in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{0.557795in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{0.576205in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{0.594614in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{0.613023in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{0.631432in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{0.649841in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{0.668250in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{0.686659in}}%
\pgfpathlineto{\pgfqpoint{1.006773in}{0.705068in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{0.723477in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{0.741886in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{0.760295in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{0.778705in}}%
\pgfpathlineto{\pgfqpoint{1.149955in}{0.797114in}}%
\pgfpathlineto{\pgfqpoint{1.178591in}{0.815523in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{0.833932in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{0.852341in}}%
\pgfpathlineto{\pgfqpoint{1.264500in}{0.870750in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.889159in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{0.907568in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{0.925977in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{0.944386in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{0.962795in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{0.981205in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{0.999614in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{1.018023in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{1.036432in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{1.054841in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.073250in}}%
\pgfpathlineto{\pgfqpoint{1.608136in}{1.091659in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{1.110068in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{1.128477in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{1.146886in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{1.165295in}}%
\pgfpathlineto{\pgfqpoint{1.751318in}{1.183705in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{1.202114in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{1.220523in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{1.238932in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{1.257341in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{1.275750in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{1.294159in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{1.312568in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{1.330977in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.349386in}}%
\pgfpathlineto{\pgfqpoint{2.037682in}{1.367795in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{1.404614in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{1.423023in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.441432in}}%
\pgfpathlineto{\pgfqpoint{2.180864in}{1.459841in}}%
\pgfpathlineto{\pgfqpoint{2.209500in}{1.478250in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.496659in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{1.515068in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{1.533477in}}%
\pgfpathlineto{\pgfqpoint{2.324045in}{1.551886in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{1.570295in}}%
\pgfpathlineto{\pgfqpoint{2.381318in}{1.588705in}}%
\pgfpathlineto{\pgfqpoint{2.409955in}{1.607114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241000in,y=1.498500in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373300in,y=0.648000in,right,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c=0.892$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.844256in, y=1.885740in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Balloon resection }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811830in, y=1.703333in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(video + duration)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pred_BalloonResection_VideoOnly.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.405000in}}{\pgfqpoint{1.890000in}{1.377000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532170in}{0.971177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.842552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505295in}{1.105507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294431in}{0.925577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423718in}{0.844452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904246in}{0.582243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562567in}{1.314981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776091in}{1.257686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535641in}{1.224948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762412in}{1.254335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510796in}{1.008765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780691in}{1.209337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035756in}{0.536793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.694549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268549in}{1.043398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204206in}{1.130300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564824in}{1.058532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911311in}{0.995905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966160in}{1.523812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572012in}{1.156463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119743in}{1.083654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875351in}{1.370700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807772in}{1.390129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296733in}{1.006384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963714in}{1.347819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211348in}{0.761284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776040in}{1.279100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776040in}{1.121785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146518in}{0.799050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850516in}{0.534037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648322in}{1.151940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599210in}{1.267608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813170in}{0.969334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928574in}{1.429800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654172in}{1.017798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296687in}{0.999022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752481in}{1.072036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415545in}{0.950925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911311in}{0.626640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230543in}{0.896093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447277in}{1.110498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950843in}{0.684980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070586in}{0.657828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385620in}{1.125507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.543201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383811in}{0.813687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020394in}{1.304802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851329in}{0.869202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697608in}{1.170840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355226in}{1.125993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327085in}{0.870269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912273in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912273in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198636in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198636in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771364in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771364in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057727in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057727in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.128766in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Annotated GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.676227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.628002in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.884864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.836638in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.093500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=1.045275in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.302136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.253911in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.510773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.462547in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=1.093500in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Estimated GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.405000in}}{\pgfqpoint{1.890000in}{1.377000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548591in}{0.411259in}}%
\pgfpathlineto{\pgfqpoint{0.577227in}{0.432123in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{0.452986in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{0.473850in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{0.494714in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{0.515577in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{0.536441in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{0.557305in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{0.578168in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{0.599032in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{0.619895in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{0.640759in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{0.661623in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{0.682486in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{0.703350in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{0.724214in}}%
\pgfpathlineto{\pgfqpoint{1.006773in}{0.745077in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{0.765941in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{0.807668in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{0.828532in}}%
\pgfpathlineto{\pgfqpoint{1.149955in}{0.849395in}}%
\pgfpathlineto{\pgfqpoint{1.178591in}{0.870259in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{0.891123in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{0.911986in}}%
\pgfpathlineto{\pgfqpoint{1.264500in}{0.932850in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.953714in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{0.974577in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{0.995441in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{1.016305in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{1.037168in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{1.058032in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{1.078895in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{1.099759in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{1.120623in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{1.141486in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.162350in}}%
\pgfpathlineto{\pgfqpoint{1.608136in}{1.183214in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{1.204077in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{1.224941in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{1.245805in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{1.266668in}}%
\pgfpathlineto{\pgfqpoint{1.751318in}{1.287532in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{1.308395in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{1.329259in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{1.350123in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{1.370986in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{1.391850in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{1.412714in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{1.433577in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{1.454441in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.475305in}}%
\pgfpathlineto{\pgfqpoint{2.037682in}{1.496168in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{1.517032in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{1.537895in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{1.558759in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.579623in}}%
\pgfpathlineto{\pgfqpoint{2.180864in}{1.600486in}}%
\pgfpathlineto{\pgfqpoint{2.209500in}{1.621350in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.642214in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{1.663077in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{2.324045in}{1.704805in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{1.725668in}}%
\pgfpathlineto{\pgfqpoint{2.381318in}{1.746532in}}%
\pgfpathlineto{\pgfqpoint{2.409955in}{1.767395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241000in,y=1.644300in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373300in,y=0.680400in,right,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c=0.838$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=1.865333in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Balloon resection (video)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pred_CircleCutting_VideoDuration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.405000in}}{\pgfqpoint{1.890000in}{1.215000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079145in}{0.880531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163531in}{1.012198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645427in}{1.045467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046961in}{0.814777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519312in}{0.987853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234859in}{0.975593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449511in}{1.030889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794264in}{1.161431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383616in}{1.094564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413043in}{0.960807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565104in}{1.140015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752071in}{1.096966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762037in}{1.166742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258306in}{0.999738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697410in}{1.097901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216113in}{0.935430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332431in}{0.994519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701270in}{0.968253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434798in}{1.005237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689100in}{1.081533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605267in}{1.079124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158402in}{0.870828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589574in}{1.104576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398366in}{1.108260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279084in}{0.963567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066081in}{0.822559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347399in}{0.975763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779428in}{1.081499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290530in}{0.975257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646443in}{0.979205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570832in}{1.005092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709879in}{1.061517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399558in}{0.832892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793248in}{1.168272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835440in}{1.068606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910328in}{0.891721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555314in}{0.976176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836457in}{1.092516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372883in}{0.858689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561883in}{1.040405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661961in}{1.072333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042631in}{0.712777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370429in}{1.006185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578592in}{1.040424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483943in}{1.066022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620782in}{1.096109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450018in}{0.941411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163531in}{0.962396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119305in}{0.732558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993567in}{1.068486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912273in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912273in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198636in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198636in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771364in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771364in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057727in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057727in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.128766in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Annotated GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.644318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.596093in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.828409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.780184in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.012500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=0.964275in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.196591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.148366in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.380682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.332457in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=1.012500in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Estimated GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.405000in}}{\pgfqpoint{1.890000in}{1.215000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548591in}{0.410523in}}%
\pgfpathlineto{\pgfqpoint{0.577227in}{0.428932in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{0.447341in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{0.484159in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{0.502568in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{0.520977in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{0.539386in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{0.557795in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{0.576205in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{0.594614in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{0.613023in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{0.631432in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{0.649841in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{0.668250in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{0.686659in}}%
\pgfpathlineto{\pgfqpoint{1.006773in}{0.705068in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{0.723477in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{0.741886in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{0.760295in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{0.778705in}}%
\pgfpathlineto{\pgfqpoint{1.149955in}{0.797114in}}%
\pgfpathlineto{\pgfqpoint{1.178591in}{0.815523in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{0.833932in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{0.852341in}}%
\pgfpathlineto{\pgfqpoint{1.264500in}{0.870750in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.889159in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{0.907568in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{0.925977in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{0.944386in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{0.962795in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{0.981205in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{0.999614in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{1.018023in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{1.036432in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{1.054841in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.073250in}}%
\pgfpathlineto{\pgfqpoint{1.608136in}{1.091659in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{1.110068in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{1.128477in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{1.146886in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{1.165295in}}%
\pgfpathlineto{\pgfqpoint{1.751318in}{1.183705in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{1.202114in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{1.220523in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{1.238932in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{1.257341in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{1.275750in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{1.294159in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{1.312568in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{1.330977in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.349386in}}%
\pgfpathlineto{\pgfqpoint{2.037682in}{1.367795in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{1.404614in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{1.423023in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.441432in}}%
\pgfpathlineto{\pgfqpoint{2.180864in}{1.459841in}}%
\pgfpathlineto{\pgfqpoint{2.209500in}{1.478250in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.496659in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{1.515068in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{1.533477in}}%
\pgfpathlineto{\pgfqpoint{2.324045in}{1.551886in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{1.570295in}}%
\pgfpathlineto{\pgfqpoint{2.381318in}{1.588705in}}%
\pgfpathlineto{\pgfqpoint{2.409955in}{1.607114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241000in,y=1.498500in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373300in,y=0.648000in,right,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c=0.697$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968223in, y=1.885740in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Circle cutting }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811830in, y=1.703333in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(video + duration)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pred_CircleCutting_VideoOnly.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.405000in}}{\pgfqpoint{1.890000in}{1.377000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079145in}{0.895337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163531in}{1.092019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645427in}{1.165782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046961in}{0.970291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519312in}{1.136329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234859in}{1.048446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449511in}{1.186380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794264in}{1.098326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383616in}{1.136752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413043in}{1.064912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565104in}{1.147533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752071in}{1.107556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762037in}{1.143659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258306in}{1.069178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697410in}{1.147147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216113in}{0.995483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332431in}{1.048432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701270in}{1.106600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434798in}{1.082006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689100in}{1.171914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605267in}{1.238615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158402in}{0.957665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589574in}{1.177041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398366in}{1.139511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279084in}{1.025735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066081in}{0.853234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347399in}{1.008740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779428in}{1.159848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290530in}{1.039894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646443in}{1.068382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570832in}{1.065063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709879in}{1.177148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399558in}{0.915177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793248in}{1.124926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835440in}{1.052668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910328in}{0.896300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555314in}{1.050213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836457in}{1.093382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372883in}{0.985996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561883in}{1.113087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661961in}{1.018308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042631in}{0.722807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370429in}{1.086962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578592in}{1.142877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483943in}{1.067384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620782in}{1.238420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450018in}{1.055377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163531in}{1.100612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119305in}{0.838545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993567in}{1.128052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912273in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912273in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198636in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198636in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771364in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771364in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057727in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057727in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.128766in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Annotated GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.676227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.628002in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.884864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.836638in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.093500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=1.045275in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.302136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.253911in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.510773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.462547in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=1.093500in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Estimated GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.405000in}}{\pgfqpoint{1.890000in}{1.377000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548591in}{0.411259in}}%
\pgfpathlineto{\pgfqpoint{0.577227in}{0.432123in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{0.452986in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{0.473850in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{0.494714in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{0.515577in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{0.536441in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{0.557305in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{0.578168in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{0.599032in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{0.619895in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{0.640759in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{0.661623in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{0.682486in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{0.703350in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{0.724214in}}%
\pgfpathlineto{\pgfqpoint{1.006773in}{0.745077in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{0.765941in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{0.807668in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{0.828532in}}%
\pgfpathlineto{\pgfqpoint{1.149955in}{0.849395in}}%
\pgfpathlineto{\pgfqpoint{1.178591in}{0.870259in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{0.891123in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{0.911986in}}%
\pgfpathlineto{\pgfqpoint{1.264500in}{0.932850in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.953714in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{0.974577in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{0.995441in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{1.016305in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{1.037168in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{1.058032in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{1.078895in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{1.099759in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{1.120623in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{1.141486in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.162350in}}%
\pgfpathlineto{\pgfqpoint{1.608136in}{1.183214in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{1.204077in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{1.224941in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{1.245805in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{1.266668in}}%
\pgfpathlineto{\pgfqpoint{1.751318in}{1.287532in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{1.308395in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{1.329259in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{1.350123in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{1.370986in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{1.391850in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{1.412714in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{1.433577in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{1.454441in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.475305in}}%
\pgfpathlineto{\pgfqpoint{2.037682in}{1.496168in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{1.517032in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{1.537895in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{1.558759in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.579623in}}%
\pgfpathlineto{\pgfqpoint{2.180864in}{1.600486in}}%
\pgfpathlineto{\pgfqpoint{2.209500in}{1.621350in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.642214in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{1.663077in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{2.324045in}{1.704805in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{1.725668in}}%
\pgfpathlineto{\pgfqpoint{2.381318in}{1.746532in}}%
\pgfpathlineto{\pgfqpoint{2.409955in}{1.767395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241000in,y=1.644300in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373300in,y=0.680400in,right,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c=0.582$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=1.865333in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Circle cutting (video)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pred_PegTransfer_VideoDuration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.405000in}}{\pgfqpoint{1.890000in}{1.215000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722415in}{1.136191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296713in}{1.016789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353238in}{0.943849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425242in}{0.975878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893271in}{1.219407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822256in}{1.214595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797414in}{1.159403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848308in}{0.713908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395901in}{0.980476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450837in}{0.976554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728403in}{1.135769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240640in}{0.996688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652686in}{1.094244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491498in}{0.973256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585359in}{1.054462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353238in}{1.084745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267123in}{0.899178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504029in}{1.053906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350446in}{0.989365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946736in}{1.185996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524157in}{1.053678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711336in}{1.088807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216881in}{0.894635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752005in}{1.239115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321105in}{1.020629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322858in}{0.990479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746381in}{1.192621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891162in}{0.749358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123724in}{0.830658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260588in}{0.841443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481495in}{0.973489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789044in}{1.108983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032222in}{0.750551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361068in}{1.074923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702805in}{1.053346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639184in}{1.141412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142085in}{0.843451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175263in}{0.758326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134256in}{0.793077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286275in}{0.877731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248066in}{0.861109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444299in}{0.959993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160988in}{0.836430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542697in}{1.059990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305794in}{0.981034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714251in}{1.120213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760533in}{1.106929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429234in}{1.054609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532531in}{1.086715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513356in}{1.121339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601653in}{0.976706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215383in}{0.979882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260588in}{0.937687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642156in}{1.190115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912273in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912273in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198636in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198636in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771364in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771364in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057727in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057727in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.128766in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Annotated GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.644318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.596093in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.828409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.780184in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.012500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=0.964275in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.196591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.148366in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.380682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.332457in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=1.012500in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Estimated GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.405000in}}{\pgfqpoint{1.890000in}{1.215000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548591in}{0.410523in}}%
\pgfpathlineto{\pgfqpoint{0.577227in}{0.428932in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{0.447341in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{0.484159in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{0.502568in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{0.520977in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{0.539386in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{0.557795in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{0.576205in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{0.594614in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{0.613023in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{0.631432in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{0.649841in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{0.668250in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{0.686659in}}%
\pgfpathlineto{\pgfqpoint{1.006773in}{0.705068in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{0.723477in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{0.741886in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{0.760295in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{0.778705in}}%
\pgfpathlineto{\pgfqpoint{1.149955in}{0.797114in}}%
\pgfpathlineto{\pgfqpoint{1.178591in}{0.815523in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{0.833932in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{0.852341in}}%
\pgfpathlineto{\pgfqpoint{1.264500in}{0.870750in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.889159in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{0.907568in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{0.925977in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{0.944386in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{0.962795in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{0.981205in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{0.999614in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{1.018023in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{1.036432in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{1.054841in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.073250in}}%
\pgfpathlineto{\pgfqpoint{1.608136in}{1.091659in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{1.110068in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{1.128477in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{1.146886in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{1.165295in}}%
\pgfpathlineto{\pgfqpoint{1.751318in}{1.183705in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{1.202114in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{1.220523in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{1.238932in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{1.257341in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{1.275750in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{1.294159in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{1.312568in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{1.330977in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.349386in}}%
\pgfpathlineto{\pgfqpoint{2.037682in}{1.367795in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{1.404614in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{1.423023in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.441432in}}%
\pgfpathlineto{\pgfqpoint{2.180864in}{1.459841in}}%
\pgfpathlineto{\pgfqpoint{2.209500in}{1.478250in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.496659in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{1.515068in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{1.533477in}}%
\pgfpathlineto{\pgfqpoint{2.324045in}{1.551886in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{1.570295in}}%
\pgfpathlineto{\pgfqpoint{2.381318in}{1.588705in}}%
\pgfpathlineto{\pgfqpoint{2.409955in}{1.607114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241000in,y=1.498500in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373300in,y=0.648000in,right,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c=0.881$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025581in, y=1.885740in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peg transfer }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811830in, y=1.703333in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(video + duration)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pred_PegTransfer_VideoOnly.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.405000in}}{\pgfqpoint{1.890000in}{1.377000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722415in}{1.307310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296713in}{1.212717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353238in}{1.091699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425242in}{1.125726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893271in}{1.367334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822256in}{1.345421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797414in}{1.170707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848308in}{0.826684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395901in}{1.081713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450837in}{1.081629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728403in}{1.197647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240640in}{1.134842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652686in}{1.119424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491498in}{1.070658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585359in}{1.243774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353238in}{1.186255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267123in}{0.899517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504029in}{1.181233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350446in}{0.918125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946736in}{1.318478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524157in}{1.092723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711336in}{1.236142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216881in}{0.982777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752005in}{1.314601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321105in}{1.077266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322858in}{1.066167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746381in}{1.356395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891162in}{0.894773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123724in}{1.047021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260588in}{0.877929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481495in}{0.969450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789044in}{1.214351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032222in}{0.738121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361068in}{1.235356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702805in}{1.107889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639184in}{1.297917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142085in}{0.950293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175263in}{0.794480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134256in}{0.831023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286275in}{0.945138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248066in}{0.934898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444299in}{1.093187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160988in}{0.920098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542697in}{1.187663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305794in}{1.104233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714251in}{1.262315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760533in}{1.222177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429234in}{1.121246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532531in}{1.200620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513356in}{1.184217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601653in}{1.175973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215383in}{1.072982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260588in}{1.067527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642156in}{1.295173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912273in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912273in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198636in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198636in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771364in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771364in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057727in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057727in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.128766in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Annotated GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.676227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.628002in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.884864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.836638in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.093500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=1.045275in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.302136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.253911in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.510773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.462547in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=1.093500in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Estimated GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.405000in}}{\pgfqpoint{1.890000in}{1.377000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548591in}{0.411259in}}%
\pgfpathlineto{\pgfqpoint{0.577227in}{0.432123in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{0.452986in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{0.473850in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{0.494714in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{0.515577in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{0.536441in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{0.557305in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{0.578168in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{0.599032in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{0.619895in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{0.640759in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{0.661623in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{0.682486in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{0.703350in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{0.724214in}}%
\pgfpathlineto{\pgfqpoint{1.006773in}{0.745077in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{0.765941in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{0.807668in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{0.828532in}}%
\pgfpathlineto{\pgfqpoint{1.149955in}{0.849395in}}%
\pgfpathlineto{\pgfqpoint{1.178591in}{0.870259in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{0.891123in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{0.911986in}}%
\pgfpathlineto{\pgfqpoint{1.264500in}{0.932850in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.953714in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{0.974577in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{0.995441in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{1.016305in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{1.037168in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{1.058032in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{1.078895in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{1.099759in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{1.120623in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{1.141486in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.162350in}}%
\pgfpathlineto{\pgfqpoint{1.608136in}{1.183214in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{1.204077in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{1.224941in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{1.245805in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{1.266668in}}%
\pgfpathlineto{\pgfqpoint{1.751318in}{1.287532in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{1.308395in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{1.329259in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{1.350123in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{1.370986in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{1.391850in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{1.412714in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{1.433577in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{1.454441in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.475305in}}%
\pgfpathlineto{\pgfqpoint{2.037682in}{1.496168in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{1.517032in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{1.537895in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{1.558759in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.579623in}}%
\pgfpathlineto{\pgfqpoint{2.180864in}{1.600486in}}%
\pgfpathlineto{\pgfqpoint{2.209500in}{1.621350in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.642214in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{1.663077in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{2.324045in}{1.704805in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{1.725668in}}%
\pgfpathlineto{\pgfqpoint{2.381318in}{1.746532in}}%
\pgfpathlineto{\pgfqpoint{2.409955in}{1.767395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241000in,y=1.644300in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373300in,y=0.680400in,right,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c=0.796$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=1.865333in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peg transfer (video)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pred_SutureAndKnot_VideoDuration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.405000in}}{\pgfqpoint{1.890000in}{1.215000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262865in}{0.860535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190567in}{0.770688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186821in}{0.924344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589703in}{1.104688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017414in}{0.705557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339298in}{0.916641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725302in}{1.091644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896608in}{1.197037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299528in}{0.908761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140430in}{0.837257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521921in}{1.012689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.611907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951206in}{1.218175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761043in}{1.167906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555812in}{1.079369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332546in}{0.848200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557711in}{1.125158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947460in}{1.240218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211322in}{0.789494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677187in}{1.115898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427787in}{0.897474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862185in}{0.670890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612309in}{1.167756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.630673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.621070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843857in}{1.225100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838212in}{1.189932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024902in}{0.702617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866462in}{1.186792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099099in}{0.760861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452292in}{1.010669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550171in}{1.096671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640524in}{1.142246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074546in}{0.806144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802474in}{1.213425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425754in}{0.930739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425940in}{0.923352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616054in}{1.101991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798746in}{1.174623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456037in}{1.052452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115293in}{0.748531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740299in}{1.100796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578418in}{1.106018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488030in}{1.071993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318540in}{0.906651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593449in}{1.109780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355200in}{0.814958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520861in}{1.025791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764789in}{1.162906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553916in}{1.146832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912273in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912273in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198636in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198636in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771364in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771364in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057727in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057727in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.128766in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Annotated GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.644318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.596093in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.828409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.780184in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.012500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=0.964275in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.196591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.148366in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.380682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.332457in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=1.012500in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Estimated GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.405000in}}{\pgfqpoint{1.890000in}{1.215000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548591in}{0.410523in}}%
\pgfpathlineto{\pgfqpoint{0.577227in}{0.428932in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{0.447341in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{0.484159in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{0.502568in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{0.520977in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{0.539386in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{0.557795in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{0.576205in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{0.594614in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{0.613023in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{0.631432in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{0.649841in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{0.668250in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{0.686659in}}%
\pgfpathlineto{\pgfqpoint{1.006773in}{0.705068in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{0.723477in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{0.741886in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{0.760295in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{0.778705in}}%
\pgfpathlineto{\pgfqpoint{1.149955in}{0.797114in}}%
\pgfpathlineto{\pgfqpoint{1.178591in}{0.815523in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{0.833932in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{0.852341in}}%
\pgfpathlineto{\pgfqpoint{1.264500in}{0.870750in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.889159in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{0.907568in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{0.925977in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{0.944386in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{0.962795in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{0.981205in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{0.999614in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{1.018023in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{1.036432in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{1.054841in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.073250in}}%
\pgfpathlineto{\pgfqpoint{1.608136in}{1.091659in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{1.110068in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{1.128477in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{1.146886in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{1.165295in}}%
\pgfpathlineto{\pgfqpoint{1.751318in}{1.183705in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{1.202114in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{1.220523in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{1.238932in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{1.257341in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{1.275750in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{1.294159in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{1.312568in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{1.330977in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.349386in}}%
\pgfpathlineto{\pgfqpoint{2.037682in}{1.367795in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{1.404614in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{1.423023in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.441432in}}%
\pgfpathlineto{\pgfqpoint{2.180864in}{1.459841in}}%
\pgfpathlineto{\pgfqpoint{2.209500in}{1.478250in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.496659in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{1.515068in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{1.533477in}}%
\pgfpathlineto{\pgfqpoint{2.324045in}{1.551886in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{1.570295in}}%
\pgfpathlineto{\pgfqpoint{2.381318in}{1.588705in}}%
\pgfpathlineto{\pgfqpoint{2.409955in}{1.607114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241000in,y=1.498500in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373300in,y=0.648000in,right,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c=0.962$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943291in, y=1.885740in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Suture \& knot }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811830in, y=1.703333in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(video + duration)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pred_SutureAndKnot_VideoOnly.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.025000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.405000in}}{\pgfqpoint{1.890000in}{1.377000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024056in}{-0.024056in}}{\pgfqpoint{0.024056in}{0.024056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathcurveto{\pgfqpoint{0.006380in}{-0.024056in}}{\pgfqpoint{0.012499in}{-0.021522in}}{\pgfqpoint{0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.021522in}{-0.012499in}}{\pgfqpoint{0.024056in}{-0.006380in}}{\pgfqpoint{0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024056in}{0.006380in}}{\pgfqpoint{0.021522in}{0.012499in}}{\pgfqpoint{0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{0.012499in}{0.021522in}}{\pgfqpoint{0.006380in}{0.024056in}}{\pgfqpoint{0.000000in}{0.024056in}}%
\pgfpathcurveto{\pgfqpoint{-0.006380in}{0.024056in}}{\pgfqpoint{-0.012499in}{0.021522in}}{\pgfqpoint{-0.017010in}{0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.021522in}{0.012499in}}{\pgfqpoint{-0.024056in}{0.006380in}}{\pgfqpoint{-0.024056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024056in}{-0.006380in}}{\pgfqpoint{-0.021522in}{-0.012499in}}{\pgfqpoint{-0.017010in}{-0.017010in}}%
\pgfpathcurveto{\pgfqpoint{-0.012499in}{-0.021522in}}{\pgfqpoint{-0.006380in}{-0.024056in}}{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262865in}{1.156112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190567in}{0.604401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186821in}{1.120461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589703in}{1.152659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017414in}{0.652755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339298in}{0.891195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725302in}{1.144661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896608in}{1.142253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299528in}{1.170647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140430in}{0.995384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521921in}{0.996408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.556884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951206in}{1.265562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761043in}{1.152754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555812in}{1.102581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332546in}{0.978406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557711in}{1.255024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947460in}{1.245019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211322in}{0.651206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677187in}{1.064904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427787in}{1.100071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862185in}{0.573513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612309in}{1.057107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.762063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769091in}{0.541397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843857in}{1.186853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838212in}{1.231060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024902in}{0.612374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866462in}{1.184863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099099in}{0.769239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452292in}{1.196048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550171in}{1.195730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640524in}{1.062815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074546in}{0.838409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802474in}{1.363953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425754in}{1.115276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425940in}{0.961100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616054in}{1.161161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798746in}{1.224321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456037in}{1.124310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115293in}{0.675643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740299in}{1.106617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578418in}{1.216355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488030in}{1.140641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318540in}{1.048797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593449in}{1.050192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355200in}{0.872253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520861in}{1.210613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764789in}{1.228345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553916in}{1.114550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912273in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912273in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198636in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198636in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771364in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771364in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057727in}{0.405000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057727in,y=0.307778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.128766in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Annotated GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.676227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.628002in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.884864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242691in, y=0.836638in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.093500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373333in, y=1.045275in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.302136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.253911in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.510773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288987in, y=1.462547in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187135in,y=1.093500in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Estimated GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.405000in}}{\pgfqpoint{1.890000in}{1.377000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548591in}{0.411259in}}%
\pgfpathlineto{\pgfqpoint{0.577227in}{0.432123in}}%
\pgfpathlineto{\pgfqpoint{0.605864in}{0.452986in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{0.473850in}}%
\pgfpathlineto{\pgfqpoint{0.663136in}{0.494714in}}%
\pgfpathlineto{\pgfqpoint{0.691773in}{0.515577in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{0.536441in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{0.557305in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{0.578168in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{0.599032in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{0.619895in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{0.640759in}}%
\pgfpathlineto{\pgfqpoint{0.892227in}{0.661623in}}%
\pgfpathlineto{\pgfqpoint{0.920864in}{0.682486in}}%
\pgfpathlineto{\pgfqpoint{0.949500in}{0.703350in}}%
\pgfpathlineto{\pgfqpoint{0.978136in}{0.724214in}}%
\pgfpathlineto{\pgfqpoint{1.006773in}{0.745077in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{0.765941in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{0.807668in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{0.828532in}}%
\pgfpathlineto{\pgfqpoint{1.149955in}{0.849395in}}%
\pgfpathlineto{\pgfqpoint{1.178591in}{0.870259in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{0.891123in}}%
\pgfpathlineto{\pgfqpoint{1.235864in}{0.911986in}}%
\pgfpathlineto{\pgfqpoint{1.264500in}{0.932850in}}%
\pgfpathlineto{\pgfqpoint{1.293136in}{0.953714in}}%
\pgfpathlineto{\pgfqpoint{1.321773in}{0.974577in}}%
\pgfpathlineto{\pgfqpoint{1.350409in}{0.995441in}}%
\pgfpathlineto{\pgfqpoint{1.379045in}{1.016305in}}%
\pgfpathlineto{\pgfqpoint{1.407682in}{1.037168in}}%
\pgfpathlineto{\pgfqpoint{1.436318in}{1.058032in}}%
\pgfpathlineto{\pgfqpoint{1.464955in}{1.078895in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{1.099759in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{1.120623in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{1.141486in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.162350in}}%
\pgfpathlineto{\pgfqpoint{1.608136in}{1.183214in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{1.204077in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{1.224941in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{1.245805in}}%
\pgfpathlineto{\pgfqpoint{1.722682in}{1.266668in}}%
\pgfpathlineto{\pgfqpoint{1.751318in}{1.287532in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{1.308395in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{1.329259in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{1.350123in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{1.370986in}}%
\pgfpathlineto{\pgfqpoint{1.894500in}{1.391850in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{1.412714in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{1.433577in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{1.454441in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.475305in}}%
\pgfpathlineto{\pgfqpoint{2.037682in}{1.496168in}}%
\pgfpathlineto{\pgfqpoint{2.066318in}{1.517032in}}%
\pgfpathlineto{\pgfqpoint{2.094955in}{1.537895in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{1.558759in}}%
\pgfpathlineto{\pgfqpoint{2.152227in}{1.579623in}}%
\pgfpathlineto{\pgfqpoint{2.180864in}{1.600486in}}%
\pgfpathlineto{\pgfqpoint{2.209500in}{1.621350in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.642214in}}%
\pgfpathlineto{\pgfqpoint{2.266773in}{1.663077in}}%
\pgfpathlineto{\pgfqpoint{2.295409in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{2.324045in}{1.704805in}}%
\pgfpathlineto{\pgfqpoint{2.352682in}{1.725668in}}%
\pgfpathlineto{\pgfqpoint{2.381318in}{1.746532in}}%
\pgfpathlineto{\pgfqpoint{2.409955in}{1.767395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.405000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.405000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241000in,y=1.644300in,left,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}id}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373300in,y=0.680400in,right,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho_c=0.825$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=1.865333in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Suture \& knot (video)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scores_BalloonResection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.287500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.287500in}{0.414000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.523017in}{0.782668in}}{\pgfqpoint{1.798266in}{1.242000in}}{%
\pgfpathmoveto{\pgfqpoint{0.523017in}{0.827353in}}%
\pgfpathlineto{\pgfqpoint{0.523017in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.535898in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.548779in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.561661in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.574542in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.587423in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.600305in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.613186in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.626067in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.638949in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.651830in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.664711in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.677593in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.690474in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.703355in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.716236in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.729118in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.741999in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.754880in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.767762in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.780643in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.793524in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.806406in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.819287in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.832168in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.845049in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.857931in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.870812in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.883693in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.896575in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.909456in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.922337in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.935219in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.948100in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.960981in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.973863in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.986744in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.999625in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.012506in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.025388in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.038269in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.051150in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.064032in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.076913in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.089794in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.102676in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.115557in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.128438in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.141319in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.154201in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.167082in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.179963in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.192845in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.205726in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.218607in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.231489in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.244370in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.257251in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.270133in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.283014in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.295895in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.321658in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.334539in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.347420in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.360302in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.373183in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.386064in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.398946in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.411827in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.424708in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.437589in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.450471in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.463352in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.476233in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.489115in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.501996in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.514877in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.527759in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.540640in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.553521in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.566403in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.579284in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.592165in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.605046in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.617928in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.630809in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.643690in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.669453in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.682334in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.695216in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.708097in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.720978in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.733859in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.746741in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.759622in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.772503in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.785385in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.798266in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{1.798266in}{0.826965in}}%
\pgfpathlineto{\pgfqpoint{1.798266in}{0.826965in}}%
\pgfpathlineto{\pgfqpoint{1.785385in}{0.832226in}}%
\pgfpathlineto{\pgfqpoint{1.772503in}{0.837558in}}%
\pgfpathlineto{\pgfqpoint{1.759622in}{0.842916in}}%
\pgfpathlineto{\pgfqpoint{1.746741in}{0.848269in}}%
\pgfpathlineto{\pgfqpoint{1.733859in}{0.853602in}}%
\pgfpathlineto{\pgfqpoint{1.720978in}{0.858922in}}%
\pgfpathlineto{\pgfqpoint{1.708097in}{0.864259in}}%
\pgfpathlineto{\pgfqpoint{1.695216in}{0.869665in}}%
\pgfpathlineto{\pgfqpoint{1.682334in}{0.875218in}}%
\pgfpathlineto{\pgfqpoint{1.669453in}{0.881015in}}%
\pgfpathlineto{\pgfqpoint{1.656572in}{0.887172in}}%
\pgfpathlineto{\pgfqpoint{1.643690in}{0.893810in}}%
\pgfpathlineto{\pgfqpoint{1.630809in}{0.901054in}}%
\pgfpathlineto{\pgfqpoint{1.617928in}{0.909016in}}%
\pgfpathlineto{\pgfqpoint{1.605046in}{0.917787in}}%
\pgfpathlineto{\pgfqpoint{1.592165in}{0.927422in}}%
\pgfpathlineto{\pgfqpoint{1.579284in}{0.937931in}}%
\pgfpathlineto{\pgfqpoint{1.566403in}{0.949275in}}%
\pgfpathlineto{\pgfqpoint{1.553521in}{0.961358in}}%
\pgfpathlineto{\pgfqpoint{1.540640in}{0.974031in}}%
\pgfpathlineto{\pgfqpoint{1.527759in}{0.987101in}}%
\pgfpathlineto{\pgfqpoint{1.514877in}{1.000346in}}%
\pgfpathlineto{\pgfqpoint{1.501996in}{1.013530in}}%
\pgfpathlineto{\pgfqpoint{1.489115in}{1.026430in}}%
\pgfpathlineto{\pgfqpoint{1.476233in}{1.038850in}}%
\pgfpathlineto{\pgfqpoint{1.463352in}{1.050647in}}%
\pgfpathlineto{\pgfqpoint{1.450471in}{1.061744in}}%
\pgfpathlineto{\pgfqpoint{1.437589in}{1.072134in}}%
\pgfpathlineto{\pgfqpoint{1.424708in}{1.081880in}}%
\pgfpathlineto{\pgfqpoint{1.411827in}{1.091105in}}%
\pgfpathlineto{\pgfqpoint{1.398946in}{1.099973in}}%
\pgfpathlineto{\pgfqpoint{1.386064in}{1.108669in}}%
\pgfpathlineto{\pgfqpoint{1.373183in}{1.117369in}}%
\pgfpathlineto{\pgfqpoint{1.360302in}{1.126220in}}%
\pgfpathlineto{\pgfqpoint{1.347420in}{1.135320in}}%
\pgfpathlineto{\pgfqpoint{1.334539in}{1.144706in}}%
\pgfpathlineto{\pgfqpoint{1.321658in}{1.154348in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{1.164154in}}%
\pgfpathlineto{\pgfqpoint{1.295895in}{1.173982in}}%
\pgfpathlineto{\pgfqpoint{1.283014in}{1.183654in}}%
\pgfpathlineto{\pgfqpoint{1.270133in}{1.192981in}}%
\pgfpathlineto{\pgfqpoint{1.257251in}{1.201774in}}%
\pgfpathlineto{\pgfqpoint{1.244370in}{1.209868in}}%
\pgfpathlineto{\pgfqpoint{1.231489in}{1.217131in}}%
\pgfpathlineto{\pgfqpoint{1.218607in}{1.223471in}}%
\pgfpathlineto{\pgfqpoint{1.205726in}{1.228840in}}%
\pgfpathlineto{\pgfqpoint{1.192845in}{1.233227in}}%
\pgfpathlineto{\pgfqpoint{1.179963in}{1.236656in}}%
\pgfpathlineto{\pgfqpoint{1.167082in}{1.239176in}}%
\pgfpathlineto{\pgfqpoint{1.154201in}{1.240854in}}%
\pgfpathlineto{\pgfqpoint{1.141319in}{1.241768in}}%
\pgfpathlineto{\pgfqpoint{1.128438in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{1.115557in}{1.241633in}}%
\pgfpathlineto{\pgfqpoint{1.102676in}{1.240747in}}%
\pgfpathlineto{\pgfqpoint{1.089794in}{1.239409in}}%
\pgfpathlineto{\pgfqpoint{1.076913in}{1.237673in}}%
\pgfpathlineto{\pgfqpoint{1.064032in}{1.235569in}}%
\pgfpathlineto{\pgfqpoint{1.051150in}{1.233100in}}%
\pgfpathlineto{\pgfqpoint{1.038269in}{1.230229in}}%
\pgfpathlineto{\pgfqpoint{1.025388in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{1.012506in}{1.222962in}}%
\pgfpathlineto{\pgfqpoint{0.999625in}{1.218318in}}%
\pgfpathlineto{\pgfqpoint{0.986744in}{1.212800in}}%
\pgfpathlineto{\pgfqpoint{0.973863in}{1.206257in}}%
\pgfpathlineto{\pgfqpoint{0.960981in}{1.198554in}}%
\pgfpathlineto{\pgfqpoint{0.948100in}{1.189601in}}%
\pgfpathlineto{\pgfqpoint{0.935219in}{1.179363in}}%
\pgfpathlineto{\pgfqpoint{0.922337in}{1.167869in}}%
\pgfpathlineto{\pgfqpoint{0.909456in}{1.155223in}}%
\pgfpathlineto{\pgfqpoint{0.896575in}{1.141587in}}%
\pgfpathlineto{\pgfqpoint{0.883693in}{1.127180in}}%
\pgfpathlineto{\pgfqpoint{0.870812in}{1.112249in}}%
\pgfpathlineto{\pgfqpoint{0.857931in}{1.097055in}}%
\pgfpathlineto{\pgfqpoint{0.845049in}{1.081851in}}%
\pgfpathlineto{\pgfqpoint{0.832168in}{1.066861in}}%
\pgfpathlineto{\pgfqpoint{0.819287in}{1.052270in}}%
\pgfpathlineto{\pgfqpoint{0.806406in}{1.038216in}}%
\pgfpathlineto{\pgfqpoint{0.793524in}{1.024786in}}%
\pgfpathlineto{\pgfqpoint{0.780643in}{1.012025in}}%
\pgfpathlineto{\pgfqpoint{0.767762in}{0.999934in}}%
\pgfpathlineto{\pgfqpoint{0.754880in}{0.988488in}}%
\pgfpathlineto{\pgfqpoint{0.741999in}{0.977636in}}%
\pgfpathlineto{\pgfqpoint{0.729118in}{0.967311in}}%
\pgfpathlineto{\pgfqpoint{0.716236in}{0.957439in}}%
\pgfpathlineto{\pgfqpoint{0.703355in}{0.947937in}}%
\pgfpathlineto{\pgfqpoint{0.690474in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{0.677593in}{0.929720in}}%
\pgfpathlineto{\pgfqpoint{0.664711in}{0.920847in}}%
\pgfpathlineto{\pgfqpoint{0.651830in}{0.912042in}}%
\pgfpathlineto{\pgfqpoint{0.638949in}{0.903254in}}%
\pgfpathlineto{\pgfqpoint{0.626067in}{0.894452in}}%
\pgfpathlineto{\pgfqpoint{0.613186in}{0.885629in}}%
\pgfpathlineto{\pgfqpoint{0.600305in}{0.876801in}}%
\pgfpathlineto{\pgfqpoint{0.587423in}{0.868011in}}%
\pgfpathlineto{\pgfqpoint{0.574542in}{0.859323in}}%
\pgfpathlineto{\pgfqpoint{0.561661in}{0.850820in}}%
\pgfpathlineto{\pgfqpoint{0.548779in}{0.842594in}}%
\pgfpathlineto{\pgfqpoint{0.535898in}{0.834741in}}%
\pgfpathlineto{\pgfqpoint{0.523017in}{0.827353in}}%
\pgfpathlineto{\pgfqpoint{0.523017in}{0.827353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916012in}{0.737182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972480in}{0.704660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301986in}{0.812045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886617in}{0.804216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032337in}{0.835675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458424in}{0.823199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781031in}{0.848008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223237in}{0.792098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340431in}{0.815427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345948in}{0.745644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395637in}{0.715059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141963in}{0.780507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780321in}{0.836524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375038in}{0.801565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249777in}{0.711106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941683in}{0.706950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113691in}{0.803491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255227in}{0.800433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057267in}{0.653832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874269in}{0.784853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371160in}{0.815313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200089in}{0.874517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858678in}{0.767192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712158in}{0.722235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803469in}{0.744807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589334in}{0.703630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274187in}{0.877488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117081in}{0.793970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594935in}{0.877120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061097in}{0.928984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148269in}{0.827533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441066in}{0.791192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255295in}{0.832987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454495in}{0.813768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313874in}{0.774330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515351in}{0.853929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891603in}{0.773025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139343in}{0.702912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192802in}{0.865386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797005in}{0.819006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695025in}{0.866497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514481in}{0.808439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367230in}{0.677849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197890in}{0.791300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857417in}{0.847477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700025in}{0.803482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319800in}{0.782420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999890in}{0.778379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287353in}{0.685735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253917in}{0.795896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999020in}{0.774317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949331in}{0.846116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278443in}{0.970454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255227in}{0.752590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200478in}{0.730319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314282in}{0.722491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311762in}{0.695177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227917in}{0.920771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312564in}{0.737773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120954in}{0.848751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255295in}{0.628816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999933in}{0.797547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283094in}{0.751484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315084in}{0.739151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631028in}{0.848207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085415in}{0.763554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338562in}{0.778924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972480in}{0.763191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114504in}{0.779094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896253in}{0.931941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251905in}{0.780870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949331in}{0.790823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453285in}{0.693215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825453in}{0.962661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086284in}{0.738672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595836in}{0.745844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089282in}{0.883264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146619in}{0.846426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503921in}{0.669046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226510in}{0.836511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308373in}{0.723911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440383in}{0.686891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203078in}{0.812641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088456in}{0.775662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972091in}{0.796936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256537in}{0.740963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457622in}{0.735222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928136in}{0.723358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800614in}{0.821990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146141in}{0.796872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755058in}{0.858693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745106in}{0.778158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120470in}{0.867799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396896in}{0.738822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059744in}{0.837877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422175in}{0.823147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966173in}{0.763679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974611in}{0.672690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605401in}{0.802037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233405in}{0.794782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223237in}{0.840180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735456in}{0.870707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937505in}{0.766914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894420in}{0.750704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251905in}{0.882573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537240in}{0.777634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084577in}{0.657889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830593in}{0.767315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373728in}{0.910820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971221in}{0.870754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454495in}{0.785759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520850in}{0.781507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001148in}{0.750395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457622in}{0.800274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963556in}{0.888318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913927in}{0.757497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666360in}{0.797906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220161in}{0.769409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666360in}{0.815437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971313in}{0.816348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254034in}{0.740889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754650in}{0.777726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084156in}{0.720267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637691in}{0.818032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632542in}{0.732052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806818in}{0.878718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167963in}{0.773281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975480in}{0.782199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835527in}{0.781632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762215in}{0.672772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281325in}{0.891533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577336in}{0.701974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199249in}{0.845973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935774in}{0.748234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260813in}{0.786621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717074in}{0.771844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057219in}{0.919876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746907in}{0.735858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198827in}{0.758615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226559in}{0.635083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392639in}{0.781214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223237in}{0.820067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970351in}{0.795385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082009in}{0.891328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948070in}{0.818116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942553in}{0.801747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834268in}{0.803589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455883in}{0.767449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519540in}{0.785552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432327in}{0.789108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546898in}{0.785193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483163in}{0.679766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144880in}{0.786068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001191in}{0.800301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992174in}{0.863185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117081in}{0.753130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229179in}{0.883847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362709in}{0.785761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173151in}{0.922424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912669in}{0.771613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561650in}{0.805390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916882in}{0.709667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630236in}{0.773721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167963in}{0.697701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917806in}{0.672827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057267in}{0.733574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920663in}{0.835882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227888in}{0.801217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453236in}{0.774395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120470in}{0.814225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975143in}{0.935537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144880in}{0.758135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205650in}{0.859545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981389in}{0.662482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971313in}{0.773620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453236in}{0.831987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862934in}{0.777885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458376in}{0.702039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966125in}{0.784628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116211in}{0.773138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913976in}{0.759297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804336in}{0.806353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785274in}{0.791352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741430in}{0.783000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197958in}{0.726012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429756in}{0.920530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055096in}{0.825667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854362in}{0.807198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628974in}{0.723985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896991in}{0.751116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004538in}{0.761021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118342in}{0.902138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{0.737919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738698in}{0.777309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259943in}{0.724269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714931in}{0.676187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528331in}{0.789553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150397in}{0.773250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859520in}{0.793211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339923in}{0.768471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580354in}{0.732292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691402in}{0.676014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798266in}{0.861242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736570in}{0.699983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174413in}{0.803015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332782in}{0.760813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997759in}{0.770246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256537in}{0.810513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428397in}{0.737943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053340in}{0.691186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837134in}{0.706720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286464in}{0.775782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406194in}{0.761788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403658in}{0.888889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195322in}{0.775955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488254in}{0.648051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889475in}{0.709684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972480in}{0.833425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597095in}{0.789839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944681in}{0.712044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509830in}{0.804005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022168in}{0.886037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637691in}{0.762735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338300in}{0.836254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001148in}{0.834979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035334in}{0.778581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061148in}{0.853809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087543in}{0.748319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431017in}{0.811776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052968in}{0.705358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225300in}{0.839619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113246in}{0.776052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030686in}{0.786168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117173in}{0.812753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637691in}{0.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746907in}{0.845776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345079in}{0.937873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143621in}{0.723035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346321in}{0.681715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173940in}{0.791926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286464in}{0.816960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460534in}{0.661722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938766in}{0.906867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943811in}{0.839156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143173in}{0.743491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451235in}{0.830868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143621in}{0.705635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882787in}{0.861095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085415in}{0.908651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520801in}{0.860460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059838in}{0.757470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031945in}{0.731746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912625in}{0.711004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674975in}{0.807150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316394in}{0.757723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403674in}{0.704152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787907in}{0.677316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915286in}{0.777110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085023in}{0.680627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795166in}{0.779954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660215in}{0.752862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630414in}{0.760700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674032in}{0.659046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029860in}{0.664451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434474in}{0.829045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207256in}{0.899887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313874in}{0.804501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257796in}{0.822600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083316in}{0.850032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458883in}{0.892633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683692in}{0.984255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775670in}{0.823301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348533in}{0.812208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166702in}{0.703224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575567in}{0.710853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167963in}{0.917028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581121in}{0.729193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379265in}{0.990539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119601in}{0.805617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058485in}{0.805888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119601in}{0.847386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661473in}{0.764597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056357in}{0.790925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864195in}{0.803466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921533in}{0.764304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029817in}{0.825227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859258in}{0.903468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917857in}{0.843293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682433in}{0.787289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523017in}{0.732332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433604in}{0.853039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089674in}{0.812503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227496in}{0.649230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146141in}{0.737450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203130in}{0.891206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766763in}{0.821039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.692365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.627319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.842090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.826432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.889350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.864398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.914015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.802197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.848854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.709287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.648117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.779014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.891049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.821129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.640213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.631901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.824982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.818866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.525665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.787707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638598in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638598in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908674in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908674in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178750in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178750in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448826in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448826in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718902in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718902in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178750in,y=0.150111in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944463in}{0.644000in}}%
\pgfpathlineto{\pgfqpoint{0.944463in}{0.920000in}}%
\pgfpathlineto{\pgfqpoint{1.334162in}{0.920000in}}%
\pgfpathlineto{\pgfqpoint{1.334162in}{0.644000in}}%
\pgfpathlineto{\pgfqpoint{0.944463in}{0.644000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944463in}{0.782000in}}%
\pgfpathlineto{\pgfqpoint{0.523017in}{0.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334162in}{0.782000in}}%
\pgfpathlineto{\pgfqpoint{1.798266in}{0.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523017in}{0.713000in}}%
\pgfpathlineto{\pgfqpoint{0.523017in}{0.851000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798266in}{0.713000in}}%
\pgfpathlineto{\pgfqpoint{1.798266in}{0.851000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140653in}{0.644000in}}%
\pgfpathlineto{\pgfqpoint{1.140653in}{0.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{0.287500in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891750in,y=1.242000in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n=316}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178750in,y=1.601333in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Balloon resection}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scores_CircleCutting.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.287500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.287500in}{0.414000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.586498in}{0.782350in}}{\pgfqpoint{1.696269in}{1.242000in}}{%
\pgfpathmoveto{\pgfqpoint{0.586498in}{0.804244in}}%
\pgfpathlineto{\pgfqpoint{0.586498in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.597708in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.608918in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.631337in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.642547in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.653757in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.664967in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.676177in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.687386in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.698596in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.709806in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.721016in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.732226in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.743435in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.754645in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.765855in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.777065in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.788275in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.799485in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.810694in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.821904in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.833114in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.844324in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.855534in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.866743in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.889163in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.900373in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.911583in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.922792in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.934002in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.945212in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.956422in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.967632in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{0.990051in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.001261in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.012471in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.023681in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.034890in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.046100in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.057310in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.068520in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.079730in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.090940in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.102149in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.113359in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.124569in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.135779in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.146989in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.158198in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.169408in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.180618in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.191828in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.203038in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.214247in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.225457in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.236667in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.247877in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.259087in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.270296in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.281506in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.292716in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.303926in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.315136in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.337555in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.348765in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.359975in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.371185in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.382395in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.393604in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.404814in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.416024in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.427234in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.438444in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.449653in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.460863in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.472073in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.483283in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.494493in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.505702in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.516912in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.528122in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.539332in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.550542in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.561751in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.572961in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.584171in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.595381in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.606591in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.629010in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.640220in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.651430in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.662640in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.673850in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.685059in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.696269in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.696269in}{0.808526in}}%
\pgfpathlineto{\pgfqpoint{1.696269in}{0.808526in}}%
\pgfpathlineto{\pgfqpoint{1.685059in}{0.813491in}}%
\pgfpathlineto{\pgfqpoint{1.673850in}{0.819014in}}%
\pgfpathlineto{\pgfqpoint{1.662640in}{0.825103in}}%
\pgfpathlineto{\pgfqpoint{1.651430in}{0.831765in}}%
\pgfpathlineto{\pgfqpoint{1.640220in}{0.839002in}}%
\pgfpathlineto{\pgfqpoint{1.629010in}{0.846812in}}%
\pgfpathlineto{\pgfqpoint{1.617801in}{0.855186in}}%
\pgfpathlineto{\pgfqpoint{1.606591in}{0.864114in}}%
\pgfpathlineto{\pgfqpoint{1.595381in}{0.873576in}}%
\pgfpathlineto{\pgfqpoint{1.584171in}{0.883547in}}%
\pgfpathlineto{\pgfqpoint{1.572961in}{0.893992in}}%
\pgfpathlineto{\pgfqpoint{1.561751in}{0.904866in}}%
\pgfpathlineto{\pgfqpoint{1.550542in}{0.916115in}}%
\pgfpathlineto{\pgfqpoint{1.539332in}{0.927668in}}%
\pgfpathlineto{\pgfqpoint{1.528122in}{0.939442in}}%
\pgfpathlineto{\pgfqpoint{1.516912in}{0.951338in}}%
\pgfpathlineto{\pgfqpoint{1.505702in}{0.963240in}}%
\pgfpathlineto{\pgfqpoint{1.494493in}{0.975024in}}%
\pgfpathlineto{\pgfqpoint{1.483283in}{0.986560in}}%
\pgfpathlineto{\pgfqpoint{1.472073in}{0.997721in}}%
\pgfpathlineto{\pgfqpoint{1.460863in}{1.008401in}}%
\pgfpathlineto{\pgfqpoint{1.449653in}{1.018527in}}%
\pgfpathlineto{\pgfqpoint{1.438444in}{1.028077in}}%
\pgfpathlineto{\pgfqpoint{1.427234in}{1.037098in}}%
\pgfpathlineto{\pgfqpoint{1.416024in}{1.045712in}}%
\pgfpathlineto{\pgfqpoint{1.404814in}{1.054117in}}%
\pgfpathlineto{\pgfqpoint{1.393604in}{1.062577in}}%
\pgfpathlineto{\pgfqpoint{1.382395in}{1.071400in}}%
\pgfpathlineto{\pgfqpoint{1.371185in}{1.080904in}}%
\pgfpathlineto{\pgfqpoint{1.359975in}{1.091369in}}%
\pgfpathlineto{\pgfqpoint{1.348765in}{1.102997in}}%
\pgfpathlineto{\pgfqpoint{1.337555in}{1.115867in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.129907in}}%
\pgfpathlineto{\pgfqpoint{1.315136in}{1.144878in}}%
\pgfpathlineto{\pgfqpoint{1.303926in}{1.160386in}}%
\pgfpathlineto{\pgfqpoint{1.292716in}{1.175914in}}%
\pgfpathlineto{\pgfqpoint{1.281506in}{1.190872in}}%
\pgfpathlineto{\pgfqpoint{1.270296in}{1.204660in}}%
\pgfpathlineto{\pgfqpoint{1.259087in}{1.216736in}}%
\pgfpathlineto{\pgfqpoint{1.247877in}{1.226669in}}%
\pgfpathlineto{\pgfqpoint{1.236667in}{1.234188in}}%
\pgfpathlineto{\pgfqpoint{1.225457in}{1.239188in}}%
\pgfpathlineto{\pgfqpoint{1.214247in}{1.241730in}}%
\pgfpathlineto{\pgfqpoint{1.203038in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{1.191828in}{1.240265in}}%
\pgfpathlineto{\pgfqpoint{1.180618in}{1.236814in}}%
\pgfpathlineto{\pgfqpoint{1.169408in}{1.231908in}}%
\pgfpathlineto{\pgfqpoint{1.158198in}{1.225744in}}%
\pgfpathlineto{\pgfqpoint{1.146989in}{1.218435in}}%
\pgfpathlineto{\pgfqpoint{1.135779in}{1.210020in}}%
\pgfpathlineto{\pgfqpoint{1.124569in}{1.200487in}}%
\pgfpathlineto{\pgfqpoint{1.113359in}{1.189810in}}%
\pgfpathlineto{\pgfqpoint{1.102149in}{1.177993in}}%
\pgfpathlineto{\pgfqpoint{1.090940in}{1.165103in}}%
\pgfpathlineto{\pgfqpoint{1.079730in}{1.151299in}}%
\pgfpathlineto{\pgfqpoint{1.068520in}{1.136831in}}%
\pgfpathlineto{\pgfqpoint{1.057310in}{1.122030in}}%
\pgfpathlineto{\pgfqpoint{1.046100in}{1.107276in}}%
\pgfpathlineto{\pgfqpoint{1.034890in}{1.092955in}}%
\pgfpathlineto{\pgfqpoint{1.023681in}{1.079416in}}%
\pgfpathlineto{\pgfqpoint{1.012471in}{1.066928in}}%
\pgfpathlineto{\pgfqpoint{1.001261in}{1.055645in}}%
\pgfpathlineto{\pgfqpoint{0.990051in}{1.045595in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.036678in}}%
\pgfpathlineto{\pgfqpoint{0.967632in}{1.028685in}}%
\pgfpathlineto{\pgfqpoint{0.956422in}{1.021329in}}%
\pgfpathlineto{\pgfqpoint{0.945212in}{1.014285in}}%
\pgfpathlineto{\pgfqpoint{0.934002in}{1.007236in}}%
\pgfpathlineto{\pgfqpoint{0.922792in}{0.999905in}}%
\pgfpathlineto{\pgfqpoint{0.911583in}{0.992091in}}%
\pgfpathlineto{\pgfqpoint{0.900373in}{0.983685in}}%
\pgfpathlineto{\pgfqpoint{0.889163in}{0.974672in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{0.965123in}}%
\pgfpathlineto{\pgfqpoint{0.866743in}{0.955181in}}%
\pgfpathlineto{\pgfqpoint{0.855534in}{0.945031in}}%
\pgfpathlineto{\pgfqpoint{0.844324in}{0.934879in}}%
\pgfpathlineto{\pgfqpoint{0.833114in}{0.924926in}}%
\pgfpathlineto{\pgfqpoint{0.821904in}{0.915348in}}%
\pgfpathlineto{\pgfqpoint{0.810694in}{0.906284in}}%
\pgfpathlineto{\pgfqpoint{0.799485in}{0.897826in}}%
\pgfpathlineto{\pgfqpoint{0.788275in}{0.890025in}}%
\pgfpathlineto{\pgfqpoint{0.777065in}{0.882884in}}%
\pgfpathlineto{\pgfqpoint{0.765855in}{0.876374in}}%
\pgfpathlineto{\pgfqpoint{0.754645in}{0.870435in}}%
\pgfpathlineto{\pgfqpoint{0.743435in}{0.864987in}}%
\pgfpathlineto{\pgfqpoint{0.732226in}{0.859937in}}%
\pgfpathlineto{\pgfqpoint{0.721016in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{0.709806in}{0.850658in}}%
\pgfpathlineto{\pgfqpoint{0.698596in}{0.846255in}}%
\pgfpathlineto{\pgfqpoint{0.687386in}{0.841914in}}%
\pgfpathlineto{\pgfqpoint{0.676177in}{0.837589in}}%
\pgfpathlineto{\pgfqpoint{0.664967in}{0.833253in}}%
\pgfpathlineto{\pgfqpoint{0.653757in}{0.828901in}}%
\pgfpathlineto{\pgfqpoint{0.642547in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{0.631337in}{0.820232in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.815990in}}%
\pgfpathlineto{\pgfqpoint{0.608918in}{0.811876in}}%
\pgfpathlineto{\pgfqpoint{0.597708in}{0.807944in}}%
\pgfpathlineto{\pgfqpoint{0.586498in}{0.804244in}}%
\pgfpathlineto{\pgfqpoint{0.586498in}{0.804244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523972in}{0.737182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795980in}{0.704660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681956in}{0.812045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369324in}{0.804216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875566in}{0.835675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941872in}{0.823199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328450in}{0.848008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441153in}{0.792098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210508in}{0.815427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941880in}{0.745644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814980in}{0.715059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470424in}{0.780507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174194in}{0.836524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230100in}{0.801565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625760in}{0.711106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210508in}{0.706950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152596in}{0.803491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998826in}{0.800433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628159in}{0.653832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696757in}{0.784853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105006in}{0.815313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366804in}{0.874517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477905in}{0.767192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072051in}{0.722235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020507in}{0.744807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001629in}{0.703630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134922in}{0.877488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793060in}{0.793970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525017in}{0.877120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119328in}{0.928984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994548in}{0.827533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282216in}{0.791192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865168in}{0.832987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071092in}{0.813768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389879in}{0.774330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056295in}{0.853929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282775in}{0.773025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582373in}{0.702912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050893in}{0.865386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904961in}{0.819006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330052in}{0.866497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526578in}{0.808439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765626in}{0.677849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390838in}{0.791300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447951in}{0.847477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228182in}{0.803482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211110in}{0.782420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864209in}{0.778379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892648in}{0.685735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041422in}{0.795896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489783in}{0.774317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655686in}{0.846116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942836in}{0.970454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993424in}{0.752590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549410in}{0.730319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145280in}{0.722491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695479in}{0.695177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916439in}{0.920771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429672in}{0.737773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470424in}{0.848751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912482in}{0.628816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118369in}{0.797547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088045in}{0.751484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943795in}{0.739151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108806in}{0.848207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836170in}{0.763554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722957in}{0.778924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846292in}{0.763191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273736in}{0.779094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369324in}{0.931941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321050in}{0.780870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933597in}{0.790823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986586in}{0.693215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439071in}{0.962661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923961in}{0.738672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391797in}{0.745844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244341in}{0.883264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184114in}{0.846426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275294in}{0.669046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900161in}{0.836511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299493in}{0.723911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038618in}{0.686891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244900in}{0.812641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134401in}{0.775662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811177in}{0.796936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391797in}{0.740963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216588in}{0.735222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510217in}{0.723358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645288in}{0.821990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105487in}{0.796872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219907in}{0.858693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236625in}{0.778158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092569in}{0.867799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361402in}{0.738822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250903in}{0.837877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111844in}{0.823147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329531in}{0.763679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017461in}{0.672690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180114in}{0.802037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832896in}{0.794782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915756in}{0.840180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233583in}{0.870707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212590in}{0.766914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134401in}{0.750704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083132in}{0.882573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456747in}{0.777634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943795in}{0.657889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072734in}{0.767315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199635in}{0.910820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236625in}{0.870754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430631in}{0.785759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002825in}{0.781507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230948in}{0.750395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011068in}{0.800274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121967in}{0.888318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096088in}{0.757497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269782in}{0.797906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042381in}{0.769409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363485in}{0.815437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362361in}{0.816348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110885in}{0.740889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128562in}{0.777726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221508in}{0.720267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182990in}{0.818032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254298in}{0.732052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974151in}{0.878718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276417in}{0.773281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430631in}{0.782199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440029in}{0.781632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934358in}{0.672772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964950in}{0.891533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347450in}{0.701974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213549in}{0.845973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379079in}{0.748234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917838in}{0.786621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209107in}{0.771844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925157in}{0.919876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579610in}{0.735858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034859in}{0.758615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491700in}{0.635083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277376in}{0.781214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072051in}{0.820067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906522in}{0.795385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382719in}{0.891328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996465in}{0.818116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429672in}{0.801747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697715in}{0.803589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162718in}{0.767449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255257in}{0.785552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548092in}{0.789108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175671in}{0.785193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131403in}{0.679766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228182in}{0.786068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300452in}{0.800301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371241in}{0.863185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368721in}{0.753130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214505in}{0.883847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203589in}{0.785761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214505in}{0.922424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417597in}{0.771613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432713in}{0.805390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291655in}{0.709667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228182in}{0.773721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292176in}{0.697701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214505in}{0.672827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056460in}{0.733574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254298in}{0.835882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870729in}{0.801217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044298in}{0.774395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207189in}{0.814225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083367in}{0.935537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626719in}{0.758135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904002in}{0.859545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586926in}{0.662482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430631in}{0.773620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292176in}{0.831987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246982in}{0.777885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277376in}{0.702039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260659in}{0.784628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322568in}{0.773138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276417in}{0.759297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175671in}{0.806353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134922in}{0.791352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263219in}{0.783000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097044in}{0.726012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918797in}{0.920530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943795in}{0.825667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085728in}{0.807198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219907in}{0.723985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984547in}{0.751116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783659in}{0.761021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886085in}{0.902138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348409in}{0.737919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048976in}{0.777309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456431in}{0.724269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409117in}{0.676187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904961in}{0.789553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005699in}{0.773250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995342in}{0.793211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214505in}{0.768471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430631in}{0.732292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331011in}{0.676014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229305in}{0.861242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231906in}{0.699983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214505in}{0.803015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490742in}{0.760813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730189in}{0.770246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208148in}{0.810513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259700in}{0.737943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390838in}{0.691186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152596in}{0.706720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263700in}{0.775782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098167in}{0.761788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587885in}{0.888889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311492in}{0.775955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469465in}{0.648051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563851in}{0.709684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299493in}{0.833425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053735in}{0.789839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082174in}{0.712044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241345in}{0.804005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152320in}{0.886037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853846in}{0.762735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415995in}{0.836254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509258in}{0.834979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299493in}{0.778581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048976in}{0.853809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118204in}{0.748319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371760in}{0.811776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636765in}{0.705358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378120in}{0.839619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696269in}{0.776052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292614in}{0.786168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299493in}{0.812753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138919in}{0.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254739in}{0.845776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073969in}{0.937873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083132in}{0.723035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245064in}{0.681715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228182in}{0.791926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952275in}{0.816960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111844in}{0.661722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135360in}{0.906867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960756in}{0.839156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774106in}{0.743491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161760in}{0.830868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106445in}{0.705635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113486in}{0.861095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143840in}{0.908651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099126in}{0.860460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427036in}{0.757470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096250in}{0.731746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253504in}{0.711004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135360in}{0.807150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094170in}{0.757723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479822in}{0.704152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315087in}{0.677316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246023in}{0.777110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501942in}{0.680627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134922in}{0.779954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510217in}{0.752862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157039in}{0.760700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072051in}{0.659046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928195in}{0.664451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495265in}{0.829045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175671in}{0.899887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510217in}{0.804501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292176in}{0.822600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248864in}{0.850032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746907in}{0.892633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073010in}{0.984255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926837in}{0.823301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424270in}{0.812208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158956in}{0.703224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041660in}{0.710853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251260in}{0.917028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150678in}{0.729193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838252in}{0.990539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246982in}{0.805617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345646in}{0.805888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424270in}{0.847386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389161in}{0.764597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129521in}{0.790925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761542in}{0.803466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070695in}{0.764304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197790in}{0.825227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552092in}{0.903468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267019in}{0.843293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083132in}{0.787289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252383in}{0.732332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152596in}{0.853039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102008in}{0.812503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177753in}{0.649230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439470in}{0.737450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306809in}{0.891206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391797in}{0.821039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227226in}{0.730387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145758in}{0.840843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965671in}{0.753936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168322in}{0.715928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875566in}{0.741793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262260in}{0.742421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833855in}{0.702066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393879in}{0.616762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658391in}{0.729105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586498in}{0.930021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549051in}{0.784403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111569in}{0.712536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191430in}{0.789784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169314in}{0.660208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262576in}{0.655139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638598in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638598in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908674in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908674in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178750in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178750in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448826in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448826in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718902in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718902in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178750in,y=0.150111in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046637in}{0.644000in}}%
\pgfpathlineto{\pgfqpoint{1.046637in}{0.920000in}}%
\pgfpathlineto{\pgfqpoint{1.325509in}{0.920000in}}%
\pgfpathlineto{\pgfqpoint{1.325509in}{0.644000in}}%
\pgfpathlineto{\pgfqpoint{1.046637in}{0.644000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046637in}{0.782000in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{0.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325509in}{0.782000in}}%
\pgfpathlineto{\pgfqpoint{1.696269in}{0.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636765in}{0.713000in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{0.851000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696269in}{0.713000in}}%
\pgfpathlineto{\pgfqpoint{1.696269in}{0.851000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586498in}{0.782000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199635in}{0.644000in}}%
\pgfpathlineto{\pgfqpoint{1.199635in}{0.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{0.287500in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891750in,y=1.242000in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n=311}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178750in,y=1.601333in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Circle cutting}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scores_PegTransfer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.287500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.287500in}{0.414000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.578272in}{0.782444in}}{\pgfqpoint{1.750719in}{1.242000in}}{%
\pgfpathmoveto{\pgfqpoint{0.578272in}{0.811564in}}%
\pgfpathlineto{\pgfqpoint{0.578272in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.590115in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.601957in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.613800in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.625643in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.637486in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.649329in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.661172in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.673015in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.684858in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.696701in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.708544in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.720387in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.732229in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.744072in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.755915in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.767758in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.779601in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.791444in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.803287in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.815130in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.826973in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.838816in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.850658in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.862501in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.874344in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.886187in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.898030in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.909873in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.921716in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.933559in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.945402in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.957245in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.969087in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.980930in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{0.992773in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.004616in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.016459in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.028302in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.040145in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.051988in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.063831in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.075674in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.087517in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.099359in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.111202in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.123045in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.134888in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.146731in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.158574in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.170417in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.182260in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.194103in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.205946in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.217788in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.229631in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.241474in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.253317in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.265160in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.277003in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.288846in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.300689in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.312532in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.324375in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.336218in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.348060in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.371746in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.383589in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.395432in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.407275in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.419118in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.430961in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.442804in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.454647in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.466489in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.478332in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.490175in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.502018in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.513861in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.525704in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.537547in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.549390in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.561233in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.573076in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.584918in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.608604in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.620447in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.632290in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.644133in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.655976in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.667819in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.679662in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.691505in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.703348in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.715190in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.727033in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.738876in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.750719in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.750719in}{0.812977in}}%
\pgfpathlineto{\pgfqpoint{1.750719in}{0.812977in}}%
\pgfpathlineto{\pgfqpoint{1.738876in}{0.817476in}}%
\pgfpathlineto{\pgfqpoint{1.727033in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{1.715190in}{0.827905in}}%
\pgfpathlineto{\pgfqpoint{1.703348in}{0.833955in}}%
\pgfpathlineto{\pgfqpoint{1.691505in}{0.840622in}}%
\pgfpathlineto{\pgfqpoint{1.679662in}{0.847919in}}%
\pgfpathlineto{\pgfqpoint{1.667819in}{0.855821in}}%
\pgfpathlineto{\pgfqpoint{1.655976in}{0.864260in}}%
\pgfpathlineto{\pgfqpoint{1.644133in}{0.873128in}}%
\pgfpathlineto{\pgfqpoint{1.632290in}{0.882282in}}%
\pgfpathlineto{\pgfqpoint{1.620447in}{0.891555in}}%
\pgfpathlineto{\pgfqpoint{1.608604in}{0.900777in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{0.909791in}}%
\pgfpathlineto{\pgfqpoint{1.584918in}{0.918473in}}%
\pgfpathlineto{\pgfqpoint{1.573076in}{0.926746in}}%
\pgfpathlineto{\pgfqpoint{1.561233in}{0.934593in}}%
\pgfpathlineto{\pgfqpoint{1.549390in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{1.537547in}{0.949239in}}%
\pgfpathlineto{\pgfqpoint{1.525704in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.513861in}{0.963391in}}%
\pgfpathlineto{\pgfqpoint{1.502018in}{0.970735in}}%
\pgfpathlineto{\pgfqpoint{1.490175in}{0.978512in}}%
\pgfpathlineto{\pgfqpoint{1.478332in}{0.986884in}}%
\pgfpathlineto{\pgfqpoint{1.466489in}{0.995977in}}%
\pgfpathlineto{\pgfqpoint{1.454647in}{1.005871in}}%
\pgfpathlineto{\pgfqpoint{1.442804in}{1.016598in}}%
\pgfpathlineto{\pgfqpoint{1.430961in}{1.028142in}}%
\pgfpathlineto{\pgfqpoint{1.419118in}{1.040452in}}%
\pgfpathlineto{\pgfqpoint{1.407275in}{1.053448in}}%
\pgfpathlineto{\pgfqpoint{1.395432in}{1.067030in}}%
\pgfpathlineto{\pgfqpoint{1.383589in}{1.081088in}}%
\pgfpathlineto{\pgfqpoint{1.371746in}{1.095505in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{1.110159in}}%
\pgfpathlineto{\pgfqpoint{1.348060in}{1.124921in}}%
\pgfpathlineto{\pgfqpoint{1.336218in}{1.139648in}}%
\pgfpathlineto{\pgfqpoint{1.324375in}{1.154179in}}%
\pgfpathlineto{\pgfqpoint{1.312532in}{1.168333in}}%
\pgfpathlineto{\pgfqpoint{1.300689in}{1.181901in}}%
\pgfpathlineto{\pgfqpoint{1.288846in}{1.194654in}}%
\pgfpathlineto{\pgfqpoint{1.277003in}{1.206349in}}%
\pgfpathlineto{\pgfqpoint{1.265160in}{1.216739in}}%
\pgfpathlineto{\pgfqpoint{1.253317in}{1.225585in}}%
\pgfpathlineto{\pgfqpoint{1.241474in}{1.232679in}}%
\pgfpathlineto{\pgfqpoint{1.229631in}{1.237848in}}%
\pgfpathlineto{\pgfqpoint{1.217788in}{1.240974in}}%
\pgfpathlineto{\pgfqpoint{1.205946in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{1.194103in}{1.240930in}}%
\pgfpathlineto{\pgfqpoint{1.182260in}{1.237833in}}%
\pgfpathlineto{\pgfqpoint{1.170417in}{1.232836in}}%
\pgfpathlineto{\pgfqpoint{1.158574in}{1.226121in}}%
\pgfpathlineto{\pgfqpoint{1.146731in}{1.217913in}}%
\pgfpathlineto{\pgfqpoint{1.134888in}{1.208477in}}%
\pgfpathlineto{\pgfqpoint{1.123045in}{1.198105in}}%
\pgfpathlineto{\pgfqpoint{1.111202in}{1.187107in}}%
\pgfpathlineto{\pgfqpoint{1.099359in}{1.175794in}}%
\pgfpathlineto{\pgfqpoint{1.087517in}{1.164467in}}%
\pgfpathlineto{\pgfqpoint{1.075674in}{1.153396in}}%
\pgfpathlineto{\pgfqpoint{1.063831in}{1.142805in}}%
\pgfpathlineto{\pgfqpoint{1.051988in}{1.132853in}}%
\pgfpathlineto{\pgfqpoint{1.040145in}{1.123624in}}%
\pgfpathlineto{\pgfqpoint{1.028302in}{1.115118in}}%
\pgfpathlineto{\pgfqpoint{1.016459in}{1.107252in}}%
\pgfpathlineto{\pgfqpoint{1.004616in}{1.099871in}}%
\pgfpathlineto{\pgfqpoint{0.992773in}{1.092760in}}%
\pgfpathlineto{\pgfqpoint{0.980930in}{1.085668in}}%
\pgfpathlineto{\pgfqpoint{0.969087in}{1.078335in}}%
\pgfpathlineto{\pgfqpoint{0.957245in}{1.070517in}}%
\pgfpathlineto{\pgfqpoint{0.945402in}{1.062009in}}%
\pgfpathlineto{\pgfqpoint{0.933559in}{1.052674in}}%
\pgfpathlineto{\pgfqpoint{0.921716in}{1.042447in}}%
\pgfpathlineto{\pgfqpoint{0.909873in}{1.031348in}}%
\pgfpathlineto{\pgfqpoint{0.898030in}{1.019481in}}%
\pgfpathlineto{\pgfqpoint{0.886187in}{1.007017in}}%
\pgfpathlineto{\pgfqpoint{0.874344in}{0.994186in}}%
\pgfpathlineto{\pgfqpoint{0.862501in}{0.981247in}}%
\pgfpathlineto{\pgfqpoint{0.850658in}{0.968467in}}%
\pgfpathlineto{\pgfqpoint{0.838816in}{0.956097in}}%
\pgfpathlineto{\pgfqpoint{0.826973in}{0.944348in}}%
\pgfpathlineto{\pgfqpoint{0.815130in}{0.933376in}}%
\pgfpathlineto{\pgfqpoint{0.803287in}{0.923270in}}%
\pgfpathlineto{\pgfqpoint{0.791444in}{0.914055in}}%
\pgfpathlineto{\pgfqpoint{0.779601in}{0.905695in}}%
\pgfpathlineto{\pgfqpoint{0.767758in}{0.898103in}}%
\pgfpathlineto{\pgfqpoint{0.755915in}{0.891163in}}%
\pgfpathlineto{\pgfqpoint{0.744072in}{0.884745in}}%
\pgfpathlineto{\pgfqpoint{0.732229in}{0.878717in}}%
\pgfpathlineto{\pgfqpoint{0.720387in}{0.872964in}}%
\pgfpathlineto{\pgfqpoint{0.708544in}{0.867393in}}%
\pgfpathlineto{\pgfqpoint{0.696701in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{0.684858in}{0.856548in}}%
\pgfpathlineto{\pgfqpoint{0.673015in}{0.851211in}}%
\pgfpathlineto{\pgfqpoint{0.661172in}{0.845919in}}%
\pgfpathlineto{\pgfqpoint{0.649329in}{0.840679in}}%
\pgfpathlineto{\pgfqpoint{0.637486in}{0.835506in}}%
\pgfpathlineto{\pgfqpoint{0.625643in}{0.830423in}}%
\pgfpathlineto{\pgfqpoint{0.613800in}{0.825455in}}%
\pgfpathlineto{\pgfqpoint{0.601957in}{0.820632in}}%
\pgfpathlineto{\pgfqpoint{0.590115in}{0.815989in}}%
\pgfpathlineto{\pgfqpoint{0.578272in}{0.811564in}}%
\pgfpathlineto{\pgfqpoint{0.578272in}{0.811564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291896in}{0.737182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277679in}{0.704660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900839in}{0.812045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348217in}{0.804216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634136in}{0.835675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112460in}{0.823199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408828in}{0.848008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198576in}{0.792098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132918in}{0.815427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228879in}{0.745644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213303in}{0.715059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910770in}{0.780507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716807in}{0.836524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402662in}{0.801565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102102in}{0.711106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404893in}{0.706950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146530in}{0.803491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941075in}{0.800433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188646in}{0.653832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284185in}{0.784853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874820in}{0.815313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604480in}{0.874517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405911in}{0.767192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176835in}{0.722235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261582in}{0.744807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744565in}{0.703630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208296in}{0.877488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844515in}{0.793970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001172in}{0.877120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251141in}{0.928984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039458in}{0.827533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065548in}{0.791192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285203in}{0.832987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374244in}{0.813768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228879in}{0.774330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208296in}{0.853929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218948in}{0.773025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890917in}{0.702912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460407in}{0.865386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571648in}{0.819006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440499in}{0.866497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753602in}{0.808439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355744in}{0.677849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257304in}{0.791300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900847in}{0.847477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137118in}{0.803482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745559in}{0.782420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162626in}{0.778379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747916in}{0.685735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784801in}{0.795896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213303in}{0.774317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054483in}{0.846116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122391in}{0.970454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400263in}{0.752590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978851in}{0.730319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170669in}{0.722491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355744in}{0.695177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414823in}{0.920771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342054in}{0.737773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462751in}{0.848751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007338in}{0.628816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116225in}{0.797547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100066in}{0.751484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235045in}{0.739151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527126in}{0.848207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134201in}{0.763554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597667in}{0.778924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257304in}{0.763191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563800in}{0.779094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360028in}{0.931941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168790in}{0.780870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523564in}{0.790823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017779in}{0.693215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305586in}{0.962661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365675in}{0.738672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144650in}{0.745844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281436in}{0.883264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991242in}{0.846426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440035in}{0.669046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496824in}{0.836511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382228in}{0.723911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664900in}{0.686891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249253in}{0.812641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473395in}{0.775662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259184in}{0.796936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952894in}{0.740963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176835in}{0.735222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014247in}{0.723358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578272in}{0.821990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094719in}{0.796872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146530in}{0.858693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408309in}{0.778158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948289in}{0.867799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579691in}{0.738822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183085in}{0.837877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003571in}{0.823147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132918in}{0.763679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336898in}{0.672690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892796in}{0.802037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140364in}{0.794782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184878in}{0.840180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840232in}{0.870707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230961in}{0.766914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128554in}{0.750704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206619in}{0.882573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203457in}{0.777634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291377in}{0.657889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295652in}{0.767315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716807in}{0.910820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446657in}{0.870754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042005in}{0.785759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188646in}{0.781507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223234in}{0.750395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319327in}{0.800274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273401in}{0.888318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054483in}{0.757497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152780in}{0.797906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973266in}{0.769409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042005in}{0.815437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953639in}{0.816348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192929in}{0.740889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196697in}{0.777726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092172in}{0.720267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676571in}{0.818032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051850in}{0.732052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857886in}{0.878718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390333in}{0.773281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983942in}{0.782199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329514in}{0.781632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614223in}{0.672772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130371in}{0.891533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243692in}{0.701974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345811in}{0.845973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230758in}{0.748234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599199in}{0.786621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271513in}{0.771844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223234in}{0.919876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215680in}{0.735858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527126in}{0.758615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336898in}{0.635083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{0.781214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353864in}{0.820067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392212in}{0.795385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009153in}{0.891328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883098in}{0.818116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126155in}{0.801747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181119in}{0.803589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925881in}{0.767449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430569in}{0.785552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404893in}{0.789108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241210in}{0.785193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296662in}{0.679766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100128in}{0.786068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112460in}{0.800301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124789in}{0.863185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553675in}{0.753130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202862in}{0.883847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061780in}{0.785761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183085in}{0.922424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618039in}{0.771613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024178in}{0.805390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364400in}{0.709667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334351in}{0.773721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476960in}{0.697701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587737in}{0.672827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043807in}{0.733574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782020in}{0.835882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025830in}{0.801217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425264in}{0.774395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077147in}{0.814225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618689in}{0.935537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835478in}{0.758135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838022in}{0.859545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112460in}{0.662482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627972in}{0.773620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122391in}{0.831987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150298in}{0.777885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074112in}{0.702039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553153in}{0.784628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347699in}{0.773138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499222in}{0.759297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981311in}{0.806353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967102in}{0.791352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923099in}{0.783000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146530in}{0.726012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175444in}{0.920530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188654in}{0.825667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172557in}{0.807198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642828in}{0.723985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717613in}{0.751116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878588in}{0.761021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903470in}{0.902138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228668in}{0.737919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596649in}{0.777309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465500in}{0.724269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751725in}{0.676187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245985in}{0.789553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061867in}{0.773250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600065in}{0.793211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092172in}{0.768471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384167in}{0.732292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438611in}{0.676014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106294in}{0.861242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576531in}{0.699983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324164in}{0.803015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237443in}{0.760813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855340in}{0.770246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109997in}{0.810513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276291in}{0.737943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886631in}{0.691186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683955in}{0.706720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533292in}{0.775782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051850in}{0.761788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750719in}{0.888889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493259in}{0.775955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210905in}{0.648051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847956in}{0.709684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324078in}{0.833425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061867in}{0.789839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015381in}{0.712044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415841in}{0.804005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011700in}{0.886037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331805in}{0.762735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973266in}{0.836254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301756in}{0.834979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547501in}{0.778581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132321in}{0.853809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991328in}{0.748319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033876in}{0.811776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968917in}{0.705358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127825in}{0.839619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{0.776052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955292in}{0.786168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097733in}{0.812753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235045in}{0.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436734in}{0.845776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368073in}{0.937873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945361in}{0.723035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281381in}{0.681715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231288in}{0.791926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309140in}{0.816960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214673in}{0.661722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011700in}{0.906867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636662in}{0.839156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953639in}{0.743491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658275in}{0.830868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100066in}{0.705635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944840in}{0.861095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127314in}{0.908651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140364in}{0.860460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923844in}{0.757470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194809in}{0.731746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079756in}{0.711004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294116in}{0.807150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077877in}{0.757723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873167in}{0.704152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924987in}{0.677316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276291in}{0.777110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671253in}{0.680627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743671in}{0.779954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269636in}{0.752862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233165in}{0.760700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005450in}{0.659046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009737in}{0.664451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908890in}{0.829045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244975in}{0.899887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045686in}{0.804501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958987in}{0.822600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173154in}{0.850032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787345in}{0.892633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394962in}{0.984255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527126in}{0.823301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561717in}{0.812208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236055in}{0.703224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438611in}{0.710853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075989in}{0.917028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126155in}{0.729193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281446in}{0.990539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195562in}{0.805617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293254in}{0.805888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830309in}{0.847386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279048in}{0.764597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925881in}{0.790925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319792in}{0.803466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883098in}{0.764304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920787in}{0.825227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098251in}{0.903468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251141in}{0.843293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930634in}{0.787289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743671in}{0.732332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392221in}{0.853039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245985in}{0.812503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223577in}{0.649230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420173in}{0.737450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773977in}{0.891206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281446in}{0.821039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323559in}{0.730387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316526in}{0.840843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713366in}{0.753936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527126in}{0.715928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585857in}{0.741793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501110in}{0.742421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782020in}{0.702066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145396in}{0.616762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732891in}{0.729105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223577in}{0.930021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509153in}{0.784403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205493in}{0.712536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351985in}{0.789784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288768in}{0.660208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933265in}{0.655139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155326in}{0.873500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924468in}{0.826991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858213in}{0.886020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126155in}{0.820011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341992in}{0.750076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202862in}{0.764060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967102in}{0.675385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326968in}{0.886683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359563in}{0.844212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303706in}{0.705056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523564in}{0.758850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496824in}{0.802288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965223in}{0.679125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135208in}{0.568288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037641in}{0.657164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236055in}{0.735953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182998in}{0.758767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865270in}{0.854692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638598in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638598in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908674in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908674in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178750in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178750in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448826in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448826in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718902in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718902in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178750in,y=0.150111in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011700in}{0.644000in}}%
\pgfpathlineto{\pgfqpoint{1.011700in}{0.920000in}}%
\pgfpathlineto{\pgfqpoint{1.336898in}{0.920000in}}%
\pgfpathlineto{\pgfqpoint{1.336898in}{0.644000in}}%
\pgfpathlineto{\pgfqpoint{1.011700in}{0.644000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011700in}{0.782000in}}%
\pgfpathlineto{\pgfqpoint{0.578272in}{0.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336898in}{0.782000in}}%
\pgfpathlineto{\pgfqpoint{1.750719in}{0.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578272in}{0.713000in}}%
\pgfpathlineto{\pgfqpoint{0.578272in}{0.851000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750719in}{0.713000in}}%
\pgfpathlineto{\pgfqpoint{1.750719in}{0.851000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188646in}{0.644000in}}%
\pgfpathlineto{\pgfqpoint{1.188646in}{0.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{0.287500in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891750in,y=1.242000in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n=329}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178750in,y=1.601333in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peg transfer}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scores_SutureAndKnot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.287500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.287500in}{0.414000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591360in}{0.782569in}}{\pgfqpoint{1.717149in}{1.242000in}}{%
\pgfpathmoveto{\pgfqpoint{0.591360in}{0.810493in}}%
\pgfpathlineto{\pgfqpoint{0.591360in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.602731in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.614103in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.625474in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.636846in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.648218in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.659589in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.670961in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.682332in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.693704in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.705076in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.716447in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.727819in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.739190in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.750562in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.761934in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.784677in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.796048in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.807420in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.818792in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.830163in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.852907in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.864278in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.875650in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.887021in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.898393in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.909765in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.921136in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.932508in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.943879in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.955251in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.966623in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.977994in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{0.989366in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.000737in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.012109in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.023481in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.034852in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.046224in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.068967in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.080339in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.091710in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.103082in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.125825in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.137197in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.148568in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.159940in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.171312in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.182683in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.194055in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.205426in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.216798in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.228170in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.239541in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.250913in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.262284in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.273656in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.285028in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.296399in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.307771in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.319142in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.330514in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.341886in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.353257in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.364629in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.376000in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.387372in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.410115in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.421487in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.432859in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.444230in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.455602in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.466973in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.478345in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.489717in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.501088in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.512460in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.523831in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.535203in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.557946in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.569318in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.580689in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.592061in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.614804in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.626176in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.637547in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.648919in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.660291in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.671662in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.683034in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.694406in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.705777in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.717149in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.717149in}{0.840541in}}%
\pgfpathlineto{\pgfqpoint{1.717149in}{0.840541in}}%
\pgfpathlineto{\pgfqpoint{1.705777in}{0.850227in}}%
\pgfpathlineto{\pgfqpoint{1.694406in}{0.860734in}}%
\pgfpathlineto{\pgfqpoint{1.683034in}{0.871972in}}%
\pgfpathlineto{\pgfqpoint{1.671662in}{0.883811in}}%
\pgfpathlineto{\pgfqpoint{1.660291in}{0.896084in}}%
\pgfpathlineto{\pgfqpoint{1.648919in}{0.908587in}}%
\pgfpathlineto{\pgfqpoint{1.637547in}{0.921092in}}%
\pgfpathlineto{\pgfqpoint{1.626176in}{0.933352in}}%
\pgfpathlineto{\pgfqpoint{1.614804in}{0.945118in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{0.956156in}}%
\pgfpathlineto{\pgfqpoint{1.592061in}{0.966263in}}%
\pgfpathlineto{\pgfqpoint{1.580689in}{0.975284in}}%
\pgfpathlineto{\pgfqpoint{1.569318in}{0.983127in}}%
\pgfpathlineto{\pgfqpoint{1.557946in}{0.989773in}}%
\pgfpathlineto{\pgfqpoint{1.546575in}{0.995282in}}%
\pgfpathlineto{\pgfqpoint{1.535203in}{0.999793in}}%
\pgfpathlineto{\pgfqpoint{1.523831in}{1.003514in}}%
\pgfpathlineto{\pgfqpoint{1.512460in}{1.006716in}}%
\pgfpathlineto{\pgfqpoint{1.501088in}{1.009710in}}%
\pgfpathlineto{\pgfqpoint{1.489717in}{1.012830in}}%
\pgfpathlineto{\pgfqpoint{1.478345in}{1.016409in}}%
\pgfpathlineto{\pgfqpoint{1.466973in}{1.020760in}}%
\pgfpathlineto{\pgfqpoint{1.455602in}{1.026150in}}%
\pgfpathlineto{\pgfqpoint{1.444230in}{1.032787in}}%
\pgfpathlineto{\pgfqpoint{1.432859in}{1.040805in}}%
\pgfpathlineto{\pgfqpoint{1.421487in}{1.050255in}}%
\pgfpathlineto{\pgfqpoint{1.410115in}{1.061104in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{1.073237in}}%
\pgfpathlineto{\pgfqpoint{1.387372in}{1.086463in}}%
\pgfpathlineto{\pgfqpoint{1.376000in}{1.100529in}}%
\pgfpathlineto{\pgfqpoint{1.364629in}{1.115133in}}%
\pgfpathlineto{\pgfqpoint{1.353257in}{1.129948in}}%
\pgfpathlineto{\pgfqpoint{1.341886in}{1.144636in}}%
\pgfpathlineto{\pgfqpoint{1.330514in}{1.158869in}}%
\pgfpathlineto{\pgfqpoint{1.319142in}{1.172353in}}%
\pgfpathlineto{\pgfqpoint{1.307771in}{1.184835in}}%
\pgfpathlineto{\pgfqpoint{1.296399in}{1.196122in}}%
\pgfpathlineto{\pgfqpoint{1.285028in}{1.206086in}}%
\pgfpathlineto{\pgfqpoint{1.273656in}{1.214665in}}%
\pgfpathlineto{\pgfqpoint{1.262284in}{1.221863in}}%
\pgfpathlineto{\pgfqpoint{1.250913in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{1.239541in}{1.232390in}}%
\pgfpathlineto{\pgfqpoint{1.228170in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{1.216798in}{1.238560in}}%
\pgfpathlineto{\pgfqpoint{1.205426in}{1.240360in}}%
\pgfpathlineto{\pgfqpoint{1.194055in}{1.241475in}}%
\pgfpathlineto{\pgfqpoint{1.182683in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{1.171312in}{1.241995in}}%
\pgfpathlineto{\pgfqpoint{1.159940in}{1.241481in}}%
\pgfpathlineto{\pgfqpoint{1.148568in}{1.240437in}}%
\pgfpathlineto{\pgfqpoint{1.137197in}{1.238807in}}%
\pgfpathlineto{\pgfqpoint{1.125825in}{1.236500in}}%
\pgfpathlineto{\pgfqpoint{1.114454in}{1.233407in}}%
\pgfpathlineto{\pgfqpoint{1.103082in}{1.229408in}}%
\pgfpathlineto{\pgfqpoint{1.091710in}{1.224390in}}%
\pgfpathlineto{\pgfqpoint{1.080339in}{1.218261in}}%
\pgfpathlineto{\pgfqpoint{1.068967in}{1.210969in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{1.202512in}}%
\pgfpathlineto{\pgfqpoint{1.046224in}{1.192949in}}%
\pgfpathlineto{\pgfqpoint{1.034852in}{1.182405in}}%
\pgfpathlineto{\pgfqpoint{1.023481in}{1.171065in}}%
\pgfpathlineto{\pgfqpoint{1.012109in}{1.159167in}}%
\pgfpathlineto{\pgfqpoint{1.000737in}{1.146976in}}%
\pgfpathlineto{\pgfqpoint{0.989366in}{1.134768in}}%
\pgfpathlineto{\pgfqpoint{0.977994in}{1.122799in}}%
\pgfpathlineto{\pgfqpoint{0.966623in}{1.111283in}}%
\pgfpathlineto{\pgfqpoint{0.955251in}{1.100370in}}%
\pgfpathlineto{\pgfqpoint{0.943879in}{1.090133in}}%
\pgfpathlineto{\pgfqpoint{0.932508in}{1.080564in}}%
\pgfpathlineto{\pgfqpoint{0.921136in}{1.071580in}}%
\pgfpathlineto{\pgfqpoint{0.909765in}{1.063039in}}%
\pgfpathlineto{\pgfqpoint{0.898393in}{1.054756in}}%
\pgfpathlineto{\pgfqpoint{0.887021in}{1.046534in}}%
\pgfpathlineto{\pgfqpoint{0.875650in}{1.038187in}}%
\pgfpathlineto{\pgfqpoint{0.864278in}{1.029557in}}%
\pgfpathlineto{\pgfqpoint{0.852907in}{1.020537in}}%
\pgfpathlineto{\pgfqpoint{0.841535in}{1.011071in}}%
\pgfpathlineto{\pgfqpoint{0.830163in}{1.001161in}}%
\pgfpathlineto{\pgfqpoint{0.818792in}{0.990857in}}%
\pgfpathlineto{\pgfqpoint{0.807420in}{0.980241in}}%
\pgfpathlineto{\pgfqpoint{0.796048in}{0.969421in}}%
\pgfpathlineto{\pgfqpoint{0.784677in}{0.958508in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{0.947605in}}%
\pgfpathlineto{\pgfqpoint{0.761934in}{0.936801in}}%
\pgfpathlineto{\pgfqpoint{0.750562in}{0.926162in}}%
\pgfpathlineto{\pgfqpoint{0.739190in}{0.915733in}}%
\pgfpathlineto{\pgfqpoint{0.727819in}{0.905543in}}%
\pgfpathlineto{\pgfqpoint{0.716447in}{0.895608in}}%
\pgfpathlineto{\pgfqpoint{0.705076in}{0.885941in}}%
\pgfpathlineto{\pgfqpoint{0.693704in}{0.876557in}}%
\pgfpathlineto{\pgfqpoint{0.682332in}{0.867477in}}%
\pgfpathlineto{\pgfqpoint{0.670961in}{0.858734in}}%
\pgfpathlineto{\pgfqpoint{0.659589in}{0.850366in}}%
\pgfpathlineto{\pgfqpoint{0.648218in}{0.842420in}}%
\pgfpathlineto{\pgfqpoint{0.636846in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{0.625474in}{0.827981in}}%
\pgfpathlineto{\pgfqpoint{0.614103in}{0.821570in}}%
\pgfpathlineto{\pgfqpoint{0.602731in}{0.815737in}}%
\pgfpathlineto{\pgfqpoint{0.591360in}{0.810493in}}%
\pgfpathlineto{\pgfqpoint{0.591360in}{0.810493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494163in}{0.737182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862035in}{0.704660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375211in}{0.812045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268645in}{0.804216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969250in}{0.835675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890417in}{0.823199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110664in}{0.848008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901064in}{0.792098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938426in}{0.815427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095313in}{0.745644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126582in}{0.715059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366277in}{0.780507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897531in}{0.836524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212572in}{0.801565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620229in}{0.711106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566946in}{0.706950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831859in}{0.803491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160288in}{0.800433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277498in}{0.653832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030692in}{0.784853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304141in}{0.815313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151435in}{0.874517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250858in}{0.767192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290850in}{0.722235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058123in}{0.744807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183222in}{0.703630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073299in}{0.877488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737760in}{0.793970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324604in}{0.877120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240214in}{0.928984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478167in}{0.827533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246326in}{0.791192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238472in}{0.832987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299658in}{0.813768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268645in}{0.774330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041335in}{0.853929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327219in}{0.773025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183398in}{0.702912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286354in}{0.865386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579380in}{0.819006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414302in}{0.866497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124792in}{0.808439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242002in}{0.677849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174542in}{0.791300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076832in}{0.847477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570479in}{0.803482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002307in}{0.782420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154837in}{0.778379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357392in}{0.685735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405384in}{0.795896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099939in}{0.774317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186801in}{0.846116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000516in}{0.970454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566946in}{0.752590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183398in}{0.730319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124665in}{0.722491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964021in}{0.695177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679153in}{0.920771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037579in}{0.737773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572331in}{0.848751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003827in}{0.628816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121259in}{0.797547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689797in}{0.751484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506598in}{0.739151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821153in}{0.848207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380486in}{0.763554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261501in}{0.778924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414240in}{0.763191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888356in}{0.779094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545626in}{0.931941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295285in}{0.780870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142579in}{0.790823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236681in}{0.693215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853779in}{0.962661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005839in}{0.738672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213571in}{0.745844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307673in}{0.883264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355633in}{0.846426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478167in}{0.669046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465732in}{0.836511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351199in}{0.723911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618439in}{0.686891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714332in}{0.812641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444413in}{0.775662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220636in}{0.796936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565155in}{0.740963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893950in}{0.735222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121259in}{0.723358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354777in}{0.821990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705796in}{0.796872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003001in}{0.858693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039593in}{0.778158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439092in}{0.867799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245534in}{0.738822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712859in}{0.837877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305883in}{0.823147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034967in}{0.763679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247325in}{0.672690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614906in}{0.802037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141628in}{0.794782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855569in}{0.840180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327203in}{0.870707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204718in}{0.766914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920639in}{0.750704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224309in}{0.882573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124665in}{0.777634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852955in}{0.657889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063349in}{0.767315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067754in}{0.910820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070366in}{0.870754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246326in}{0.785759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623762in}{0.781507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531450in}{0.750395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085685in}{0.800274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849376in}{0.888318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360006in}{0.757497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376923in}{0.797906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028947in}{0.769409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059123in}{0.815437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124792in}{0.816348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591360in}{0.740889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455896in}{0.777726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302350in}{0.720267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151435in}{0.818032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660607in}{0.732052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031386in}{0.878718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573155in}{0.773281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186931in}{0.782199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796045in}{0.781632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717149in}{0.672772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483490in}{0.891533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071508in}{0.701974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036061in}{0.845973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328993in}{0.748234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114148in}{0.786621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245534in}{0.771844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885143in}{0.919876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883355in}{0.735858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320137in}{0.758615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541192in}{0.635083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382276in}{0.781214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886885in}{0.820067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298818in}{0.795385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062655in}{0.891328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272177in}{0.818116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030692in}{0.801747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238342in}{0.803589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979845in}{0.767449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001213in}{0.785552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069766in}{0.789108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527159in}{0.785193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915094in}{0.679766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757065in}{0.786068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151435in}{0.800301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977454in}{0.863185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336104in}{0.753130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969250in}{0.883847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094619in}{0.785761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625661in}{0.922424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798105in}{0.771613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512807in}{0.805390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996811in}{0.709667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572269in}{0.773721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950766in}{0.697701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078619in}{0.672827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655725in}{0.733574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014692in}{0.835882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146030in}{0.801217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305883in}{0.774395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799896in}{0.814225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419560in}{0.935537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181607in}{0.758135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144242in}{0.859545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737760in}{0.662482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954347in}{0.773620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842360in}{0.831987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922381in}{0.777885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536787in}{0.702039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236554in}{0.784628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517195in}{0.773138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382276in}{0.759297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511872in}{0.806353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913303in}{0.791352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596311in}{0.783000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034270in}{0.726012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744822in}{0.920530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001213in}{0.825667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538515in}{0.807198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814799in}{0.723985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857360in}{0.751116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799896in}{0.761021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870888in}{0.902138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147902in}{0.737919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686009in}{0.777309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119471in}{0.724269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240214in}{0.676187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564348in}{0.789553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325428in}{0.773250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033176in}{0.793211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566946in}{0.768471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972828in}{0.732292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791642in}{0.676014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394581in}{0.861242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186931in}{0.699983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304060in}{0.803015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150435in}{0.760813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918851in}{0.770246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180608in}{0.810513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065140in}{0.737943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637938in}{0.691186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581155in}{0.706720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030692in}{0.775782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597119in}{0.761788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058947in}{0.888889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478167in}{0.775955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272131in}{0.648051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887533in}{0.709684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122874in}{0.833425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096409in}{0.789839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053721in}{0.712044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602442in}{0.804005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973922in}{0.886037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123050in}{0.762735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885143in}{0.836254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382276in}{0.834979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169189in}{0.778581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302350in}{0.853809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257096in}{0.748319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234891in}{0.811776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132821in}{0.705358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156755in}{0.839619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876938in}{0.776052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873359in}{0.786168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384018in}{0.812753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096361in}{0.745170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179865in}{0.845776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297030in}{0.937873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849376in}{0.723035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339637in}{0.681715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474650in}{0.791926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210038in}{0.816960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721714in}{0.661722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740101in}{0.906867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064443in}{0.839156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823606in}{0.743491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177996in}{0.830868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151435in}{0.705635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830071in}{0.861095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267694in}{0.908651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392920in}{0.860460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330654in}{0.757470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419528in}{0.731746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655725in}{0.711004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034270in}{0.807150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387597in}{0.757723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972828in}{0.704152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918802in}{0.677316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266854in}{0.777110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181607in}{0.680627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021758in}{0.779954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522516in}{0.752862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281030in}{0.760700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737760in}{0.659046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056333in}{0.664451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181607in}{0.829045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327203in}{0.899887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212572in}{0.804501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901064in}{0.822600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193996in}{0.850032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796363in}{0.892633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431265in}{0.984255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058947in}{0.823301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328993in}{0.812208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181607in}{0.703224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442625in}{0.710853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320199in}{0.917028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050140in}{0.729193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089120in}{0.990539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268599in}{0.805617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677362in}{0.805888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041335in}{0.847386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252600in}{0.764597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492375in}{0.790925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240214in}{0.803466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966635in}{0.764304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083975in}{0.825227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154837in}{0.903468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243746in}{0.843293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186931in}{0.787289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296079in}{0.732332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332526in}{0.853039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273919in}{0.812503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526049in}{0.649230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.692365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.627319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.842090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.826432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.889350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.864398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.914015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.802197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.848854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.709287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.648117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.779014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.891049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.821129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.640213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.631901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.824982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.818866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.525665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.787707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503561in}{0.848626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638598in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638598in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908674in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908674in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178750in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178750in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448826in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448826in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718902in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718902in,y=0.316778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2$\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178750in,y=0.150111in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GRS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014692in}{0.644000in}}%
\pgfpathlineto{\pgfqpoint{1.014692in}{0.920000in}}%
\pgfpathlineto{\pgfqpoint{1.332526in}{0.920000in}}%
\pgfpathlineto{\pgfqpoint{1.332526in}{0.644000in}}%
\pgfpathlineto{\pgfqpoint{1.014692in}{0.644000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014692in}{0.782000in}}%
\pgfpathlineto{\pgfqpoint{0.591360in}{0.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332526in}{0.782000in}}%
\pgfpathlineto{\pgfqpoint{1.717149in}{0.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591360in}{0.713000in}}%
\pgfpathlineto{\pgfqpoint{0.591360in}{0.851000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717149in}{0.713000in}}%
\pgfpathlineto{\pgfqpoint{1.717149in}{0.851000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.287500in}{0.414000in}}{\pgfqpoint{1.782500in}{1.104000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180608in}{0.644000in}}%
\pgfpathlineto{\pgfqpoint{1.180608in}{0.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{0.287500in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{0.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287500in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{1.518000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891750in,y=1.242000in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n=314}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178750in,y=1.601333in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Suture \& knot}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

